Adaptive Time Stepping for Vesicle Suspensions

We present an adaptive arbitrary-order accurate time-stepping numerical scheme for the flow of vesicles suspended in Stokesian fluids. Our scheme can be summarized as an approximate implicit spectral deferred correction (SDC) method. Applying a textbook fully implicit SDC scheme to vesicle flows is prohibitively expensive. For this reason we introduce several approximations. Our scheme is based on a semi-implicit linearized low-order time stepping method. (Our discretization is spectrally accurate in space.) We also use invariant properties of vesicle flows, constant area and boundary length in two dimensions, to reduce the computational cost of error estimation for adaptive time stepping. We present results in two dimensions for single-vesicle flows, constricted geometry flows, converging flows, and flows in a Couette apparatus. We experimentally demonstrate that the proposed scheme enables automatic selection of the step size and high-order accuracy.

==> boundedGeom.tikz <==
%\documentclass[11pt]{article}
%\usepackage{tikz,pgfplots}
%\begin{document}
%
%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  axis equal = true,
  hide axis,
  ]

\addplot [mark=none,black,line width=1.5] table{
1.9000e+01 0.0000e+00
1.8457e+01 1.8178e+00
1.7056e+01 3.3927e+00
1.5366e+01 4.6612e+00
1.3999e+01 5.7985e+00
1.3305e+01 7.1115e+00
1.3211e+01 8.8274e+00
1.3293e+01 1.0909e+01
1.3021e+01 1.3021e+01
1.2047e+01 1.4680e+01
1.0369e+01 1.5518e+01
8.2874e+00 1.5505e+01
6.2127e+00 1.4999e+01
4.4228e+00 1.4580e+01
2.9339e+00 1.4749e+01
1.5419e+00 1.5655e+01
1.0409e-15 1.7000e+01
-1.7907e+00 1.8181e+01
-3.6992e+00 1.8597e+01
-5.4469e+00 1.7956e+01
-6.7985e+00 1.6413e+01
-7.7401e+00 1.4481e+01
-8.5208e+00 1.2752e+01
-9.5220e+00 1.1603e+01
-1.1021e+01 1.1021e+01
-1.2990e+01 1.0660e+01
-1.5059e+01 1.0062e+01
-1.6681e+01 8.9159e+00
-1.7413e+01 7.2127e+00
-1.7170e+01 5.2085e+00
-1.6291e+01 3.2404e+00
-1.5380e+01 1.5148e+00
-1.5000e+01 1.8370e-15
-1.5380e+01 -1.5148e+00
-1.6291e+01 -3.2404e+00
-1.7170e+01 -5.2085e+00
-1.7413e+01 -7.2127e+00
-1.6681e+01 -8.9159e+00
-1.5059e+01 -1.0062e+01
-1.2990e+01 -1.0660e+01
-1.1021e+01 -1.1021e+01
-9.5220e+00 -1.1603e+01
-8.5208e+00 -1.2752e+01
-7.7401e+00 -1.4481e+01
-6.7985e+00 -1.6413e+01
-5.4469e+00 -1.7956e+01
-3.6992e+00 -1.8597e+01
-1.7907e+00 -1.8181e+01
-3.1228e-15 -1.7000e+01
1.5419e+00 -1.5655e+01
2.9339e+00 -1.4749e+01
4.4228e+00 -1.4580e+01
6.2127e+00 -1.4999e+01
8.2874e+00 -1.5505e+01
1.0369e+01 -1.5518e+01
1.2047e+01 -1.4680e+01
1.3021e+01 -1.3021e+01
1.3293e+01 -1.0909e+01
1.3211e+01 -8.8274e+00
1.3305e+01 -7.1115e+00
1.3999e+01 -5.7985e+00
1.5366e+01 -4.6612e+00
1.7056e+01 -3.3927e+00
1.8457e+01 -1.8178e+00
1.9000e+01 0.0000e+00
};

\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 -7.0000e+00
4.9759e+00 -7.4901e+00
4.9039e+00 -7.9755e+00
4.7847e+00 -8.4514e+00
4.6194e+00 -8.9134e+00
4.4096e+00 -9.3570e+00
4.1573e+00 -9.7779e+00
3.8651e+00 -1.0172e+01
3.5355e+00 -1.0536e+01
3.1720e+00 -1.0865e+01
2.7779e+00 -1.1157e+01
2.3570e+00 -1.1410e+01
1.9134e+00 -1.1619e+01
1.4514e+00 -1.1785e+01
9.7545e-01 -1.1904e+01
4.9009e-01 -1.1976e+01
3.0616e-16 -1.2000e+01
-4.9009e-01 -1.1976e+01
-9.7545e-01 -1.1904e+01
-1.4514e+00 -1.1785e+01
-1.9134e+00 -1.1619e+01
-2.3570e+00 -1.1410e+01
-2.7779e+00 -1.1157e+01
-3.1720e+00 -1.0865e+01
-3.5355e+00 -1.0536e+01
-3.8651e+00 -1.0172e+01
-4.1573e+00 -9.7779e+00
-4.4096e+00 -9.3570e+00
-4.6194e+00 -8.9134e+00
-4.7847e+00 -8.4514e+00
-4.9039e+00 -7.9755e+00
-4.9759e+00 -7.4901e+00
-5.0000e+00 -7.0000e+00
-4.9759e+00 -6.5099e+00
-4.9039e+00 -6.0245e+00
-4.7847e+00 -5.5486e+00
-4.6194e+00 -5.0866e+00
-4.4096e+00 -4.6430e+00
-4.1573e+00 -4.2221e+00
-3.8651e+00 -3.8280e+00
-3.5355e+00 -3.4645e+00
-3.1720e+00 -3.1349e+00
-2.7779e+00 -2.8427e+00
-2.3570e+00 -2.5904e+00
-1.9134e+00 -2.3806e+00
-1.4514e+00 -2.2153e+00
-9.7545e-01 -2.0961e+00
-4.9009e-01 -2.0241e+00
-9.1849e-16 -2.0000e+00
4.9009e-01 -2.0241e+00
9.7545e-01 -2.0961e+00
1.4514e+00 -2.2153e+00
1.9134e+00 -2.3806e+00
2.3570e+00 -2.5904e+00
2.7779e+00 -2.8427e+00
3.1720e+00 -3.1349e+00
3.5355e+00 -3.4645e+00
3.8651e+00 -3.8280e+00
4.1573e+00 -4.2221e+00
4.4096e+00 -4.6430e+00
4.6194e+00 -5.0866e+00
4.7847e+00 -5.5486e+00
4.9039e+00 -6.0245e+00
4.9759e+00 -6.5099e+00
5.0000e+00 -7.0000e+00
};

\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 7.0000e+00
4.9759e+00 6.5099e+00
4.9039e+00 6.0245e+00
4.7847e+00 5.5486e+00
4.6194e+00 5.0866e+00
4.4096e+00 4.6430e+00
4.1573e+00 4.2221e+00
3.8651e+00 3.8280e+00
3.5355e+00 3.4645e+00
3.1720e+00 3.1349e+00
2.7779e+00 2.8427e+00
2.3570e+00 2.5904e+00
1.9134e+00 2.3806e+00
1.4514e+00 2.2153e+00
9.7545e-01 2.0961e+00
4.9009e-01 2.0241e+00
3.0616e-16 2.0000e+00
-4.9009e-01 2.0241e+00
-9.7545e-01 2.0961e+00
-1.4514e+00 2.2153e+00
-1.9134e+00 2.3806e+00
-2.3570e+00 2.5904e+00
-2.7779e+00 2.8427e+00
-3.1720e+00 3.1349e+00
-3.5355e+00 3.4645e+00
-3.8651e+00 3.8280e+00
-4.1573e+00 4.2221e+00
-4.4096e+00 4.6430e+00
-4.6194e+00 5.0866e+00
-4.7847e+00 5.5486e+00
-4.9039e+00 6.0245e+00
-4.9759e+00 6.5099e+00
-5.0000e+00 7.0000e+00
-4.9759e+00 7.4901e+00
-4.9039e+00 7.9755e+00
-4.7847e+00 8.4514e+00
-4.6194e+00 8.9134e+00
-4.4096e+00 9.3570e+00
-4.1573e+00 9.7779e+00
-3.8651e+00 1.0172e+01
-3.5355e+00 1.0536e+01
-3.1720e+00 1.0865e+01
-2.7779e+00 1.1157e+01
-2.3570e+00 1.1410e+01
-1.9134e+00 1.1619e+01
-1.4514e+00 1.1785e+01
-9.7545e-01 1.1904e+01
-4.9009e-01 1.1976e+01
-9.1849e-16 1.2000e+01
4.9009e-01 1.1976e+01
9.7545e-01 1.1904e+01
1.4514e+00 1.1785e+01
1.9134e+00 1.1619e+01
2.3570e+00 1.1410e+01
2.7779e+00 1.1157e+01
3.1720e+00 1.0865e+01
3.5355e+00 1.0536e+01
3.8651e+00 1.0172e+01
4.1573e+00 9.7779e+00
4.4096e+00 9.3570e+00
4.6194e+00 8.9134e+00
4.7847e+00 8.4514e+00
4.9039e+00 7.9755e+00
4.9759e+00 7.4901e+00
5.0000e+00 7.0000e+00
};

% Start of vesicles
\addplot [mark=none,red,line width=1.5] table{
-9.2869e+00 -3.0712e+00
-9.3675e+00 -3.0917e+00
-9.5301e+00 -3.0906e+00
-9.7407e+00 -3.1053e+00
-9.9712e+00 -3.1553e+00
-1.0203e+01 -3.2478e+00
-1.0421e+01 -3.3835e+00
-1.0614e+01 -3.5598e+00
-1.0774e+01 -3.7712e+00
-1.0892e+01 -4.0105e+00
-1.0964e+01 -4.2692e+00
-1.0985e+01 -4.5378e+00
-1.0955e+01 -4.8062e+00
-1.0874e+01 -5.0646e+00
-1.0745e+01 -5.3032e+00
-1.0573e+01 -5.5131e+00
-1.0365e+01 -5.6863e+00
-1.0126e+01 -5.8165e+00
-9.8678e+00 -5.8988e+00
-9.5986e+00 -5.9302e+00
-9.3287e+00 -5.9098e+00
-9.0680e+00 -5.8386e+00
-8.8263e+00 -5.7196e+00
-8.6123e+00 -5.5576e+00
-8.4336e+00 -5.3594e+00
-8.2960e+00 -5.1332e+00
-8.2037e+00 -4.8883e+00
-8.1581e+00 -4.6353e+00
-8.1577e+00 -4.3861e+00
-8.1965e+00 -4.1533e+00
-8.2605e+00 -3.9522e+00
-8.3216e+00 -3.8015e+00
-8.3323e+00 -3.7191e+00
-8.2517e+00 -3.6985e+00
-8.0891e+00 -3.6997e+00
-7.8786e+00 -3.6849e+00
-7.6480e+00 -3.6349e+00
-7.4164e+00 -3.5425e+00
-7.1982e+00 -3.4067e+00
-7.0048e+00 -3.2305e+00
-6.8453e+00 -3.0191e+00
-6.7271e+00 -2.7797e+00
-6.6557e+00 -2.5210e+00
-6.6343e+00 -2.2525e+00
-6.6644e+00 -1.9840e+00
-6.7452e+00 -1.7256e+00
-6.8738e+00 -1.4870e+00
-7.0458e+00 -1.2772e+00
-7.2547e+00 -1.1039e+00
-7.4929e+00 -9.7376e-01
-7.7514e+00 -8.9147e-01
-8.0206e+00 -8.6003e-01
-8.2905e+00 -8.8042e-01
-8.5512e+00 -9.5163e-01
-8.7929e+00 -1.0707e+00
-9.0069e+00 -1.2326e+00
-9.1856e+00 -1.4308e+00
-9.3232e+00 -1.6571e+00
-9.4155e+00 -1.9020e+00
-9.4611e+00 -2.1549e+00
-9.4615e+00 -2.4042e+00
-9.4228e+00 -2.6369e+00
-9.3587e+00 -2.8380e+00
-9.2976e+00 -2.9887e+00
-9.2869e+00 -3.0712e+00
-9.3675e+00 -3.0917e+00
-9.5301e+00 -3.0906e+00
-9.7407e+00 -3.1053e+00
};

\addplot [mark=none,red,line width=1.5] table{
-8.7978e+00 4.3850e+00
-8.8715e+00 4.4235e+00
-8.9918e+00 4.5329e+00
-9.1584e+00 4.6624e+00
-9.3635e+00 4.7791e+00
-9.5976e+00 4.8649e+00
-9.8507e+00 4.9094e+00
-1.0112e+01 4.9073e+00
-1.0372e+01 4.8564e+00
-1.0620e+01 4.7571e+00
-1.0846e+01 4.6121e+00
-1.1041e+01 4.4264e+00
-1.1198e+01 4.2064e+00
-1.1310e+01 3.9601e+00
-1.1374e+01 3.6966e+00
-1.1386e+01 3.4255e+00
-1.1346e+01 3.1571e+00
-1.1255e+01 2.9012e+00
-1.1118e+01 2.6674e+00
-1.0938e+01 2.4642e+00
-1.0724e+01 2.2992e+00
-1.0482e+01 2.1783e+00
-1.0223e+01 2.1056e+00
-9.9552e+00 2.0833e+00
-9.6898e+00 2.1115e+00
-9.4363e+00 2.1882e+00
-9.2041e+00 2.3089e+00
-9.0014e+00 2.4668e+00
-8.8347e+00 2.6522e+00
-8.7081e+00 2.8514e+00
-8.6216e+00 3.0438e+00
-8.5665e+00 3.1969e+00
-8.5194e+00 3.2654e+00
-8.4457e+00 3.2269e+00
-8.3254e+00 3.1175e+00
-8.1588e+00 2.9879e+00
-7.9537e+00 2.8713e+00
-7.7196e+00 2.7855e+00
-7.4665e+00 2.7410e+00
-7.2048e+00 2.7430e+00
-6.9449e+00 2.7940e+00
-6.6972e+00 2.8933e+00
-6.4713e+00 3.0383e+00
-6.2762e+00 3.2240e+00
-6.1193e+00 3.4440e+00
-6.0070e+00 3.6903e+00
-5.9435e+00 3.9538e+00
-5.9315e+00 4.2248e+00
-5.9714e+00 4.4933e+00
-6.0619e+00 4.7492e+00
-6.1994e+00 4.9830e+00
-6.3789e+00 5.1862e+00
-6.5935e+00 5.3512e+00
-6.8351e+00 5.4721e+00
-7.0945e+00 5.5448e+00
-7.3620e+00 5.5671e+00
-7.6274e+00 5.5388e+00
-7.8809e+00 5.4622e+00
-8.1131e+00 5.3414e+00
-8.3158e+00 5.1835e+00
-8.4825e+00 4.9982e+00
-8.6090e+00 4.7990e+00
-8.6956e+00 4.6066e+00
-8.7507e+00 4.4535e+00
-8.7978e+00 4.3850e+00
-8.8715e+00 4.4235e+00
-8.9918e+00 4.5329e+00
-9.1584e+00 4.6624e+00
};

\addplot [mark=none,red,line width=1.5] table{
-1.4895e+01 5.6978e+00
-1.4948e+01 5.6336e+00
-1.5080e+01 5.5383e+00
-1.5241e+01 5.4019e+00
-1.5397e+01 5.2252e+00
-1.5530e+01 5.0138e+00
-1.5625e+01 4.7752e+00
-1.5677e+01 4.5187e+00
-1.5681e+01 4.2539e+00
-1.5634e+01 3.9910e+00
-1.5539e+01 3.7402e+00
-1.5397e+01 3.5110e+00
-1.5214e+01 3.3123e+00
-1.4996e+01 3.1517e+00
-1.4751e+01 3.0354e+00
-1.4489e+01 2.9679e+00
-1.4218e+01 2.9518e+00
-1.3949e+01 2.9877e+00
-1.3692e+01 3.0742e+00
-1.3456e+01 3.2081e+00
-1.3250e+01 3.3842e+00
-1.3082e+01 3.5958e+00
-1.2958e+01 3.8347e+00
-1.2881e+01 4.0919e+00
-1.2854e+01 4.3574e+00
-1.2877e+01 4.6212e+00
-1.2947e+01 4.8733e+00
-1.3060e+01 5.1042e+00
-1.3207e+01 5.3054e+00
-1.3376e+01 5.4702e+00
-1.3547e+01 5.5945e+00
-1.3685e+01 5.6798e+00
-1.3743e+01 5.7400e+00
-1.3690e+01 5.8043e+00
-1.3558e+01 5.8995e+00
-1.3397e+01 6.0359e+00
-1.3241e+01 6.2126e+00
-1.3108e+01 6.4241e+00
-1.3013e+01 6.6626e+00
-1.2961e+01 6.9192e+00
-1.2957e+01 7.1839e+00
-1.3004e+01 7.4468e+00
-1.3099e+01 7.6977e+00
-1.3241e+01 7.9268e+00
-1.3424e+01 8.1255e+00
-1.3642e+01 8.2861e+00
-1.3887e+01 8.4024e+00
-1.4149e+01 8.4699e+00
-1.4420e+01 8.4860e+00
-1.4689e+01 8.4501e+00
-1.4946e+01 8.3636e+00
-1.5182e+01 8.2297e+00
-1.5388e+01 8.0536e+00
-1.5556e+01 7.8421e+00
-1.5680e+01 7.6031e+00
-1.5757e+01 7.3460e+00
-1.5784e+01 7.0804e+00
-1.5761e+01 6.8166e+00
-1.5691e+01 6.5645e+00
-1.5578e+01 6.3337e+00
-1.5431e+01 6.1324e+00
-1.5262e+01 5.9676e+00
-1.5091e+01 5.8434e+00
-1.4953e+01 5.7580e+00
-1.4895e+01 5.6978e+00
-1.4948e+01 5.6336e+00
-1.5080e+01 5.5383e+00
-1.5241e+01 5.4019e+00
};

\addplot [mark=none,red,line width=1.5] table{
1.0636e+01 8.3263e+00
1.0646e+01 8.4088e+00
1.0705e+01 8.5600e+00
1.0768e+01 8.7617e+00
1.0804e+01 8.9948e+00
1.0802e+01 9.2440e+00
1.0754e+01 9.4965e+00
1.0660e+01 9.7406e+00
1.0520e+01 9.9657e+00
1.0340e+01 1.0162e+01
1.0124e+01 1.0322e+01
9.8815e+00 1.0439e+01
9.6202e+00 1.0508e+01
9.3501e+00 1.0526e+01
9.0812e+00 1.0493e+01
8.8234e+00 1.0408e+01
8.5864e+00 1.0276e+01
8.3790e+00 1.0101e+01
8.2088e+00 9.8894e+00
8.0823e+00 9.6497e+00
8.0038e+00 9.3906e+00
7.9760e+00 9.1219e+00
7.9997e+00 8.8535e+00
8.0734e+00 8.5954e+00
8.1936e+00 8.3571e+00
8.3549e+00 8.1471e+00
8.5499e+00 7.9726e+00
8.7693e+00 7.8387e+00
9.0016e+00 7.7483e+00
9.2326e+00 7.7003e+00
9.4433e+00 7.6874e+00
9.6059e+00 7.6900e+00
9.6866e+00 7.6701e+00
9.6767e+00 7.5876e+00
9.6168e+00 7.4363e+00
9.5546e+00 7.2347e+00
9.5179e+00 7.0016e+00
9.5205e+00 6.7523e+00
9.5682e+00 6.4998e+00
9.6627e+00 6.2557e+00
9.8022e+00 6.0307e+00
9.9827e+00 5.8340e+00
1.0198e+01 5.6740e+00
1.0441e+01 5.5570e+00
1.0702e+01 5.4881e+00
1.0972e+01 5.4701e+00
1.1241e+01 5.5038e+00
1.1499e+01 5.5884e+00
1.1736e+01 5.7206e+00
1.1943e+01 5.8957e+00
1.2113e+01 6.1070e+00
1.2240e+01 6.3467e+00
1.2318e+01 6.6058e+00
1.2346e+01 6.8745e+00
1.2323e+01 7.1429e+00
1.2249e+01 7.4009e+00
1.2129e+01 7.6392e+00
1.1967e+01 7.8492e+00
1.1772e+01 8.0238e+00
1.1553e+01 8.1576e+00
1.1321e+01 8.2480e+00
1.1090e+01 8.2960e+00
1.0879e+01 8.3090e+00
1.0716e+01 8.3064e+00
1.0636e+01 8.3263e+00
1.0646e+01 8.4088e+00
1.0705e+01 8.5600e+00
1.0768e+01 8.7617e+00
};

\addplot [mark=none,red,line width=1.5] table{
1.1360e+01 2.3272e+00
1.1439e+01 2.3024e+00
1.1577e+01 2.2160e+00
1.1764e+01 2.1180e+00
1.1986e+01 2.0394e+00
1.2232e+01 1.9964e+00
1.2489e+01 1.9973e+00
1.2746e+01 2.0456e+00
1.2993e+01 2.1417e+00
1.3219e+01 2.2833e+00
1.3416e+01 2.4659e+00
1.3575e+01 2.6832e+00
1.3690e+01 2.9275e+00
1.3757e+01 3.1897e+00
1.3773e+01 3.4603e+00
1.3737e+01 3.7292e+00
1.3650e+01 3.9864e+00
1.3516e+01 4.2223e+00
1.3339e+01 4.4281e+00
1.3127e+01 4.5963e+00
1.2886e+01 4.7207e+00
1.2627e+01 4.7970e+00
1.2359e+01 4.8227e+00
1.2092e+01 4.7974e+00
1.1836e+01 4.7226e+00
1.1600e+01 4.6023e+00
1.1393e+01 4.4424e+00
1.1221e+01 4.2512e+00
1.1090e+01 4.0392e+00
1.1000e+01 3.8209e+00
1.0949e+01 3.6161e+00
1.0922e+01 3.4557e+00
1.0888e+01 3.3800e+00
1.0808e+01 3.4048e+00
1.0671e+01 3.4913e+00
1.0484e+01 3.5893e+00
1.0261e+01 3.6679e+00
1.0016e+01 3.7108e+00
9.7588e+00 3.7100e+00
9.5016e+00 3.6616e+00
9.2548e+00 3.5655e+00
9.0285e+00 3.4240e+00
8.8319e+00 3.2414e+00
8.6726e+00 3.0240e+00
8.5572e+00 2.7798e+00
8.4901e+00 2.5175e+00
8.4743e+00 2.2469e+00
8.5104e+00 1.9780e+00
8.5971e+00 1.7208e+00
8.7314e+00 1.4850e+00
8.9081e+00 1.2792e+00
9.1207e+00 1.1110e+00
9.3611e+00 9.8651e-01
9.6203e+00 9.1020e-01
9.8885e+00 8.8451e-01
1.0156e+01 9.0987e-01
1.0412e+01 9.8461e-01
1.0648e+01 1.1049e+00
1.0855e+01 1.2648e+00
1.1027e+01 1.4561e+00
1.1158e+01 1.6680e+00
1.1247e+01 1.8864e+00
1.1298e+01 2.0911e+00
1.1326e+01 2.2515e+00
1.1360e+01 2.3272e+00
1.1439e+01 2.3024e+00
1.1577e+01 2.2160e+00
1.1764e+01 2.1180e+00
};

\addplot [mark=none,red,line width=1.5] table{
-1.1218e+01 -3.1902e+00
-1.1138e+01 -3.1693e+00
-1.0975e+01 -3.1698e+00
-1.0765e+01 -3.1541e+00
-1.0534e+01 -3.1031e+00
-1.0303e+01 -3.0097e+00
-1.0086e+01 -2.8731e+00
-9.8930e+00 -2.6960e+00
-9.7344e+00 -2.4840e+00
-9.6172e+00 -2.2441e+00
-9.5469e+00 -1.9851e+00
-9.5266e+00 -1.7165e+00
-9.5578e+00 -1.4481e+00
-9.6397e+00 -1.1901e+00
-9.7693e+00 -9.5204e-01
-9.9422e+00 -7.4291e-01
-1.0152e+01 -5.7055e-01
-1.0391e+01 -4.4138e-01
-1.0649e+01 -3.6017e-01
-1.0919e+01 -3.2985e-01
-1.1189e+01 -3.5138e-01
-1.1449e+01 -4.2368e-01
-1.1690e+01 -5.4372e-01
-1.1903e+01 -7.0654e-01
-1.2081e+01 -9.0549e-01
-1.2218e+01 -1.1324e+00
-1.2309e+01 -1.3776e+00
-1.2354e+01 -1.6307e+00
-1.2353e+01 -1.8800e+00
-1.2313e+01 -2.1126e+00
-1.2249e+01 -2.3134e+00
-1.2187e+01 -2.4639e+00
-1.2176e+01 -2.5463e+00
-1.2256e+01 -2.5672e+00
-1.2419e+01 -2.5667e+00
-1.2629e+01 -2.5824e+00
-1.2860e+01 -2.6333e+00
-1.3091e+01 -2.7267e+00
-1.3309e+01 -2.8634e+00
-1.3501e+01 -3.0404e+00
-1.3660e+01 -3.2525e+00
-1.3777e+01 -3.4923e+00
-1.3847e+01 -3.7513e+00
-1.3868e+01 -4.0200e+00
-1.3836e+01 -4.2883e+00
-1.3755e+01 -4.5464e+00
-1.3625e+01 -4.7844e+00
-1.3452e+01 -4.9935e+00
-1.3242e+01 -5.1659e+00
-1.3004e+01 -5.2951e+00
-1.2745e+01 -5.3763e+00
-1.2475e+01 -5.4066e+00
-1.2206e+01 -5.3851e+00
-1.1945e+01 -5.3128e+00
-1.1704e+01 -5.1927e+00
-1.1491e+01 -5.0299e+00
-1.1313e+01 -4.8310e+00
-1.1176e+01 -4.6041e+00
-1.1085e+01 -4.3588e+00
-1.1040e+01 -4.1057e+00
-1.1041e+01 -3.8564e+00
-1.1081e+01 -3.6238e+00
-1.1146e+01 -3.4230e+00
-1.1207e+01 -3.2726e+00
-1.1218e+01 -3.1902e+00
-1.1138e+01 -3.1693e+00
-1.0975e+01 -3.1698e+00
-1.0765e+01 -3.1541e+00
};

\addplot [mark=none,red,line width=1.5] table{
7.8426e+00 5.0317e+00
7.9095e+00 5.0810e+00
8.0607e+00 5.1410e+00
8.2502e+00 5.2338e+00
8.4452e+00 5.3667e+00
8.6250e+00 5.5394e+00
8.7762e+00 5.7471e+00
8.8893e+00 5.9832e+00
8.9577e+00 6.2390e+00
8.9773e+00 6.5052e+00
8.9463e+00 6.7718e+00
8.8652e+00 7.0287e+00
8.7365e+00 7.2662e+00
8.5646e+00 7.4753e+00
8.3557e+00 7.6481e+00
8.1175e+00 7.7780e+00
7.8588e+00 7.8601e+00
7.5892e+00 7.8912e+00
7.3187e+00 7.8704e+00
7.0574e+00 7.7984e+00
6.8149e+00 7.6781e+00
6.6001e+00 7.5142e+00
6.4208e+00 7.3131e+00
6.2833e+00 7.0826e+00
6.1921e+00 6.8318e+00
6.1496e+00 6.5704e+00
6.1561e+00 6.3087e+00
6.2089e+00 6.0572e+00
6.3022e+00 5.8261e+00
6.4255e+00 5.6249e+00
6.5603e+00 5.4626e+00
6.6736e+00 5.3459e+00
6.7145e+00 5.2735e+00
6.6476e+00 5.2242e+00
6.4964e+00 5.1641e+00
6.3068e+00 5.0714e+00
6.1119e+00 4.9384e+00
5.9321e+00 4.7658e+00
5.7808e+00 4.5580e+00
5.6677e+00 4.3220e+00
5.5993e+00 4.0662e+00
5.5797e+00 3.8000e+00
5.6107e+00 3.5334e+00
5.6918e+00 3.2765e+00
5.8206e+00 3.0389e+00
5.9925e+00 2.8298e+00
6.2013e+00 2.6570e+00
6.4395e+00 2.5272e+00
6.6982e+00 2.4451e+00
6.9678e+00 2.4139e+00
7.2383e+00 2.4348e+00
7.4997e+00 2.5068e+00
7.7422e+00 2.6271e+00
7.9569e+00 2.7910e+00
8.1362e+00 2.9921e+00
8.2737e+00 3.2225e+00
8.3650e+00 3.4734e+00
8.4074e+00 3.7348e+00
8.4010e+00 3.9964e+00
8.3482e+00 4.2479e+00
8.2549e+00 4.4791e+00
8.1316e+00 4.6803e+00
7.9967e+00 4.8426e+00
7.8834e+00 4.9593e+00
7.8426e+00 5.0317e+00
7.9095e+00 5.0810e+00
8.0607e+00 5.1410e+00
8.2502e+00 5.2338e+00
};

\addplot [mark=none,red,line width=1.5] table{
1.0638e+01 -3.1587e+00
1.0717e+01 -3.1361e+00
1.0880e+01 -3.1331e+00
1.1090e+01 -3.1130e+00
1.1319e+01 -3.0571e+00
1.1549e+01 -2.9588e+00
1.1763e+01 -2.8175e+00
1.1952e+01 -2.6364e+00
1.2106e+01 -2.4209e+00
1.2218e+01 -2.1787e+00
1.2283e+01 -1.9182e+00
1.2297e+01 -1.6492e+00
1.2260e+01 -1.3816e+00
1.2173e+01 -1.1253e+00
1.2038e+01 -8.9012e-01
1.1861e+01 -6.8475e-01
1.1648e+01 -5.1691e-01
1.1406e+01 -3.9288e-01
1.1146e+01 -3.1723e-01
1.0876e+01 -2.9268e-01
1.0607e+01 -3.1997e-01
1.0348e+01 -3.9783e-01
1.0109e+01 -5.2300e-01
9.8995e+00 -6.9036e-01
9.7259e+00 -8.9306e-01
9.5941e+00 -1.1228e+00
9.5081e+00 -1.3700e+00
9.4690e+00 -1.6240e+00
9.4750e+00 -1.8732e+00
9.5197e+00 -2.1049e+00
9.5888e+00 -2.3043e+00
9.6538e+00 -2.4534e+00
9.6666e+00 -2.5355e+00
9.5866e+00 -2.5581e+00
9.4239e+00 -2.5611e+00
9.2139e+00 -2.5813e+00
8.9847e+00 -2.6372e+00
8.7556e+00 -2.7355e+00
8.5409e+00 -2.8768e+00
8.3520e+00 -3.0579e+00
8.1980e+00 -3.2733e+00
8.0860e+00 -3.5156e+00
8.0212e+00 -3.7760e+00
8.0067e+00 -4.0451e+00
8.0437e+00 -4.3127e+00
8.1310e+00 -4.5689e+00
8.2657e+00 -4.8041e+00
8.4430e+00 -5.0095e+00
8.6563e+00 -5.1773e+00
8.8977e+00 -5.3014e+00
9.1582e+00 -5.3770e+00
9.4282e+00 -5.4016e+00
9.6975e+00 -5.3743e+00
9.9562e+00 -5.2964e+00
1.0195e+01 -5.1713e+00
1.0405e+01 -5.0039e+00
1.0578e+01 -4.8012e+00
1.0710e+01 -4.5715e+00
1.0796e+01 -4.3243e+00
1.0835e+01 -4.0703e+00
1.0829e+01 -3.8211e+00
1.0784e+01 -3.5894e+00
1.0715e+01 -3.3900e+00
1.0650e+01 -3.2409e+00
1.0638e+01 -3.1587e+00
1.0717e+01 -3.1361e+00
1.0880e+01 -3.1331e+00
1.1090e+01 -3.1130e+00
};

\addplot [mark=none,red,line width=1.5] table{
9.5330e+00 -1.2141e+01
9.5807e+00 -1.2209e+01
9.6370e+00 -1.2362e+01
9.7251e+00 -1.2553e+01
9.8532e+00 -1.2752e+01
1.0021e+01 -1.2936e+01
1.0225e+01 -1.3092e+01
1.0459e+01 -1.3211e+01
1.0713e+01 -1.3285e+01
1.0978e+01 -1.3311e+01
1.1246e+01 -1.3287e+01
1.1504e+01 -1.3212e+01
1.1745e+01 -1.3089e+01
1.1958e+01 -1.2923e+01
1.2136e+01 -1.2718e+01
1.2272e+01 -1.2483e+01
1.2360e+01 -1.2226e+01
1.2398e+01 -1.1958e+01
1.2384e+01 -1.1687e+01
1.2318e+01 -1.1424e+01
1.2204e+01 -1.1178e+01
1.2045e+01 -1.0960e+01
1.1849e+01 -1.0775e+01
1.1621e+01 -1.0632e+01
1.1373e+01 -1.0535e+01
1.1113e+01 -1.0486e+01
1.0851e+01 -1.0486e+01
1.0598e+01 -1.0533e+01
1.0365e+01 -1.0620e+01
1.0161e+01 -1.0739e+01
9.9952e+00 -1.0870e+01
9.8757e+00 -1.0980e+01
9.8023e+00 -1.1019e+01
9.7547e+00 -1.0951e+01
9.6984e+00 -1.0798e+01
9.6103e+00 -1.0607e+01
9.4821e+00 -1.0409e+01
9.3139e+00 -1.0225e+01
9.1099e+00 -1.0068e+01
8.8767e+00 -9.9494e+00
8.6227e+00 -9.8748e+00
8.3570e+00 -9.8487e+00
8.0898e+00 -9.8731e+00
7.8309e+00 -9.9479e+00
7.5903e+00 -1.0071e+01
7.3771e+00 -1.0238e+01
7.1992e+00 -1.0442e+01
7.0636e+00 -1.0677e+01
6.9752e+00 -1.0934e+01
6.9374e+00 -1.1202e+01
6.9517e+00 -1.1473e+01
7.0172e+00 -1.1736e+01
7.1316e+00 -1.1982e+01
7.2902e+00 -1.2200e+01
7.4868e+00 -1.2385e+01
7.7139e+00 -1.2528e+01
7.9624e+00 -1.2625e+01
8.2227e+00 -1.2674e+01
8.4844e+00 -1.2674e+01
8.7371e+00 -1.2627e+01
8.9705e+00 -1.2540e+01
9.1746e+00 -1.2421e+01
9.3402e+00 -1.2290e+01
9.4596e+00 -1.2180e+01
9.5330e+00 -1.2141e+01
9.5807e+00 -1.2209e+01
9.6370e+00 -1.2362e+01
9.7251e+00 -1.2553e+01
};

\addplot [mark=none,red,line width=1.5] table{
4.9304e+00 -3.2095e-01
4.8473e+00 -3.1854e-01
4.6912e+00 -2.7258e-01
4.4848e+00 -2.2880e-01
4.2494e+00 -2.1334e-01
4.0013e+00 -2.3840e-01
3.7542e+00 -3.0878e-01
3.5196e+00 -4.2491e-01
3.3081e+00 -5.8418e-01
3.1286e+00 -7.8170e-01
2.9886e+00 -1.0107e+00
2.8941e+00 -1.2630e+00
2.8491e+00 -1.5294e+00
2.8555e+00 -1.8000e+00
2.9134e+00 -2.0648e+00
3.0209e+00 -2.3139e+00
3.1741e+00 -2.5380e+00
3.3671e+00 -2.7287e+00
3.5930e+00 -2.8791e+00
3.8431e+00 -2.9835e+00
4.1082e+00 -3.0382e+00
4.3784e+00 -3.0416e+00
4.6435e+00 -2.9937e+00
4.8939e+00 -2.8970e+00
5.1203e+00 -2.7558e+00
5.3149e+00 -2.5761e+00
5.4711e+00 -2.3661e+00
5.5846e+00 -2.1356e+00
5.6536e+00 -1.8960e+00
5.6805e+00 -1.6616e+00
5.6744e+00 -1.4507e+00
5.6571e+00 -1.2889e+00
5.6696e+00 -1.2068e+00
5.7527e+00 -1.2092e+00
5.9087e+00 -1.2551e+00
6.1152e+00 -1.2989e+00
6.3506e+00 -1.3144e+00
6.5986e+00 -1.2893e+00
6.8458e+00 -1.2189e+00
7.0803e+00 -1.1028e+00
7.2919e+00 -9.4352e-01
7.4714e+00 -7.4601e-01
7.6114e+00 -5.1701e-01
7.7059e+00 -2.6471e-01
7.7509e+00 1.6806e-03
7.7445e+00 2.7231e-01
7.6865e+00 5.3711e-01
7.5790e+00 7.8620e-01
7.4259e+00 1.0103e+00
7.2328e+00 1.2010e+00
7.0070e+00 1.3514e+00
6.7569e+00 1.4558e+00
6.4917e+00 1.5105e+00
6.2216e+00 1.5139e+00
5.9565e+00 1.4660e+00
5.7061e+00 1.3693e+00
5.4797e+00 1.2281e+00
5.2851e+00 1.0484e+00
5.1289e+00 8.3844e-01
5.0154e+00 6.0786e-01
4.9464e+00 3.6832e-01
4.9194e+00 1.3392e-01
4.9256e+00 -7.7017e-02
4.9429e+00 -2.3878e-01
4.9304e+00 -3.2095e-01
4.8473e+00 -3.1854e-01
4.6912e+00 -2.7258e-01
4.4848e+00 -2.2880e-01
};

\addplot [mark=none,red,line width=1.5] table{
-2.9990e+00 1.4059e+01
-3.0024e+00 1.3975e+01
-3.0502e+00 1.3820e+01
-3.0964e+00 1.3614e+01
-3.1146e+00 1.3379e+01
-3.0924e+00 1.3131e+01
-3.0249e+00 1.2883e+01
-2.9116e+00 1.2647e+01
-2.7548e+00 1.2433e+01
-2.5594e+00 1.2251e+01
-2.3320e+00 1.2109e+01
-2.0809e+00 1.2011e+01
-1.8150e+00 1.1963e+01
-1.5443e+00 1.1966e+01
-1.2789e+00 1.2021e+01
-1.0285e+00 1.2126e+01
-8.0267e-01 1.2276e+01
-6.0968e-01 1.2467e+01
-4.5671e-01 1.2691e+01
-3.4938e-01 1.2940e+01
-2.9152e-01 1.3205e+01
-2.8501e-01 1.3475e+01
-3.2973e-01 1.3740e+01
-4.2349e-01 1.3992e+01
-5.6211e-01 1.4220e+01
-7.3945e-01 1.4417e+01
-9.4759e-01 1.4575e+01
-1.1768e+00 1.4691e+01
-1.4155e+00 1.4763e+01
-1.6496e+00 1.4793e+01
-1.8606e+00 1.4789e+01
-2.0225e+00 1.4774e+01
-2.1046e+00 1.4787e+01
-2.1012e+00 1.4870e+01
-2.0534e+00 1.5026e+01
-2.0072e+00 1.5232e+01
-1.9890e+00 1.5467e+01
-2.0111e+00 1.5715e+01
-2.0786e+00 1.5963e+01
-2.1920e+00 1.6199e+01
-2.3488e+00 1.6413e+01
-2.5442e+00 1.6594e+01
-2.7715e+00 1.6737e+01
-3.0227e+00 1.6834e+01
-3.2885e+00 1.6883e+01
-3.5592e+00 1.6879e+01
-3.8247e+00 1.6825e+01
-4.0750e+00 1.6720e+01
-4.3009e+00 1.6570e+01
-4.4939e+00 1.6379e+01
-4.6468e+00 1.6155e+01
-4.7542e+00 1.5906e+01
-4.8120e+00 1.5641e+01
-4.8185e+00 1.5371e+01
-4.7738e+00 1.5105e+01
-4.6801e+00 1.4854e+01
-4.5414e+00 1.4626e+01
-4.3641e+00 1.4429e+01
-4.1560e+00 1.4271e+01
-3.9267e+00 1.4154e+01
-3.6880e+00 1.4083e+01
-3.4540e+00 1.4053e+01
-3.2430e+00 1.4057e+01
-3.0810e+00 1.4072e+01
-2.9990e+00 1.4059e+01
-3.0024e+00 1.3975e+01
-3.0502e+00 1.3820e+01
-3.0964e+00 1.3614e+01
};

\addplot [mark=none,red,line width=1.5] table{
-1.1210e+01 -8.1458e+00
-1.1253e+01 -8.0748e+00
-1.1299e+01 -7.9188e+00
-1.1375e+01 -7.7218e+00
-1.1490e+01 -7.5158e+00
-1.1646e+01 -7.3212e+00
-1.1839e+01 -7.1521e+00
-1.2064e+01 -7.0183e+00
-1.2313e+01 -6.9274e+00
-1.2576e+01 -6.8841e+00
-1.2844e+01 -6.8912e+00
-1.3107e+01 -6.9490e+00
-1.3356e+01 -7.0560e+00
-1.3579e+01 -7.2086e+00
-1.3770e+01 -7.4012e+00
-1.3921e+01 -7.6268e+00
-1.4025e+01 -7.8772e+00
-1.4080e+01 -8.1429e+00
-1.4084e+01 -8.4142e+00
-1.4035e+01 -8.6809e+00
-1.3937e+01 -8.9332e+00
-1.3793e+01 -9.1617e+00
-1.3609e+01 -9.3583e+00
-1.3392e+01 -9.5158e+00
-1.3150e+01 -9.6290e+00
-1.2893e+01 -9.6947e+00
-1.2632e+01 -9.7116e+00
-1.2377e+01 -9.6815e+00
-1.2138e+01 -9.6092e+00
-1.1927e+01 -9.5044e+00
-1.1753e+01 -9.3845e+00
-1.1627e+01 -9.2821e+00
-1.1551e+01 -9.2479e+00
-1.1508e+01 -9.3189e+00
-1.1462e+01 -9.4749e+00
-1.1386e+01 -9.6719e+00
-1.1271e+01 -9.8779e+00
-1.1115e+01 -1.0072e+01
-1.0922e+01 -1.0242e+01
-1.0697e+01 -1.0375e+01
-1.0448e+01 -1.0466e+01
-1.0185e+01 -1.0510e+01
-9.9167e+00 -1.0503e+01
-9.6535e+00 -1.0445e+01
-9.4055e+00 -1.0338e+01
-9.1818e+00 -1.0185e+01
-8.9911e+00 -9.9925e+00
-8.8405e+00 -9.7669e+00
-8.7356e+00 -9.5165e+00
-8.6805e+00 -9.2508e+00
-8.6771e+00 -8.9795e+00
-8.7255e+00 -8.7128e+00
-8.8237e+00 -8.4605e+00
-8.9678e+00 -8.2320e+00
-9.1521e+00 -8.0354e+00
-9.3693e+00 -7.8779e+00
-9.6110e+00 -7.7647e+00
-9.8676e+00 -7.6990e+00
-1.0129e+01 -7.6821e+00
-1.0384e+01 -7.7122e+00
-1.0623e+01 -7.7845e+00
-1.0834e+01 -7.8894e+00
-1.1008e+01 -8.0092e+00
-1.1134e+01 -8.1116e+00
-1.1210e+01 -8.1458e+00
-1.1253e+01 -8.0748e+00
-1.1299e+01 -7.9188e+00
-1.1375e+01 -7.7218e+00
};

\addplot [mark=none,red,line width=1.5] table{
-4.2005e+00 4.6453e-01
-4.2778e+00 4.9518e-01
-4.4088e+00 5.9168e-01
-4.5878e+00 7.0335e-01
-4.8038e+00 7.9832e-01
-5.0455e+00 8.5949e-01
-5.3018e+00 8.7778e-01
-5.5619e+00 8.4877e-01
-5.8152e+00 7.7134e-01
-6.0514e+00 6.4704e-01
-6.2611e+00 4.7962e-01
-6.4361e+00 2.7479e-01
-6.5695e+00 3.9817e-02
-6.6559e+00 -2.1673e-01
-6.6919e+00 -4.8540e-01
-6.6759e+00 -7.5622e-01
-6.6086e+00 -1.0191e+00
-6.4923e+00 -1.2644e+00
-6.3314e+00 -1.4828e+00
-6.1320e+00 -1.6664e+00
-5.9015e+00 -1.8084e+00
-5.6488e+00 -1.9038e+00
-5.3832e+00 -1.9495e+00
-5.1149e+00 -1.9441e+00
-4.8538e+00 -1.8887e+00
-4.6096e+00 -1.7863e+00
-4.3910e+00 -1.6423e+00
-4.2056e+00 -1.4644e+00
-4.0589e+00 -1.2629e+00
-3.9535e+00 -1.0518e+00
-3.8872e+00 -8.5142e-01
-3.8482e+00 -6.9349e-01
-3.8084e+00 -6.2052e-01
-3.7311e+00 -6.5118e-01
-3.6002e+00 -7.4768e-01
-3.4211e+00 -8.5935e-01
-3.2051e+00 -9.5431e-01
-2.9635e+00 -1.0155e+00
-2.7071e+00 -1.0338e+00
-2.4470e+00 -1.0048e+00
-2.1938e+00 -9.2734e-01
-1.9576e+00 -8.0304e-01
-1.7478e+00 -6.3562e-01
-1.5728e+00 -4.3078e-01
-1.4395e+00 -1.9581e-01
-1.3531e+00 6.0729e-02
-1.3171e+00 3.2940e-01
-1.3330e+00 6.0023e-01
-1.4003e+00 8.6315e-01
-1.5166e+00 1.1084e+00
-1.6775e+00 1.3268e+00
-1.8770e+00 1.5104e+00
-2.1074e+00 1.6524e+00
-2.3602e+00 1.7479e+00
-2.6257e+00 1.7935e+00
-2.8940e+00 1.7881e+00
-3.1551e+00 1.7327e+00
-3.3994e+00 1.6303e+00
-3.6179e+00 1.4864e+00
-3.8033e+00 1.3084e+00
-3.9500e+00 1.1069e+00
-4.0554e+00 8.9577e-01
-4.1217e+00 6.9542e-01
-4.1607e+00 5.3749e-01
-4.2005e+00 4.6453e-01
-4.2778e+00 4.9518e-01
-4.4088e+00 5.9168e-01
-4.5878e+00 7.0335e-01
};


%\draw[step=50] (0,0) grid (450,400);
\path[->,line width=1.2](212,160) edge (212,188);
\node at (212,150) {$\Gamma$};
\path[->,line width=1.2](212,300) edge (212,328);
\node at (212,290) {$\Gamma$};
\path[->,line width=1.2](370,295) edge (345,280);
\node at (378,295) {$\Gamma$};
\path[->,line width=1.2,color=black](370,110) edge (335,95);
\node[color=black] at (376,111) {$\gamma_{i}$};

%\addplot[color=black,line width = 1.0pt,solid,->]
%    plot coordinates{(0,-2)(-0.01,-2)};
%\addplot[color=black,line width = 1.0pt,solid,->]
%    plot coordinates{(0,-12)(0.01,-12)};
%
%\addplot[color=black,line width = 1.0pt,solid,->]
%    plot coordinates{(0,2)(-0.01,2)};
%\addplot[color=black,line width = 1.0pt,solid,->]
%    plot coordinates{(0,12)(0.01,12)};

\end{axis}

\end{tikzpicture}

%\end{document}


==> couetteAdaptiveDT.tikz <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
  xmin = 0,
  xmax = 50,
  xtick = {0,10,20,30,40,50},
  xticklabels = {$0$,$10$,$20$,$30$,$40$,$50$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-2,
  ymax = 1E0,
  ytick = {1E-2,1E-1,1E0},
  yticklabels = {$1$E$-2$,$1$E$-1$,$1$E$+0$},
  ylabel = {$\Delta t$},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  title = {\Large{Time Step Size}}
  ]

% fixed time step size
\addplot [mark=none,blue,line width=1.5,dashed] table{
0.0e0 5.0e-2
5.0e1 5.0e-2
};

% adaptive time step size
\addplot [mark=none,blue,line width=1.5] table{
2.6124e-05 2.6124e-05
5.1570e-05 2.5445e-05
8.6653e-05 3.5083e-05
1.3212e-04 4.5467e-05
1.9783e-04 6.5712e-05
2.9384e-04 9.6006e-05
4.3410e-04 1.4027e-04
6.3903e-04 2.0493e-04
9.3843e-04 2.9940e-04
1.3759e-03 4.3743e-04
2.0149e-03 6.3908e-04
2.9486e-03 9.3370e-04
4.3128e-03 1.3641e-03
6.3058e-03 1.9930e-03
9.2176e-03 2.9118e-03
1.3472e-02 4.2542e-03
1.9687e-02 6.2154e-03
2.8768e-02 9.0807e-03
4.2035e-02 1.3267e-02
6.1418e-02 1.9383e-02
8.9737e-02 2.8319e-02
1.3111e-01 4.1374e-02
1.7494e-01 4.3832e-02
2.2920e-01 5.4253e-02
2.6223e-01 3.3032e-02
2.8994e-01 2.7717e-02
3.1694e-01 2.6996e-02
3.4448e-01 2.7539e-02
3.7282e-01 2.8342e-02
4.0092e-01 2.8098e-02
4.2851e-01 2.7592e-02
4.5639e-01 2.7877e-02
4.8504e-01 2.8649e-02
5.1491e-01 2.9874e-02
5.4663e-01 3.1715e-02
5.8140e-01 3.4769e-02
6.2308e-01 4.1686e-02
6.7921e-01 5.6128e-02
7.4151e-01 6.2297e-02
8.0353e-01 6.2027e-02
8.7760e-01 7.4068e-02
9.5900e-01 8.1401e-02
1.0283e+00 6.9256e-02
1.0899e+00 6.1690e-02
1.1465e+00 5.6544e-02
1.1963e+00 4.9825e-02
1.2415e+00 4.5147e-02
1.2830e+00 4.1555e-02
1.3216e+00 3.8619e-02
1.3578e+00 3.6121e-02
1.3917e+00 3.3945e-02
1.4237e+00 3.2024e-02
1.4540e+00 3.0316e-02
1.4836e+00 2.9528e-02
1.5110e+00 2.7409e-02
1.5377e+00 2.6697e-02
1.5629e+00 2.5197e-02
1.5874e+00 2.4542e-02
1.6110e+00 2.3613e-02
1.6340e+00 2.2999e-02
1.6571e+00 2.3056e-02
1.6797e+00 2.2637e-02
1.7021e+00 2.2371e-02
1.7243e+00 2.2257e-02
1.7466e+00 2.2292e-02
1.7691e+00 2.2469e-02
1.7919e+00 2.2781e-02
1.8151e+00 2.3218e-02
1.8389e+00 2.3770e-02
1.8633e+00 2.4424e-02
1.8885e+00 2.5166e-02
1.9144e+00 2.5978e-02
1.9413e+00 2.6844e-02
1.9690e+00 2.7743e-02
1.9977e+00 2.8654e-02
2.0272e+00 2.9554e-02
2.0577e+00 3.0419e-02
2.0889e+00 3.1225e-02
2.1208e+00 3.1951e-02
2.1534e+00 3.2576e-02
2.1865e+00 3.3086e-02
2.2200e+00 3.3471e-02
2.2537e+00 3.3731e-02
2.2876e+00 3.3871e-02
2.3215e+00 3.3905e-02
2.3553e+00 3.3849e-02
2.3891e+00 3.3726e-02
2.4226e+00 3.3556e-02
2.4560e+00 3.3364e-02
2.4891e+00 3.3175e-02
2.5222e+00 3.3015e-02
2.5551e+00 3.2917e-02
2.5880e+00 3.2924e-02
2.6211e+00 3.3095e-02
2.6546e+00 3.3525e-02
2.6890e+00 3.4370e-02
2.7249e+00 3.5869e-02
2.7632e+00 3.8320e-02
2.8049e+00 4.1710e-02
2.8496e+00 4.4701e-02
2.8948e+00 4.5244e-02
2.9341e+00 3.9251e-02
2.9723e+00 3.8231e-02
3.0098e+00 3.7515e-02
3.0503e+00 4.0422e-02
3.0896e+00 3.9371e-02
3.1292e+00 3.9617e-02
3.1689e+00 3.9666e-02
3.2090e+00 4.0115e-02
3.2497e+00 4.0723e-02
3.2911e+00 4.1386e-02
3.3332e+00 4.2048e-02
3.3759e+00 4.2681e-02
3.4191e+00 4.3275e-02
3.4630e+00 4.3829e-02
3.5073e+00 4.4350e-02
3.5522e+00 4.4846e-02
3.5975e+00 4.5327e-02
3.6433e+00 4.5799e-02
3.6896e+00 4.6270e-02
3.7363e+00 4.6745e-02
3.7835e+00 4.7231e-02
3.8313e+00 4.7731e-02
3.8795e+00 4.8249e-02
3.9283e+00 4.8790e-02
3.9777e+00 4.9355e-02
4.0276e+00 4.9949e-02
4.0782e+00 5.0573e-02
4.1294e+00 5.1228e-02
4.1813e+00 5.1917e-02
4.2340e+00 5.2640e-02
4.2874e+00 5.3397e-02
4.3416e+00 5.4190e-02
4.3966e+00 5.5018e-02
4.4525e+00 5.5883e-02
4.5092e+00 5.6785e-02
4.5670e+00 5.7726e-02
4.6257e+00 5.8706e-02
4.6854e+00 5.9727e-02
4.7462e+00 6.0789e-02
4.8081e+00 6.1894e-02
4.8711e+00 6.3041e-02
4.9354e+00 6.4232e-02
5.0008e+00 6.5467e-02
5.0676e+00 6.6747e-02
5.1342e+00 6.6656e-02
5.1998e+00 6.5614e-02
5.2644e+00 6.4613e-02
5.3282e+00 6.3741e-02
5.3912e+00 6.3049e-02
5.4538e+00 6.2523e-02
5.5159e+00 6.2153e-02
5.5778e+00 6.1923e-02
5.6397e+00 6.1823e-02
5.7015e+00 6.1845e-02
5.7635e+00 6.1983e-02
5.8257e+00 6.2231e-02
5.8883e+00 6.2586e-02
5.9514e+00 6.3044e-02
6.0150e+00 6.3604e-02
6.0792e+00 6.4264e-02
6.1442e+00 6.5025e-02
6.2101e+00 6.5886e-02
6.2770e+00 6.6848e-02
6.3449e+00 6.7913e-02
6.4140e+00 6.9083e-02
6.4843e+00 7.0360e-02
6.5561e+00 7.1747e-02
6.6293e+00 7.3249e-02
6.7042e+00 7.4871e-02
6.7808e+00 7.6618e-02
6.8593e+00 7.8499e-02
6.9398e+00 8.0523e-02
7.0225e+00 8.2704e-02
7.1076e+00 8.5057e-02
7.1952e+00 8.7605e-02
7.2856e+00 9.0376e-02
7.3790e+00 9.3406e-02
7.4757e+00 9.6743e-02
7.5762e+00 1.0045e-01
7.6808e+00 1.0458e-01
7.7900e+00 1.0924e-01
7.9045e+00 1.1448e-01
8.0249e+00 1.2038e-01
8.1518e+00 1.2694e-01
8.2859e+00 1.3409e-01
8.4275e+00 1.4155e-01
8.5604e+00 1.3294e-01
8.6828e+00 1.2238e-01
8.7963e+00 1.1349e-01
8.9028e+00 1.0652e-01
9.0065e+00 1.0375e-01
9.1041e+00 9.7593e-02
9.1992e+00 9.5056e-02
9.2941e+00 9.4967e-02
9.3877e+00 9.3609e-02
9.4808e+00 9.3077e-02
9.5741e+00 9.3301e-02
9.6683e+00 9.4209e-02
9.7641e+00 9.5717e-02
9.8618e+00 9.7751e-02
9.9620e+00 1.0022e-01
1.0065e+01 1.0298e-01
1.0171e+01 1.0576e-01
1.0279e+01 1.0818e-01
1.0389e+01 1.0985e-01
1.0499e+01 1.1057e-01
1.0610e+01 1.1056e-01
1.0720e+01 1.1045e-01
1.0832e+01 1.1119e-01
1.0945e+01 1.1374e-01
1.1063e+01 1.1797e-01
1.1185e+01 1.2192e-01
1.1309e+01 1.2356e-01
1.1432e+01 1.2311e-01
1.1554e+01 1.2197e-01
1.1675e+01 1.2100e-01
1.1795e+01 1.2040e-01
1.1915e+01 1.2013e-01
1.2035e+01 1.2010e-01
1.2156e+01 1.2027e-01
1.2276e+01 1.2066e-01
1.2398e+01 1.2129e-01
1.2520e+01 1.2224e-01
1.2644e+01 1.2359e-01
1.2769e+01 1.2543e-01
1.2897e+01 1.2788e-01
1.3028e+01 1.3107e-01
1.3163e+01 1.3519e-01
1.3304e+01 1.4046e-01
1.3451e+01 1.4715e-01
1.3606e+01 1.5559e-01
1.3772e+01 1.6619e-01
1.3944e+01 1.7155e-01
1.4111e+01 1.6709e-01
1.4275e+01 1.6424e-01
1.4438e+01 1.6222e-01
1.4602e+01 1.6401e-01
1.4771e+01 1.6893e-01
1.4947e+01 1.7679e-01
1.5136e+01 1.8819e-01
1.5310e+01 1.7452e-01
1.5472e+01 1.6221e-01
1.5624e+01 1.5154e-01
1.5766e+01 1.4208e-01
1.5899e+01 1.3362e-01
1.6025e+01 1.2601e-01
1.6145e+01 1.1913e-01
1.6258e+01 1.1289e-01
1.6367e+01 1.0996e-01
1.6470e+01 1.0204e-01
1.6569e+01 9.9388e-02
1.6662e+01 9.3014e-02
1.6753e+01 9.0596e-02
1.6838e+01 8.5560e-02
1.6921e+01 8.3336e-02
1.7001e+01 7.9368e-02
1.7078e+01 7.7304e-02
1.7152e+01 7.4212e-02
1.7225e+01 7.2283e-02
1.7294e+01 6.9890e-02
1.7363e+01 6.8073e-02
1.7431e+01 6.7991e-02
1.7497e+01 6.6235e-02
1.7561e+01 6.4627e-02
1.7624e+01 6.3097e-02
1.7686e+01 6.1689e-02
1.7747e+01 6.0391e-02
1.7806e+01 5.9196e-02
1.7864e+01 5.8098e-02
1.7921e+01 5.7088e-02
1.7977e+01 5.6163e-02
1.8032e+01 5.5316e-02
1.8087e+01 5.4544e-02
1.8141e+01 5.3842e-02
1.8194e+01 5.3207e-02
1.8247e+01 5.2637e-02
1.8299e+01 5.2128e-02
1.8350e+01 5.1677e-02
1.8402e+01 5.1283e-02
1.8453e+01 5.0944e-02
1.8503e+01 5.0658e-02
1.8554e+01 5.0424e-02
1.8604e+01 5.0239e-02
1.8654e+01 5.0103e-02
1.8704e+01 5.0014e-02
1.8754e+01 4.9972e-02
1.8804e+01 4.9976e-02
1.8854e+01 5.0024e-02
1.8904e+01 5.0116e-02
1.8954e+01 5.0251e-02
1.9005e+01 5.0430e-02
1.9056e+01 5.0650e-02
1.9106e+01 5.0912e-02
1.9158e+01 5.1216e-02
1.9209e+01 5.1560e-02
1.9261e+01 5.1947e-02
1.9314e+01 5.2374e-02
1.9366e+01 5.2842e-02
1.9420e+01 5.3352e-02
1.9474e+01 5.3904e-02
1.9528e+01 5.4498e-02
1.9583e+01 5.5134e-02
1.9639e+01 5.5814e-02
1.9696e+01 5.6538e-02
1.9753e+01 5.7306e-02
1.9811e+01 5.8120e-02
1.9870e+01 5.8981e-02
1.9930e+01 5.9889e-02
1.9991e+01 6.0845e-02
2.0053e+01 6.1852e-02
2.0116e+01 6.2910e-02
2.0180e+01 6.4023e-02
2.0245e+01 6.5190e-02
2.0311e+01 6.6412e-02
2.0379e+01 6.7681e-02
2.0448e+01 6.8990e-02
2.0518e+01 7.0338e-02
2.0590e+01 7.1725e-02
2.0663e+01 7.3156e-02
2.0738e+01 7.4634e-02
2.0814e+01 7.6162e-02
2.0892e+01 7.7743e-02
2.0971e+01 7.9381e-02
2.1047e+01 7.5560e-02
2.1120e+01 7.3596e-02
2.1194e+01 7.3892e-02
2.1267e+01 7.2595e-02
2.1338e+01 7.1531e-02
2.1409e+01 7.0590e-02
2.1478e+01 6.9732e-02
2.1547e+01 6.8913e-02
2.1615e+01 6.8109e-02
2.1683e+01 6.7303e-02
2.1749e+01 6.6487e-02
2.1815e+01 6.5657e-02
2.1880e+01 6.4814e-02
2.1944e+01 6.3960e-02
2.2007e+01 6.3097e-02
2.2069e+01 6.2229e-02
2.2130e+01 6.1360e-02
2.2191e+01 6.0493e-02
2.2251e+01 5.9634e-02
2.2309e+01 5.8788e-02
2.2367e+01 5.7958e-02
2.2424e+01 5.7149e-02
2.2481e+01 5.6365e-02
2.2536e+01 5.5609e-02
2.2591e+01 5.4884e-02
2.2645e+01 5.4193e-02
2.2699e+01 5.3536e-02
2.2752e+01 5.2916e-02
2.2804e+01 5.2333e-02
2.2856e+01 5.1789e-02
2.2907e+01 5.1284e-02
2.2958e+01 5.0818e-02
2.3009e+01 5.0391e-02
2.3059e+01 5.0004e-02
2.3108e+01 4.9656e-02
2.3158e+01 4.9347e-02
2.3207e+01 4.9077e-02
2.3255e+01 4.8847e-02
2.3304e+01 4.8654e-02
2.3353e+01 4.8499e-02
2.3401e+01 4.8383e-02
2.3449e+01 4.8303e-02
2.3498e+01 4.8261e-02
2.3546e+01 4.8255e-02
2.3594e+01 4.8286e-02
2.3642e+01 4.8353e-02
2.3691e+01 4.8456e-02
2.3740e+01 4.8595e-02
2.3788e+01 4.8769e-02
2.3837e+01 4.8979e-02
2.3886e+01 4.9225e-02
2.3936e+01 4.9507e-02
2.3986e+01 4.9824e-02
2.4036e+01 5.0178e-02
2.4087e+01 5.0567e-02
2.4138e+01 5.0992e-02
2.4189e+01 5.1455e-02
2.4241e+01 5.1954e-02
2.4293e+01 5.2491e-02
2.4347e+01 5.3067e-02
2.4400e+01 5.3681e-02
2.4455e+01 5.4335e-02
2.4510e+01 5.5030e-02
2.4565e+01 5.5767e-02
2.4622e+01 5.6547e-02
2.4679e+01 5.7371e-02
2.4737e+01 5.8241e-02
2.4797e+01 5.9158e-02
2.4857e+01 6.0122e-02
2.4918e+01 6.1137e-02
2.4980e+01 6.2202e-02
2.5043e+01 6.3319e-02
2.5108e+01 6.4489e-02
2.5174e+01 6.5714e-02
2.5240e+01 6.6503e-02
2.5305e+01 6.4987e-02
2.5369e+01 6.3518e-02
2.5431e+01 6.2095e-02
2.5491e+01 6.0772e-02
2.5551e+01 5.9541e-02
2.5609e+01 5.8399e-02
2.5667e+01 5.7339e-02
2.5723e+01 5.6357e-02
2.5779e+01 5.5448e-02
2.5833e+01 5.4609e-02
2.5887e+01 5.3836e-02
2.5940e+01 5.3126e-02
2.5993e+01 5.2476e-02
2.6045e+01 5.1884e-02
2.6096e+01 5.1348e-02
2.6147e+01 5.0865e-02
2.6197e+01 5.0434e-02
2.6247e+01 5.0054e-02
2.6297e+01 4.9722e-02
2.6346e+01 4.9438e-02
2.6396e+01 4.9200e-02
2.6445e+01 4.9008e-02
2.6493e+01 4.8860e-02
2.6542e+01 4.8756e-02
2.6591e+01 4.8694e-02
2.6640e+01 4.8676e-02
2.6688e+01 4.8699e-02
2.6737e+01 4.8763e-02
2.6786e+01 4.8868e-02
2.6835e+01 4.9014e-02
2.6884e+01 4.9200e-02
2.6934e+01 4.9427e-02
2.6983e+01 4.9694e-02
2.7033e+01 5.0000e-02
2.7084e+01 5.0348e-02
2.7134e+01 5.0736e-02
2.7185e+01 5.1165e-02
2.7237e+01 5.1635e-02
2.7289e+01 5.2147e-02
2.7342e+01 5.2703e-02
2.7395e+01 5.3302e-02
2.7449e+01 5.3945e-02
2.7504e+01 5.4635e-02
2.7559e+01 5.5372e-02
2.7615e+01 5.6158e-02
2.7672e+01 5.6994e-02
2.7730e+01 5.7882e-02
2.7789e+01 5.8824e-02
2.7849e+01 5.9822e-02
2.7910e+01 6.0877e-02
2.7972e+01 6.1992e-02
2.8035e+01 6.3169e-02
2.8099e+01 6.4409e-02
2.8165e+01 6.5716e-02
2.8232e+01 6.7089e-02
2.8301e+01 6.8532e-02
2.8371e+01 7.0046e-02
2.8442e+01 7.1634e-02
2.8516e+01 7.3295e-02
2.8591e+01 7.5033e-02
2.8668e+01 7.6849e-02
2.8746e+01 7.8743e-02
2.8827e+01 8.0718e-02
2.8910e+01 8.2775e-02
2.8995e+01 8.4914e-02
2.9082e+01 8.7138e-02
2.9171e+01 8.9446e-02
2.9263e+01 9.1840e-02
2.9357e+01 9.4320e-02
2.9454e+01 9.6886e-02
2.9554e+01 9.9537e-02
2.9656e+01 1.0227e-01
2.9761e+01 1.0509e-01
2.9869e+01 1.0798e-01
2.9980e+01 1.1095e-01
3.0094e+01 1.1399e-01
3.0211e+01 1.1709e-01
3.0331e+01 1.2024e-01
3.0455e+01 1.2344e-01
3.0582e+01 1.2667e-01
3.0712e+01 1.2993e-01
3.0845e+01 1.3320e-01
3.0981e+01 1.3646e-01
3.1121e+01 1.3971e-01
3.1264e+01 1.4293e-01
3.1410e+01 1.4611e-01
3.1559e+01 1.4924e-01
3.1701e+01 1.4136e-01
3.1838e+01 1.3769e-01
3.1970e+01 1.3149e-01
3.2098e+01 1.2808e-01
3.2218e+01 1.2066e-01
3.2336e+01 1.1752e-01
3.2446e+01 1.0985e-01
3.2553e+01 1.0699e-01
3.2653e+01 1.0004e-01
3.2750e+01 9.7438e-02
3.2842e+01 9.1595e-02
3.2931e+01 8.9214e-02
3.3016e+01 8.4480e-02
3.3098e+01 8.2283e-02
3.3176e+01 7.8508e-02
3.3253e+01 7.6467e-02
3.3326e+01 7.3483e-02
3.3398e+01 7.1573e-02
3.3467e+01 6.9235e-02
3.3535e+01 6.7435e-02
3.3602e+01 6.7362e-02
3.3668e+01 6.5627e-02
3.3732e+01 6.4039e-02
3.3794e+01 6.2527e-02
3.3855e+01 6.1137e-02
3.3915e+01 5.9856e-02
3.3974e+01 5.8679e-02
3.4031e+01 5.7598e-02
3.4088e+01 5.6606e-02
3.4144e+01 5.5699e-02
3.4199e+01 5.4870e-02
3.4253e+01 5.4116e-02
3.4306e+01 5.3432e-02
3.4359e+01 5.2816e-02
3.4411e+01 5.2264e-02
3.4463e+01 5.1772e-02
3.4514e+01 5.1340e-02
3.4565e+01 5.0964e-02
3.4616e+01 5.0643e-02
3.4666e+01 5.0374e-02
3.4716e+01 5.0157e-02
3.4766e+01 4.9989e-02
3.4816e+01 4.9870e-02
3.4866e+01 4.9798e-02
3.4916e+01 4.9772e-02
3.4966e+01 4.9792e-02
3.5016e+01 4.9857e-02
3.5065e+01 4.9965e-02
3.5116e+01 5.0118e-02
3.5166e+01 5.0313e-02
3.5216e+01 5.0550e-02
3.5267e+01 5.0831e-02
3.5318e+01 5.1154e-02
3.5370e+01 5.1520e-02
3.5422e+01 5.1928e-02
3.5474e+01 5.2378e-02
3.5527e+01 5.2867e-02
3.5581e+01 5.3396e-02
3.5634e+01 5.3961e-02
3.5689e+01 5.4564e-02
3.5744e+01 5.5205e-02
3.5800e+01 5.5885e-02
3.5857e+01 5.6609e-02
3.5914e+01 5.7376e-02
3.5972e+01 5.8189e-02
3.6031e+01 5.9049e-02
3.6091e+01 5.9955e-02
3.6152e+01 6.0910e-02
3.6214e+01 6.1914e-02
3.6277e+01 6.2966e-02
3.6341e+01 6.4066e-02
3.6406e+01 6.5213e-02
3.6473e+01 6.6408e-02
3.6540e+01 6.7649e-02
3.6609e+01 6.8934e-02
3.6680e+01 7.0263e-02
3.6751e+01 7.1633e-02
3.6824e+01 7.3044e-02
3.6899e+01 7.4494e-02
3.6975e+01 7.5982e-02
3.7052e+01 7.7509e-02
3.7131e+01 7.9076e-02
3.7212e+01 8.0683e-02
3.7294e+01 8.2335e-02
3.7378e+01 8.4034e-02
3.7464e+01 8.5785e-02
3.7552e+01 8.7590e-02
3.7641e+01 8.9452e-02
3.7733e+01 9.1373e-02
3.7826e+01 9.3351e-02
3.7921e+01 9.5384e-02
3.8019e+01 9.7470e-02
3.8118e+01 9.9605e-02
3.8220e+01 1.0179e-01
3.8324e+01 1.0401e-01
3.8431e+01 1.0628e-01
3.8531e+01 1.0019e-01
3.8628e+01 9.7581e-02
3.8719e+01 9.1136e-02
3.8808e+01 8.8767e-02
3.8892e+01 8.3972e-02
3.8974e+01 8.1789e-02
3.9052e+01 7.8172e-02
3.9128e+01 7.6140e-02
3.9202e+01 7.3368e-02
3.9273e+01 7.1461e-02
3.9342e+01 6.9324e-02
3.9410e+01 6.7522e-02
3.9477e+01 6.7540e-02
3.9543e+01 6.5890e-02
3.9608e+01 6.4379e-02
3.9671e+01 6.2937e-02
3.9732e+01 6.1607e-02
3.9793e+01 6.0380e-02
3.9852e+01 5.9248e-02
3.9910e+01 5.8206e-02
3.9967e+01 5.7249e-02
4.0024e+01 5.6372e-02
4.0079e+01 5.5573e-02
4.0134e+01 5.4848e-02
4.0188e+01 5.4193e-02
4.0242e+01 5.3606e-02
4.0295e+01 5.3084e-02
4.0348e+01 5.2624e-02
4.0400e+01 5.2224e-02
4.0452e+01 5.1882e-02
4.0503e+01 5.1596e-02
4.0555e+01 5.1364e-02
4.0606e+01 5.1185e-02
4.0657e+01 5.1057e-02
4.0708e+01 5.0979e-02
4.0759e+01 5.0950e-02
4.0810e+01 5.0969e-02
4.0861e+01 5.1035e-02
4.0912e+01 5.1148e-02
4.0963e+01 5.1307e-02
4.1015e+01 5.1511e-02
4.1067e+01 5.1760e-02
4.1119e+01 5.2055e-02
4.1171e+01 5.2394e-02
4.1224e+01 5.2779e-02
4.1277e+01 5.3208e-02
4.1331e+01 5.3682e-02
4.1385e+01 5.4202e-02
4.1440e+01 5.4768e-02
4.1495e+01 5.5381e-02
4.1551e+01 5.6041e-02
4.1608e+01 5.6749e-02
4.1665e+01 5.7506e-02
4.1724e+01 5.8314e-02
4.1783e+01 5.9173e-02
4.1843e+01 6.0085e-02
4.1904e+01 6.1051e-02
4.1965e+01 6.1329e-02
4.2026e+01 6.0307e-02
4.2085e+01 5.9301e-02
4.2143e+01 5.8324e-02
4.2201e+01 5.7399e-02
4.2257e+01 5.6522e-02
4.2313e+01 5.5693e-02
4.2368e+01 5.4910e-02
4.2422e+01 5.4173e-02
4.2475e+01 5.3480e-02
4.2528e+01 5.2830e-02
4.2581e+01 5.2222e-02
4.2632e+01 5.1656e-02
4.2683e+01 5.1130e-02
4.2734e+01 5.0643e-02
4.2784e+01 5.0196e-02
4.2834e+01 4.9787e-02
4.2883e+01 4.9416e-02
4.2932e+01 4.9083e-02
4.2981e+01 4.8787e-02
4.3030e+01 4.8527e-02
4.3078e+01 4.8304e-02
4.3126e+01 4.8118e-02
4.3174e+01 4.7967e-02
4.3222e+01 4.7853e-02
4.3270e+01 4.7775e-02
4.3317e+01 4.7732e-02
4.3365e+01 4.7726e-02
4.3413e+01 4.7756e-02
4.3461e+01 4.7822e-02
4.3509e+01 4.7925e-02
4.3557e+01 4.8064e-02
4.3605e+01 4.8240e-02
4.3653e+01 4.8453e-02
4.3702e+01 4.8704e-02
4.3751e+01 4.8992e-02
4.3800e+01 4.9319e-02
4.3850e+01 4.9685e-02
4.3900e+01 5.0091e-02
4.3951e+01 5.0537e-02
4.4002e+01 5.1024e-02
4.4053e+01 5.1554e-02
4.4106e+01 5.2128e-02
4.4158e+01 5.2746e-02
4.4212e+01 5.3410e-02
4.4266e+01 5.4122e-02
4.4321e+01 5.4884e-02
4.4376e+01 5.5697e-02
4.4433e+01 5.6564e-02
4.4490e+01 5.7487e-02
4.4549e+01 5.8469e-02
4.4608e+01 5.9512e-02
4.4669e+01 6.0619e-02
4.4731e+01 6.1793e-02
4.4794e+01 6.3038e-02
4.4858e+01 6.4356e-02
4.4924e+01 6.5753e-02
4.4991e+01 6.7230e-02
4.5060e+01 6.8794e-02
4.5130e+01 7.0448e-02
4.5203e+01 7.2197e-02
4.5273e+01 7.0665e-02
4.5342e+01 6.8972e-02
4.5410e+01 6.7310e-02
4.5475e+01 6.5745e-02
4.5540e+01 6.4272e-02
4.5602e+01 6.2888e-02
4.5664e+01 6.1588e-02
4.5724e+01 6.0367e-02
4.5784e+01 5.9222e-02
4.5842e+01 5.8148e-02
4.5899e+01 5.7143e-02
4.5955e+01 5.6202e-02
4.6010e+01 5.5324e-02
4.6065e+01 5.4505e-02
4.6119e+01 5.3744e-02
4.6172e+01 5.3038e-02
4.6224e+01 5.2385e-02
4.6276e+01 5.1784e-02
4.6327e+01 5.1232e-02
4.6378e+01 5.0729e-02
4.6428e+01 5.0273e-02
4.6478e+01 4.9863e-02
4.6528e+01 4.9498e-02
4.6577e+01 4.9177e-02
4.6626e+01 4.8898e-02
4.6674e+01 4.8662e-02
4.6723e+01 4.8467e-02
4.6771e+01 4.8313e-02
4.6819e+01 4.8199e-02
4.6867e+01 4.8125e-02
4.6915e+01 4.8090e-02
4.6964e+01 4.8093e-02
4.7012e+01 4.8135e-02
4.7060e+01 4.8215e-02
4.7108e+01 4.8332e-02
4.7157e+01 4.8487e-02
4.7205e+01 4.8678e-02
4.7254e+01 4.8906e-02
4.7303e+01 4.9172e-02
4.7353e+01 4.9473e-02
4.7403e+01 4.9812e-02
4.7453e+01 5.0187e-02
4.7504e+01 5.0599e-02
4.7555e+01 5.1049e-02
4.7606e+01 5.1536e-02
4.7658e+01 5.2062e-02
4.7711e+01 5.2626e-02
4.7764e+01 5.3230e-02
4.7818e+01 5.3874e-02
4.7872e+01 5.4560e-02
4.7928e+01 5.5288e-02
4.7984e+01 5.6060e-02
4.8041e+01 5.6877e-02
4.8098e+01 5.7740e-02
4.8157e+01 5.8652e-02
4.8217e+01 5.9613e-02
4.8277e+01 6.0624e-02
4.8339e+01 6.1688e-02
4.8402e+01 6.2805e-02
4.8466e+01 6.3978e-02
4.8531e+01 6.5206e-02
4.8598e+01 6.6491e-02
4.8665e+01 6.7834e-02
4.8735e+01 6.9236e-02
4.8805e+01 7.0696e-02
4.8877e+01 7.2217e-02
4.8951e+01 7.3798e-02
4.9027e+01 7.5439e-02
4.9104e+01 7.7143e-02
4.9183e+01 7.8909e-02
4.9264e+01 8.0740e-02
4.9346e+01 8.2638e-02
4.9431e+01 8.4605e-02
4.9517e+01 8.6645e-02
4.9606e+01 8.8761e-02
4.9697e+01 9.0958e-02
4.9790e+01 9.3239e-02
4.9886e+01 9.5608e-02
4.9984e+01 9.8067e-02
5.0000e+01 1.5966e-02

%Old Values
%5.0000e-02 5.0000e-02
%1.0218e-01 5.2178e-02
%1.5663e-01 5.4450e-02
%2.1345e-01 5.6821e-02
%2.7275e-01 5.9296e-02
%3.2853e-01 5.5786e-02
%3.8145e-01 5.2923e-02
%4.3287e-01 5.1417e-02
%4.7846e-01 4.5589e-02
%5.1945e-01 4.0996e-02
%5.5835e-01 3.8892e-02
%5.9893e-01 4.0586e-02
%6.4129e-01 4.2353e-02
%6.8548e-01 4.4198e-02
%7.3161e-01 4.6123e-02
%7.7974e-01 4.8131e-02
%8.2997e-01 5.0228e-02
%8.8238e-01 5.2415e-02
%9.3708e-01 5.4698e-02
%9.9416e-01 5.7080e-02
%1.0537e+00 5.9566e-02
%1.1159e+00 6.2160e-02
%1.1808e+00 6.4867e-02
%1.2484e+00 6.7693e-02
%1.3191e+00 7.0641e-02
%1.3928e+00 7.3717e-02
%1.4630e+00 7.0172e-02
%1.5252e+00 6.2233e-02
%1.5842e+00 5.9040e-02
%1.6204e+00 3.6180e-02
%1.6548e+00 3.4324e-02
%1.6906e+00 3.5819e-02
%1.7279e+00 3.7379e-02
%1.7670e+00 3.9007e-02
%1.8077e+00 4.0705e-02
%1.8501e+00 4.2478e-02
%1.8945e+00 4.4328e-02
%1.9407e+00 4.6259e-02
%1.9890e+00 4.8273e-02
%2.0394e+00 5.0376e-02
%2.0919e+00 5.2570e-02
%2.1468e+00 5.4859e-02
%2.2041e+00 5.7248e-02
%2.2638e+00 5.9742e-02
%2.3261e+00 6.2343e-02
%2.3912e+00 6.5059e-02
%2.4591e+00 6.7892e-02
%2.5299e+00 7.0849e-02
%2.6029e+00 7.2977e-02
%2.6755e+00 7.2539e-02
%2.7491e+00 7.3607e-02
%2.8259e+00 7.6813e-02
%2.9060e+00 8.0158e-02
%2.9897e+00 8.3649e-02
%3.0720e+00 8.2358e-02
%3.1580e+00 8.5945e-02
%3.2461e+00 8.8161e-02
%3.3356e+00 8.9447e-02
%3.4282e+00 9.2633e-02
%3.5241e+00 9.5847e-02
%3.6227e+00 9.8645e-02
%3.7239e+00 1.0120e-01
%3.8276e+00 1.0366e-01
%3.9338e+00 1.0622e-01
%4.0428e+00 1.0904e-01
%4.1549e+00 1.1212e-01
%4.2705e+00 1.1551e-01
%4.3898e+00 1.1930e-01
%4.5133e+00 1.2349e-01
%4.6414e+00 1.2809e-01
%4.7745e+00 1.3314e-01
%4.9132e+00 1.3867e-01
%5.0579e+00 1.4471e-01
%5.2089e+00 1.5102e-01
%5.3665e+00 1.5759e-01
%5.5310e+00 1.6446e-01
%5.6929e+00 1.6192e-01
%5.8524e+00 1.5952e-01
%6.0107e+00 1.5830e-01
%6.1700e+00 1.5927e-01
%6.3323e+00 1.6236e-01
%6.4998e+00 1.6744e-01
%6.6740e+00 1.7426e-01
%6.8559e+00 1.8184e-01
%7.0456e+00 1.8976e-01
%7.2436e+00 1.9803e-01
%7.4503e+00 2.0665e-01
%7.6660e+00 2.1565e-01
%7.8910e+00 2.2505e-01
%8.1258e+00 2.3485e-01
%8.3709e+00 2.4507e-01
%8.6267e+00 2.5575e-01
%8.8936e+00 2.6689e-01
%9.1518e+00 2.5829e-01
%9.3969e+00 2.4504e-01
%9.6298e+00 2.3292e-01
%9.8595e+00 2.2974e-01
%1.0099e+01 2.3974e-01
%1.0349e+01 2.5018e-01
%1.0611e+01 2.6108e-01
%1.0883e+01 2.7245e-01
%1.1167e+01 2.8431e-01
%1.1455e+01 2.8795e-01
%1.1756e+01 3.0049e-01
%1.2069e+01 3.1357e-01
%1.2397e+01 3.2723e-01
%1.2738e+01 3.4148e-01
%1.3084e+01 3.4620e-01
%1.3437e+01 3.5321e-01
%1.3797e+01 3.5956e-01
%1.4172e+01 3.7522e-01
%1.4564e+01 3.9156e-01
%1.4972e+01 4.0861e-01
%1.5399e+01 4.2641e-01
%1.5793e+01 3.9402e-01
%1.6112e+01 3.1916e-01
%1.6381e+01 2.6935e-01
%1.6618e+01 2.3632e-01
%1.6829e+01 2.1160e-01
%1.7030e+01 2.0074e-01
%1.7206e+01 1.7627e-01
%1.7373e+01 1.6722e-01
%1.7526e+01 1.5292e-01
%1.7671e+01 1.4507e-01
%1.7816e+01 1.4417e-01
%1.7953e+01 1.3717e-01
%1.8084e+01 1.3121e-01
%1.8210e+01 1.2607e-01
%1.8332e+01 1.2196e-01
%1.8451e+01 1.1872e-01
%1.8567e+01 1.1624e-01
%1.8681e+01 1.1446e-01
%1.8795e+01 1.1331e-01
%1.8908e+01 1.1275e-01
%1.9020e+01 1.1274e-01
%1.9134e+01 1.1325e-01
%1.9248e+01 1.1427e-01
%1.9364e+01 1.1577e-01
%1.9481e+01 1.1775e-01
%1.9602e+01 1.2020e-01
%1.9725e+01 1.2311e-01
%1.9851e+01 1.2650e-01
%1.9981e+01 1.3037e-01
%2.0116e+01 1.3473e-01
%2.0256e+01 1.3961e-01
%2.0401e+01 1.4502e-01
%2.0552e+01 1.5099e-01
%2.0709e+01 1.5754e-01
%2.0874e+01 1.6440e-01
%2.1045e+01 1.7156e-01
%2.1217e+01 1.7210e-01
%2.1383e+01 1.6517e-01
%2.1543e+01 1.6004e-01
%2.1698e+01 1.5541e-01
%2.1849e+01 1.5089e-01
%2.1995e+01 1.4625e-01
%2.2137e+01 1.4154e-01
%2.2274e+01 1.3687e-01
%2.2406e+01 1.3231e-01
%2.2534e+01 1.2799e-01
%2.2658e+01 1.2398e-01
%2.2778e+01 1.2037e-01
%2.2895e+01 1.1720e-01
%2.3010e+01 1.1448e-01
%2.3122e+01 1.1222e-01
%2.3233e+01 1.1042e-01
%2.3342e+01 1.0906e-01
%2.3450e+01 1.0814e-01
%2.3557e+01 1.0765e-01
%2.3665e+01 1.0757e-01
%2.3773e+01 1.0791e-01
%2.3882e+01 1.0865e-01
%2.3991e+01 1.0979e-01
%2.4103e+01 1.1134e-01
%2.4216e+01 1.1329e-01
%2.4332e+01 1.1564e-01
%2.4450e+01 1.1840e-01
%2.4572e+01 1.2160e-01
%2.4697e+01 1.2524e-01
%2.4826e+01 1.2935e-01
%2.4960e+01 1.3396e-01
%2.5099e+01 1.3909e-01
%2.5244e+01 1.4479e-01
%2.5395e+01 1.5109e-01
%2.5543e+01 1.4760e-01
%2.5683e+01 1.4023e-01
%2.5817e+01 1.3353e-01
%2.5944e+01 1.2784e-01
%2.6067e+01 1.2311e-01
%2.6187e+01 1.1924e-01
%2.6303e+01 1.1610e-01
%2.6416e+01 1.1363e-01
%2.6528e+01 1.1176e-01
%2.6639e+01 1.1045e-01
%2.6748e+01 1.0968e-01
%2.6858e+01 1.0942e-01
%2.6967e+01 1.0965e-01
%2.7078e+01 1.1037e-01
%2.7189e+01 1.1162e-01
%2.7303e+01 1.1334e-01
%2.7418e+01 1.1552e-01
%2.7536e+01 1.1809e-01
%2.7657e+01 1.2107e-01
%2.7782e+01 1.2453e-01
%2.7910e+01 1.2851e-01
%2.8043e+01 1.3303e-01
%2.8182e+01 1.3822e-01
%2.8326e+01 1.4401e-01
%2.8476e+01 1.5028e-01
%2.8633e+01 1.5682e-01
%2.8796e+01 1.6365e-01
%2.8967e+01 1.7078e-01
%2.9145e+01 1.7822e-01
%2.9331e+01 1.8598e-01
%2.9526e+01 1.9408e-01
%2.9728e+01 2.0253e-01
%2.9939e+01 2.1135e-01
%3.0160e+01 2.2056e-01
%3.0390e+01 2.3016e-01
%3.0630e+01 2.4019e-01
%3.0881e+01 2.5065e-01
%3.1143e+01 2.6156e-01
%3.1415e+01 2.7295e-01
%3.1700e+01 2.8484e-01
%3.1998e+01 2.9725e-01
%3.2288e+01 2.9045e-01
%3.2544e+01 2.5616e-01
%3.2772e+01 2.2736e-01
%3.2987e+01 2.1569e-01
%3.3174e+01 1.8648e-01
%3.3351e+01 1.7691e-01
%3.3510e+01 1.5958e-01
%3.3662e+01 1.5139e-01
%3.3803e+01 1.4150e-01
%3.3937e+01 1.3424e-01
%3.4072e+01 1.3462e-01
%3.4201e+01 1.2909e-01
%3.4325e+01 1.2447e-01
%3.4446e+01 1.2054e-01
%3.4563e+01 1.1746e-01
%3.4679e+01 1.1515e-01
%3.4792e+01 1.1352e-01
%3.4905e+01 1.1250e-01
%3.5017e+01 1.1208e-01
%3.5129e+01 1.1220e-01
%3.5242e+01 1.1283e-01
%3.5356e+01 1.1397e-01
%3.5471e+01 1.1561e-01
%3.5589e+01 1.1772e-01
%3.5709e+01 1.2030e-01
%3.5833e+01 1.2334e-01
%3.5960e+01 1.2679e-01
%3.6090e+01 1.3067e-01
%3.6225e+01 1.3506e-01
%3.6365e+01 1.3995e-01
%3.6511e+01 1.4534e-01
%3.6662e+01 1.5126e-01
%3.6819e+01 1.5768e-01
%3.6984e+01 1.6455e-01
%3.7156e+01 1.7172e-01
%3.7335e+01 1.7920e-01
%3.7522e+01 1.8700e-01
%3.7717e+01 1.9515e-01
%3.7921e+01 2.0364e-01
%3.8133e+01 2.1251e-01
%3.8355e+01 2.2177e-01
%3.8586e+01 2.3143e-01
%3.8828e+01 2.4151e-01
%3.9040e+01 2.1190e-01
%3.9241e+01 2.0103e-01
%3.9417e+01 1.7598e-01
%3.9584e+01 1.6695e-01
%3.9737e+01 1.5359e-01
%3.9883e+01 1.4570e-01
%4.0028e+01 1.4509e-01
%4.0166e+01 1.3830e-01
%4.0299e+01 1.3243e-01
%4.0426e+01 1.2738e-01
%4.0550e+01 1.2337e-01
%4.0670e+01 1.2025e-01
%4.0788e+01 1.1793e-01
%4.0904e+01 1.1633e-01
%4.1020e+01 1.1539e-01
%4.1135e+01 1.1507e-01
%4.1250e+01 1.1531e-01
%4.1366e+01 1.1611e-01
%4.1484e+01 1.1745e-01
%4.1603e+01 1.1932e-01
%4.1725e+01 1.2170e-01
%4.1849e+01 1.2459e-01
%4.1977e+01 1.2803e-01
%4.2109e+01 1.3201e-01
%4.2246e+01 1.3657e-01
%4.2383e+01 1.3774e-01
%4.2516e+01 1.3262e-01
%4.2644e+01 1.2774e-01
%4.2767e+01 1.2340e-01
%4.2887e+01 1.1965e-01
%4.3003e+01 1.1646e-01
%4.3117e+01 1.1379e-01
%4.3229e+01 1.1160e-01
%4.3339e+01 1.0987e-01
%4.3447e+01 1.0858e-01
%4.3555e+01 1.0773e-01
%4.3662e+01 1.0731e-01
%4.3770e+01 1.0731e-01
%4.3877e+01 1.0775e-01
%4.3986e+01 1.0861e-01
%4.4096e+01 1.0990e-01
%4.4207e+01 1.1164e-01
%4.4321e+01 1.1384e-01
%4.4438e+01 1.1653e-01
%4.4558e+01 1.1973e-01
%4.4681e+01 1.2346e-01
%4.4809e+01 1.2780e-01
%4.4942e+01 1.3279e-01
%4.5080e+01 1.3850e-01
%4.5225e+01 1.4454e-01
%4.5375e+01 1.5083e-01
%4.5533e+01 1.5740e-01
%4.5691e+01 1.5823e-01
%4.5841e+01 1.5011e-01
%4.5984e+01 1.4243e-01
%4.6119e+01 1.3568e-01
%4.6249e+01 1.2988e-01
%4.6374e+01 1.2496e-01
%4.6495e+01 1.2078e-01
%4.6612e+01 1.1729e-01
%4.6727e+01 1.1440e-01
%4.6839e+01 1.1207e-01
%4.6949e+01 1.1030e-01
%4.7058e+01 1.0903e-01
%4.7166e+01 1.0825e-01
%4.7274e+01 1.0793e-01
%4.7382e+01 1.0805e-01
%4.7491e+01 1.0862e-01
%4.7600e+01 1.0962e-01
%4.7712e+01 1.1103e-01
%4.7824e+01 1.1287e-01
%4.7940e+01 1.1514e-01
%4.8057e+01 1.1780e-01
%4.8178e+01 1.2093e-01
%4.8303e+01 1.2450e-01
%4.8431e+01 1.2853e-01
%4.8564e+01 1.3307e-01
%4.8703e+01 1.3817e-01
%4.8846e+01 1.4380e-01
%4.8996e+01 1.5007e-01
%4.9153e+01 1.5660e-01
%4.9316e+01 1.6342e-01
%4.9487e+01 1.7054e-01
%4.9665e+01 1.7797e-01
%4.9851e+01 1.8572e-01
%5.0044e+01 1.9380e-01
};



\addplot [only marks,blue,mark=o,mark size=2pt,line width=1.0] table{
2.2920e-01 5.4253e-02
2.6223e-01 3.3032e-02
8.7760e-01 7.4068e-02
9.5900e-01 8.1401e-02
1.0283e+00 6.9256e-02
1.0899e+00 6.1690e-02
1.1465e+00 5.6544e-02
1.1963e+00 4.9825e-02
1.2415e+00 4.5147e-02
1.2830e+00 4.1555e-02
1.3216e+00 3.8619e-02
1.3578e+00 3.6121e-02
1.3917e+00 3.3945e-02
1.4237e+00 3.2024e-02
1.4836e+00 2.9528e-02
1.5377e+00 2.6697e-02
1.5874e+00 2.4542e-02
2.8948e+00 4.5244e-02
3.0098e+00 3.7515e-02
8.4275e+00 1.4155e-01
8.5604e+00 1.3294e-01
8.6828e+00 1.2238e-01
8.7963e+00 1.1349e-01
9.0065e+00 1.0375e-01
1.3772e+01 1.6619e-01
1.5136e+01 1.8819e-01
1.5310e+01 1.7452e-01
1.5472e+01 1.6221e-01
1.5624e+01 1.5154e-01
1.5766e+01 1.4208e-01
1.5899e+01 1.3362e-01
1.6025e+01 1.2601e-01
1.6145e+01 1.1913e-01
1.6367e+01 1.0996e-01
1.6569e+01 9.9388e-02
1.6753e+01 9.0596e-02
1.6921e+01 8.3336e-02
1.7078e+01 7.7304e-02
1.7225e+01 7.2283e-02
2.1047e+01 7.5560e-02
3.1559e+01 1.4924e-01
3.1838e+01 1.3769e-01
3.2098e+01 1.2808e-01
3.2336e+01 1.1752e-01
3.2553e+01 1.0699e-01
3.2842e+01 9.1595e-02
3.2931e+01 8.9214e-02
3.3098e+01 8.2283e-02
3.3326e+01 7.3483e-02
3.3398e+01 7.1573e-02
3.8431e+01 1.0628e-01
3.8628e+01 9.7581e-02
3.8808e+01 8.8767e-02
3.8974e+01 8.1789e-02
3.9052e+01 7.8172e-02
3.9342e+01 6.9324e-02

%Old Values
%2.7303e+01 1.1334e-01
%3.8145e-01 5.2923e-02
%4.3339e+01 1.0987e-01
%4.7846e-01 4.5589e-02
%1.3928e+00 7.3717e-02
%1.4630e+00 7.0172e-02
%1.5842e+00 5.9040e-02
%8.8936e+00 2.6689e-01
%1.5399e+01 4.2641e-01
%1.5842e+00 5.9040e-02
%1.6112e+01 3.1916e-01
%1.6381e+01 2.6935e-01
%1.6618e+01 2.3632e-01
%1.7030e+01 2.0074e-01
%1.7373e+01 1.6722e-01
%3.1998e+01 2.9725e-01
%3.2288e+01 2.9045e-01
%3.2544e+01 2.5616e-01
%3.2987e+01 2.1569e-01
%3.3356e+00 8.9447e-02
%3.3662e+01 1.5139e-01
%3.8828e+01 2.4151e-01
%3.9241e+01 2.0103e-01
%3.9584e+01 1.6695e-01
};

\end{axis}

\end{tikzpicture}




==> couetteAdaptiveErrors.tikz <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
  xmin = 0,
  xmax = 50,
  xtick = {0,10,20,30,40,50},
  xticklabels = {$0$,$10$,$20$,$30$,$40$,$50$},
  xlabel = $t$,
  ymin = 0,
  ymax = 1E-2,
  ytick = {0,5e-3,1e-2},
  yticklabels = {$0$,$5$E$-3$,$1$E$-2$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area (Constant), Length (Constant), Area
  (Adaptive), Length (Adaptive), Desired},
  legend cell align = left,
  legend pos = outer north east, 
  legend style = {draw=none},
  title = {\Large{Errors in Area and Length}}
  ]

%error in area fixed
\addplot [mark=none,blue,line width=1.5,dashed] table{
5.0000e-02 6.4848e-05
1.0000e-01 6.5503e-05
1.5000e-01 7.3312e-05
2.0000e-01 7.7362e-05
2.5000e-01 7.5312e-05
3.0000e-01 8.7514e-05
3.5000e-01 1.1161e-04
4.0000e-01 1.4188e-04
4.5000e-01 1.7170e-04
5.0000e-01 1.9804e-04
5.5000e-01 2.1893e-04
6.0000e-01 2.3042e-04
6.5000e-01 2.2750e-04
7.0000e-01 2.2168e-04
7.5000e-01 2.1992e-04
8.0000e-01 2.2049e-04
8.5000e-01 2.2223e-04
9.0000e-01 2.2475e-04
9.5000e-01 2.2805e-04
1.0000e+00 2.3227e-04
1.0500e+00 2.3750e-04
1.1000e+00 2.4375e-04
1.1500e+00 2.5103e-04
1.2000e+00 2.5935e-04
1.2500e+00 2.6886e-04
1.3000e+00 2.7981e-04
1.3500e+00 2.9258e-04
1.4000e+00 3.0769e-04
1.4500e+00 3.2574e-04
1.5000e+00 3.4742e-04
1.5500e+00 3.7322e-04
1.6000e+00 4.0315e-04
1.6500e+00 4.3608e-04
1.7000e+00 4.6951e-04
1.7500e+00 5.0021e-04
1.8000e+00 5.2567e-04
1.8500e+00 5.4496e-04
1.9000e+00 5.5855e-04
1.9500e+00 5.8768e-04
2.0000e+00 6.1640e-04
2.0500e+00 6.4213e-04
2.1000e+00 6.6565e-04
2.1500e+00 6.8765e-04
2.2000e+00 7.0867e-04
2.2500e+00 7.2914e-04
2.3000e+00 7.4942e-04
2.3500e+00 7.6978e-04
2.4000e+00 7.9039e-04
2.4500e+00 8.1137e-04
2.5000e+00 8.3275e-04
2.5500e+00 8.5443e-04
2.6000e+00 8.7613e-04
2.6500e+00 8.9729e-04
2.7000e+00 9.1688e-04
2.7500e+00 9.3356e-04
2.8000e+00 9.4676e-04
2.8500e+00 9.5817e-04
2.9000e+00 9.6974e-04
2.9500e+00 9.8077e-04
3.0000e+00 9.9142e-04
3.0500e+00 1.0046e-03
3.1000e+00 1.0194e-03
3.1500e+00 1.0344e-03
3.2000e+00 1.0489e-03
3.2500e+00 1.0629e-03
3.3000e+00 1.0764e-03
3.3500e+00 1.0894e-03
3.4000e+00 1.1019e-03
3.4500e+00 1.1141e-03
3.5000e+00 1.1260e-03
3.5500e+00 1.1376e-03
3.6000e+00 1.1489e-03
3.6500e+00 1.1599e-03
3.7000e+00 1.1708e-03
3.7500e+00 1.1813e-03
3.8000e+00 1.1917e-03
3.8500e+00 1.2018e-03
3.9000e+00 1.2117e-03
3.9500e+00 1.2214e-03
4.0000e+00 1.2308e-03
4.0500e+00 1.2400e-03
4.1000e+00 1.2490e-03
4.1500e+00 1.2577e-03
4.2000e+00 1.2662e-03
4.2500e+00 1.2745e-03
4.3000e+00 1.2826e-03
4.3500e+00 1.2905e-03
4.4000e+00 1.2981e-03
4.4500e+00 1.3055e-03
4.5000e+00 1.3128e-03
4.5500e+00 1.3198e-03
4.6000e+00 1.3266e-03
4.6500e+00 1.3332e-03
4.7000e+00 1.3397e-03
4.7500e+00 1.3459e-03
4.8000e+00 1.3520e-03
4.8500e+00 1.3579e-03
4.9000e+00 1.3636e-03
4.9500e+00 1.3692e-03
5.0000e+00 1.3746e-03
5.0500e+00 1.3799e-03
5.1000e+00 1.3850e-03
5.1500e+00 1.3900e-03
5.2000e+00 1.3948e-03
5.2500e+00 1.3995e-03
5.3000e+00 1.4041e-03
5.3500e+00 1.4085e-03
5.4000e+00 1.4128e-03
5.4500e+00 1.4170e-03
5.5000e+00 1.4211e-03
5.5500e+00 1.4251e-03
5.6000e+00 1.4290e-03
5.6500e+00 1.4329e-03
5.7000e+00 1.4366e-03
5.7500e+00 1.4402e-03
5.8000e+00 1.4437e-03
5.8500e+00 1.4472e-03
5.9000e+00 1.4506e-03
5.9500e+00 1.4539e-03
6.0000e+00 1.4571e-03
6.0500e+00 1.4603e-03
6.1000e+00 1.4634e-03
6.1500e+00 1.4665e-03
6.2000e+00 1.4695e-03
6.2500e+00 1.4724e-03
6.3000e+00 1.4753e-03
6.3500e+00 1.4781e-03
6.4000e+00 1.4809e-03
6.4500e+00 1.4837e-03
6.5000e+00 1.4864e-03
6.5500e+00 1.4891e-03
6.6000e+00 1.4918e-03
6.6500e+00 1.4944e-03
6.7000e+00 1.4970e-03
6.7500e+00 1.4996e-03
6.8000e+00 1.5021e-03
6.8500e+00 1.5047e-03
6.9000e+00 1.5072e-03
6.9500e+00 1.5097e-03
7.0000e+00 1.5122e-03
7.0500e+00 1.5146e-03
7.1000e+00 1.5171e-03
7.1500e+00 1.5195e-03
7.2000e+00 1.5220e-03
7.2500e+00 1.5244e-03
7.3000e+00 1.5268e-03
7.3500e+00 1.5291e-03
7.4000e+00 1.5315e-03
7.4500e+00 1.5338e-03
7.5000e+00 1.5360e-03
7.5500e+00 1.5382e-03
7.6000e+00 1.5404e-03
7.6500e+00 1.5425e-03
7.7000e+00 1.5446e-03
7.7500e+00 1.5465e-03
7.8000e+00 1.5484e-03
7.8500e+00 1.5502e-03
7.9000e+00 1.5519e-03
7.9500e+00 1.5536e-03
8.0000e+00 1.5552e-03
8.0500e+00 1.5567e-03
8.1000e+00 1.5581e-03
8.1500e+00 1.5595e-03
8.2000e+00 1.5609e-03
8.2500e+00 1.5623e-03
8.3000e+00 1.5637e-03
8.3500e+00 1.5651e-03
8.4000e+00 1.5666e-03
8.4500e+00 1.5680e-03
8.5000e+00 1.5696e-03
8.5500e+00 1.5712e-03
8.6000e+00 1.5730e-03
8.6500e+00 1.5748e-03
8.7000e+00 1.5767e-03
8.7500e+00 1.5787e-03
8.8000e+00 1.5809e-03
8.8500e+00 1.5831e-03
8.9000e+00 1.5855e-03
8.9500e+00 1.5879e-03
9.0000e+00 1.5904e-03
9.0500e+00 1.5931e-03
9.1000e+00 1.5958e-03
9.1500e+00 1.5985e-03
9.2000e+00 1.6014e-03
9.2500e+00 1.6042e-03
9.3000e+00 1.6071e-03
9.3500e+00 1.6100e-03
9.4000e+00 1.6129e-03
9.4500e+00 1.6158e-03
9.5000e+00 1.6186e-03
9.5500e+00 1.6215e-03
9.6000e+00 1.6243e-03
9.6500e+00 1.6270e-03
9.7000e+00 1.6297e-03
9.7500e+00 1.6323e-03
9.8000e+00 1.6349e-03
9.8500e+00 1.6374e-03
9.9000e+00 1.6399e-03
9.9500e+00 1.6423e-03
1.0000e+01 1.6446e-03
1.0050e+01 1.6469e-03
1.0100e+01 1.6492e-03
1.0150e+01 1.6514e-03
1.0200e+01 1.6536e-03
1.0250e+01 1.6558e-03
1.0300e+01 1.6580e-03
1.0350e+01 1.6601e-03
1.0400e+01 1.6623e-03
1.0450e+01 1.6645e-03
1.0500e+01 1.6667e-03
1.0550e+01 1.6689e-03
1.0600e+01 1.6710e-03
1.0650e+01 1.6732e-03
1.0700e+01 1.6754e-03
1.0750e+01 1.6775e-03
1.0800e+01 1.6795e-03
1.0850e+01 1.6816e-03
1.0900e+01 1.6835e-03
1.0950e+01 1.6854e-03
1.1000e+01 1.6873e-03
1.1050e+01 1.6891e-03
1.1100e+01 1.6909e-03
1.1150e+01 1.6927e-03
1.1200e+01 1.6945e-03
1.1250e+01 1.6963e-03
1.1300e+01 1.6982e-03
1.1350e+01 1.7000e-03
1.1400e+01 1.7018e-03
1.1450e+01 1.7037e-03
1.1500e+01 1.7055e-03
1.1550e+01 1.7074e-03
1.1600e+01 1.7092e-03
1.1650e+01 1.7111e-03
1.1700e+01 1.7129e-03
1.1750e+01 1.7147e-03
1.1800e+01 1.7166e-03
1.1850e+01 1.7184e-03
1.1900e+01 1.7203e-03
1.1950e+01 1.7221e-03
1.2000e+01 1.7240e-03
1.2050e+01 1.7258e-03
1.2100e+01 1.7276e-03
1.2150e+01 1.7294e-03
1.2200e+01 1.7312e-03
1.2250e+01 1.7330e-03
1.2300e+01 1.7348e-03
1.2350e+01 1.7366e-03
1.2400e+01 1.7384e-03
1.2450e+01 1.7401e-03
1.2500e+01 1.7418e-03
1.2550e+01 1.7435e-03
1.2600e+01 1.7452e-03
1.2650e+01 1.7469e-03
1.2700e+01 1.7486e-03
1.2750e+01 1.7502e-03
1.2800e+01 1.7518e-03
1.2850e+01 1.7533e-03
1.2900e+01 1.7549e-03
1.2950e+01 1.7564e-03
1.3000e+01 1.7579e-03
1.3050e+01 1.7593e-03
1.3100e+01 1.7607e-03
1.3150e+01 1.7621e-03
1.3200e+01 1.7634e-03
1.3250e+01 1.7647e-03
1.3300e+01 1.7659e-03
1.3350e+01 1.7672e-03
1.3400e+01 1.7683e-03
1.3450e+01 1.7695e-03
1.3500e+01 1.7706e-03
1.3550e+01 1.7716e-03
1.3600e+01 1.7727e-03
1.3650e+01 1.7737e-03
1.3700e+01 1.7746e-03
1.3750e+01 1.7755e-03
1.3800e+01 1.7764e-03
1.3850e+01 1.7773e-03
1.3900e+01 1.7781e-03
1.3950e+01 1.7789e-03
1.4000e+01 1.7797e-03
1.4050e+01 1.7804e-03
1.4100e+01 1.7811e-03
1.4150e+01 1.7818e-03
1.4200e+01 1.7824e-03
1.4250e+01 1.7830e-03
1.4300e+01 1.7836e-03
1.4350e+01 1.7842e-03
1.4400e+01 1.7847e-03
1.4450e+01 1.7852e-03
1.4500e+01 1.7857e-03
1.4550e+01 1.7862e-03
1.4600e+01 1.7866e-03
1.4650e+01 1.7870e-03
1.4700e+01 1.7874e-03
1.4750e+01 1.7878e-03
1.4800e+01 1.7881e-03
1.4850e+01 1.7885e-03
1.4900e+01 1.7888e-03
1.4950e+01 1.7891e-03
1.5000e+01 1.7893e-03
1.5050e+01 1.7896e-03
1.5100e+01 1.7899e-03
1.5150e+01 1.7901e-03
1.5200e+01 1.7904e-03
1.5250e+01 1.7906e-03
1.5300e+01 1.7909e-03
1.5350e+01 1.7911e-03
1.5400e+01 1.7913e-03
1.5450e+01 1.7916e-03
1.5500e+01 1.7919e-03
1.5550e+01 1.7921e-03
1.5600e+01 1.7924e-03
1.5650e+01 1.7927e-03
1.5700e+01 1.7930e-03
1.5750e+01 1.7933e-03
1.5800e+01 1.7937e-03
1.5850e+01 1.7941e-03
1.5900e+01 1.7945e-03
1.5950e+01 1.7949e-03
1.6000e+01 1.7954e-03
1.6050e+01 1.7959e-03
1.6100e+01 1.7965e-03
1.6150e+01 1.7971e-03
1.6200e+01 1.7978e-03
1.6250e+01 1.7985e-03
1.6300e+01 1.7994e-03
1.6350e+01 1.8003e-03
1.6400e+01 1.8012e-03
1.6450e+01 1.8023e-03
1.6500e+01 1.8034e-03
1.6550e+01 1.8046e-03
1.6600e+01 1.8058e-03
1.6650e+01 1.8071e-03
1.6700e+01 1.8084e-03
1.6750e+01 1.8097e-03
1.6800e+01 1.8111e-03
1.6850e+01 1.8124e-03
1.6900e+01 1.8137e-03
1.6950e+01 1.8149e-03
1.7000e+01 1.8162e-03
1.7050e+01 1.8175e-03
1.7100e+01 1.8188e-03
1.7150e+01 1.8201e-03
1.7200e+01 1.8214e-03
1.7250e+01 1.8228e-03
1.7300e+01 1.8241e-03
1.7350e+01 1.8255e-03
1.7400e+01 1.8269e-03
1.7450e+01 1.8283e-03
1.7500e+01 1.8297e-03
1.7550e+01 1.8311e-03
1.7600e+01 1.8325e-03
1.7650e+01 1.8339e-03
1.7700e+01 1.8353e-03
1.7750e+01 1.8367e-03
1.7800e+01 1.8380e-03
1.7850e+01 1.8394e-03
1.7900e+01 1.8407e-03
1.7950e+01 1.8420e-03
1.8000e+01 1.8432e-03
1.8050e+01 1.8445e-03
1.8100e+01 1.8457e-03
1.8150e+01 1.8470e-03
1.8200e+01 1.8482e-03
1.8250e+01 1.8494e-03
1.8300e+01 1.8506e-03
1.8350e+01 1.8518e-03
1.8400e+01 1.8529e-03
1.8450e+01 1.8541e-03
1.8500e+01 1.8553e-03
1.8550e+01 1.8564e-03
1.8600e+01 1.8576e-03
1.8650e+01 1.8587e-03
1.8700e+01 1.8598e-03
1.8750e+01 1.8610e-03
1.8800e+01 1.8621e-03
1.8850e+01 1.8632e-03
1.8900e+01 1.8642e-03
1.8950e+01 1.8653e-03
1.9000e+01 1.8664e-03
1.9050e+01 1.8674e-03
1.9100e+01 1.8684e-03
1.9150e+01 1.8694e-03
1.9200e+01 1.8704e-03
1.9250e+01 1.8713e-03
1.9300e+01 1.8723e-03
1.9350e+01 1.8731e-03
1.9400e+01 1.8740e-03
1.9450e+01 1.8748e-03
1.9500e+01 1.8756e-03
1.9550e+01 1.8763e-03
1.9600e+01 1.8769e-03
1.9650e+01 1.8775e-03
1.9700e+01 1.8781e-03
1.9750e+01 1.8785e-03
1.9800e+01 1.8790e-03
1.9850e+01 1.8793e-03
1.9900e+01 1.8796e-03
1.9950e+01 1.8799e-03
2.0000e+01 1.8801e-03
2.0050e+01 1.8803e-03
2.0100e+01 1.8805e-03
2.0150e+01 1.8806e-03
2.0200e+01 1.8806e-03
2.0250e+01 1.8807e-03
2.0300e+01 1.8807e-03
2.0350e+01 1.8807e-03
2.0400e+01 1.8808e-03
2.0450e+01 1.8808e-03
2.0500e+01 1.8809e-03
2.0550e+01 1.8810e-03
2.0600e+01 1.8812e-03
2.0650e+01 1.8814e-03
2.0700e+01 1.8816e-03
2.0750e+01 1.8819e-03
2.0800e+01 1.8822e-03
2.0850e+01 1.8825e-03
2.0900e+01 1.8829e-03
2.0950e+01 1.8833e-03
2.1000e+01 1.8837e-03
2.1050e+01 1.8841e-03
2.1100e+01 1.8845e-03
2.1150e+01 1.8849e-03
2.1200e+01 1.8852e-03
2.1250e+01 1.8855e-03
2.1300e+01 1.8858e-03
2.1350e+01 1.8861e-03
2.1400e+01 1.8864e-03
2.1450e+01 1.8866e-03
2.1500e+01 1.8869e-03
2.1550e+01 1.8871e-03
2.1600e+01 1.8873e-03
2.1650e+01 1.8876e-03
2.1700e+01 1.8879e-03
2.1750e+01 1.8882e-03
2.1800e+01 1.8885e-03
2.1850e+01 1.8888e-03
2.1900e+01 1.8892e-03
2.1950e+01 1.8896e-03
2.2000e+01 1.8901e-03
2.2050e+01 1.8906e-03
2.2100e+01 1.8912e-03
2.2150e+01 1.8917e-03
2.2200e+01 1.8924e-03
2.2250e+01 1.8930e-03
2.2300e+01 1.8937e-03
2.2350e+01 1.8945e-03
2.2400e+01 1.8952e-03
2.2450e+01 1.8960e-03
2.2500e+01 1.8968e-03
2.2550e+01 1.8976e-03
2.2600e+01 1.8985e-03
2.2650e+01 1.8993e-03
2.2700e+01 1.9002e-03
2.2750e+01 1.9010e-03
2.2800e+01 1.9019e-03
2.2850e+01 1.9028e-03
2.2900e+01 1.9038e-03
2.2950e+01 1.9047e-03
2.3000e+01 1.9057e-03
2.3050e+01 1.9067e-03
2.3100e+01 1.9077e-03
2.3150e+01 1.9087e-03
2.3200e+01 1.9099e-03
2.3250e+01 1.9110e-03
2.3300e+01 1.9122e-03
2.3350e+01 1.9135e-03
2.3400e+01 1.9148e-03
2.3450e+01 1.9162e-03
2.3500e+01 1.9176e-03
2.3550e+01 1.9191e-03
2.3600e+01 1.9207e-03
2.3650e+01 1.9223e-03
2.3700e+01 1.9240e-03
2.3750e+01 1.9258e-03
2.3800e+01 1.9277e-03
2.3850e+01 1.9296e-03
2.3900e+01 1.9317e-03
2.3950e+01 1.9338e-03
2.4000e+01 1.9360e-03
2.4050e+01 1.9383e-03
2.4100e+01 1.9407e-03
2.4150e+01 1.9432e-03
2.4200e+01 1.9459e-03
2.4250e+01 1.9486e-03
2.4300e+01 1.9514e-03
2.4350e+01 1.9544e-03
2.4400e+01 1.9575e-03
2.4450e+01 1.9607e-03
2.4500e+01 1.9641e-03
2.4550e+01 1.9675e-03
2.4600e+01 1.9712e-03
2.4650e+01 1.9749e-03
2.4700e+01 1.9789e-03
2.4750e+01 1.9829e-03
2.4800e+01 1.9872e-03
2.4850e+01 1.9916e-03
2.4900e+01 1.9962e-03
2.4950e+01 2.0009e-03
2.5000e+01 2.0059e-03
2.5050e+01 2.0110e-03
2.5100e+01 2.0163e-03
2.5150e+01 2.0219e-03
2.5200e+01 2.0276e-03
2.5250e+01 2.0335e-03
2.5300e+01 2.0397e-03
2.5350e+01 2.0460e-03
2.5400e+01 2.0526e-03
2.5450e+01 2.0593e-03
2.5500e+01 2.0663e-03
2.5550e+01 2.0735e-03
2.5600e+01 2.0809e-03
2.5650e+01 2.0885e-03
2.5700e+01 2.0964e-03
2.5750e+01 2.1044e-03
2.5800e+01 2.1127e-03
2.5850e+01 2.1211e-03
2.5900e+01 2.1297e-03
2.5950e+01 2.1386e-03
2.6000e+01 2.1475e-03
2.6050e+01 2.1567e-03
2.6100e+01 2.1660e-03
2.6150e+01 2.1754e-03
2.6200e+01 2.1850e-03
2.6250e+01 2.1946e-03
2.6300e+01 2.2044e-03
2.6350e+01 2.2142e-03
2.6400e+01 2.2241e-03
2.6450e+01 2.2341e-03
2.6500e+01 2.2440e-03
2.6550e+01 2.2540e-03
2.6600e+01 2.2639e-03
2.6650e+01 2.2739e-03
2.6700e+01 2.2838e-03
2.6750e+01 2.2936e-03
2.6800e+01 2.3033e-03
2.6850e+01 2.3130e-03
2.6900e+01 2.3225e-03
2.6950e+01 2.3320e-03
2.7000e+01 2.3413e-03
2.7050e+01 2.3504e-03
2.7100e+01 2.3594e-03
2.7150e+01 2.3683e-03
2.7200e+01 2.3769e-03
2.7250e+01 2.3855e-03
2.7300e+01 2.3938e-03
2.7350e+01 2.4019e-03
2.7400e+01 2.4099e-03
2.7450e+01 2.4177e-03
2.7500e+01 2.4253e-03
2.7550e+01 2.4327e-03
2.7600e+01 2.4399e-03
2.7650e+01 2.4469e-03
2.7700e+01 2.4537e-03
2.7750e+01 2.4603e-03
2.7800e+01 2.4668e-03
2.7850e+01 2.4730e-03
2.7900e+01 2.4791e-03
2.7950e+01 2.4850e-03
2.8000e+01 2.4907e-03
2.8050e+01 2.4962e-03
2.8100e+01 2.5016e-03
2.8150e+01 2.5068e-03
2.8200e+01 2.5119e-03
2.8250e+01 2.5168e-03
2.8300e+01 2.5215e-03
2.8350e+01 2.5261e-03
2.8400e+01 2.5306e-03
2.8450e+01 2.5349e-03
2.8500e+01 2.5390e-03
2.8550e+01 2.5431e-03
2.8600e+01 2.5470e-03
2.8650e+01 2.5508e-03
2.8700e+01 2.5545e-03
2.8750e+01 2.5581e-03
2.8800e+01 2.5616e-03
2.8850e+01 2.5649e-03
2.8900e+01 2.5682e-03
2.8950e+01 2.5714e-03
2.9000e+01 2.5745e-03
2.9050e+01 2.5774e-03
2.9100e+01 2.5803e-03
2.9150e+01 2.5832e-03
2.9200e+01 2.5859e-03
2.9250e+01 2.5886e-03
2.9300e+01 2.5912e-03
2.9350e+01 2.5937e-03
2.9400e+01 2.5962e-03
2.9450e+01 2.5986e-03
2.9500e+01 2.6009e-03
2.9550e+01 2.6032e-03
2.9600e+01 2.6054e-03
2.9650e+01 2.6075e-03
2.9700e+01 2.6097e-03
2.9750e+01 2.6117e-03
2.9800e+01 2.6137e-03
2.9850e+01 2.6157e-03
2.9900e+01 2.6176e-03
2.9950e+01 2.6195e-03
3.0000e+01 2.6213e-03
3.0050e+01 2.6231e-03
3.0100e+01 2.6249e-03
3.0150e+01 2.6266e-03
3.0200e+01 2.6283e-03
3.0250e+01 2.6299e-03
3.0300e+01 2.6315e-03
3.0350e+01 2.6331e-03
3.0400e+01 2.6347e-03
3.0450e+01 2.6362e-03
3.0500e+01 2.6377e-03
3.0550e+01 2.6392e-03
3.0600e+01 2.6406e-03
3.0650e+01 2.6420e-03
3.0700e+01 2.6434e-03
3.0750e+01 2.6448e-03
3.0800e+01 2.6462e-03
3.0850e+01 2.6475e-03
3.0900e+01 2.6488e-03
3.0950e+01 2.6501e-03
3.1000e+01 2.6514e-03
3.1050e+01 2.6526e-03
3.1100e+01 2.6539e-03
3.1150e+01 2.6551e-03
3.1200e+01 2.6563e-03
3.1250e+01 2.6575e-03
3.1300e+01 2.6587e-03
3.1350e+01 2.6599e-03
3.1400e+01 2.6610e-03
3.1450e+01 2.6622e-03
3.1500e+01 2.6633e-03
3.1550e+01 2.6644e-03
3.1600e+01 2.6655e-03
3.1650e+01 2.6666e-03
3.1700e+01 2.6677e-03
3.1750e+01 2.6687e-03
3.1800e+01 2.6698e-03
3.1850e+01 2.6708e-03
3.1900e+01 2.6719e-03
3.1950e+01 2.6729e-03
3.2000e+01 2.6739e-03
3.2050e+01 2.6749e-03
3.2100e+01 2.6760e-03
3.2150e+01 2.6769e-03
3.2200e+01 2.6779e-03
3.2250e+01 2.6789e-03
3.2300e+01 2.6799e-03
3.2350e+01 2.6808e-03
3.2400e+01 2.6818e-03
3.2450e+01 2.6827e-03
3.2500e+01 2.6837e-03
3.2550e+01 2.6846e-03
3.2600e+01 2.6855e-03
3.2650e+01 2.6865e-03
3.2700e+01 2.6874e-03
3.2750e+01 2.6883e-03
3.2800e+01 2.6892e-03
3.2850e+01 2.6901e-03
3.2900e+01 2.6910e-03
3.2950e+01 2.6918e-03
3.3000e+01 2.6927e-03
3.3050e+01 2.6936e-03
3.3100e+01 2.6944e-03
3.3150e+01 2.6953e-03
3.3200e+01 2.6961e-03
3.3250e+01 2.6970e-03
3.3300e+01 2.6978e-03
3.3350e+01 2.6986e-03
3.3400e+01 2.6995e-03
3.3450e+01 2.7003e-03
3.3500e+01 2.7011e-03
3.3550e+01 2.7019e-03
3.3600e+01 2.7027e-03
3.3650e+01 2.7035e-03
3.3700e+01 2.7043e-03
3.3750e+01 2.7051e-03
3.3800e+01 2.7059e-03
3.3850e+01 2.7067e-03
3.3900e+01 2.7075e-03
3.3950e+01 2.7083e-03
3.4000e+01 2.7091e-03
3.4050e+01 2.7099e-03
3.4100e+01 2.7106e-03
3.4150e+01 2.7114e-03
3.4200e+01 2.7122e-03
3.4250e+01 2.7130e-03
3.4300e+01 2.7137e-03
3.4350e+01 2.7145e-03
3.4400e+01 2.7152e-03
3.4450e+01 2.7160e-03
3.4500e+01 2.7167e-03
3.4550e+01 2.7175e-03
3.4600e+01 2.7182e-03
3.4650e+01 2.7189e-03
3.4700e+01 2.7197e-03
3.4750e+01 2.7204e-03
3.4800e+01 2.7211e-03
3.4850e+01 2.7218e-03
3.4900e+01 2.7225e-03
3.4950e+01 2.7232e-03
3.5000e+01 2.7239e-03
3.5050e+01 2.7245e-03
3.5100e+01 2.7252e-03
3.5150e+01 2.7258e-03
3.5200e+01 2.7265e-03
3.5250e+01 2.7271e-03
3.5300e+01 2.7277e-03
3.5350e+01 2.7283e-03
3.5400e+01 2.7289e-03
3.5450e+01 2.7295e-03
3.5500e+01 2.7300e-03
3.5550e+01 2.7305e-03
3.5600e+01 2.7311e-03
3.5650e+01 2.7316e-03
3.5700e+01 2.7321e-03
3.5750e+01 2.7325e-03
3.5800e+01 2.7330e-03
3.5850e+01 2.7334e-03
3.5900e+01 2.7339e-03
3.5950e+01 2.7343e-03
3.6000e+01 2.7347e-03
3.6050e+01 2.7351e-03
3.6100e+01 2.7355e-03
3.6150e+01 2.7358e-03
3.6200e+01 2.7362e-03
3.6250e+01 2.7365e-03
3.6300e+01 2.7368e-03
3.6350e+01 2.7371e-03
3.6400e+01 2.7374e-03
3.6450e+01 2.7377e-03
3.6500e+01 2.7380e-03
3.6550e+01 2.7383e-03
3.6600e+01 2.7385e-03
3.6650e+01 2.7388e-03
3.6700e+01 2.7390e-03
3.6750e+01 2.7393e-03
3.6800e+01 2.7395e-03
3.6850e+01 2.7398e-03
3.6900e+01 2.7400e-03
3.6950e+01 2.7403e-03
3.7000e+01 2.7406e-03
3.7050e+01 2.7408e-03
3.7100e+01 2.7411e-03
3.7150e+01 2.7414e-03
3.7200e+01 2.7417e-03
3.7250e+01 2.7420e-03
3.7300e+01 2.7423e-03
3.7350e+01 2.7426e-03
3.7400e+01 2.7430e-03
3.7450e+01 2.7433e-03
3.7500e+01 2.7437e-03
3.7550e+01 2.7440e-03
3.7600e+01 2.7444e-03
3.7650e+01 2.7447e-03
3.7700e+01 2.7451e-03
3.7750e+01 2.7455e-03
3.7800e+01 2.7458e-03
3.7850e+01 2.7462e-03
3.7900e+01 2.7466e-03
3.7950e+01 2.7470e-03
3.8000e+01 2.7474e-03
3.8050e+01 2.7477e-03
3.8100e+01 2.7481e-03
3.8150e+01 2.7485e-03
3.8200e+01 2.7489e-03
3.8250e+01 2.7493e-03
3.8300e+01 2.7497e-03
3.8350e+01 2.7500e-03
3.8400e+01 2.7504e-03
3.8450e+01 2.7508e-03
3.8500e+01 2.7511e-03
3.8550e+01 2.7515e-03
3.8600e+01 2.7519e-03
3.8650e+01 2.7522e-03
3.8700e+01 2.7526e-03
3.8750e+01 2.7529e-03
3.8800e+01 2.7532e-03
3.8850e+01 2.7536e-03
3.8900e+01 2.7539e-03
3.8950e+01 2.7542e-03
3.9000e+01 2.7545e-03
3.9050e+01 2.7548e-03
3.9100e+01 2.7551e-03
3.9150e+01 2.7554e-03
3.9200e+01 2.7557e-03
3.9250e+01 2.7560e-03
3.9300e+01 2.7563e-03
3.9350e+01 2.7566e-03
3.9400e+01 2.7569e-03
3.9450e+01 2.7571e-03
3.9500e+01 2.7574e-03
3.9550e+01 2.7576e-03
3.9600e+01 2.7579e-03
3.9650e+01 2.7581e-03
3.9700e+01 2.7584e-03
3.9750e+01 2.7586e-03
3.9800e+01 2.7589e-03
3.9850e+01 2.7591e-03
3.9900e+01 2.7593e-03
3.9950e+01 2.7595e-03
4.0000e+01 2.7598e-03
4.0050e+01 2.7600e-03
4.0100e+01 2.7602e-03
4.0150e+01 2.7605e-03
4.0200e+01 2.7607e-03
4.0250e+01 2.7609e-03
4.0300e+01 2.7611e-03
4.0350e+01 2.7613e-03
4.0400e+01 2.7616e-03
4.0450e+01 2.7618e-03
4.0500e+01 2.7620e-03
4.0550e+01 2.7622e-03
4.0600e+01 2.7624e-03
4.0650e+01 2.7627e-03
4.0700e+01 2.7629e-03
4.0750e+01 2.7631e-03
4.0800e+01 2.7633e-03
4.0850e+01 2.7635e-03
4.0900e+01 2.7637e-03
4.0950e+01 2.7639e-03
4.1000e+01 2.7641e-03
4.1050e+01 2.7643e-03
4.1100e+01 2.7646e-03
4.1150e+01 2.7648e-03
4.1200e+01 2.7650e-03
4.1250e+01 2.7652e-03
4.1300e+01 2.7654e-03
4.1350e+01 2.7656e-03
4.1400e+01 2.7658e-03
4.1450e+01 2.7659e-03
4.1500e+01 2.7661e-03
4.1550e+01 2.7663e-03
4.1600e+01 2.7665e-03
4.1650e+01 2.7667e-03
4.1700e+01 2.7669e-03
4.1750e+01 2.7671e-03
4.1800e+01 2.7672e-03
4.1850e+01 2.7674e-03
4.1900e+01 2.7676e-03
4.1950e+01 2.7677e-03
4.2000e+01 2.7679e-03
4.2050e+01 2.7681e-03
4.2100e+01 2.7682e-03
4.2150e+01 2.7684e-03
4.2200e+01 2.7685e-03
4.2250e+01 2.7687e-03
4.2300e+01 2.7688e-03
4.2350e+01 2.7690e-03
4.2400e+01 2.7691e-03
4.2450e+01 2.7692e-03
4.2500e+01 2.7694e-03
4.2550e+01 2.7695e-03
4.2600e+01 2.7697e-03
4.2650e+01 2.7698e-03
4.2700e+01 2.7699e-03
4.2750e+01 2.7701e-03
4.2800e+01 2.7702e-03
4.2850e+01 2.7703e-03
4.2900e+01 2.7705e-03
4.2950e+01 2.7706e-03
4.3000e+01 2.7707e-03
4.3050e+01 2.7709e-03
4.3100e+01 2.7710e-03
4.3150e+01 2.7712e-03
4.3200e+01 2.7713e-03
4.3250e+01 2.7715e-03
4.3300e+01 2.7716e-03
4.3350e+01 2.7718e-03
4.3400e+01 2.7719e-03
4.3450e+01 2.7721e-03
4.3500e+01 2.7722e-03
4.3550e+01 2.7724e-03
4.3600e+01 2.7726e-03
4.3650e+01 2.7728e-03
4.3700e+01 2.7729e-03
4.3750e+01 2.7731e-03
4.3800e+01 2.7733e-03
4.3850e+01 2.7735e-03
4.3900e+01 2.7737e-03
4.3950e+01 2.7739e-03
4.4000e+01 2.7741e-03
4.4050e+01 2.7743e-03
4.4100e+01 2.7745e-03
4.4150e+01 2.7747e-03
4.4200e+01 2.7749e-03
4.4250e+01 2.7751e-03
4.4300e+01 2.7753e-03
4.4350e+01 2.7756e-03
4.4400e+01 2.7758e-03
4.4450e+01 2.7760e-03
4.4500e+01 2.7762e-03
4.4550e+01 2.7764e-03
4.4600e+01 2.7767e-03
4.4650e+01 2.7769e-03
4.4700e+01 2.7771e-03
4.4750e+01 2.7773e-03
4.4800e+01 2.7775e-03
4.4850e+01 2.7777e-03
4.4900e+01 2.7779e-03
4.4950e+01 2.7781e-03
4.5000e+01 2.7783e-03
4.5050e+01 2.7785e-03
4.5100e+01 2.7787e-03
4.5150e+01 2.7788e-03
4.5200e+01 2.7790e-03
4.5250e+01 2.7792e-03
4.5300e+01 2.7793e-03
4.5350e+01 2.7795e-03
4.5400e+01 2.7796e-03
4.5450e+01 2.7797e-03
4.5500e+01 2.7798e-03
4.5550e+01 2.7800e-03
4.5600e+01 2.7801e-03
4.5650e+01 2.7802e-03
4.5700e+01 2.7803e-03
4.5750e+01 2.7804e-03
4.5800e+01 2.7805e-03
4.5850e+01 2.7805e-03
4.5900e+01 2.7806e-03
4.5950e+01 2.7807e-03
4.6000e+01 2.7808e-03
4.6050e+01 2.7808e-03
4.6100e+01 2.7809e-03
4.6150e+01 2.7810e-03
4.6200e+01 2.7810e-03
4.6250e+01 2.7811e-03
4.6300e+01 2.7812e-03
4.6350e+01 2.7812e-03
4.6400e+01 2.7813e-03
4.6450e+01 2.7813e-03
4.6500e+01 2.7814e-03
4.6550e+01 2.7814e-03
4.6600e+01 2.7815e-03
4.6650e+01 2.7815e-03
4.6700e+01 2.7815e-03
4.6750e+01 2.7816e-03
4.6800e+01 2.7816e-03
4.6850e+01 2.7816e-03
4.6900e+01 2.7816e-03
4.6950e+01 2.7816e-03
4.7000e+01 2.7816e-03
4.7050e+01 2.7816e-03
4.7100e+01 2.7816e-03
4.7150e+01 2.7815e-03
4.7200e+01 2.7815e-03
4.7250e+01 2.7814e-03
4.7300e+01 2.7814e-03
4.7350e+01 2.7813e-03
4.7400e+01 2.7812e-03
4.7450e+01 2.7811e-03
4.7500e+01 2.7810e-03
4.7550e+01 2.7809e-03
4.7600e+01 2.7807e-03
4.7650e+01 2.7806e-03
4.7700e+01 2.7804e-03
4.7750e+01 2.7802e-03
4.7800e+01 2.7801e-03
4.7850e+01 2.7799e-03
4.7900e+01 2.7797e-03
4.7950e+01 2.7794e-03
4.8000e+01 2.7792e-03
4.8050e+01 2.7790e-03
4.8100e+01 2.7788e-03
4.8150e+01 2.7785e-03
4.8200e+01 2.7783e-03
4.8250e+01 2.7781e-03
4.8300e+01 2.7778e-03
4.8350e+01 2.7776e-03
4.8400e+01 2.7773e-03
4.8450e+01 2.7771e-03
4.8500e+01 2.7769e-03
4.8550e+01 2.7767e-03
4.8600e+01 2.7765e-03
4.8650e+01 2.7763e-03
4.8700e+01 2.7761e-03
4.8750e+01 2.7759e-03
4.8800e+01 2.7758e-03
4.8850e+01 2.7757e-03
4.8900e+01 2.7756e-03
4.8950e+01 2.7756e-03
4.9000e+01 2.7756e-03
4.9050e+01 2.7756e-03
4.9100e+01 2.7757e-03
4.9150e+01 2.7759e-03
4.9200e+01 2.7761e-03
4.9250e+01 2.7764e-03
4.9300e+01 2.7767e-03
4.9350e+01 2.7772e-03
4.9400e+01 2.7777e-03
4.9450e+01 2.7783e-03
4.9500e+01 2.7791e-03
4.9550e+01 2.7799e-03
4.9600e+01 2.7809e-03
4.9650e+01 2.7820e-03
4.9700e+01 2.7832e-03
4.9750e+01 2.7845e-03
4.9800e+01 2.7859e-03
4.9850e+01 2.7875e-03
4.9900e+01 2.7891e-03
4.9950e+01 2.7909e-03
5.0000e+01 2.7928e-03
};

%error in length fixed
\addplot [mark=none,red,line width=1.5,dashed] table{
5.0000e-02 1.8572e-05
1.0000e-01 1.2416e-05
1.5000e-01 1.0733e-05
2.0000e-01 1.0061e-05
2.5000e-01 1.0329e-05
3.0000e-01 1.8808e-05
3.5000e-01 1.3800e-05
4.0000e-01 1.7188e-05
4.5000e-01 1.9616e-05
5.0000e-01 2.1568e-05
5.5000e-01 2.3578e-05
6.0000e-01 2.5821e-05
6.5000e-01 2.8434e-05
7.0000e-01 2.9933e-05
7.5000e-01 3.0611e-05
8.0000e-01 3.0974e-05
8.5000e-01 3.1201e-05
9.0000e-01 3.1363e-05
9.5000e-01 3.1496e-05
1.0000e+00 3.1622e-05
1.0500e+00 3.1752e-05
1.1000e+00 3.1892e-05
1.1500e+00 3.2047e-05
1.2000e+00 3.2216e-05
1.2500e+00 3.2401e-05
1.3000e+00 3.2603e-05
1.3500e+00 3.2823e-05
1.4000e+00 3.3061e-05
1.4500e+00 3.3315e-05
1.5000e+00 3.3578e-05
1.5500e+00 3.3836e-05
1.6000e+00 3.4064e-05
1.6500e+00 3.4244e-05
1.7000e+00 3.4375e-05
1.7500e+00 3.4491e-05
1.8000e+00 3.4615e-05
1.8500e+00 3.4741e-05
1.9000e+00 3.4880e-05
1.9500e+00 3.5037e-05
2.0000e+00 3.5210e-05
2.0500e+00 3.5392e-05
2.1000e+00 3.5575e-05
2.1500e+00 3.5749e-05
2.2000e+00 3.5909e-05
2.2500e+00 3.6048e-05
2.3000e+00 3.6160e-05
2.3500e+00 3.6238e-05
2.4000e+00 3.6277e-05
2.4500e+00 3.6272e-05
2.5000e+00 3.6224e-05
2.5500e+00 3.6138e-05
2.6000e+00 3.6022e-05
2.6500e+00 3.5858e-05
2.7000e+00 3.5552e-05
2.7500e+00 3.6563e-05
2.8000e+00 3.8787e-05
2.8500e+00 4.0079e-05
2.9000e+00 3.7688e-05
2.9500e+00 3.2873e-05
3.0000e+00 3.3168e-05
3.0500e+00 3.4730e-05
3.1000e+00 3.5092e-05
3.1500e+00 3.5016e-05
3.2000e+00 3.4774e-05
3.2500e+00 3.4449e-05
3.3000e+00 3.4067e-05
3.3500e+00 3.3639e-05
3.4000e+00 3.3172e-05
3.4500e+00 3.2798e-05
3.5000e+00 3.2656e-05
3.5500e+00 3.2512e-05
3.6000e+00 3.2365e-05
3.6500e+00 3.2214e-05
3.7000e+00 3.2059e-05
3.7500e+00 3.1900e-05
3.8000e+00 3.1737e-05
3.8500e+00 3.1569e-05
3.9000e+00 3.1397e-05
3.9500e+00 3.1221e-05
4.0000e+00 3.1042e-05
4.0500e+00 3.0860e-05
4.1000e+00 3.0675e-05
4.1500e+00 3.0487e-05
4.2000e+00 3.0298e-05
4.2500e+00 3.0108e-05
4.3000e+00 2.9918e-05
4.3500e+00 2.9727e-05
4.4000e+00 2.9537e-05
4.4500e+00 2.9348e-05
4.5000e+00 2.9160e-05
4.5500e+00 2.8974e-05
4.6000e+00 2.8791e-05
4.6500e+00 2.8610e-05
4.7000e+00 2.8432e-05
4.7500e+00 2.8257e-05
4.8000e+00 2.8086e-05
4.8500e+00 2.7919e-05
4.9000e+00 2.7756e-05
4.9500e+00 2.7596e-05
5.0000e+00 2.7441e-05
5.0500e+00 2.7290e-05
5.1000e+00 2.7144e-05
5.1500e+00 2.7002e-05
5.2000e+00 2.6864e-05
5.2500e+00 2.6731e-05
5.3000e+00 2.6602e-05
5.3500e+00 2.6478e-05
5.4000e+00 2.6358e-05
5.4500e+00 2.6242e-05
5.5000e+00 2.6130e-05
5.5500e+00 2.6023e-05
5.6000e+00 2.5919e-05
5.6500e+00 2.5820e-05
5.7000e+00 2.5724e-05
5.7500e+00 2.5632e-05
5.8000e+00 2.5544e-05
5.8500e+00 2.5460e-05
5.9000e+00 2.5379e-05
5.9500e+00 2.5301e-05
6.0000e+00 2.5227e-05
6.0500e+00 2.5157e-05
6.1000e+00 2.5089e-05
6.1500e+00 2.5024e-05
6.2000e+00 2.4963e-05
6.2500e+00 2.4904e-05
6.3000e+00 2.4848e-05
6.3500e+00 2.4795e-05
6.4000e+00 2.4744e-05
6.4500e+00 2.4695e-05
6.5000e+00 2.4649e-05
6.5500e+00 2.4604e-05
6.6000e+00 2.4562e-05
6.6500e+00 2.4521e-05
6.7000e+00 2.4482e-05
6.7500e+00 2.4445e-05
6.8000e+00 2.4409e-05
6.8500e+00 2.4375e-05
6.9000e+00 2.4342e-05
6.9500e+00 2.4310e-05
7.0000e+00 2.4280e-05
7.0500e+00 2.4250e-05
7.1000e+00 2.4222e-05
7.1500e+00 2.4194e-05
7.2000e+00 2.4168e-05
7.2500e+00 2.4142e-05
7.3000e+00 2.4116e-05
7.3500e+00 2.4092e-05
7.4000e+00 2.4067e-05
7.4500e+00 2.4043e-05
7.5000e+00 2.4019e-05
7.5500e+00 2.3995e-05
7.6000e+00 2.3971e-05
7.6500e+00 2.3946e-05
7.7000e+00 2.3921e-05
7.7500e+00 2.3897e-05
7.8000e+00 2.3871e-05
7.8500e+00 2.3845e-05
7.9000e+00 2.3819e-05
7.9500e+00 2.3792e-05
8.0000e+00 2.3765e-05
8.0500e+00 2.3737e-05
8.1000e+00 2.3707e-05
8.1500e+00 2.3676e-05
8.2000e+00 2.3644e-05
8.2500e+00 2.3610e-05
8.3000e+00 2.3574e-05
8.3500e+00 2.3535e-05
8.4000e+00 2.3492e-05
8.4500e+00 2.3447e-05
8.5000e+00 2.3397e-05
8.5500e+00 2.3343e-05
8.6000e+00 2.3284e-05
8.6500e+00 2.3220e-05
8.7000e+00 2.3152e-05
8.7500e+00 2.3078e-05
8.8000e+00 2.2999e-05
8.8500e+00 2.2915e-05
8.9000e+00 2.2826e-05
8.9500e+00 2.2733e-05
9.0000e+00 2.2636e-05
9.0500e+00 2.2535e-05
9.1000e+00 2.2432e-05
9.1500e+00 2.2326e-05
9.2000e+00 2.2217e-05
9.2500e+00 2.2108e-05
9.3000e+00 2.1997e-05
9.3500e+00 2.1886e-05
9.4000e+00 2.1775e-05
9.4500e+00 2.1664e-05
9.5000e+00 2.1554e-05
9.5500e+00 2.1446e-05
9.6000e+00 2.1339e-05
9.6500e+00 2.1233e-05
9.7000e+00 2.1129e-05
9.7500e+00 2.1028e-05
9.8000e+00 2.0928e-05
9.8500e+00 2.0830e-05
9.9000e+00 2.0734e-05
9.9500e+00 2.0641e-05
1.0000e+01 2.0549e-05
1.0050e+01 2.0459e-05
1.0100e+01 2.0370e-05
1.0150e+01 2.0283e-05
1.0200e+01 2.0197e-05
1.0250e+01 2.0112e-05
1.0300e+01 2.0028e-05
1.0350e+01 1.9945e-05
1.0400e+01 1.9861e-05
1.0450e+01 1.9778e-05
1.0500e+01 1.9694e-05
1.0550e+01 1.9610e-05
1.0600e+01 1.9526e-05
1.0650e+01 1.9440e-05
1.0700e+01 1.9354e-05
1.0750e+01 1.9268e-05
1.0800e+01 1.9182e-05
1.0850e+01 1.9099e-05
1.0900e+01 1.9021e-05
1.0950e+01 1.8948e-05
1.1000e+01 1.8882e-05
1.1050e+01 1.8824e-05
1.1100e+01 1.8774e-05
1.1150e+01 1.8732e-05
1.1200e+01 1.8698e-05
1.1250e+01 1.8670e-05
1.1300e+01 1.8649e-05
1.1350e+01 1.8634e-05
1.1400e+01 1.8624e-05
1.1450e+01 1.8619e-05
1.1500e+01 1.8618e-05
1.1550e+01 1.8621e-05
1.1600e+01 1.8628e-05
1.1650e+01 1.8639e-05
1.1700e+01 1.8653e-05
1.1750e+01 1.8671e-05
1.1800e+01 1.8691e-05
1.1850e+01 1.8715e-05
1.1900e+01 1.8742e-05
1.1950e+01 1.8772e-05
1.2000e+01 1.8805e-05
1.2050e+01 1.8840e-05
1.2100e+01 1.8879e-05
1.2150e+01 1.8920e-05
1.2200e+01 1.8964e-05
1.2250e+01 1.9011e-05
1.2300e+01 1.9061e-05
1.2350e+01 1.9113e-05
1.2400e+01 1.9169e-05
1.2450e+01 1.9227e-05
1.2500e+01 1.9288e-05
1.2550e+01 1.9352e-05
1.2600e+01 1.9419e-05
1.2650e+01 1.9489e-05
1.2700e+01 1.9561e-05
1.2750e+01 1.9636e-05
1.2800e+01 1.9715e-05
1.2850e+01 1.9796e-05
1.2900e+01 1.9879e-05
1.2950e+01 1.9966e-05
1.3000e+01 2.0055e-05
1.3050e+01 2.0146e-05
1.3100e+01 2.0240e-05
1.3150e+01 2.0336e-05
1.3200e+01 2.0435e-05
1.3250e+01 2.0535e-05
1.3300e+01 2.0637e-05
1.3350e+01 2.0740e-05
1.3400e+01 2.0845e-05
1.3450e+01 2.0950e-05
1.3500e+01 2.1057e-05
1.3550e+01 2.1164e-05
1.3600e+01 2.1271e-05
1.3650e+01 2.1377e-05
1.3700e+01 2.1484e-05
1.3750e+01 2.1589e-05
1.3800e+01 2.1693e-05
1.3850e+01 2.1796e-05
1.3900e+01 2.1897e-05
1.3950e+01 2.1995e-05
1.4000e+01 2.2090e-05
1.4050e+01 2.2182e-05
1.4100e+01 2.2271e-05
1.4150e+01 2.2356e-05
1.4200e+01 2.2437e-05
1.4250e+01 2.2513e-05
1.4300e+01 2.2584e-05
1.4350e+01 2.2650e-05
1.4400e+01 2.2711e-05
1.4450e+01 2.2767e-05
1.4500e+01 2.2816e-05
1.4550e+01 2.2860e-05
1.4600e+01 2.2897e-05
1.4650e+01 2.2929e-05
1.4700e+01 2.2955e-05
1.4750e+01 2.2975e-05
1.4800e+01 2.2989e-05
1.4850e+01 2.2998e-05
1.4900e+01 2.3002e-05
1.4950e+01 2.3001e-05
1.5000e+01 2.2995e-05
1.5050e+01 2.2986e-05
1.5100e+01 2.2973e-05
1.5150e+01 2.2957e-05
1.5200e+01 2.2938e-05
1.5250e+01 2.2917e-05
1.5300e+01 2.2895e-05
1.5350e+01 2.2871e-05
1.5400e+01 2.2847e-05
1.5450e+01 2.2822e-05
1.5500e+01 2.2797e-05
1.5550e+01 2.2773e-05
1.5600e+01 2.2748e-05
1.5650e+01 2.2724e-05
1.5700e+01 2.2700e-05
1.5750e+01 2.2676e-05
1.5800e+01 2.2653e-05
1.5850e+01 2.2630e-05
1.5900e+01 2.2608e-05
1.5950e+01 2.2585e-05
1.6000e+01 2.2563e-05
1.6050e+01 2.2541e-05
1.6100e+01 2.2519e-05
1.6150e+01 2.2497e-05
1.6200e+01 2.2475e-05
1.6250e+01 2.2453e-05
1.6300e+01 2.2431e-05
1.6350e+01 2.2409e-05
1.6400e+01 2.2388e-05
1.6450e+01 2.2368e-05
1.6500e+01 2.2349e-05
1.6550e+01 2.2331e-05
1.6600e+01 2.2315e-05
1.6650e+01 2.2301e-05
1.6700e+01 2.2289e-05
1.6750e+01 2.2279e-05
1.6800e+01 2.2271e-05
1.6850e+01 2.2265e-05
1.6900e+01 2.2260e-05
1.6950e+01 2.2257e-05
1.7000e+01 2.2255e-05
1.7050e+01 2.2254e-05
1.7100e+01 2.2254e-05
1.7150e+01 2.2257e-05
1.7200e+01 2.2261e-05
1.7250e+01 2.2267e-05
1.7300e+01 2.2276e-05
1.7350e+01 2.2288e-05
1.7400e+01 2.2302e-05
1.7450e+01 2.2319e-05
1.7500e+01 2.2339e-05
1.7550e+01 2.2361e-05
1.7600e+01 2.2385e-05
1.7650e+01 2.2412e-05
1.7700e+01 2.2440e-05
1.7750e+01 2.2471e-05
1.7800e+01 2.2504e-05
1.7850e+01 2.2539e-05
1.7900e+01 2.2575e-05
1.7950e+01 2.2614e-05
1.8000e+01 2.2654e-05
1.8050e+01 2.2696e-05
1.8100e+01 2.2740e-05
1.8150e+01 2.2785e-05
1.8200e+01 2.2831e-05
1.8250e+01 2.2879e-05
1.8300e+01 2.2929e-05
1.8350e+01 2.2980e-05
1.8400e+01 2.3032e-05
1.8450e+01 2.3086e-05
1.8500e+01 2.3141e-05
1.8550e+01 2.3196e-05
1.8600e+01 2.3253e-05
1.8650e+01 2.3311e-05
1.8700e+01 2.3370e-05
1.8750e+01 2.3429e-05
1.8800e+01 2.3489e-05
1.8850e+01 2.3549e-05
1.8900e+01 2.3610e-05
1.8950e+01 2.3670e-05
1.9000e+01 2.3731e-05
1.9050e+01 2.3791e-05
1.9100e+01 2.3851e-05
1.9150e+01 2.3910e-05
1.9200e+01 2.3969e-05
1.9250e+01 2.4026e-05
1.9300e+01 2.4083e-05
1.9350e+01 2.4138e-05
1.9400e+01 2.4191e-05
1.9450e+01 2.4242e-05
1.9500e+01 2.4291e-05
1.9550e+01 2.4337e-05
1.9600e+01 2.4380e-05
1.9650e+01 2.4419e-05
1.9700e+01 2.4455e-05
1.9750e+01 2.4487e-05
1.9800e+01 2.4517e-05
1.9850e+01 2.4543e-05
1.9900e+01 2.4566e-05
1.9950e+01 2.4587e-05
2.0000e+01 2.4606e-05
2.0050e+01 2.4621e-05
2.0100e+01 2.4632e-05
2.0150e+01 2.4640e-05
2.0200e+01 2.4646e-05
2.0250e+01 2.4649e-05
2.0300e+01 2.4652e-05
2.0350e+01 2.4655e-05
2.0400e+01 2.4660e-05
2.0450e+01 2.4668e-05
2.0500e+01 2.4681e-05
2.0550e+01 2.4701e-05
2.0600e+01 2.4731e-05
2.0650e+01 2.4772e-05
2.0700e+01 2.4827e-05
2.0750e+01 2.4893e-05
2.0800e+01 2.4971e-05
2.0850e+01 2.5057e-05
2.0900e+01 2.5148e-05
2.0950e+01 2.5240e-05
2.1000e+01 2.5332e-05
2.1050e+01 2.5420e-05
2.1100e+01 2.5503e-05
2.1150e+01 2.5579e-05
2.1200e+01 2.5649e-05
2.1250e+01 2.5712e-05
2.1300e+01 2.5767e-05
2.1350e+01 2.5815e-05
2.1400e+01 2.5855e-05
2.1450e+01 2.5888e-05
2.1500e+01 2.5915e-05
2.1550e+01 2.5935e-05
2.1600e+01 2.5948e-05
2.1650e+01 2.5956e-05
2.1700e+01 2.5958e-05
2.1750e+01 2.5955e-05
2.1800e+01 2.5947e-05
2.1850e+01 2.5935e-05
2.1900e+01 2.5919e-05
2.1950e+01 2.5898e-05
2.2000e+01 2.5875e-05
2.2050e+01 2.5847e-05
2.2100e+01 2.5817e-05
2.2150e+01 2.5783e-05
2.2200e+01 2.5746e-05
2.2250e+01 2.5707e-05
2.2300e+01 2.5665e-05
2.2350e+01 2.5620e-05
2.2400e+01 2.5574e-05
2.2450e+01 2.5525e-05
2.2500e+01 2.5474e-05
2.2550e+01 2.5421e-05
2.2600e+01 2.5367e-05
2.2650e+01 2.5311e-05
2.2700e+01 2.5255e-05
2.2750e+01 2.5198e-05
2.2800e+01 2.5141e-05
2.2850e+01 2.5083e-05
2.2900e+01 2.5026e-05
2.2950e+01 2.4968e-05
2.3000e+01 2.4911e-05
2.3050e+01 2.4854e-05
2.3100e+01 2.4797e-05
2.3150e+01 2.4740e-05
2.3200e+01 2.4684e-05
2.3250e+01 2.4627e-05
2.3300e+01 2.4570e-05
2.3350e+01 2.4513e-05
2.3400e+01 2.4455e-05
2.3450e+01 2.4397e-05
2.3500e+01 2.4339e-05
2.3550e+01 2.4279e-05
2.3600e+01 2.4218e-05
2.3650e+01 2.4157e-05
2.3700e+01 2.4094e-05
2.3750e+01 2.4030e-05
2.3800e+01 2.3964e-05
2.3850e+01 2.3897e-05
2.3900e+01 2.3828e-05
2.3950e+01 2.3757e-05
2.4000e+01 2.3684e-05
2.4050e+01 2.3610e-05
2.4100e+01 2.3533e-05
2.4150e+01 2.3455e-05
2.4200e+01 2.3374e-05
2.4250e+01 2.3291e-05
2.4300e+01 2.3206e-05
2.4350e+01 2.3119e-05
2.4400e+01 2.3030e-05
2.4450e+01 2.2938e-05
2.4500e+01 2.2845e-05
2.4550e+01 2.2749e-05
2.4600e+01 2.2651e-05
2.4650e+01 2.2552e-05
2.4700e+01 2.2450e-05
2.4750e+01 2.2346e-05
2.4800e+01 2.2240e-05
2.4850e+01 2.2133e-05
2.4900e+01 2.2024e-05
2.4950e+01 2.1913e-05
2.5000e+01 2.1801e-05
2.5050e+01 2.1716e-05
2.5100e+01 2.1715e-05
2.5150e+01 2.1714e-05
2.5200e+01 2.1712e-05
2.5250e+01 2.1709e-05
2.5300e+01 2.1707e-05
2.5350e+01 2.1703e-05
2.5400e+01 2.1700e-05
2.5450e+01 2.1695e-05
2.5500e+01 2.1691e-05
2.5550e+01 2.1685e-05
2.5600e+01 2.1679e-05
2.5650e+01 2.1672e-05
2.5700e+01 2.1665e-05
2.5750e+01 2.1656e-05
2.5800e+01 2.1647e-05
2.5850e+01 2.1637e-05
2.5900e+01 2.1627e-05
2.5950e+01 2.1615e-05
2.6000e+01 2.1603e-05
2.6050e+01 2.1589e-05
2.6100e+01 2.1575e-05
2.6150e+01 2.1560e-05
2.6200e+01 2.1543e-05
2.6250e+01 2.1526e-05
2.6300e+01 2.1507e-05
2.6350e+01 2.1488e-05
2.6400e+01 2.1467e-05
2.6450e+01 2.1446e-05
2.6500e+01 2.1423e-05
2.6550e+01 2.1399e-05
2.6600e+01 2.1374e-05
2.6650e+01 2.1347e-05
2.6700e+01 2.1320e-05
2.6750e+01 2.1291e-05
2.6800e+01 2.1262e-05
2.6850e+01 2.1231e-05
2.6900e+01 2.1199e-05
2.6950e+01 2.1165e-05
2.7000e+01 2.1131e-05
2.7050e+01 2.1095e-05
2.7100e+01 2.1059e-05
2.7150e+01 2.1021e-05
2.7200e+01 2.0982e-05
2.7250e+01 2.0942e-05
2.7300e+01 2.0901e-05
2.7350e+01 2.0859e-05
2.7400e+01 2.0815e-05
2.7450e+01 2.0771e-05
2.7500e+01 2.0726e-05
2.7550e+01 2.0680e-05
2.7600e+01 2.0632e-05
2.7650e+01 2.0584e-05
2.7700e+01 2.0535e-05
2.7750e+01 2.0485e-05
2.7800e+01 2.0434e-05
2.7850e+01 2.0382e-05
2.7900e+01 2.0329e-05
2.7950e+01 2.0276e-05
2.8000e+01 2.0221e-05
2.8050e+01 2.0166e-05
2.8100e+01 2.0110e-05
2.8150e+01 2.0054e-05
2.8200e+01 1.9997e-05
2.8250e+01 1.9939e-05
2.8300e+01 1.9880e-05
2.8350e+01 1.9821e-05
2.8400e+01 1.9762e-05
2.8450e+01 1.9701e-05
2.8500e+01 1.9641e-05
2.8550e+01 1.9580e-05
2.8600e+01 1.9518e-05
2.8650e+01 1.9456e-05
2.8700e+01 1.9394e-05
2.8750e+01 1.9331e-05
2.8800e+01 1.9268e-05
2.8850e+01 1.9205e-05
2.8900e+01 1.9141e-05
2.8950e+01 1.9077e-05
2.9000e+01 1.9013e-05
2.9050e+01 1.8949e-05
2.9100e+01 1.8885e-05
2.9150e+01 1.8820e-05
2.9200e+01 1.8756e-05
2.9250e+01 1.8692e-05
2.9300e+01 1.8627e-05
2.9350e+01 1.8563e-05
2.9400e+01 1.8498e-05
2.9450e+01 1.8434e-05
2.9500e+01 1.8371e-05
2.9550e+01 1.8307e-05
2.9600e+01 1.8248e-05
2.9650e+01 1.8272e-05
2.9700e+01 1.8297e-05
2.9750e+01 1.8323e-05
2.9800e+01 1.8350e-05
2.9850e+01 1.8377e-05
2.9900e+01 1.8406e-05
2.9950e+01 1.8436e-05
3.0000e+01 1.8467e-05
3.0050e+01 1.8499e-05
3.0100e+01 1.8533e-05
3.0150e+01 1.8567e-05
3.0200e+01 1.8603e-05
3.0250e+01 1.8640e-05
3.0300e+01 1.8679e-05
3.0350e+01 1.8718e-05
3.0400e+01 1.8760e-05
3.0450e+01 1.8802e-05
3.0500e+01 1.8846e-05
3.0550e+01 1.8891e-05
3.0600e+01 1.8938e-05
3.0650e+01 1.8986e-05
3.0700e+01 1.9036e-05
3.0750e+01 1.9087e-05
3.0800e+01 1.9139e-05
3.0850e+01 1.9193e-05
3.0900e+01 1.9249e-05
3.0950e+01 1.9305e-05
3.1000e+01 1.9363e-05
3.1050e+01 1.9422e-05
3.1100e+01 1.9483e-05
3.1150e+01 1.9545e-05
3.1200e+01 1.9608e-05
3.1250e+01 1.9672e-05
3.1300e+01 1.9737e-05
3.1350e+01 1.9803e-05
3.1400e+01 1.9870e-05
3.1450e+01 1.9938e-05
3.1500e+01 2.0007e-05
3.1550e+01 2.0077e-05
3.1600e+01 2.0147e-05
3.1650e+01 2.0218e-05
3.1700e+01 2.0290e-05
3.1750e+01 2.0362e-05
3.1800e+01 2.0435e-05
3.1850e+01 2.0508e-05
3.1900e+01 2.0581e-05
3.1950e+01 2.0655e-05
3.2000e+01 2.0729e-05
3.2050e+01 2.0803e-05
3.2100e+01 2.0878e-05
3.2150e+01 2.0952e-05
3.2200e+01 2.1027e-05
3.2250e+01 2.1102e-05
3.2300e+01 2.1176e-05
3.2350e+01 2.1251e-05
3.2400e+01 2.1326e-05
3.2450e+01 2.1401e-05
3.2500e+01 2.1476e-05
3.2550e+01 2.1550e-05
3.2600e+01 2.1625e-05
3.2650e+01 2.1700e-05
3.2700e+01 2.1775e-05
3.2750e+01 2.1850e-05
3.2800e+01 2.1924e-05
3.2850e+01 2.1999e-05
3.2900e+01 2.2074e-05
3.2950e+01 2.2149e-05
3.3000e+01 2.2223e-05
3.3050e+01 2.2298e-05
3.3100e+01 2.2373e-05
3.3150e+01 2.2448e-05
3.3200e+01 2.2522e-05
3.3250e+01 2.2597e-05
3.3300e+01 2.2672e-05
3.3350e+01 2.2747e-05
3.3400e+01 2.2822e-05
3.3450e+01 2.2897e-05
3.3500e+01 2.2973e-05
3.3550e+01 2.3048e-05
3.3600e+01 2.3123e-05
3.3650e+01 2.3199e-05
3.3700e+01 2.3275e-05
3.3750e+01 2.3351e-05
3.3800e+01 2.3427e-05
3.3850e+01 2.3503e-05
3.3900e+01 2.3580e-05
3.3950e+01 2.3656e-05
3.4000e+01 2.3733e-05
3.4050e+01 2.3811e-05
3.4100e+01 2.3888e-05
3.4150e+01 2.3966e-05
3.4200e+01 2.4044e-05
3.4250e+01 2.4122e-05
3.4300e+01 2.4200e-05
3.4350e+01 2.4278e-05
3.4400e+01 2.4356e-05
3.4450e+01 2.4434e-05
3.4500e+01 2.4512e-05
3.4550e+01 2.4589e-05
3.4600e+01 2.4666e-05
3.4650e+01 2.4742e-05
3.4700e+01 2.4817e-05
3.4750e+01 2.4892e-05
3.4800e+01 2.4965e-05
3.4850e+01 2.5038e-05
3.4900e+01 2.5109e-05
3.4950e+01 2.5179e-05
3.5000e+01 2.5247e-05
3.5050e+01 2.5314e-05
3.5100e+01 2.5379e-05
3.5150e+01 2.5443e-05
3.5200e+01 2.5504e-05
3.5250e+01 2.5564e-05
3.5300e+01 2.5622e-05
3.5350e+01 2.5678e-05
3.5400e+01 2.5732e-05
3.5450e+01 2.5783e-05
3.5500e+01 2.5833e-05
3.5550e+01 2.5881e-05
3.5600e+01 2.5927e-05
3.5650e+01 2.5970e-05
3.5700e+01 2.6013e-05
3.5750e+01 2.6054e-05
3.5800e+01 2.6094e-05
3.5850e+01 2.6133e-05
3.5900e+01 2.6172e-05
3.5950e+01 2.6211e-05
3.6000e+01 2.6250e-05
3.6050e+01 2.6289e-05
3.6100e+01 2.6328e-05
3.6150e+01 2.6366e-05
3.6200e+01 2.6405e-05
3.6250e+01 2.6443e-05
3.6300e+01 2.6481e-05
3.6350e+01 2.6518e-05
3.6400e+01 2.6555e-05
3.6450e+01 2.6592e-05
3.6500e+01 2.6628e-05
3.6550e+01 2.6666e-05
3.6600e+01 2.6704e-05
3.6650e+01 2.6743e-05
3.6700e+01 2.6785e-05
3.6750e+01 2.6828e-05
3.6800e+01 2.6875e-05
3.6850e+01 2.6924e-05
3.6900e+01 2.6976e-05
3.6950e+01 2.7032e-05
3.7000e+01 2.7091e-05
3.7050e+01 2.7153e-05
3.7100e+01 2.7218e-05
3.7150e+01 2.7285e-05
3.7200e+01 2.7356e-05
3.7250e+01 2.7428e-05
3.7300e+01 2.7503e-05
3.7350e+01 2.7579e-05
3.7400e+01 2.7658e-05
3.7450e+01 2.7737e-05
3.7500e+01 2.7817e-05
3.7550e+01 2.7899e-05
3.7600e+01 2.7981e-05
3.7650e+01 2.8063e-05
3.7700e+01 2.8146e-05
3.7750e+01 2.8228e-05
3.7800e+01 2.8311e-05
3.7850e+01 2.8393e-05
3.7900e+01 2.8475e-05
3.7950e+01 2.8556e-05
3.8000e+01 2.8636e-05
3.8050e+01 2.8714e-05
3.8100e+01 2.8792e-05
3.8150e+01 2.8867e-05
3.8200e+01 2.8941e-05
3.8250e+01 2.9012e-05
3.8300e+01 2.9082e-05
3.8350e+01 2.9149e-05
3.8400e+01 2.9214e-05
3.8450e+01 2.9277e-05
3.8500e+01 2.9337e-05
3.8550e+01 2.9396e-05
3.8600e+01 2.9452e-05
3.8650e+01 2.9507e-05
3.8700e+01 2.9560e-05
3.8750e+01 2.9612e-05
3.8800e+01 2.9662e-05
3.8850e+01 2.9711e-05
3.8900e+01 2.9760e-05
3.8950e+01 2.9808e-05
3.9000e+01 2.9855e-05
3.9050e+01 2.9903e-05
3.9100e+01 2.9950e-05
3.9150e+01 2.9997e-05
3.9200e+01 3.0045e-05
3.9250e+01 3.0093e-05
3.9300e+01 3.0142e-05
3.9350e+01 3.0191e-05
3.9400e+01 3.0240e-05
3.9450e+01 3.0291e-05
3.9500e+01 3.0343e-05
3.9550e+01 3.0395e-05
3.9600e+01 3.0449e-05
3.9650e+01 3.0502e-05
3.9700e+01 3.0555e-05
3.9750e+01 3.0605e-05
3.9800e+01 3.0652e-05
3.9850e+01 3.0697e-05
3.9900e+01 3.0738e-05
3.9950e+01 3.0777e-05
4.0000e+01 3.0814e-05
4.0050e+01 3.0849e-05
4.0100e+01 3.0883e-05
4.0150e+01 3.0915e-05
4.0200e+01 3.0947e-05
4.0250e+01 3.0977e-05
4.0300e+01 3.1008e-05
4.0350e+01 3.1037e-05
4.0400e+01 3.1067e-05
4.0450e+01 3.1096e-05
4.0500e+01 3.1125e-05
4.0550e+01 3.1154e-05
4.0600e+01 3.1183e-05
4.0650e+01 3.1211e-05
4.0700e+01 3.1240e-05
4.0750e+01 3.1269e-05
4.0800e+01 3.1298e-05
4.0850e+01 3.1328e-05
4.0900e+01 3.1357e-05
4.0950e+01 3.1387e-05
4.1000e+01 3.1417e-05
4.1050e+01 3.1447e-05
4.1100e+01 3.1478e-05
4.1150e+01 3.1509e-05
4.1200e+01 3.1541e-05
4.1250e+01 3.1572e-05
4.1300e+01 3.1604e-05
4.1350e+01 3.1637e-05
4.1400e+01 3.1669e-05
4.1450e+01 3.1702e-05
4.1500e+01 3.1735e-05
4.1550e+01 3.1769e-05
4.1600e+01 3.1802e-05
4.1650e+01 3.1836e-05
4.1700e+01 3.1869e-05
4.1750e+01 3.1903e-05
4.1800e+01 3.1937e-05
4.1850e+01 3.1970e-05
4.1900e+01 3.2004e-05
4.1950e+01 3.2037e-05
4.2000e+01 3.2070e-05
4.2050e+01 3.2103e-05
4.2100e+01 3.2135e-05
4.2150e+01 3.2167e-05
4.2200e+01 3.2199e-05
4.2250e+01 3.2230e-05
4.2300e+01 3.2261e-05
4.2350e+01 3.2291e-05
4.2400e+01 3.2321e-05
4.2450e+01 3.2351e-05
4.2500e+01 3.2380e-05
4.2550e+01 3.2409e-05
4.2600e+01 3.2438e-05
4.2650e+01 3.2466e-05
4.2700e+01 3.2494e-05
4.2750e+01 3.2522e-05
4.2800e+01 3.2550e-05
4.2850e+01 3.2578e-05
4.2900e+01 3.2606e-05
4.2950e+01 3.2634e-05
4.3000e+01 3.2663e-05
4.3050e+01 3.2691e-05
4.3100e+01 3.2721e-05
4.3150e+01 3.2751e-05
4.3200e+01 3.2781e-05
4.3250e+01 3.2813e-05
4.3300e+01 3.2845e-05
4.3350e+01 3.2878e-05
4.3400e+01 3.2912e-05
4.3450e+01 3.2947e-05
4.3500e+01 3.2984e-05
4.3550e+01 3.3021e-05
4.3600e+01 3.3060e-05
4.3650e+01 3.3101e-05
4.3700e+01 3.3144e-05
4.3750e+01 3.3293e-05
4.3800e+01 3.3447e-05
4.3850e+01 3.3604e-05
4.3900e+01 3.3764e-05
4.3950e+01 3.3928e-05
4.4000e+01 3.4096e-05
4.4050e+01 3.4266e-05
4.4100e+01 3.4439e-05
4.4150e+01 3.4614e-05
4.4200e+01 3.4791e-05
4.4250e+01 3.4970e-05
4.4300e+01 3.5150e-05
4.4350e+01 3.5331e-05
4.4400e+01 3.5512e-05
4.4450e+01 3.5692e-05
4.4500e+01 3.5872e-05
4.4550e+01 3.6051e-05
4.4600e+01 3.6229e-05
4.4650e+01 3.6404e-05
4.4700e+01 3.6578e-05
4.4750e+01 3.6748e-05
4.4800e+01 3.6916e-05
4.4850e+01 3.7081e-05
4.4900e+01 3.7242e-05
4.4950e+01 3.7400e-05
4.5000e+01 3.7553e-05
4.5050e+01 3.7703e-05
4.5100e+01 3.7849e-05
4.5150e+01 3.7991e-05
4.5200e+01 3.8128e-05
4.5250e+01 3.8262e-05
4.5300e+01 3.8391e-05
4.5350e+01 3.8516e-05
4.5400e+01 3.8636e-05
4.5450e+01 3.8753e-05
4.5500e+01 3.8865e-05
4.5550e+01 3.8974e-05
4.5600e+01 3.9078e-05
4.5650e+01 3.9179e-05
4.5700e+01 3.9276e-05
4.5750e+01 3.9369e-05
4.5800e+01 3.9459e-05
4.5850e+01 3.9545e-05
4.5900e+01 3.9628e-05
4.5950e+01 3.9708e-05
4.6000e+01 3.9785e-05
4.6050e+01 3.9859e-05
4.6100e+01 3.9930e-05
4.6150e+01 3.9998e-05
4.6200e+01 4.0064e-05
4.6250e+01 4.0128e-05
4.6300e+01 4.0189e-05
4.6350e+01 4.0248e-05
4.6400e+01 4.0304e-05
4.6450e+01 4.0359e-05
4.6500e+01 4.0412e-05
4.6550e+01 4.0463e-05
4.6600e+01 4.0512e-05
4.6650e+01 4.0560e-05
4.6700e+01 4.0606e-05
4.6750e+01 4.0651e-05
4.6800e+01 4.0695e-05
4.6850e+01 4.0737e-05
4.6900e+01 4.0778e-05
4.6950e+01 4.0818e-05
4.7000e+01 4.0857e-05
4.7050e+01 4.0895e-05
4.7100e+01 4.0933e-05
4.7150e+01 4.0969e-05
4.7200e+01 4.1005e-05
4.7250e+01 4.1040e-05
4.7300e+01 4.1074e-05
4.7350e+01 4.1107e-05
4.7400e+01 4.1140e-05
4.7450e+01 4.1172e-05
4.7500e+01 4.1204e-05
4.7550e+01 4.1235e-05
4.7600e+01 4.1397e-05
4.7650e+01 4.1571e-05
4.7700e+01 4.1747e-05
4.7750e+01 4.1923e-05
4.7800e+01 4.2099e-05
4.7850e+01 4.2276e-05
4.7900e+01 4.2451e-05
4.7950e+01 4.2626e-05
4.8000e+01 4.2799e-05
4.8050e+01 4.2969e-05
4.8100e+01 4.3137e-05
4.8150e+01 4.3303e-05
4.8200e+01 4.3465e-05
4.8250e+01 4.3624e-05
4.8300e+01 4.3779e-05
4.8350e+01 4.3930e-05
4.8400e+01 4.4077e-05
4.8450e+01 4.4220e-05
4.8500e+01 4.4358e-05
4.8550e+01 4.4492e-05
4.8600e+01 4.4622e-05
4.8650e+01 4.4747e-05
4.8700e+01 4.4868e-05
4.8750e+01 4.4984e-05
4.8800e+01 4.5097e-05
4.8850e+01 4.5205e-05
4.8900e+01 4.5309e-05
4.8950e+01 4.5409e-05
4.9000e+01 4.5505e-05
4.9050e+01 4.5597e-05
4.9100e+01 4.5685e-05
4.9150e+01 4.5770e-05
4.9200e+01 4.5852e-05
4.9250e+01 4.5930e-05
4.9300e+01 4.6005e-05
4.9350e+01 4.6076e-05
4.9400e+01 4.6145e-05
4.9450e+01 4.6211e-05
4.9500e+01 4.6274e-05
4.9550e+01 4.6334e-05
4.9600e+01 4.6392e-05
4.9650e+01 4.6447e-05
4.9700e+01 4.6500e-05
4.9750e+01 4.6551e-05
4.9800e+01 4.6599e-05
4.9850e+01 4.6646e-05
4.9900e+01 4.6690e-05
4.9950e+01 4.6733e-05
5.0000e+01 4.6774e-05
};

% error in area adaptive
\addplot [mark=none,blue,line width=1.5] table{
2.6124e-05 1.3170e-09
5.1570e-05 1.8523e-09
8.6653e-05 1.7730e-09
1.3212e-04 1.1884e-09
1.9783e-04 2.8124e-10
2.9384e-04 6.0561e-10
4.3410e-04 1.6458e-09
6.3903e-04 3.7870e-09
9.3843e-04 7.7751e-09
1.3759e-03 1.3823e-08
2.0149e-03 2.2801e-08
2.9486e-03 3.6425e-08
4.3128e-03 5.6615e-08
6.3058e-03 8.6130e-08
9.2176e-03 1.2940e-07
1.3472e-02 1.9255e-07
1.9687e-02 2.8489e-07
2.8768e-02 4.2090e-07
4.2035e-02 6.2349e-07
6.1418e-02 9.2863e-07
8.9737e-02 2.5647e-06
1.3111e-01 9.5593e-06
1.7494e-01 1.4988e-05
2.2920e-01 1.0696e-05
2.6223e-01 1.0629e-05
2.8994e-01 1.2892e-05
3.1694e-01 1.6064e-05
3.4448e-01 2.0463e-05
3.7282e-01 2.5934e-05
4.0092e-01 3.1463e-05
4.2851e-01 3.6591e-05
4.5639e-01 4.1600e-05
4.8504e-01 4.6599e-05
5.1491e-01 5.1629e-05
5.4663e-01 5.6636e-05
5.8140e-01 6.1225e-05
6.2308e-01 6.3186e-05
6.7921e-01 5.4541e-05
7.4151e-01 4.9248e-05
8.0353e-01 5.0368e-05
8.7760e-01 5.7635e-05
9.5900e-01 7.2592e-05
1.0283e+00 8.5432e-05
1.0899e+00 9.7037e-05
1.1465e+00 1.0773e-04
1.1963e+00 1.1619e-04
1.2415e+00 1.2337e-04
1.2830e+00 1.2974e-04
1.3216e+00 1.3553e-04
1.3578e+00 1.4091e-04
1.3917e+00 1.4597e-04
1.4237e+00 1.5076e-04
1.4540e+00 1.5532e-04
1.4836e+00 1.6001e-04
1.5110e+00 1.6416e-04
1.5377e+00 1.6833e-04
1.5629e+00 1.7210e-04
1.5874e+00 1.7578e-04
1.6110e+00 1.7918e-04
1.6340e+00 1.8238e-04
1.6571e+00 1.8560e-04
1.6797e+00 1.8856e-04
1.7021e+00 1.9130e-04
1.7243e+00 1.9381e-04
1.7466e+00 1.9613e-04
1.7691e+00 1.9825e-04
1.7919e+00 2.0020e-04
1.8151e+00 2.0199e-04
1.8389e+00 2.0361e-04
1.8633e+00 2.0507e-04
1.8885e+00 2.0636e-04
1.9144e+00 2.0749e-04
1.9413e+00 2.0843e-04
1.9690e+00 2.0918e-04
1.9977e+00 2.0973e-04
2.0272e+00 2.1408e-04
2.0577e+00 2.1956e-04
2.0889e+00 2.2521e-04
2.1208e+00 2.3104e-04
2.1534e+00 2.3703e-04
2.1865e+00 2.4317e-04
2.2200e+00 2.4942e-04
2.2537e+00 2.5576e-04
2.2876e+00 2.6218e-04
2.3215e+00 2.6863e-04
2.3553e+00 2.7510e-04
2.3891e+00 2.8156e-04
2.4226e+00 2.8800e-04
2.4560e+00 2.9440e-04
2.4891e+00 3.0075e-04
2.5222e+00 3.0705e-04
2.5551e+00 3.1329e-04
2.5880e+00 3.1947e-04
2.6211e+00 3.2559e-04
2.6546e+00 3.3164e-04
2.6890e+00 3.3762e-04
2.7249e+00 3.4359e-04
2.7632e+00 3.4972e-04
2.8049e+00 3.5661e-04
2.8496e+00 3.6488e-04
2.8948e+00 3.7372e-04
2.9341e+00 3.7914e-04
2.9723e+00 3.8408e-04
3.0098e+00 3.8954e-04
3.0503e+00 3.9721e-04
3.0896e+00 4.0458e-04
3.1292e+00 4.1208e-04
3.1689e+00 4.1944e-04
3.2090e+00 4.2682e-04
3.2497e+00 4.3430e-04
3.2911e+00 4.4190e-04
3.3332e+00 4.4964e-04
3.3759e+00 4.5751e-04
3.4191e+00 4.6551e-04
3.4630e+00 4.7363e-04
3.5073e+00 4.8186e-04
3.5522e+00 4.9018e-04
3.5975e+00 4.9860e-04
3.6433e+00 5.0711e-04
3.6896e+00 5.1571e-04
3.7363e+00 5.2439e-04
3.7835e+00 5.3316e-04
3.8313e+00 5.4202e-04
3.8795e+00 5.5097e-04
3.9283e+00 5.6001e-04
3.9777e+00 5.6915e-04
4.0276e+00 5.7839e-04
4.0782e+00 5.8773e-04
4.1294e+00 5.9719e-04
4.1813e+00 6.0677e-04
4.2340e+00 6.1647e-04
4.2874e+00 6.2630e-04
4.3416e+00 6.3627e-04
4.3966e+00 6.4638e-04
4.4525e+00 6.5664e-04
4.5092e+00 6.6706e-04
4.5670e+00 6.7764e-04
4.6257e+00 6.8840e-04
4.6854e+00 6.9933e-04
4.7462e+00 7.1045e-04
4.8081e+00 7.2176e-04
4.8711e+00 7.3327e-04
4.9354e+00 7.4500e-04
5.0008e+00 7.5694e-04
5.0676e+00 7.6910e-04
5.1342e+00 7.8077e-04
5.1998e+00 7.9149e-04
5.2644e+00 8.0138e-04
5.3282e+00 8.1055e-04
5.3912e+00 8.1913e-04
5.4538e+00 8.2723e-04
5.5159e+00 8.3493e-04
5.5778e+00 8.4231e-04
5.6397e+00 8.4942e-04
5.7015e+00 8.5633e-04
5.7635e+00 8.6308e-04
5.8257e+00 8.6972e-04
5.8883e+00 8.7627e-04
5.9514e+00 8.8279e-04
6.0150e+00 8.8930e-04
6.0792e+00 8.9584e-04
6.1442e+00 9.0243e-04
6.2101e+00 9.0912e-04
6.2770e+00 9.1593e-04
6.3449e+00 9.2290e-04
6.4140e+00 9.3007e-04
6.4843e+00 9.3749e-04
6.5561e+00 9.4519e-04
6.6293e+00 9.5323e-04
6.7042e+00 9.6167e-04
6.7808e+00 9.7057e-04
6.8593e+00 9.8000e-04
6.9398e+00 9.9004e-04
7.0225e+00 1.0008e-03
7.1076e+00 1.0123e-03
7.1952e+00 1.0248e-03
7.2856e+00 1.0382e-03
7.3790e+00 1.0527e-03
7.4757e+00 1.0684e-03
7.5762e+00 1.0852e-03
7.6808e+00 1.1030e-03
7.7900e+00 1.1217e-03
7.9045e+00 1.1410e-03
8.0249e+00 1.1607e-03
8.1518e+00 1.1812e-03
8.2859e+00 1.2036e-03
8.4275e+00 1.2305e-03
8.5604e+00 1.2561e-03
8.6828e+00 1.2794e-03
8.7963e+00 1.3010e-03
8.9028e+00 1.3213e-03
9.0065e+00 1.3419e-03
9.1041e+00 1.3605e-03
9.1992e+00 1.3785e-03
9.2941e+00 1.3970e-03
9.3877e+00 1.4150e-03
9.4808e+00 1.4325e-03
9.5741e+00 1.4498e-03
9.6683e+00 1.4671e-03
9.7641e+00 1.4845e-03
9.8618e+00 1.5021e-03
9.9620e+00 1.5201e-03
1.0065e+01 1.5386e-03
1.0171e+01 1.5578e-03
1.0279e+01 1.5777e-03
1.0389e+01 1.5982e-03
1.0499e+01 1.6191e-03
1.0610e+01 1.6401e-03
1.0720e+01 1.6608e-03
1.0832e+01 1.6809e-03
1.0945e+01 1.7009e-03
1.1063e+01 1.7218e-03
1.1185e+01 1.7443e-03
1.1309e+01 1.7679e-03
1.1432e+01 1.7917e-03
1.1554e+01 1.8151e-03
1.1675e+01 1.8383e-03
1.1795e+01 1.8612e-03
1.1915e+01 1.8839e-03
1.2035e+01 1.9066e-03
1.2156e+01 1.9293e-03
1.2276e+01 1.9519e-03
1.2398e+01 1.9745e-03
1.2520e+01 1.9971e-03
1.2644e+01 2.0198e-03
1.2769e+01 2.0427e-03
1.2897e+01 2.0657e-03
1.3028e+01 2.0891e-03
1.3163e+01 2.1128e-03
1.3304e+01 2.1370e-03
1.3451e+01 2.1619e-03
1.3606e+01 2.1878e-03
1.3772e+01 2.2147e-03
1.3944e+01 2.2402e-03
1.4111e+01 2.2608e-03
1.4275e+01 2.2778e-03
1.4438e+01 2.2917e-03
1.4602e+01 2.3035e-03
1.4771e+01 2.3134e-03
1.4947e+01 2.3217e-03
1.5136e+01 2.3282e-03
1.5310e+01 2.3331e-03
1.5472e+01 2.3373e-03
1.5624e+01 2.3415e-03
1.5766e+01 2.3460e-03
1.5899e+01 2.3508e-03
1.6025e+01 2.3562e-03
1.6145e+01 2.3622e-03
1.6258e+01 2.3687e-03
1.6367e+01 2.3763e-03
1.6470e+01 2.3838e-03
1.6569e+01 2.3919e-03
1.6662e+01 2.3993e-03
1.6753e+01 2.4067e-03
1.6838e+01 2.4130e-03
1.6921e+01 2.4187e-03
1.7001e+01 2.4235e-03
1.7078e+01 2.4280e-03
1.7152e+01 2.4319e-03
1.7225e+01 2.4356e-03
1.7294e+01 2.4390e-03
1.7363e+01 2.4422e-03
1.7431e+01 2.4455e-03
1.7497e+01 2.4485e-03
1.7561e+01 2.4514e-03
1.7624e+01 2.4541e-03
1.7686e+01 2.4566e-03
1.7747e+01 2.4589e-03
1.7806e+01 2.4610e-03
1.7864e+01 2.4631e-03
1.7921e+01 2.4649e-03
1.7977e+01 2.4667e-03
1.8032e+01 2.4684e-03
1.8087e+01 2.4699e-03
1.8141e+01 2.4714e-03
1.8194e+01 2.4729e-03
1.8247e+01 2.4742e-03
1.8299e+01 2.4755e-03
1.8350e+01 2.4768e-03
1.8402e+01 2.4780e-03
1.8453e+01 2.4792e-03
1.8503e+01 2.4804e-03
1.8554e+01 2.4816e-03
1.8604e+01 2.4827e-03
1.8654e+01 2.4838e-03
1.8704e+01 2.4849e-03
1.8754e+01 2.4860e-03
1.8804e+01 2.4871e-03
1.8854e+01 2.4882e-03
1.8904e+01 2.4893e-03
1.8954e+01 2.4904e-03
1.9005e+01 2.4914e-03
1.9056e+01 2.4925e-03
1.9106e+01 2.4936e-03
1.9158e+01 2.4946e-03
1.9209e+01 2.4957e-03
1.9261e+01 2.4968e-03
1.9314e+01 2.4978e-03
1.9366e+01 2.4989e-03
1.9420e+01 2.4999e-03
1.9474e+01 2.5009e-03
1.9528e+01 2.5020e-03
1.9583e+01 2.5029e-03
1.9639e+01 2.5039e-03
1.9696e+01 2.5047e-03
1.9753e+01 2.5055e-03
1.9811e+01 2.5062e-03
1.9870e+01 2.5069e-03
1.9930e+01 2.5074e-03
1.9991e+01 2.5078e-03
2.0053e+01 2.5082e-03
2.0116e+01 2.5084e-03
2.0180e+01 2.5086e-03
2.0245e+01 2.5086e-03
2.0311e+01 2.5086e-03
2.0379e+01 2.5085e-03
2.0448e+01 2.5085e-03
2.0518e+01 2.5087e-03
2.0590e+01 2.5091e-03
2.0663e+01 2.5098e-03
2.0738e+01 2.5108e-03
2.0814e+01 2.5121e-03
2.0892e+01 2.5136e-03
2.0971e+01 2.5153e-03
2.1047e+01 2.5166e-03
2.1120e+01 2.5178e-03
2.1194e+01 2.5189e-03
2.1267e+01 2.5199e-03
2.1338e+01 2.5207e-03
2.1409e+01 2.5214e-03
2.1478e+01 2.5221e-03
2.1547e+01 2.5227e-03
2.1615e+01 2.5234e-03
2.1683e+01 2.5240e-03
2.1749e+01 2.5248e-03
2.1815e+01 2.5255e-03
2.1880e+01 2.5264e-03
2.1944e+01 2.5273e-03
2.2007e+01 2.5282e-03
2.2069e+01 2.5292e-03
2.2130e+01 2.5303e-03
2.2191e+01 2.5314e-03
2.2251e+01 2.5325e-03
2.2309e+01 2.5337e-03
2.2367e+01 2.5348e-03
2.2424e+01 2.5360e-03
2.2481e+01 2.5371e-03
2.2536e+01 2.5382e-03
2.2591e+01 2.5393e-03
2.2645e+01 2.5403e-03
2.2699e+01 2.5414e-03
2.2752e+01 2.5424e-03
2.2804e+01 2.5434e-03
2.2856e+01 2.5444e-03
2.2907e+01 2.5454e-03
2.2958e+01 2.5463e-03
2.3009e+01 2.5473e-03
2.3059e+01 2.5483e-03
2.3108e+01 2.5493e-03
2.3158e+01 2.5504e-03
2.3207e+01 2.5514e-03
2.3255e+01 2.5525e-03
2.3304e+01 2.5536e-03
2.3353e+01 2.5547e-03
2.3401e+01 2.5559e-03
2.3449e+01 2.5571e-03
2.3498e+01 2.5584e-03
2.3546e+01 2.5597e-03
2.3594e+01 2.5611e-03
2.3642e+01 2.5625e-03
2.3691e+01 2.5640e-03
2.3740e+01 2.5656e-03
2.3788e+01 2.5673e-03
2.3837e+01 2.5691e-03
2.3886e+01 2.5710e-03
2.3936e+01 2.5729e-03
2.3986e+01 2.5751e-03
2.4036e+01 2.5773e-03
2.4087e+01 2.5797e-03
2.4138e+01 2.5823e-03
2.4189e+01 2.5850e-03
2.4241e+01 2.5880e-03
2.4293e+01 2.5911e-03
2.4347e+01 2.5945e-03
2.4400e+01 2.5982e-03
2.4455e+01 2.6022e-03
2.4510e+01 2.6066e-03
2.4565e+01 2.6113e-03
2.4622e+01 2.6164e-03
2.4679e+01 2.6220e-03
2.4737e+01 2.6281e-03
2.4797e+01 2.6349e-03
2.4857e+01 2.6423e-03
2.4918e+01 2.6504e-03
2.4980e+01 2.6594e-03
2.5043e+01 2.6693e-03
2.5108e+01 2.6802e-03
2.5174e+01 2.6924e-03
2.5240e+01 2.7055e-03
2.5305e+01 2.7184e-03
2.5369e+01 2.7310e-03
2.5431e+01 2.7432e-03
2.5491e+01 2.7552e-03
2.5551e+01 2.7669e-03
2.5609e+01 2.7784e-03
2.5667e+01 2.7896e-03
2.5723e+01 2.8006e-03
2.5779e+01 2.8115e-03
2.5833e+01 2.8221e-03
2.5887e+01 2.8326e-03
2.5940e+01 2.8429e-03
2.5993e+01 2.8530e-03
2.6045e+01 2.8630e-03
2.6096e+01 2.8729e-03
2.6147e+01 2.8827e-03
2.6197e+01 2.8924e-03
2.6247e+01 2.9020e-03
2.6297e+01 2.9115e-03
2.6346e+01 2.9210e-03
2.6396e+01 2.9303e-03
2.6445e+01 2.9397e-03
2.6493e+01 2.9490e-03
2.6542e+01 2.9582e-03
2.6591e+01 2.9674e-03
2.6640e+01 2.9766e-03
2.6688e+01 2.9858e-03
2.6737e+01 2.9950e-03
2.6786e+01 3.0042e-03
2.6835e+01 3.0134e-03
2.6884e+01 3.0226e-03
2.6934e+01 3.0319e-03
2.6983e+01 3.0411e-03
2.7033e+01 3.0505e-03
2.7084e+01 3.0598e-03
2.7134e+01 3.0693e-03
2.7185e+01 3.0788e-03
2.7237e+01 3.0884e-03
2.7289e+01 3.0980e-03
2.7342e+01 3.1078e-03
2.7395e+01 3.1176e-03
2.7449e+01 3.1276e-03
2.7504e+01 3.1376e-03
2.7559e+01 3.1478e-03
2.7615e+01 3.1581e-03
2.7672e+01 3.1686e-03
2.7730e+01 3.1792e-03
2.7789e+01 3.1899e-03
2.7849e+01 3.2008e-03
2.7910e+01 3.2119e-03
2.7972e+01 3.2232e-03
2.8035e+01 3.2347e-03
2.8099e+01 3.2464e-03
2.8165e+01 3.2584e-03
2.8232e+01 3.2705e-03
2.8301e+01 3.2829e-03
2.8371e+01 3.2956e-03
2.8442e+01 3.3085e-03
2.8516e+01 3.3218e-03
2.8591e+01 3.3353e-03
2.8668e+01 3.3491e-03
2.8746e+01 3.3633e-03
2.8827e+01 3.3778e-03
2.8910e+01 3.3927e-03
2.8995e+01 3.4079e-03
2.9082e+01 3.4236e-03
2.9171e+01 3.4396e-03
2.9263e+01 3.4561e-03
2.9357e+01 3.4730e-03
2.9454e+01 3.4903e-03
2.9554e+01 3.5082e-03
2.9656e+01 3.5265e-03
2.9761e+01 3.5453e-03
2.9869e+01 3.5646e-03
2.9980e+01 3.5845e-03
3.0094e+01 3.6049e-03
3.0211e+01 3.6259e-03
3.0331e+01 3.6475e-03
3.0455e+01 3.6696e-03
3.0582e+01 3.6924e-03
3.0712e+01 3.7158e-03
3.0845e+01 3.7398e-03
3.0981e+01 3.7644e-03
3.1121e+01 3.7896e-03
3.1264e+01 3.8155e-03
3.1410e+01 3.8419e-03
3.1559e+01 3.8690e-03
3.1701e+01 3.8914e-03
3.1838e+01 3.9115e-03
3.1970e+01 3.9287e-03
3.2098e+01 3.9443e-03
3.2218e+01 3.9571e-03
3.2336e+01 3.9687e-03
3.2446e+01 3.9780e-03
3.2553e+01 3.9866e-03
3.2653e+01 3.9935e-03
3.2750e+01 3.9998e-03
3.2842e+01 4.0050e-03
3.2931e+01 4.0098e-03
3.3016e+01 4.0137e-03
3.3098e+01 4.0174e-03
3.3176e+01 4.0206e-03
3.3253e+01 4.0235e-03
3.3326e+01 4.0260e-03
3.3398e+01 4.0283e-03
3.3467e+01 4.0305e-03
3.3535e+01 4.0324e-03
3.3602e+01 4.0343e-03
3.3668e+01 4.0361e-03
3.3732e+01 4.0377e-03
3.3794e+01 4.0392e-03
3.3855e+01 4.0407e-03
3.3915e+01 4.0420e-03
3.3974e+01 4.0432e-03
3.4031e+01 4.0444e-03
3.4088e+01 4.0455e-03
3.4144e+01 4.0466e-03
3.4199e+01 4.0476e-03
3.4253e+01 4.0486e-03
3.4306e+01 4.0495e-03
3.4359e+01 4.0504e-03
3.4411e+01 4.0512e-03
3.4463e+01 4.0521e-03
3.4514e+01 4.0529e-03
3.4565e+01 4.0536e-03
3.4616e+01 4.0544e-03
3.4666e+01 4.0552e-03
3.4716e+01 4.0559e-03
3.4766e+01 4.0566e-03
3.4816e+01 4.0573e-03
3.4866e+01 4.0580e-03
3.4916e+01 4.0587e-03
3.4966e+01 4.0594e-03
3.5016e+01 4.0600e-03
3.5065e+01 4.0607e-03
3.5116e+01 4.0614e-03
3.5166e+01 4.0620e-03
3.5216e+01 4.0627e-03
3.5267e+01 4.0633e-03
3.5318e+01 4.0640e-03
3.5370e+01 4.0646e-03
3.5422e+01 4.0653e-03
3.5474e+01 4.0659e-03
3.5527e+01 4.0665e-03
3.5581e+01 4.0672e-03
3.5634e+01 4.0678e-03
3.5689e+01 4.0685e-03
3.5744e+01 4.0691e-03
3.5800e+01 4.0698e-03
3.5857e+01 4.0704e-03
3.5914e+01 4.0711e-03
3.5972e+01 4.0717e-03
3.6031e+01 4.0724e-03
3.6091e+01 4.0731e-03
3.6152e+01 4.0737e-03
3.6214e+01 4.0744e-03
3.6277e+01 4.0750e-03
3.6341e+01 4.0757e-03
3.6406e+01 4.0763e-03
3.6473e+01 4.0769e-03
3.6540e+01 4.0776e-03
3.6609e+01 4.0782e-03
3.6680e+01 4.0789e-03
3.6751e+01 4.0796e-03
3.6824e+01 4.0803e-03
3.6899e+01 4.0811e-03
3.6975e+01 4.0820e-03
3.7052e+01 4.0829e-03
3.7131e+01 4.0839e-03
3.7212e+01 4.0850e-03
3.7294e+01 4.0863e-03
3.7378e+01 4.0877e-03
3.7464e+01 4.0892e-03
3.7552e+01 4.0909e-03
3.7641e+01 4.0928e-03
3.7733e+01 4.0948e-03
3.7826e+01 4.0970e-03
3.7921e+01 4.0994e-03
3.8019e+01 4.1019e-03
3.8118e+01 4.1047e-03
3.8220e+01 4.1076e-03
3.8324e+01 4.1106e-03
3.8431e+01 4.1138e-03
3.8531e+01 4.1165e-03
3.8628e+01 4.1189e-03
3.8719e+01 4.1208e-03
3.8808e+01 4.1226e-03
3.8892e+01 4.1240e-03
3.8974e+01 4.1253e-03
3.9052e+01 4.1264e-03
3.9128e+01 4.1274e-03
3.9202e+01 4.1283e-03
3.9273e+01 4.1291e-03
3.9342e+01 4.1298e-03
3.9410e+01 4.1305e-03
3.9477e+01 4.1311e-03
3.9543e+01 4.1317e-03
3.9608e+01 4.1322e-03
3.9671e+01 4.1327e-03
3.9732e+01 4.1331e-03
3.9793e+01 4.1335e-03
3.9852e+01 4.1339e-03
3.9910e+01 4.1343e-03
3.9967e+01 4.1346e-03
4.0024e+01 4.1349e-03
4.0079e+01 4.1352e-03
4.0134e+01 4.1355e-03
4.0188e+01 4.1358e-03
4.0242e+01 4.1361e-03
4.0295e+01 4.1363e-03
4.0348e+01 4.1366e-03
4.0400e+01 4.1368e-03
4.0452e+01 4.1371e-03
4.0503e+01 4.1373e-03
4.0555e+01 4.1376e-03
4.0606e+01 4.1378e-03
4.0657e+01 4.1380e-03
4.0708e+01 4.1382e-03
4.0759e+01 4.1385e-03
4.0810e+01 4.1387e-03
4.0861e+01 4.1389e-03
4.0912e+01 4.1391e-03
4.0963e+01 4.1394e-03
4.1015e+01 4.1396e-03
4.1067e+01 4.1398e-03
4.1119e+01 4.1401e-03
4.1171e+01 4.1403e-03
4.1224e+01 4.1405e-03
4.1277e+01 4.1408e-03
4.1331e+01 4.1410e-03
4.1385e+01 4.1413e-03
4.1440e+01 4.1415e-03
4.1495e+01 4.1418e-03
4.1551e+01 4.1421e-03
4.1608e+01 4.1423e-03
4.1665e+01 4.1426e-03
4.1724e+01 4.1429e-03
4.1783e+01 4.1432e-03
4.1843e+01 4.1435e-03
4.1904e+01 4.1438e-03
4.1965e+01 4.1441e-03
4.2026e+01 4.1444e-03
4.2085e+01 4.1446e-03
4.2143e+01 4.1449e-03
4.2201e+01 4.1451e-03
4.2257e+01 4.1453e-03
4.2313e+01 4.1455e-03
4.2368e+01 4.1457e-03
4.2422e+01 4.1459e-03
4.2475e+01 4.1461e-03
4.2528e+01 4.1462e-03
4.2581e+01 4.1464e-03
4.2632e+01 4.1465e-03
4.2683e+01 4.1467e-03
4.2734e+01 4.1468e-03
4.2784e+01 4.1469e-03
4.2834e+01 4.1471e-03
4.2883e+01 4.1472e-03
4.2932e+01 4.1473e-03
4.2981e+01 4.1475e-03
4.3030e+01 4.1476e-03
4.3078e+01 4.1477e-03
4.3126e+01 4.1478e-03
4.3174e+01 4.1480e-03
4.3222e+01 4.1481e-03
4.3270e+01 4.1482e-03
4.3317e+01 4.1483e-03
4.3365e+01 4.1485e-03
4.3413e+01 4.1486e-03
4.3461e+01 4.1488e-03
4.3509e+01 4.1489e-03
4.3557e+01 4.1490e-03
4.3605e+01 4.1492e-03
4.3653e+01 4.1494e-03
4.3702e+01 4.1495e-03
4.3751e+01 4.1497e-03
4.3800e+01 4.1499e-03
4.3850e+01 4.1500e-03
4.3900e+01 4.1502e-03
4.3951e+01 4.1504e-03
4.4002e+01 4.1506e-03
4.4053e+01 4.1509e-03
4.4106e+01 4.1511e-03
4.4158e+01 4.1513e-03
4.4212e+01 4.1516e-03
4.4266e+01 4.1518e-03
4.4321e+01 4.1521e-03
4.4376e+01 4.1524e-03
4.4433e+01 4.1527e-03
4.4490e+01 4.1530e-03
4.4549e+01 4.1534e-03
4.4608e+01 4.1537e-03
4.4669e+01 4.1541e-03
4.4731e+01 4.1545e-03
4.4794e+01 4.1549e-03
4.4858e+01 4.1553e-03
4.4924e+01 4.1558e-03
4.4991e+01 4.1562e-03
4.5060e+01 4.1567e-03
4.5130e+01 4.1572e-03
4.5203e+01 4.1577e-03
4.5273e+01 4.1581e-03
4.5342e+01 4.1585e-03
4.5410e+01 4.1588e-03
4.5475e+01 4.1591e-03
4.5540e+01 4.1593e-03
4.5602e+01 4.1595e-03
4.5664e+01 4.1597e-03
4.5724e+01 4.1599e-03
4.5784e+01 4.1600e-03
4.5842e+01 4.1601e-03
4.5899e+01 4.1602e-03
4.5955e+01 4.1603e-03
4.6010e+01 4.1604e-03
4.6065e+01 4.1605e-03
4.6119e+01 4.1606e-03
4.6172e+01 4.1606e-03
4.6224e+01 4.1607e-03
4.6276e+01 4.1607e-03
4.6327e+01 4.1608e-03
4.6378e+01 4.1608e-03
4.6428e+01 4.1609e-03
4.6478e+01 4.1609e-03
4.6528e+01 4.1609e-03
4.6577e+01 4.1609e-03
4.6626e+01 4.1610e-03
4.6674e+01 4.1610e-03
4.6723e+01 4.1610e-03
4.6771e+01 4.1610e-03
4.6819e+01 4.1610e-03
4.6867e+01 4.1610e-03
4.6915e+01 4.1610e-03
4.6964e+01 4.1610e-03
4.7012e+01 4.1609e-03
4.7060e+01 4.1609e-03
4.7108e+01 4.1608e-03
4.7157e+01 4.1608e-03
4.7205e+01 4.1607e-03
4.7254e+01 4.1606e-03
4.7303e+01 4.1605e-03
4.7353e+01 4.1604e-03
4.7403e+01 4.1603e-03
4.7453e+01 4.1601e-03
4.7504e+01 4.1600e-03
4.7555e+01 4.1598e-03
4.7606e+01 4.1596e-03
4.7658e+01 4.1594e-03
4.7711e+01 4.1592e-03
4.7764e+01 4.1589e-03
4.7818e+01 4.1587e-03
4.7872e+01 4.1584e-03
4.7928e+01 4.1581e-03
4.7984e+01 4.1577e-03
4.8041e+01 4.1574e-03
4.8098e+01 4.1570e-03
4.8157e+01 4.1566e-03
4.8217e+01 4.1561e-03
4.8277e+01 4.1557e-03
4.8339e+01 4.1552e-03
4.8402e+01 4.1547e-03
4.8466e+01 4.1543e-03
4.8531e+01 4.1538e-03
4.8598e+01 4.1534e-03
4.8665e+01 4.1530e-03
4.8735e+01 4.1526e-03
4.8805e+01 4.1523e-03
4.8877e+01 4.1522e-03
4.8951e+01 4.1523e-03
4.9027e+01 4.1526e-03
4.9104e+01 4.1532e-03
4.9183e+01 4.1543e-03
4.9264e+01 4.1560e-03
4.9346e+01 4.1584e-03
4.9431e+01 4.1617e-03
4.9517e+01 4.1662e-03
4.9606e+01 4.1720e-03
4.9697e+01 4.1795e-03
4.9790e+01 4.1887e-03
4.9886e+01 4.2001e-03
4.9984e+01 4.2137e-03
5.0000e+01 4.2138e-03
};

% error in length adaptive
\addplot [mark=none,red,line width=1.5] table{
2.6124e-05 4.8716e-09
5.1570e-05 7.4114e-09
8.6653e-05 1.1375e-08
1.3212e-04 1.5504e-08
1.9783e-04 2.0736e-08
2.9384e-04 2.7835e-08
4.3410e-04 3.9051e-08
6.3903e-04 5.6113e-08
9.3843e-04 8.0375e-08
1.3759e-03 1.1511e-07
2.0149e-03 1.6459e-07
2.9486e-03 2.3327e-07
4.3128e-03 3.2722e-07
6.3058e-03 4.5505e-07
9.2176e-03 6.2795e-07
1.3472e-02 8.6097e-07
1.9687e-02 1.1760e-06
2.8768e-02 1.6081e-06
4.2035e-02 2.2222e-06
6.1418e-02 3.1563e-06
8.9737e-02 4.7036e-06
1.3111e-01 7.2627e-06
1.7494e-01 7.7738e-06
2.2920e-01 1.1090e-05
2.6223e-01 1.2068e-05
2.8994e-01 1.2670e-05
3.1694e-01 1.3206e-05
3.4448e-01 1.3706e-05
3.7282e-01 1.4164e-05
4.0092e-01 1.4525e-05
4.2851e-01 1.4805e-05
4.5639e-01 1.5049e-05
4.8504e-01 1.5275e-05
5.1491e-01 1.5476e-05
5.4663e-01 1.5543e-05
5.8140e-01 1.4830e-05
6.2308e-01 1.0467e-05
6.7921e-01 9.0929e-06
7.4151e-01 2.1016e-05
8.0353e-01 2.5672e-05
8.7760e-01 2.9523e-05
9.5900e-01 3.3526e-05
1.0283e+00 3.5170e-05
1.0899e+00 3.6055e-05
1.1465e+00 3.6645e-05
1.1963e+00 3.6999e-05
1.2415e+00 3.7240e-05
1.2830e+00 3.7416e-05
1.3216e+00 3.7552e-05
1.3578e+00 3.7660e-05
1.3917e+00 3.7746e-05
1.4237e+00 3.7817e-05
1.4540e+00 3.7875e-05
1.4836e+00 3.7928e-05
1.5110e+00 3.7966e-05
1.5377e+00 3.8000e-05
1.5629e+00 3.8024e-05
1.5874e+00 3.8044e-05
1.6110e+00 3.8058e-05
1.6340e+00 3.8068e-05
1.6571e+00 3.8076e-05
1.6797e+00 3.8081e-05
1.7021e+00 3.8083e-05
1.7243e+00 3.8084e-05
1.7466e+00 3.8084e-05
1.7691e+00 3.8083e-05
1.7919e+00 3.8080e-05
1.8151e+00 3.8076e-05
1.8389e+00 3.8071e-05
1.8633e+00 3.8065e-05
1.8885e+00 3.8057e-05
1.9144e+00 3.8047e-05
1.9413e+00 3.8036e-05
1.9690e+00 3.8024e-05
1.9977e+00 3.8013e-05
2.0272e+00 3.8003e-05
2.0577e+00 3.7998e-05
2.0889e+00 3.8000e-05
2.1208e+00 3.8014e-05
2.1534e+00 3.8044e-05
2.1865e+00 3.8092e-05
2.2200e+00 3.8163e-05
2.2537e+00 3.8258e-05
2.2876e+00 3.8377e-05
2.3215e+00 3.8520e-05
2.3553e+00 3.8684e-05
2.3891e+00 3.8867e-05
2.4226e+00 3.9066e-05
2.4560e+00 3.9278e-05
2.4891e+00 3.9501e-05
2.5222e+00 3.9736e-05
2.5551e+00 3.9983e-05
2.5880e+00 4.0245e-05
2.6211e+00 4.0532e-05
2.6546e+00 4.0862e-05
2.6890e+00 4.1277e-05
2.7249e+00 4.1854e-05
2.7632e+00 4.2686e-05
2.8049e+00 4.3593e-05
2.8496e+00 4.3490e-05
2.8948e+00 4.0476e-05
2.9341e+00 3.8454e-05
2.9723e+00 3.9202e-05
3.0098e+00 3.9914e-05
3.0503e+00 4.0280e-05
3.0896e+00 4.0353e-05
3.1292e+00 4.0320e-05
3.1689e+00 4.0236e-05
3.2090e+00 4.0116e-05
3.2497e+00 3.9965e-05
3.2911e+00 3.9785e-05
3.3332e+00 3.9575e-05
3.3759e+00 3.9334e-05
3.4191e+00 3.9064e-05
3.4630e+00 3.8764e-05
3.5073e+00 3.8437e-05
3.5522e+00 3.8083e-05
3.5975e+00 3.7705e-05
3.6433e+00 3.7304e-05
3.6896e+00 3.6880e-05
3.7363e+00 3.6434e-05
3.7835e+00 3.5966e-05
3.8313e+00 3.5476e-05
3.8795e+00 3.4962e-05
3.9283e+00 3.4424e-05
3.9777e+00 3.3860e-05
4.0276e+00 3.3267e-05
4.0782e+00 3.2643e-05
4.1294e+00 3.1985e-05
4.1813e+00 3.1290e-05
4.2340e+00 3.0554e-05
4.2874e+00 2.9774e-05
4.3416e+00 2.8946e-05
4.3966e+00 2.8067e-05
4.4525e+00 2.7133e-05
4.5092e+00 2.6140e-05
4.5670e+00 2.5084e-05
4.6257e+00 2.3963e-05
4.6854e+00 2.2773e-05
4.7462e+00 2.1509e-05
4.8081e+00 2.0169e-05
4.8711e+00 1.8747e-05
4.9354e+00 1.7238e-05
5.0008e+00 1.5636e-05
5.0676e+00 1.3934e-05
5.1342e+00 1.2273e-05
5.1998e+00 1.0744e-05
5.2644e+00 9.3332e-06
5.3282e+00 8.0192e-06
5.3912e+00 6.7806e-06
5.4538e+00 6.4021e-06
5.5159e+00 6.4826e-06
5.5778e+00 6.5599e-06
5.6397e+00 6.6346e-06
5.7015e+00 6.7071e-06
5.7635e+00 6.7779e-06
5.8257e+00 6.8472e-06
5.8883e+00 6.9154e-06
5.9514e+00 6.9828e-06
6.0150e+00 7.0495e-06
6.0792e+00 7.1158e-06
6.1442e+00 7.1818e-06
6.2101e+00 7.8551e-06
6.2770e+00 9.1163e-06
6.3449e+00 1.0421e-05
6.4140e+00 1.1773e-05
6.4843e+00 1.3174e-05
6.5561e+00 1.4629e-05
6.6293e+00 1.6140e-05
6.7042e+00 1.7710e-05
6.7808e+00 1.9340e-05
6.8593e+00 2.1034e-05
6.9398e+00 2.2794e-05
7.0225e+00 2.4624e-05
7.1076e+00 2.6529e-05
7.1952e+00 2.8515e-05
7.2856e+00 3.0591e-05
7.3790e+00 3.2769e-05
7.4757e+00 3.5069e-05
7.5762e+00 3.7516e-05
7.6808e+00 4.0145e-05
7.7900e+00 4.3005e-05
7.9045e+00 4.6157e-05
8.0249e+00 4.9678e-05
8.1518e+00 5.3656e-05
8.2859e+00 5.8174e-05
8.4275e+00 6.3286e-05
8.5604e+00 6.6826e-05
8.6828e+00 6.9112e-05
8.7963e+00 7.0649e-05
8.9028e+00 7.1746e-05
9.0065e+00 7.2665e-05
9.1041e+00 7.3331e-05
9.1992e+00 7.3892e-05
9.2941e+00 7.4422e-05
9.3877e+00 7.4895e-05
9.4808e+00 7.5336e-05
9.5741e+00 7.5994e-05
9.6683e+00 7.8185e-05
9.7641e+00 8.0509e-05
9.8618e+00 8.3030e-05
9.9620e+00 8.5814e-05
1.0065e+01 8.8926e-05
1.0171e+01 9.2410e-05
1.0279e+01 9.6266e-05
1.0389e+01 1.0043e-04
1.0499e+01 1.0478e-04
1.0610e+01 1.0922e-04
1.0720e+01 1.1376e-04
1.0832e+01 1.1851e-04
1.0945e+01 1.2365e-04
1.1063e+01 1.2927e-04
1.1185e+01 1.3511e-04
1.1309e+01 1.4066e-04
1.1432e+01 1.4557e-04
1.1554e+01 1.4987e-04
1.1675e+01 1.5369e-04
1.1795e+01 1.5717e-04
1.1915e+01 1.6039e-04
1.2035e+01 1.6342e-04
1.2156e+01 1.6630e-04
1.2276e+01 1.6907e-04
1.2398e+01 1.7176e-04
1.2520e+01 1.7441e-04
1.2644e+01 1.7706e-04
1.2769e+01 1.7977e-04
1.2897e+01 1.8260e-04
1.3028e+01 1.8561e-04
1.3163e+01 1.8893e-04
1.3304e+01 1.9270e-04
1.3451e+01 1.9713e-04
1.3606e+01 2.0257e-04
1.3772e+01 2.0955e-04
1.3944e+01 2.1695e-04
1.4111e+01 2.2276e-04
1.4275e+01 2.2774e-04
1.4438e+01 2.3237e-04
1.4602e+01 2.3744e-04
1.4771e+01 2.4363e-04
1.4947e+01 2.5168e-04
1.5136e+01 2.6258e-04
1.5310e+01 2.7032e-04
1.5472e+01 2.7569e-04
1.5624e+01 2.7938e-04
1.5766e+01 2.8189e-04
1.5899e+01 2.8363e-04
1.6025e+01 2.8485e-04
1.6145e+01 2.8575e-04
1.6258e+01 2.8644e-04
1.6367e+01 2.8703e-04
1.6470e+01 2.8745e-04
1.6569e+01 2.8779e-04
1.6662e+01 2.8801e-04
1.6753e+01 2.8818e-04
1.6838e+01 2.8829e-04
1.6921e+01 2.8837e-04
1.7001e+01 2.8842e-04
1.7078e+01 2.8846e-04
1.7152e+01 2.8849e-04
1.7225e+01 2.8850e-04
1.7294e+01 2.8851e-04
1.7363e+01 2.8850e-04
1.7431e+01 2.8849e-04
1.7497e+01 2.8846e-04
1.7561e+01 2.8843e-04
1.7624e+01 2.8840e-04
1.7686e+01 2.8836e-04
1.7747e+01 2.8831e-04
1.7806e+01 2.8827e-04
1.7864e+01 2.8822e-04
1.7921e+01 2.8818e-04
1.7977e+01 2.8813e-04
1.8032e+01 2.8808e-04
1.8087e+01 2.8803e-04
1.8141e+01 2.8798e-04
1.8194e+01 2.8793e-04
1.8247e+01 2.8788e-04
1.8299e+01 2.8783e-04
1.8350e+01 2.8778e-04
1.8402e+01 2.8773e-04
1.8453e+01 2.8768e-04
1.8503e+01 2.8763e-04
1.8554e+01 2.8758e-04
1.8604e+01 2.8753e-04
1.8654e+01 2.8748e-04
1.8704e+01 2.8742e-04
1.8754e+01 2.8737e-04
1.8804e+01 2.8732e-04
1.8854e+01 2.8726e-04
1.8904e+01 2.8721e-04
1.8954e+01 2.8715e-04
1.9005e+01 2.8709e-04
1.9056e+01 2.8703e-04
1.9106e+01 2.8698e-04
1.9158e+01 2.8692e-04
1.9209e+01 2.8686e-04
1.9261e+01 2.8680e-04
1.9314e+01 2.8674e-04
1.9366e+01 2.8668e-04
1.9420e+01 2.8661e-04
1.9474e+01 2.8655e-04
1.9528e+01 2.8649e-04
1.9583e+01 2.8644e-04
1.9639e+01 2.8638e-04
1.9696e+01 2.8633e-04
1.9753e+01 2.8628e-04
1.9811e+01 2.8624e-04
1.9870e+01 2.8621e-04
1.9930e+01 2.8618e-04
1.9991e+01 2.8616e-04
2.0053e+01 2.8614e-04
2.0116e+01 2.8614e-04
2.0180e+01 2.8614e-04
2.0245e+01 2.8615e-04
2.0311e+01 2.8617e-04
2.0379e+01 2.8617e-04
2.0448e+01 2.8615e-04
2.0518e+01 2.8608e-04
2.0590e+01 2.8596e-04
2.0663e+01 2.8575e-04
2.0738e+01 2.8547e-04
2.0814e+01 2.8513e-04
2.0892e+01 2.8474e-04
2.0971e+01 2.8434e-04
2.1047e+01 2.8404e-04
2.1120e+01 2.8379e-04
2.1194e+01 2.8359e-04
2.1267e+01 2.8343e-04
2.1338e+01 2.8331e-04
2.1409e+01 2.8324e-04
2.1478e+01 2.8319e-04
2.1547e+01 2.8317e-04
2.1615e+01 2.8317e-04
2.1683e+01 2.8319e-04
2.1749e+01 2.8323e-04
2.1815e+01 2.8327e-04
2.1880e+01 2.8333e-04
2.1944e+01 2.8340e-04
2.2007e+01 2.8347e-04
2.2069e+01 2.8354e-04
2.2130e+01 2.8362e-04
2.2191e+01 2.8370e-04
2.2251e+01 2.8379e-04
2.2309e+01 2.8387e-04
2.2367e+01 2.8395e-04
2.2424e+01 2.8403e-04
2.2481e+01 2.8411e-04
2.2536e+01 2.8419e-04
2.2591e+01 2.8426e-04
2.2645e+01 2.8434e-04
2.2699e+01 2.8441e-04
2.2752e+01 2.8448e-04
2.2804e+01 2.8454e-04
2.2856e+01 2.8461e-04
2.2907e+01 2.8467e-04
2.2958e+01 2.8473e-04
2.3009e+01 2.8478e-04
2.3059e+01 2.8484e-04
2.3108e+01 2.8489e-04
2.3158e+01 2.8494e-04
2.3207e+01 2.8499e-04
2.3255e+01 2.8504e-04
2.3304e+01 2.8509e-04
2.3353e+01 2.8514e-04
2.3401e+01 2.8519e-04
2.3449e+01 2.8523e-04
2.3498e+01 2.8528e-04
2.3546e+01 2.8533e-04
2.3594e+01 2.8538e-04
2.3642e+01 2.8543e-04
2.3691e+01 2.8549e-04
2.3740e+01 2.8554e-04
2.3788e+01 2.8560e-04
2.3837e+01 2.8566e-04
2.3886e+01 2.8572e-04
2.3936e+01 2.8579e-04
2.3986e+01 2.8585e-04
2.4036e+01 2.8593e-04
2.4087e+01 2.8600e-04
2.4138e+01 2.8609e-04
2.4189e+01 2.8617e-04
2.4241e+01 2.8627e-04
2.4293e+01 2.8637e-04
2.4347e+01 2.8647e-04
2.4400e+01 2.8659e-04
2.4455e+01 2.8671e-04
2.4510e+01 2.8685e-04
2.4565e+01 2.8699e-04
2.4622e+01 2.8715e-04
2.4679e+01 2.8732e-04
2.4737e+01 2.8751e-04
2.4797e+01 2.8771e-04
2.4857e+01 2.8793e-04
2.4918e+01 2.8817e-04
2.4980e+01 2.8843e-04
2.5043e+01 2.8871e-04
2.5108e+01 2.8902e-04
2.5174e+01 2.8936e-04
2.5240e+01 2.8972e-04
2.5305e+01 2.9005e-04
2.5369e+01 2.9035e-04
2.5431e+01 2.9063e-04
2.5491e+01 2.9089e-04
2.5551e+01 2.9113e-04
2.5609e+01 2.9135e-04
2.5667e+01 2.9156e-04
2.5723e+01 2.9176e-04
2.5779e+01 2.9194e-04
2.5833e+01 2.9211e-04
2.5887e+01 2.9227e-04
2.5940e+01 2.9243e-04
2.5993e+01 2.9258e-04
2.6045e+01 2.9272e-04
2.6096e+01 2.9286e-04
2.6147e+01 2.9299e-04
2.6197e+01 2.9312e-04
2.6247e+01 2.9324e-04
2.6297e+01 2.9337e-04
2.6346e+01 2.9349e-04
2.6396e+01 2.9361e-04
2.6445e+01 2.9373e-04
2.6493e+01 2.9385e-04
2.6542e+01 2.9397e-04
2.6591e+01 2.9409e-04
2.6640e+01 2.9421e-04
2.6688e+01 2.9434e-04
2.6737e+01 2.9447e-04
2.6786e+01 2.9461e-04
2.6835e+01 2.9474e-04
2.6884e+01 2.9489e-04
2.6934e+01 2.9504e-04
2.6983e+01 2.9519e-04
2.7033e+01 2.9536e-04
2.7084e+01 2.9553e-04
2.7134e+01 2.9571e-04
2.7185e+01 2.9590e-04
2.7237e+01 2.9610e-04
2.7289e+01 2.9632e-04
2.7342e+01 2.9654e-04
2.7395e+01 2.9678e-04
2.7449e+01 2.9703e-04
2.7504e+01 2.9729e-04
2.7559e+01 2.9758e-04
2.7615e+01 2.9787e-04
2.7672e+01 2.9819e-04
2.7730e+01 2.9852e-04
2.7789e+01 2.9887e-04
2.7849e+01 2.9925e-04
2.7910e+01 2.9964e-04
2.7972e+01 3.0005e-04
2.8035e+01 3.0049e-04
2.8099e+01 3.0095e-04
2.8165e+01 3.0144e-04
2.8232e+01 3.0195e-04
2.8301e+01 3.0249e-04
2.8371e+01 3.0305e-04
2.8442e+01 3.0365e-04
2.8516e+01 3.0427e-04
2.8591e+01 3.0493e-04
2.8668e+01 3.0562e-04
2.8746e+01 3.0635e-04
2.8827e+01 3.0712e-04
2.8910e+01 3.0794e-04
2.8995e+01 3.0879e-04
2.9082e+01 3.0970e-04
2.9171e+01 3.1067e-04
2.9263e+01 3.1169e-04
2.9357e+01 3.1278e-04
2.9454e+01 3.1394e-04
2.9554e+01 3.1517e-04
2.9656e+01 3.1650e-04
2.9761e+01 3.1793e-04
2.9869e+01 3.1946e-04
2.9980e+01 3.2111e-04
3.0094e+01 3.2290e-04
3.0211e+01 3.2483e-04
3.0331e+01 3.2692e-04
3.0455e+01 3.2918e-04
3.0582e+01 3.3164e-04
3.0712e+01 3.3431e-04
3.0845e+01 3.3721e-04
3.0981e+01 3.4036e-04
3.1121e+01 3.4378e-04
3.1264e+01 3.4749e-04
3.1410e+01 3.5151e-04
3.1559e+01 3.5586e-04
3.1701e+01 3.5923e-04
3.1838e+01 3.6221e-04
3.1970e+01 3.6462e-04
3.2098e+01 3.6674e-04
3.2218e+01 3.6836e-04
3.2336e+01 3.6979e-04
3.2446e+01 3.7083e-04
3.2553e+01 3.7176e-04
3.2653e+01 3.7243e-04
3.2750e+01 3.7303e-04
3.2842e+01 3.7347e-04
3.2931e+01 3.7386e-04
3.3016e+01 3.7417e-04
3.3098e+01 3.7443e-04
3.3176e+01 3.7464e-04
3.3253e+01 3.7483e-04
3.3326e+01 3.7498e-04
3.3398e+01 3.7512e-04
3.3467e+01 3.7523e-04
3.3535e+01 3.7533e-04
3.3602e+01 3.7543e-04
3.3668e+01 3.7551e-04
3.3732e+01 3.7559e-04
3.3794e+01 3.7565e-04
3.3855e+01 3.7571e-04
3.3915e+01 3.7577e-04
3.3974e+01 3.7581e-04
3.4031e+01 3.7586e-04
3.4088e+01 3.7589e-04
3.4144e+01 3.7593e-04
3.4199e+01 3.7596e-04
3.4253e+01 3.7599e-04
3.4306e+01 3.7602e-04
3.4359e+01 3.7604e-04
3.4411e+01 3.7607e-04
3.4463e+01 3.7609e-04
3.4514e+01 3.7611e-04
3.4565e+01 3.7613e-04
3.4616e+01 3.7615e-04
3.4666e+01 3.7617e-04
3.4716e+01 3.7619e-04
3.4766e+01 3.7621e-04
3.4816e+01 3.7623e-04
3.4866e+01 3.7624e-04
3.4916e+01 3.7626e-04
3.4966e+01 3.7628e-04
3.5016e+01 3.7630e-04
3.5065e+01 3.7632e-04
3.5116e+01 3.7634e-04
3.5166e+01 3.7636e-04
3.5216e+01 3.7638e-04
3.5267e+01 3.7640e-04
3.5318e+01 3.7642e-04
3.5370e+01 3.7645e-04
3.5422e+01 3.7647e-04
3.5474e+01 3.7650e-04
3.5527e+01 3.7653e-04
3.5581e+01 3.7656e-04
3.5634e+01 3.7659e-04
3.5689e+01 3.7662e-04
3.5744e+01 3.7666e-04
3.5800e+01 3.7670e-04
3.5857e+01 3.7675e-04
3.5914e+01 3.7679e-04
3.5972e+01 3.7684e-04
3.6031e+01 3.7690e-04
3.6091e+01 3.7696e-04
3.6152e+01 3.7702e-04
3.6214e+01 3.7709e-04
3.6277e+01 3.7717e-04
3.6341e+01 3.7725e-04
3.6406e+01 3.7734e-04
3.6473e+01 3.7743e-04
3.6540e+01 3.7754e-04
3.6609e+01 3.7765e-04
3.6680e+01 3.7777e-04
3.6751e+01 3.7790e-04
3.6824e+01 3.7803e-04
3.6899e+01 3.7818e-04
3.6975e+01 3.7834e-04
3.7052e+01 3.7850e-04
3.7131e+01 3.7868e-04
3.7212e+01 3.7886e-04
3.7294e+01 3.7905e-04
3.7378e+01 3.7926e-04
3.7464e+01 3.7947e-04
3.7552e+01 3.7970e-04
3.7641e+01 3.7995e-04
3.7733e+01 3.8021e-04
3.7826e+01 3.8049e-04
3.7921e+01 3.8079e-04
3.8019e+01 3.8112e-04
3.8118e+01 3.8149e-04
3.8220e+01 3.8189e-04
3.8324e+01 3.8233e-04
3.8431e+01 3.8281e-04
3.8531e+01 3.8316e-04
3.8628e+01 3.8347e-04
3.8719e+01 3.8369e-04
3.8808e+01 3.8388e-04
3.8892e+01 3.8402e-04
3.8974e+01 3.8413e-04
3.9052e+01 3.8422e-04
3.9128e+01 3.8430e-04
3.9202e+01 3.8436e-04
3.9273e+01 3.8441e-04
3.9342e+01 3.8445e-04
3.9410e+01 3.8448e-04
3.9477e+01 3.8451e-04
3.9543e+01 3.8453e-04
3.9608e+01 3.8455e-04
3.9671e+01 3.8456e-04
3.9732e+01 3.8457e-04
3.9793e+01 3.8458e-04
3.9852e+01 3.8459e-04
3.9910e+01 3.8459e-04
3.9967e+01 3.8459e-04
4.0024e+01 3.8459e-04
4.0079e+01 3.8459e-04
4.0134e+01 3.8459e-04
4.0188e+01 3.8458e-04
4.0242e+01 3.8458e-04
4.0295e+01 3.8457e-04
4.0348e+01 3.8457e-04
4.0400e+01 3.8456e-04
4.0452e+01 3.8455e-04
4.0503e+01 3.8454e-04
4.0555e+01 3.8454e-04
4.0606e+01 3.8453e-04
4.0657e+01 3.8452e-04
4.0708e+01 3.8451e-04
4.0759e+01 3.8450e-04
4.0810e+01 3.8449e-04
4.0861e+01 3.8448e-04
4.0912e+01 3.8447e-04
4.0963e+01 3.8446e-04
4.1015e+01 3.8444e-04
4.1067e+01 3.8443e-04
4.1119e+01 3.8442e-04
4.1171e+01 3.8441e-04
4.1224e+01 3.8439e-04
4.1277e+01 3.8438e-04
4.1331e+01 3.8436e-04
4.1385e+01 3.8435e-04
4.1440e+01 3.8433e-04
4.1495e+01 3.8431e-04
4.1551e+01 3.8429e-04
4.1608e+01 3.8427e-04
4.1665e+01 3.8425e-04
4.1724e+01 3.8423e-04
4.1783e+01 3.8421e-04
4.1843e+01 3.8419e-04
4.1904e+01 3.8417e-04
4.1965e+01 3.8414e-04
4.2026e+01 3.8412e-04
4.2085e+01 3.8409e-04
4.2143e+01 3.8407e-04
4.2201e+01 3.8405e-04
4.2257e+01 3.8402e-04
4.2313e+01 3.8400e-04
4.2368e+01 3.8398e-04
4.2422e+01 3.8396e-04
4.2475e+01 3.8394e-04
4.2528e+01 3.8392e-04
4.2581e+01 3.8390e-04
4.2632e+01 3.8388e-04
4.2683e+01 3.8386e-04
4.2734e+01 3.8384e-04
4.2784e+01 3.8382e-04
4.2834e+01 3.8380e-04
4.2883e+01 3.8378e-04
4.2932e+01 3.8376e-04
4.2981e+01 3.8375e-04
4.3030e+01 3.8373e-04
4.3078e+01 3.8371e-04
4.3126e+01 3.8369e-04
4.3174e+01 3.8368e-04
4.3222e+01 3.8366e-04
4.3270e+01 3.8364e-04
4.3317e+01 3.8362e-04
4.3365e+01 3.8361e-04
4.3413e+01 3.8359e-04
4.3461e+01 3.8357e-04
4.3509e+01 3.8355e-04
4.3557e+01 3.8353e-04
4.3605e+01 3.8351e-04
4.3653e+01 3.8349e-04
4.3702e+01 3.8347e-04
4.3751e+01 3.8345e-04
4.3800e+01 3.8343e-04
4.3850e+01 3.8341e-04
4.3900e+01 3.8339e-04
4.3951e+01 3.8337e-04
4.4002e+01 3.8334e-04
4.4053e+01 3.8332e-04
4.4106e+01 3.8329e-04
4.4158e+01 3.8326e-04
4.4212e+01 3.8324e-04
4.4266e+01 3.8321e-04
4.4321e+01 3.8318e-04
4.4376e+01 3.8314e-04
4.4433e+01 3.8311e-04
4.4490e+01 3.8307e-04
4.4549e+01 3.8303e-04
4.4608e+01 3.8299e-04
4.4669e+01 3.8295e-04
4.4731e+01 3.8290e-04
4.4794e+01 3.8285e-04
4.4858e+01 3.8280e-04
4.4924e+01 3.8274e-04
4.4991e+01 3.8268e-04
4.5060e+01 3.8262e-04
4.5130e+01 3.8255e-04
4.5203e+01 3.8247e-04
4.5273e+01 3.8240e-04
4.5342e+01 3.8234e-04
4.5410e+01 3.8227e-04
4.5475e+01 3.8221e-04
4.5540e+01 3.8216e-04
4.5602e+01 3.8210e-04
4.5664e+01 3.8206e-04
4.5724e+01 3.8201e-04
4.5784e+01 3.8196e-04
4.5842e+01 3.8192e-04
4.5899e+01 3.8188e-04
4.5955e+01 3.8185e-04
4.6010e+01 3.8181e-04
4.6065e+01 3.8178e-04
4.6119e+01 3.8174e-04
4.6172e+01 3.8171e-04
4.6224e+01 3.8168e-04
4.6276e+01 3.8165e-04
4.6327e+01 3.8163e-04
4.6378e+01 3.8160e-04
4.6428e+01 3.8158e-04
4.6478e+01 3.8155e-04
4.6528e+01 3.8153e-04
4.6577e+01 3.8151e-04
4.6626e+01 3.8149e-04
4.6674e+01 3.8147e-04
4.6723e+01 3.8145e-04
4.6771e+01 3.8143e-04
4.6819e+01 3.8141e-04
4.6867e+01 3.8140e-04
4.6915e+01 3.8138e-04
4.6964e+01 3.8136e-04
4.7012e+01 3.8135e-04
4.7060e+01 3.8134e-04
4.7108e+01 3.8132e-04
4.7157e+01 3.8131e-04
4.7205e+01 3.8130e-04
4.7254e+01 3.8129e-04
4.7303e+01 3.8128e-04
4.7353e+01 3.8127e-04
4.7403e+01 3.8127e-04
4.7453e+01 3.8126e-04
4.7504e+01 3.8126e-04
4.7555e+01 3.8125e-04
4.7606e+01 3.8125e-04
4.7658e+01 3.8125e-04
4.7711e+01 3.8125e-04
4.7764e+01 3.8125e-04
4.7818e+01 3.8125e-04
4.7872e+01 3.8125e-04
4.7928e+01 3.8126e-04
4.7984e+01 3.8126e-04
4.8041e+01 3.8127e-04
4.8098e+01 3.8127e-04
4.8157e+01 3.8128e-04
4.8217e+01 3.8129e-04
4.8277e+01 3.8130e-04
4.8339e+01 3.8132e-04
4.8402e+01 3.8134e-04
4.8466e+01 3.8136e-04
4.8531e+01 3.8139e-04
4.8598e+01 3.8142e-04
4.8665e+01 3.8146e-04
4.8735e+01 3.8151e-04
4.8805e+01 3.8157e-04
4.8877e+01 3.8165e-04
4.8951e+01 3.8174e-04
4.9027e+01 3.8185e-04
4.9104e+01 3.8199e-04
4.9183e+01 3.8216e-04
4.9264e+01 3.8236e-04
4.9346e+01 3.8260e-04
4.9431e+01 3.8289e-04
4.9517e+01 3.8325e-04
4.9606e+01 3.8368e-04
4.9697e+01 3.8420e-04
4.9790e+01 3.8482e-04
4.9886e+01 3.8558e-04
4.9984e+01 3.8648e-04
5.0000e+01 3.8648e-04
};

% desired error
\addplot [mark=none,black,line width=1.5] table{
0.0000e+00 0.0000e+00
5.0000e+01 1.0000e-02
};


\end{axis}

\end{tikzpicture}




==> couetteErrorsSDC1000.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = 0,
  xmax = 50.1,
  xtick = {0,10,20,30,40,50},
  xticklabels = {$0$,$10$,$20$,$30$,$40$,$50$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-6,
  ymax = 1E-2,
  ytick = {1E-6,1E-4,1E-2},
  yticklabels = {$1$E$-6$,$1$E$-4$,$1$E$-2$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area, Length},
  legend cell align=left,
  legend pos = south east, 
  title = {\Huge$m=1000$}
  ]

% error in area
\addplot [mark=none,blue,line width=1.5] table{
5.0000e-02 6.4848e-05
1.0000e-01 6.5503e-05
1.5000e-01 7.3312e-05
2.0000e-01 7.7362e-05
2.5000e-01 7.5312e-05
3.0000e-01 8.7514e-05
3.5000e-01 1.1161e-04
4.0000e-01 1.4188e-04
4.5000e-01 1.7170e-04
5.0000e-01 1.9804e-04
5.5000e-01 2.1893e-04
6.0000e-01 2.3042e-04
6.5000e-01 2.2750e-04
7.0000e-01 2.2168e-04
7.5000e-01 2.1992e-04
8.0000e-01 2.2049e-04
8.5000e-01 2.2223e-04
9.0000e-01 2.2475e-04
9.5000e-01 2.2805e-04
1.0000e+00 2.3227e-04
1.0500e+00 2.3750e-04
1.1000e+00 2.4375e-04
1.1500e+00 2.5103e-04
1.2000e+00 2.5935e-04
1.2500e+00 2.6886e-04
1.3000e+00 2.7981e-04
1.3500e+00 2.9258e-04
1.4000e+00 3.0769e-04
1.4500e+00 3.2574e-04
1.5000e+00 3.4742e-04
1.5500e+00 3.7322e-04
1.6000e+00 4.0315e-04
1.6500e+00 4.3608e-04
1.7000e+00 4.6951e-04
1.7500e+00 5.0021e-04
1.8000e+00 5.2567e-04
1.8500e+00 5.4496e-04
1.9000e+00 5.5855e-04
1.9500e+00 5.8768e-04
2.0000e+00 6.1640e-04
2.0500e+00 6.4213e-04
2.1000e+00 6.6565e-04
2.1500e+00 6.8765e-04
2.2000e+00 7.0867e-04
2.2500e+00 7.2914e-04
2.3000e+00 7.4942e-04
2.3500e+00 7.6978e-04
2.4000e+00 7.9039e-04
2.4500e+00 8.1137e-04
2.5000e+00 8.3275e-04
2.5500e+00 8.5443e-04
2.6000e+00 8.7613e-04
2.6500e+00 8.9729e-04
2.7000e+00 9.1688e-04
2.7500e+00 9.3356e-04
2.8000e+00 9.4676e-04
2.8500e+00 9.5817e-04
2.9000e+00 9.6974e-04
2.9500e+00 9.8077e-04
3.0000e+00 9.9142e-04
3.0500e+00 1.0046e-03
3.1000e+00 1.0194e-03
3.1500e+00 1.0344e-03
3.2000e+00 1.0489e-03
3.2500e+00 1.0629e-03
3.3000e+00 1.0764e-03
3.3500e+00 1.0894e-03
3.4000e+00 1.1019e-03
3.4500e+00 1.1141e-03
3.5000e+00 1.1260e-03
3.5500e+00 1.1376e-03
3.6000e+00 1.1489e-03
3.6500e+00 1.1599e-03
3.7000e+00 1.1708e-03
3.7500e+00 1.1813e-03
3.8000e+00 1.1917e-03
3.8500e+00 1.2018e-03
3.9000e+00 1.2117e-03
3.9500e+00 1.2214e-03
4.0000e+00 1.2308e-03
4.0500e+00 1.2400e-03
4.1000e+00 1.2490e-03
4.1500e+00 1.2577e-03
4.2000e+00 1.2662e-03
4.2500e+00 1.2745e-03
4.3000e+00 1.2826e-03
4.3500e+00 1.2905e-03
4.4000e+00 1.2981e-03
4.4500e+00 1.3055e-03
4.5000e+00 1.3128e-03
4.5500e+00 1.3198e-03
4.6000e+00 1.3266e-03
4.6500e+00 1.3332e-03
4.7000e+00 1.3397e-03
4.7500e+00 1.3459e-03
4.8000e+00 1.3520e-03
4.8500e+00 1.3579e-03
4.9000e+00 1.3636e-03
4.9500e+00 1.3692e-03
5.0000e+00 1.3746e-03
5.0500e+00 1.3799e-03
5.1000e+00 1.3850e-03
5.1500e+00 1.3900e-03
5.2000e+00 1.3948e-03
5.2500e+00 1.3995e-03
5.3000e+00 1.4041e-03
5.3500e+00 1.4085e-03
5.4000e+00 1.4128e-03
5.4500e+00 1.4170e-03
5.5000e+00 1.4211e-03
5.5500e+00 1.4251e-03
5.6000e+00 1.4290e-03
5.6500e+00 1.4329e-03
5.7000e+00 1.4366e-03
5.7500e+00 1.4402e-03
5.8000e+00 1.4437e-03
5.8500e+00 1.4472e-03
5.9000e+00 1.4506e-03
5.9500e+00 1.4539e-03
6.0000e+00 1.4571e-03
6.0500e+00 1.4603e-03
6.1000e+00 1.4634e-03
6.1500e+00 1.4665e-03
6.2000e+00 1.4695e-03
6.2500e+00 1.4724e-03
6.3000e+00 1.4753e-03
6.3500e+00 1.4781e-03
6.4000e+00 1.4809e-03
6.4500e+00 1.4837e-03
6.5000e+00 1.4864e-03
6.5500e+00 1.4891e-03
6.6000e+00 1.4918e-03
6.6500e+00 1.4944e-03
6.7000e+00 1.4970e-03
6.7500e+00 1.4996e-03
6.8000e+00 1.5021e-03
6.8500e+00 1.5047e-03
6.9000e+00 1.5072e-03
6.9500e+00 1.5097e-03
7.0000e+00 1.5122e-03
7.0500e+00 1.5146e-03
7.1000e+00 1.5171e-03
7.1500e+00 1.5195e-03
7.2000e+00 1.5220e-03
7.2500e+00 1.5244e-03
7.3000e+00 1.5268e-03
7.3500e+00 1.5291e-03
7.4000e+00 1.5315e-03
7.4500e+00 1.5338e-03
7.5000e+00 1.5360e-03
7.5500e+00 1.5382e-03
7.6000e+00 1.5404e-03
7.6500e+00 1.5425e-03
7.7000e+00 1.5446e-03
7.7500e+00 1.5465e-03
7.8000e+00 1.5484e-03
7.8500e+00 1.5502e-03
7.9000e+00 1.5519e-03
7.9500e+00 1.5536e-03
8.0000e+00 1.5552e-03
8.0500e+00 1.5567e-03
8.1000e+00 1.5581e-03
8.1500e+00 1.5595e-03
8.2000e+00 1.5609e-03
8.2500e+00 1.5623e-03
8.3000e+00 1.5637e-03
8.3500e+00 1.5651e-03
8.4000e+00 1.5666e-03
8.4500e+00 1.5680e-03
8.5000e+00 1.5696e-03
8.5500e+00 1.5712e-03
8.6000e+00 1.5730e-03
8.6500e+00 1.5748e-03
8.7000e+00 1.5767e-03
8.7500e+00 1.5787e-03
8.8000e+00 1.5809e-03
8.8500e+00 1.5831e-03
8.9000e+00 1.5855e-03
8.9500e+00 1.5879e-03
9.0000e+00 1.5904e-03
9.0500e+00 1.5931e-03
9.1000e+00 1.5958e-03
9.1500e+00 1.5985e-03
9.2000e+00 1.6014e-03
9.2500e+00 1.6042e-03
9.3000e+00 1.6071e-03
9.3500e+00 1.6100e-03
9.4000e+00 1.6129e-03
9.4500e+00 1.6158e-03
9.5000e+00 1.6186e-03
9.5500e+00 1.6215e-03
9.6000e+00 1.6243e-03
9.6500e+00 1.6270e-03
9.7000e+00 1.6297e-03
9.7500e+00 1.6323e-03
9.8000e+00 1.6349e-03
9.8500e+00 1.6374e-03
9.9000e+00 1.6399e-03
9.9500e+00 1.6423e-03
1.0000e+01 1.6446e-03
1.0050e+01 1.6469e-03
1.0100e+01 1.6492e-03
1.0150e+01 1.6514e-03
1.0200e+01 1.6536e-03
1.0250e+01 1.6558e-03
1.0300e+01 1.6580e-03
1.0350e+01 1.6601e-03
1.0400e+01 1.6623e-03
1.0450e+01 1.6645e-03
1.0500e+01 1.6667e-03
1.0550e+01 1.6689e-03
1.0600e+01 1.6710e-03
1.0650e+01 1.6732e-03
1.0700e+01 1.6754e-03
1.0750e+01 1.6775e-03
1.0800e+01 1.6795e-03
1.0850e+01 1.6816e-03
1.0900e+01 1.6835e-03
1.0950e+01 1.6854e-03
1.1000e+01 1.6873e-03
1.1050e+01 1.6891e-03
1.1100e+01 1.6909e-03
1.1150e+01 1.6927e-03
1.1200e+01 1.6945e-03
1.1250e+01 1.6963e-03
1.1300e+01 1.6982e-03
1.1350e+01 1.7000e-03
1.1400e+01 1.7018e-03
1.1450e+01 1.7037e-03
1.1500e+01 1.7055e-03
1.1550e+01 1.7074e-03
1.1600e+01 1.7092e-03
1.1650e+01 1.7111e-03
1.1700e+01 1.7129e-03
1.1750e+01 1.7147e-03
1.1800e+01 1.7166e-03
1.1850e+01 1.7184e-03
1.1900e+01 1.7203e-03
1.1950e+01 1.7221e-03
1.2000e+01 1.7240e-03
1.2050e+01 1.7258e-03
1.2100e+01 1.7276e-03
1.2150e+01 1.7294e-03
1.2200e+01 1.7312e-03
1.2250e+01 1.7330e-03
1.2300e+01 1.7348e-03
1.2350e+01 1.7366e-03
1.2400e+01 1.7384e-03
1.2450e+01 1.7401e-03
1.2500e+01 1.7418e-03
1.2550e+01 1.7435e-03
1.2600e+01 1.7452e-03
1.2650e+01 1.7469e-03
1.2700e+01 1.7486e-03
1.2750e+01 1.7502e-03
1.2800e+01 1.7518e-03
1.2850e+01 1.7533e-03
1.2900e+01 1.7549e-03
1.2950e+01 1.7564e-03
1.3000e+01 1.7579e-03
1.3050e+01 1.7593e-03
1.3100e+01 1.7607e-03
1.3150e+01 1.7621e-03
1.3200e+01 1.7634e-03
1.3250e+01 1.7647e-03
1.3300e+01 1.7659e-03
1.3350e+01 1.7672e-03
1.3400e+01 1.7683e-03
1.3450e+01 1.7695e-03
1.3500e+01 1.7706e-03
1.3550e+01 1.7716e-03
1.3600e+01 1.7727e-03
1.3650e+01 1.7737e-03
1.3700e+01 1.7746e-03
1.3750e+01 1.7755e-03
1.3800e+01 1.7764e-03
1.3850e+01 1.7773e-03
1.3900e+01 1.7781e-03
1.3950e+01 1.7789e-03
1.4000e+01 1.7797e-03
1.4050e+01 1.7804e-03
1.4100e+01 1.7811e-03
1.4150e+01 1.7818e-03
1.4200e+01 1.7824e-03
1.4250e+01 1.7830e-03
1.4300e+01 1.7836e-03
1.4350e+01 1.7842e-03
1.4400e+01 1.7847e-03
1.4450e+01 1.7852e-03
1.4500e+01 1.7857e-03
1.4550e+01 1.7862e-03
1.4600e+01 1.7866e-03
1.4650e+01 1.7870e-03
1.4700e+01 1.7874e-03
1.4750e+01 1.7878e-03
1.4800e+01 1.7881e-03
1.4850e+01 1.7885e-03
1.4900e+01 1.7888e-03
1.4950e+01 1.7891e-03
1.5000e+01 1.7893e-03
1.5050e+01 1.7896e-03
1.5100e+01 1.7899e-03
1.5150e+01 1.7901e-03
1.5200e+01 1.7904e-03
1.5250e+01 1.7906e-03
1.5300e+01 1.7909e-03
1.5350e+01 1.7911e-03
1.5400e+01 1.7913e-03
1.5450e+01 1.7916e-03
1.5500e+01 1.7919e-03
1.5550e+01 1.7921e-03
1.5600e+01 1.7924e-03
1.5650e+01 1.7927e-03
1.5700e+01 1.7930e-03
1.5750e+01 1.7933e-03
1.5800e+01 1.7937e-03
1.5850e+01 1.7941e-03
1.5900e+01 1.7945e-03
1.5950e+01 1.7949e-03
1.6000e+01 1.7954e-03
1.6050e+01 1.7959e-03
1.6100e+01 1.7965e-03
1.6150e+01 1.7971e-03
1.6200e+01 1.7978e-03
1.6250e+01 1.7985e-03
1.6300e+01 1.7994e-03
1.6350e+01 1.8003e-03
1.6400e+01 1.8012e-03
1.6450e+01 1.8023e-03
1.6500e+01 1.8034e-03
1.6550e+01 1.8046e-03
1.6600e+01 1.8058e-03
1.6650e+01 1.8071e-03
1.6700e+01 1.8084e-03
1.6750e+01 1.8097e-03
1.6800e+01 1.8111e-03
1.6850e+01 1.8124e-03
1.6900e+01 1.8137e-03
1.6950e+01 1.8149e-03
1.7000e+01 1.8162e-03
1.7050e+01 1.8175e-03
1.7100e+01 1.8188e-03
1.7150e+01 1.8201e-03
1.7200e+01 1.8214e-03
1.7250e+01 1.8228e-03
1.7300e+01 1.8241e-03
1.7350e+01 1.8255e-03
1.7400e+01 1.8269e-03
1.7450e+01 1.8283e-03
1.7500e+01 1.8297e-03
1.7550e+01 1.8311e-03
1.7600e+01 1.8325e-03
1.7650e+01 1.8339e-03
1.7700e+01 1.8353e-03
1.7750e+01 1.8367e-03
1.7800e+01 1.8380e-03
1.7850e+01 1.8394e-03
1.7900e+01 1.8407e-03
1.7950e+01 1.8420e-03
1.8000e+01 1.8432e-03
1.8050e+01 1.8445e-03
1.8100e+01 1.8457e-03
1.8150e+01 1.8470e-03
1.8200e+01 1.8482e-03
1.8250e+01 1.8494e-03
1.8300e+01 1.8506e-03
1.8350e+01 1.8518e-03
1.8400e+01 1.8529e-03
1.8450e+01 1.8541e-03
1.8500e+01 1.8553e-03
1.8550e+01 1.8564e-03
1.8600e+01 1.8576e-03
1.8650e+01 1.8587e-03
1.8700e+01 1.8598e-03
1.8750e+01 1.8610e-03
1.8800e+01 1.8621e-03
1.8850e+01 1.8632e-03
1.8900e+01 1.8642e-03
1.8950e+01 1.8653e-03
1.9000e+01 1.8664e-03
1.9050e+01 1.8674e-03
1.9100e+01 1.8684e-03
1.9150e+01 1.8694e-03
1.9200e+01 1.8704e-03
1.9250e+01 1.8713e-03
1.9300e+01 1.8723e-03
1.9350e+01 1.8731e-03
1.9400e+01 1.8740e-03
1.9450e+01 1.8748e-03
1.9500e+01 1.8756e-03
1.9550e+01 1.8763e-03
1.9600e+01 1.8769e-03
1.9650e+01 1.8775e-03
1.9700e+01 1.8781e-03
1.9750e+01 1.8785e-03
1.9800e+01 1.8790e-03
1.9850e+01 1.8793e-03
1.9900e+01 1.8796e-03
1.9950e+01 1.8799e-03
2.0000e+01 1.8801e-03
2.0050e+01 1.8803e-03
2.0100e+01 1.8805e-03
2.0150e+01 1.8806e-03
2.0200e+01 1.8806e-03
2.0250e+01 1.8807e-03
2.0300e+01 1.8807e-03
2.0350e+01 1.8807e-03
2.0400e+01 1.8808e-03
2.0450e+01 1.8808e-03
2.0500e+01 1.8809e-03
2.0550e+01 1.8810e-03
2.0600e+01 1.8812e-03
2.0650e+01 1.8814e-03
2.0700e+01 1.8816e-03
2.0750e+01 1.8819e-03
2.0800e+01 1.8822e-03
2.0850e+01 1.8825e-03
2.0900e+01 1.8829e-03
2.0950e+01 1.8833e-03
2.1000e+01 1.8837e-03
2.1050e+01 1.8841e-03
2.1100e+01 1.8845e-03
2.1150e+01 1.8849e-03
2.1200e+01 1.8852e-03
2.1250e+01 1.8855e-03
2.1300e+01 1.8858e-03
2.1350e+01 1.8861e-03
2.1400e+01 1.8864e-03
2.1450e+01 1.8866e-03
2.1500e+01 1.8869e-03
2.1550e+01 1.8871e-03
2.1600e+01 1.8873e-03
2.1650e+01 1.8876e-03
2.1700e+01 1.8879e-03
2.1750e+01 1.8882e-03
2.1800e+01 1.8885e-03
2.1850e+01 1.8888e-03
2.1900e+01 1.8892e-03
2.1950e+01 1.8896e-03
2.2000e+01 1.8901e-03
2.2050e+01 1.8906e-03
2.2100e+01 1.8912e-03
2.2150e+01 1.8917e-03
2.2200e+01 1.8924e-03
2.2250e+01 1.8930e-03
2.2300e+01 1.8937e-03
2.2350e+01 1.8945e-03
2.2400e+01 1.8952e-03
2.2450e+01 1.8960e-03
2.2500e+01 1.8968e-03
2.2550e+01 1.8976e-03
2.2600e+01 1.8985e-03
2.2650e+01 1.8993e-03
2.2700e+01 1.9002e-03
2.2750e+01 1.9010e-03
2.2800e+01 1.9019e-03
2.2850e+01 1.9028e-03
2.2900e+01 1.9038e-03
2.2950e+01 1.9047e-03
2.3000e+01 1.9057e-03
2.3050e+01 1.9067e-03
2.3100e+01 1.9077e-03
2.3150e+01 1.9087e-03
2.3200e+01 1.9099e-03
2.3250e+01 1.9110e-03
2.3300e+01 1.9122e-03
2.3350e+01 1.9135e-03
2.3400e+01 1.9148e-03
2.3450e+01 1.9162e-03
2.3500e+01 1.9176e-03
2.3550e+01 1.9191e-03
2.3600e+01 1.9207e-03
2.3650e+01 1.9223e-03
2.3700e+01 1.9240e-03
2.3750e+01 1.9258e-03
2.3800e+01 1.9277e-03
2.3850e+01 1.9296e-03
2.3900e+01 1.9317e-03
2.3950e+01 1.9338e-03
2.4000e+01 1.9360e-03
2.4050e+01 1.9383e-03
2.4100e+01 1.9407e-03
2.4150e+01 1.9432e-03
2.4200e+01 1.9459e-03
2.4250e+01 1.9486e-03
2.4300e+01 1.9514e-03
2.4350e+01 1.9544e-03
2.4400e+01 1.9575e-03
2.4450e+01 1.9607e-03
2.4500e+01 1.9641e-03
2.4550e+01 1.9675e-03
2.4600e+01 1.9712e-03
2.4650e+01 1.9749e-03
2.4700e+01 1.9789e-03
2.4750e+01 1.9829e-03
2.4800e+01 1.9872e-03
2.4850e+01 1.9916e-03
2.4900e+01 1.9962e-03
2.4950e+01 2.0009e-03
2.5000e+01 2.0059e-03
2.5050e+01 2.0110e-03
2.5100e+01 2.0163e-03
2.5150e+01 2.0219e-03
2.5200e+01 2.0276e-03
2.5250e+01 2.0335e-03
2.5300e+01 2.0397e-03
2.5350e+01 2.0460e-03
2.5400e+01 2.0526e-03
2.5450e+01 2.0593e-03
2.5500e+01 2.0663e-03
2.5550e+01 2.0735e-03
2.5600e+01 2.0809e-03
2.5650e+01 2.0885e-03
2.5700e+01 2.0964e-03
2.5750e+01 2.1044e-03
2.5800e+01 2.1127e-03
2.5850e+01 2.1211e-03
2.5900e+01 2.1297e-03
2.5950e+01 2.1386e-03
2.6000e+01 2.1475e-03
2.6050e+01 2.1567e-03
2.6100e+01 2.1660e-03
2.6150e+01 2.1754e-03
2.6200e+01 2.1850e-03
2.6250e+01 2.1946e-03
2.6300e+01 2.2044e-03
2.6350e+01 2.2142e-03
2.6400e+01 2.2241e-03
2.6450e+01 2.2341e-03
2.6500e+01 2.2440e-03
2.6550e+01 2.2540e-03
2.6600e+01 2.2639e-03
2.6650e+01 2.2739e-03
2.6700e+01 2.2838e-03
2.6750e+01 2.2936e-03
2.6800e+01 2.3033e-03
2.6850e+01 2.3130e-03
2.6900e+01 2.3225e-03
2.6950e+01 2.3320e-03
2.7000e+01 2.3413e-03
2.7050e+01 2.3504e-03
2.7100e+01 2.3594e-03
2.7150e+01 2.3683e-03
2.7200e+01 2.3769e-03
2.7250e+01 2.3855e-03
2.7300e+01 2.3938e-03
2.7350e+01 2.4019e-03
2.7400e+01 2.4099e-03
2.7450e+01 2.4177e-03
2.7500e+01 2.4253e-03
2.7550e+01 2.4327e-03
2.7600e+01 2.4399e-03
2.7650e+01 2.4469e-03
2.7700e+01 2.4537e-03
2.7750e+01 2.4603e-03
2.7800e+01 2.4668e-03
2.7850e+01 2.4730e-03
2.7900e+01 2.4791e-03
2.7950e+01 2.4850e-03
2.8000e+01 2.4907e-03
2.8050e+01 2.4962e-03
2.8100e+01 2.5016e-03
2.8150e+01 2.5068e-03
2.8200e+01 2.5119e-03
2.8250e+01 2.5168e-03
2.8300e+01 2.5215e-03
2.8350e+01 2.5261e-03
2.8400e+01 2.5306e-03
2.8450e+01 2.5349e-03
2.8500e+01 2.5390e-03
2.8550e+01 2.5431e-03
2.8600e+01 2.5470e-03
2.8650e+01 2.5508e-03
2.8700e+01 2.5545e-03
2.8750e+01 2.5581e-03
2.8800e+01 2.5616e-03
2.8850e+01 2.5649e-03
2.8900e+01 2.5682e-03
2.8950e+01 2.5714e-03
2.9000e+01 2.5745e-03
2.9050e+01 2.5774e-03
2.9100e+01 2.5803e-03
2.9150e+01 2.5832e-03
2.9200e+01 2.5859e-03
2.9250e+01 2.5886e-03
2.9300e+01 2.5912e-03
2.9350e+01 2.5937e-03
2.9400e+01 2.5962e-03
2.9450e+01 2.5986e-03
2.9500e+01 2.6009e-03
2.9550e+01 2.6032e-03
2.9600e+01 2.6054e-03
2.9650e+01 2.6075e-03
2.9700e+01 2.6097e-03
2.9750e+01 2.6117e-03
2.9800e+01 2.6137e-03
2.9850e+01 2.6157e-03
2.9900e+01 2.6176e-03
2.9950e+01 2.6195e-03
3.0000e+01 2.6213e-03
3.0050e+01 2.6231e-03
3.0100e+01 2.6249e-03
3.0150e+01 2.6266e-03
3.0200e+01 2.6283e-03
3.0250e+01 2.6299e-03
3.0300e+01 2.6315e-03
3.0350e+01 2.6331e-03
3.0400e+01 2.6347e-03
3.0450e+01 2.6362e-03
3.0500e+01 2.6377e-03
3.0550e+01 2.6392e-03
3.0600e+01 2.6406e-03
3.0650e+01 2.6420e-03
3.0700e+01 2.6434e-03
3.0750e+01 2.6448e-03
3.0800e+01 2.6462e-03
3.0850e+01 2.6475e-03
3.0900e+01 2.6488e-03
3.0950e+01 2.6501e-03
3.1000e+01 2.6514e-03
3.1050e+01 2.6526e-03
3.1100e+01 2.6539e-03
3.1150e+01 2.6551e-03
3.1200e+01 2.6563e-03
3.1250e+01 2.6575e-03
3.1300e+01 2.6587e-03
3.1350e+01 2.6599e-03
3.1400e+01 2.6610e-03
3.1450e+01 2.6622e-03
3.1500e+01 2.6633e-03
3.1550e+01 2.6644e-03
3.1600e+01 2.6655e-03
3.1650e+01 2.6666e-03
3.1700e+01 2.6677e-03
3.1750e+01 2.6687e-03
3.1800e+01 2.6698e-03
3.1850e+01 2.6708e-03
3.1900e+01 2.6719e-03
3.1950e+01 2.6729e-03
3.2000e+01 2.6739e-03
3.2050e+01 2.6749e-03
3.2100e+01 2.6760e-03
3.2150e+01 2.6769e-03
3.2200e+01 2.6779e-03
3.2250e+01 2.6789e-03
3.2300e+01 2.6799e-03
3.2350e+01 2.6808e-03
3.2400e+01 2.6818e-03
3.2450e+01 2.6827e-03
3.2500e+01 2.6837e-03
3.2550e+01 2.6846e-03
3.2600e+01 2.6855e-03
3.2650e+01 2.6865e-03
3.2700e+01 2.6874e-03
3.2750e+01 2.6883e-03
3.2800e+01 2.6892e-03
3.2850e+01 2.6901e-03
3.2900e+01 2.6910e-03
3.2950e+01 2.6918e-03
3.3000e+01 2.6927e-03
3.3050e+01 2.6936e-03
3.3100e+01 2.6944e-03
3.3150e+01 2.6953e-03
3.3200e+01 2.6961e-03
3.3250e+01 2.6970e-03
3.3300e+01 2.6978e-03
3.3350e+01 2.6986e-03
3.3400e+01 2.6995e-03
3.3450e+01 2.7003e-03
3.3500e+01 2.7011e-03
3.3550e+01 2.7019e-03
3.3600e+01 2.7027e-03
3.3650e+01 2.7035e-03
3.3700e+01 2.7043e-03
3.3750e+01 2.7051e-03
3.3800e+01 2.7059e-03
3.3850e+01 2.7067e-03
3.3900e+01 2.7075e-03
3.3950e+01 2.7083e-03
3.4000e+01 2.7091e-03
3.4050e+01 2.7099e-03
3.4100e+01 2.7106e-03
3.4150e+01 2.7114e-03
3.4200e+01 2.7122e-03
3.4250e+01 2.7130e-03
3.4300e+01 2.7137e-03
3.4350e+01 2.7145e-03
3.4400e+01 2.7152e-03
3.4450e+01 2.7160e-03
3.4500e+01 2.7167e-03
3.4550e+01 2.7175e-03
3.4600e+01 2.7182e-03
3.4650e+01 2.7189e-03
3.4700e+01 2.7197e-03
3.4750e+01 2.7204e-03
3.4800e+01 2.7211e-03
3.4850e+01 2.7218e-03
3.4900e+01 2.7225e-03
3.4950e+01 2.7232e-03
3.5000e+01 2.7239e-03
3.5050e+01 2.7245e-03
3.5100e+01 2.7252e-03
3.5150e+01 2.7258e-03
3.5200e+01 2.7265e-03
3.5250e+01 2.7271e-03
3.5300e+01 2.7277e-03
3.5350e+01 2.7283e-03
3.5400e+01 2.7289e-03
3.5450e+01 2.7295e-03
3.5500e+01 2.7300e-03
3.5550e+01 2.7305e-03
3.5600e+01 2.7311e-03
3.5650e+01 2.7316e-03
3.5700e+01 2.7321e-03
3.5750e+01 2.7325e-03
3.5800e+01 2.7330e-03
3.5850e+01 2.7334e-03
3.5900e+01 2.7339e-03
3.5950e+01 2.7343e-03
3.6000e+01 2.7347e-03
3.6050e+01 2.7351e-03
3.6100e+01 2.7355e-03
3.6150e+01 2.7358e-03
3.6200e+01 2.7362e-03
3.6250e+01 2.7365e-03
3.6300e+01 2.7368e-03
3.6350e+01 2.7371e-03
3.6400e+01 2.7374e-03
3.6450e+01 2.7377e-03
3.6500e+01 2.7380e-03
3.6550e+01 2.7383e-03
3.6600e+01 2.7385e-03
3.6650e+01 2.7388e-03
3.6700e+01 2.7390e-03
3.6750e+01 2.7393e-03
3.6800e+01 2.7395e-03
3.6850e+01 2.7398e-03
3.6900e+01 2.7400e-03
3.6950e+01 2.7403e-03
3.7000e+01 2.7406e-03
3.7050e+01 2.7408e-03
3.7100e+01 2.7411e-03
3.7150e+01 2.7414e-03
3.7200e+01 2.7417e-03
3.7250e+01 2.7420e-03
3.7300e+01 2.7423e-03
3.7350e+01 2.7426e-03
3.7400e+01 2.7430e-03
3.7450e+01 2.7433e-03
3.7500e+01 2.7437e-03
3.7550e+01 2.7440e-03
3.7600e+01 2.7444e-03
3.7650e+01 2.7447e-03
3.7700e+01 2.7451e-03
3.7750e+01 2.7455e-03
3.7800e+01 2.7458e-03
3.7850e+01 2.7462e-03
3.7900e+01 2.7466e-03
3.7950e+01 2.7470e-03
3.8000e+01 2.7474e-03
3.8050e+01 2.7477e-03
3.8100e+01 2.7481e-03
3.8150e+01 2.7485e-03
3.8200e+01 2.7489e-03
3.8250e+01 2.7493e-03
3.8300e+01 2.7497e-03
3.8350e+01 2.7500e-03
3.8400e+01 2.7504e-03
3.8450e+01 2.7508e-03
3.8500e+01 2.7511e-03
3.8550e+01 2.7515e-03
3.8600e+01 2.7519e-03
3.8650e+01 2.7522e-03
3.8700e+01 2.7526e-03
3.8750e+01 2.7529e-03
3.8800e+01 2.7532e-03
3.8850e+01 2.7536e-03
3.8900e+01 2.7539e-03
3.8950e+01 2.7542e-03
3.9000e+01 2.7545e-03
3.9050e+01 2.7548e-03
3.9100e+01 2.7551e-03
3.9150e+01 2.7554e-03
3.9200e+01 2.7557e-03
3.9250e+01 2.7560e-03
3.9300e+01 2.7563e-03
3.9350e+01 2.7566e-03
3.9400e+01 2.7569e-03
3.9450e+01 2.7571e-03
3.9500e+01 2.7574e-03
3.9550e+01 2.7576e-03
3.9600e+01 2.7579e-03
3.9650e+01 2.7581e-03
3.9700e+01 2.7584e-03
3.9750e+01 2.7586e-03
3.9800e+01 2.7589e-03
3.9850e+01 2.7591e-03
3.9900e+01 2.7593e-03
3.9950e+01 2.7595e-03
4.0000e+01 2.7598e-03
4.0050e+01 2.7600e-03
4.0100e+01 2.7602e-03
4.0150e+01 2.7605e-03
4.0200e+01 2.7607e-03
4.0250e+01 2.7609e-03
4.0300e+01 2.7611e-03
4.0350e+01 2.7613e-03
4.0400e+01 2.7616e-03
4.0450e+01 2.7618e-03
4.0500e+01 2.7620e-03
4.0550e+01 2.7622e-03
4.0600e+01 2.7624e-03
4.0650e+01 2.7627e-03
4.0700e+01 2.7629e-03
4.0750e+01 2.7631e-03
4.0800e+01 2.7633e-03
4.0850e+01 2.7635e-03
4.0900e+01 2.7637e-03
4.0950e+01 2.7639e-03
4.1000e+01 2.7641e-03
4.1050e+01 2.7643e-03
4.1100e+01 2.7646e-03
4.1150e+01 2.7648e-03
4.1200e+01 2.7650e-03
4.1250e+01 2.7652e-03
4.1300e+01 2.7654e-03
4.1350e+01 2.7656e-03
4.1400e+01 2.7658e-03
4.1450e+01 2.7659e-03
4.1500e+01 2.7661e-03
4.1550e+01 2.7663e-03
4.1600e+01 2.7665e-03
4.1650e+01 2.7667e-03
4.1700e+01 2.7669e-03
4.1750e+01 2.7671e-03
4.1800e+01 2.7672e-03
4.1850e+01 2.7674e-03
4.1900e+01 2.7676e-03
4.1950e+01 2.7677e-03
4.2000e+01 2.7679e-03
4.2050e+01 2.7681e-03
4.2100e+01 2.7682e-03
4.2150e+01 2.7684e-03
4.2200e+01 2.7685e-03
4.2250e+01 2.7687e-03
4.2300e+01 2.7688e-03
4.2350e+01 2.7690e-03
4.2400e+01 2.7691e-03
4.2450e+01 2.7692e-03
4.2500e+01 2.7694e-03
4.2550e+01 2.7695e-03
4.2600e+01 2.7697e-03
4.2650e+01 2.7698e-03
4.2700e+01 2.7699e-03
4.2750e+01 2.7701e-03
4.2800e+01 2.7702e-03
4.2850e+01 2.7703e-03
4.2900e+01 2.7705e-03
4.2950e+01 2.7706e-03
4.3000e+01 2.7707e-03
4.3050e+01 2.7709e-03
4.3100e+01 2.7710e-03
4.3150e+01 2.7712e-03
4.3200e+01 2.7713e-03
4.3250e+01 2.7715e-03
4.3300e+01 2.7716e-03
4.3350e+01 2.7718e-03
4.3400e+01 2.7719e-03
4.3450e+01 2.7721e-03
4.3500e+01 2.7722e-03
4.3550e+01 2.7724e-03
4.3600e+01 2.7726e-03
4.3650e+01 2.7728e-03
4.3700e+01 2.7729e-03
4.3750e+01 2.7731e-03
4.3800e+01 2.7733e-03
4.3850e+01 2.7735e-03
4.3900e+01 2.7737e-03
4.3950e+01 2.7739e-03
4.4000e+01 2.7741e-03
4.4050e+01 2.7743e-03
4.4100e+01 2.7745e-03
4.4150e+01 2.7747e-03
4.4200e+01 2.7749e-03
4.4250e+01 2.7751e-03
4.4300e+01 2.7753e-03
4.4350e+01 2.7756e-03
4.4400e+01 2.7758e-03
4.4450e+01 2.7760e-03
4.4500e+01 2.7762e-03
4.4550e+01 2.7764e-03
4.4600e+01 2.7767e-03
4.4650e+01 2.7769e-03
4.4700e+01 2.7771e-03
4.4750e+01 2.7773e-03
4.4800e+01 2.7775e-03
4.4850e+01 2.7777e-03
4.4900e+01 2.7779e-03
4.4950e+01 2.7781e-03
4.5000e+01 2.7783e-03
4.5050e+01 2.7785e-03
4.5100e+01 2.7787e-03
4.5150e+01 2.7788e-03
4.5200e+01 2.7790e-03
4.5250e+01 2.7792e-03
4.5300e+01 2.7793e-03
4.5350e+01 2.7795e-03
4.5400e+01 2.7796e-03
4.5450e+01 2.7797e-03
4.5500e+01 2.7798e-03
4.5550e+01 2.7800e-03
4.5600e+01 2.7801e-03
4.5650e+01 2.7802e-03
4.5700e+01 2.7803e-03
4.5750e+01 2.7804e-03
4.5800e+01 2.7805e-03
4.5850e+01 2.7805e-03
4.5900e+01 2.7806e-03
4.5950e+01 2.7807e-03
4.6000e+01 2.7808e-03
4.6050e+01 2.7808e-03
4.6100e+01 2.7809e-03
4.6150e+01 2.7810e-03
4.6200e+01 2.7810e-03
4.6250e+01 2.7811e-03
4.6300e+01 2.7812e-03
4.6350e+01 2.7812e-03
4.6400e+01 2.7813e-03
4.6450e+01 2.7813e-03
4.6500e+01 2.7814e-03
4.6550e+01 2.7814e-03
4.6600e+01 2.7815e-03
4.6650e+01 2.7815e-03
4.6700e+01 2.7815e-03
4.6750e+01 2.7816e-03
4.6800e+01 2.7816e-03
4.6850e+01 2.7816e-03
4.6900e+01 2.7816e-03
4.6950e+01 2.7816e-03
4.7000e+01 2.7816e-03
4.7050e+01 2.7816e-03
4.7100e+01 2.7816e-03
4.7150e+01 2.7815e-03
4.7200e+01 2.7815e-03
4.7250e+01 2.7814e-03
4.7300e+01 2.7814e-03
4.7350e+01 2.7813e-03
4.7400e+01 2.7812e-03
4.7450e+01 2.7811e-03
4.7500e+01 2.7810e-03
4.7550e+01 2.7809e-03
4.7600e+01 2.7807e-03
4.7650e+01 2.7806e-03
4.7700e+01 2.7804e-03
4.7750e+01 2.7802e-03
4.7800e+01 2.7801e-03
4.7850e+01 2.7799e-03
4.7900e+01 2.7797e-03
4.7950e+01 2.7794e-03
4.8000e+01 2.7792e-03
4.8050e+01 2.7790e-03
4.8100e+01 2.7788e-03
4.8150e+01 2.7785e-03
4.8200e+01 2.7783e-03
4.8250e+01 2.7781e-03
4.8300e+01 2.7778e-03
4.8350e+01 2.7776e-03
4.8400e+01 2.7773e-03
4.8450e+01 2.7771e-03
4.8500e+01 2.7769e-03
4.8550e+01 2.7767e-03
4.8600e+01 2.7765e-03
4.8650e+01 2.7763e-03
4.8700e+01 2.7761e-03
4.8750e+01 2.7759e-03
4.8800e+01 2.7758e-03
4.8850e+01 2.7757e-03
4.8900e+01 2.7756e-03
4.8950e+01 2.7756e-03
4.9000e+01 2.7756e-03
4.9050e+01 2.7756e-03
4.9100e+01 2.7757e-03
4.9150e+01 2.7759e-03
4.9200e+01 2.7761e-03
4.9250e+01 2.7764e-03
4.9300e+01 2.7767e-03
4.9350e+01 2.7772e-03
4.9400e+01 2.7777e-03
4.9450e+01 2.7783e-03
4.9500e+01 2.7791e-03
4.9550e+01 2.7799e-03
4.9600e+01 2.7809e-03
4.9650e+01 2.7820e-03
4.9700e+01 2.7832e-03
4.9750e+01 2.7845e-03
4.9800e+01 2.7859e-03
4.9850e+01 2.7875e-03
4.9900e+01 2.7891e-03
4.9950e+01 2.7909e-03
5.0000e+01 2.7928e-03
};

% error in length
\addplot [mark=none,red,line width=1.5] table{
5.0000e-02 1.8572e-05
1.0000e-01 1.2416e-05
1.5000e-01 1.0733e-05
2.0000e-01 1.0061e-05
2.5000e-01 1.0329e-05
3.0000e-01 1.8808e-05
3.5000e-01 1.3800e-05
4.0000e-01 1.7188e-05
4.5000e-01 1.9616e-05
5.0000e-01 2.1568e-05
5.5000e-01 2.3578e-05
6.0000e-01 2.5821e-05
6.5000e-01 2.8434e-05
7.0000e-01 2.9933e-05
7.5000e-01 3.0611e-05
8.0000e-01 3.0974e-05
8.5000e-01 3.1201e-05
9.0000e-01 3.1363e-05
9.5000e-01 3.1496e-05
1.0000e+00 3.1622e-05
1.0500e+00 3.1752e-05
1.1000e+00 3.1892e-05
1.1500e+00 3.2047e-05
1.2000e+00 3.2216e-05
1.2500e+00 3.2401e-05
1.3000e+00 3.2603e-05
1.3500e+00 3.2823e-05
1.4000e+00 3.3061e-05
1.4500e+00 3.3315e-05
1.5000e+00 3.3578e-05
1.5500e+00 3.3836e-05
1.6000e+00 3.4064e-05
1.6500e+00 3.4244e-05
1.7000e+00 3.4375e-05
1.7500e+00 3.4491e-05
1.8000e+00 3.4615e-05
1.8500e+00 3.4741e-05
1.9000e+00 3.4880e-05
1.9500e+00 3.5037e-05
2.0000e+00 3.5210e-05
2.0500e+00 3.5392e-05
2.1000e+00 3.5575e-05
2.1500e+00 3.5749e-05
2.2000e+00 3.5909e-05
2.2500e+00 3.6048e-05
2.3000e+00 3.6160e-05
2.3500e+00 3.6238e-05
2.4000e+00 3.6277e-05
2.4500e+00 3.6272e-05
2.5000e+00 3.6224e-05
2.5500e+00 3.6138e-05
2.6000e+00 3.6022e-05
2.6500e+00 3.5858e-05
2.7000e+00 3.5552e-05
2.7500e+00 3.6563e-05
2.8000e+00 3.8787e-05
2.8500e+00 4.0079e-05
2.9000e+00 3.7688e-05
2.9500e+00 3.2873e-05
3.0000e+00 3.3168e-05
3.0500e+00 3.4730e-05
3.1000e+00 3.5092e-05
3.1500e+00 3.5016e-05
3.2000e+00 3.4774e-05
3.2500e+00 3.4449e-05
3.3000e+00 3.4067e-05
3.3500e+00 3.3639e-05
3.4000e+00 3.3172e-05
3.4500e+00 3.2798e-05
3.5000e+00 3.2656e-05
3.5500e+00 3.2512e-05
3.6000e+00 3.2365e-05
3.6500e+00 3.2214e-05
3.7000e+00 3.2059e-05
3.7500e+00 3.1900e-05
3.8000e+00 3.1737e-05
3.8500e+00 3.1569e-05
3.9000e+00 3.1397e-05
3.9500e+00 3.1221e-05
4.0000e+00 3.1042e-05
4.0500e+00 3.0860e-05
4.1000e+00 3.0675e-05
4.1500e+00 3.0487e-05
4.2000e+00 3.0298e-05
4.2500e+00 3.0108e-05
4.3000e+00 2.9918e-05
4.3500e+00 2.9727e-05
4.4000e+00 2.9537e-05
4.4500e+00 2.9348e-05
4.5000e+00 2.9160e-05
4.5500e+00 2.8974e-05
4.6000e+00 2.8791e-05
4.6500e+00 2.8610e-05
4.7000e+00 2.8432e-05
4.7500e+00 2.8257e-05
4.8000e+00 2.8086e-05
4.8500e+00 2.7919e-05
4.9000e+00 2.7756e-05
4.9500e+00 2.7596e-05
5.0000e+00 2.7441e-05
5.0500e+00 2.7290e-05
5.1000e+00 2.7144e-05
5.1500e+00 2.7002e-05
5.2000e+00 2.6864e-05
5.2500e+00 2.6731e-05
5.3000e+00 2.6602e-05
5.3500e+00 2.6478e-05
5.4000e+00 2.6358e-05
5.4500e+00 2.6242e-05
5.5000e+00 2.6130e-05
5.5500e+00 2.6023e-05
5.6000e+00 2.5919e-05
5.6500e+00 2.5820e-05
5.7000e+00 2.5724e-05
5.7500e+00 2.5632e-05
5.8000e+00 2.5544e-05
5.8500e+00 2.5460e-05
5.9000e+00 2.5379e-05
5.9500e+00 2.5301e-05
6.0000e+00 2.5227e-05
6.0500e+00 2.5157e-05
6.1000e+00 2.5089e-05
6.1500e+00 2.5024e-05
6.2000e+00 2.4963e-05
6.2500e+00 2.4904e-05
6.3000e+00 2.4848e-05
6.3500e+00 2.4795e-05
6.4000e+00 2.4744e-05
6.4500e+00 2.4695e-05
6.5000e+00 2.4649e-05
6.5500e+00 2.4604e-05
6.6000e+00 2.4562e-05
6.6500e+00 2.4521e-05
6.7000e+00 2.4482e-05
6.7500e+00 2.4445e-05
6.8000e+00 2.4409e-05
6.8500e+00 2.4375e-05
6.9000e+00 2.4342e-05
6.9500e+00 2.4310e-05
7.0000e+00 2.4280e-05
7.0500e+00 2.4250e-05
7.1000e+00 2.4222e-05
7.1500e+00 2.4194e-05
7.2000e+00 2.4168e-05
7.2500e+00 2.4142e-05
7.3000e+00 2.4116e-05
7.3500e+00 2.4092e-05
7.4000e+00 2.4067e-05
7.4500e+00 2.4043e-05
7.5000e+00 2.4019e-05
7.5500e+00 2.3995e-05
7.6000e+00 2.3971e-05
7.6500e+00 2.3946e-05
7.7000e+00 2.3921e-05
7.7500e+00 2.3897e-05
7.8000e+00 2.3871e-05
7.8500e+00 2.3845e-05
7.9000e+00 2.3819e-05
7.9500e+00 2.3792e-05
8.0000e+00 2.3765e-05
8.0500e+00 2.3737e-05
8.1000e+00 2.3707e-05
8.1500e+00 2.3676e-05
8.2000e+00 2.3644e-05
8.2500e+00 2.3610e-05
8.3000e+00 2.3574e-05
8.3500e+00 2.3535e-05
8.4000e+00 2.3492e-05
8.4500e+00 2.3447e-05
8.5000e+00 2.3397e-05
8.5500e+00 2.3343e-05
8.6000e+00 2.3284e-05
8.6500e+00 2.3220e-05
8.7000e+00 2.3152e-05
8.7500e+00 2.3078e-05
8.8000e+00 2.2999e-05
8.8500e+00 2.2915e-05
8.9000e+00 2.2826e-05
8.9500e+00 2.2733e-05
9.0000e+00 2.2636e-05
9.0500e+00 2.2535e-05
9.1000e+00 2.2432e-05
9.1500e+00 2.2326e-05
9.2000e+00 2.2217e-05
9.2500e+00 2.2108e-05
9.3000e+00 2.1997e-05
9.3500e+00 2.1886e-05
9.4000e+00 2.1775e-05
9.4500e+00 2.1664e-05
9.5000e+00 2.1554e-05
9.5500e+00 2.1446e-05
9.6000e+00 2.1339e-05
9.6500e+00 2.1233e-05
9.7000e+00 2.1129e-05
9.7500e+00 2.1028e-05
9.8000e+00 2.0928e-05
9.8500e+00 2.0830e-05
9.9000e+00 2.0734e-05
9.9500e+00 2.0641e-05
1.0000e+01 2.0549e-05
1.0050e+01 2.0459e-05
1.0100e+01 2.0370e-05
1.0150e+01 2.0283e-05
1.0200e+01 2.0197e-05
1.0250e+01 2.0112e-05
1.0300e+01 2.0028e-05
1.0350e+01 1.9945e-05
1.0400e+01 1.9861e-05
1.0450e+01 1.9778e-05
1.0500e+01 1.9694e-05
1.0550e+01 1.9610e-05
1.0600e+01 1.9526e-05
1.0650e+01 1.9440e-05
1.0700e+01 1.9354e-05
1.0750e+01 1.9268e-05
1.0800e+01 1.9182e-05
1.0850e+01 1.9099e-05
1.0900e+01 1.9021e-05
1.0950e+01 1.8948e-05
1.1000e+01 1.8882e-05
1.1050e+01 1.8824e-05
1.1100e+01 1.8774e-05
1.1150e+01 1.8732e-05
1.1200e+01 1.8698e-05
1.1250e+01 1.8670e-05
1.1300e+01 1.8649e-05
1.1350e+01 1.8634e-05
1.1400e+01 1.8624e-05
1.1450e+01 1.8619e-05
1.1500e+01 1.8618e-05
1.1550e+01 1.8621e-05
1.1600e+01 1.8628e-05
1.1650e+01 1.8639e-05
1.1700e+01 1.8653e-05
1.1750e+01 1.8671e-05
1.1800e+01 1.8691e-05
1.1850e+01 1.8715e-05
1.1900e+01 1.8742e-05
1.1950e+01 1.8772e-05
1.2000e+01 1.8805e-05
1.2050e+01 1.8840e-05
1.2100e+01 1.8879e-05
1.2150e+01 1.8920e-05
1.2200e+01 1.8964e-05
1.2250e+01 1.9011e-05
1.2300e+01 1.9061e-05
1.2350e+01 1.9113e-05
1.2400e+01 1.9169e-05
1.2450e+01 1.9227e-05
1.2500e+01 1.9288e-05
1.2550e+01 1.9352e-05
1.2600e+01 1.9419e-05
1.2650e+01 1.9489e-05
1.2700e+01 1.9561e-05
1.2750e+01 1.9636e-05
1.2800e+01 1.9715e-05
1.2850e+01 1.9796e-05
1.2900e+01 1.9879e-05
1.2950e+01 1.9966e-05
1.3000e+01 2.0055e-05
1.3050e+01 2.0146e-05
1.3100e+01 2.0240e-05
1.3150e+01 2.0336e-05
1.3200e+01 2.0435e-05
1.3250e+01 2.0535e-05
1.3300e+01 2.0637e-05
1.3350e+01 2.0740e-05
1.3400e+01 2.0845e-05
1.3450e+01 2.0950e-05
1.3500e+01 2.1057e-05
1.3550e+01 2.1164e-05
1.3600e+01 2.1271e-05
1.3650e+01 2.1377e-05
1.3700e+01 2.1484e-05
1.3750e+01 2.1589e-05
1.3800e+01 2.1693e-05
1.3850e+01 2.1796e-05
1.3900e+01 2.1897e-05
1.3950e+01 2.1995e-05
1.4000e+01 2.2090e-05
1.4050e+01 2.2182e-05
1.4100e+01 2.2271e-05
1.4150e+01 2.2356e-05
1.4200e+01 2.2437e-05
1.4250e+01 2.2513e-05
1.4300e+01 2.2584e-05
1.4350e+01 2.2650e-05
1.4400e+01 2.2711e-05
1.4450e+01 2.2767e-05
1.4500e+01 2.2816e-05
1.4550e+01 2.2860e-05
1.4600e+01 2.2897e-05
1.4650e+01 2.2929e-05
1.4700e+01 2.2955e-05
1.4750e+01 2.2975e-05
1.4800e+01 2.2989e-05
1.4850e+01 2.2998e-05
1.4900e+01 2.3002e-05
1.4950e+01 2.3001e-05
1.5000e+01 2.2995e-05
1.5050e+01 2.2986e-05
1.5100e+01 2.2973e-05
1.5150e+01 2.2957e-05
1.5200e+01 2.2938e-05
1.5250e+01 2.2917e-05
1.5300e+01 2.2895e-05
1.5350e+01 2.2871e-05
1.5400e+01 2.2847e-05
1.5450e+01 2.2822e-05
1.5500e+01 2.2797e-05
1.5550e+01 2.2773e-05
1.5600e+01 2.2748e-05
1.5650e+01 2.2724e-05
1.5700e+01 2.2700e-05
1.5750e+01 2.2676e-05
1.5800e+01 2.2653e-05
1.5850e+01 2.2630e-05
1.5900e+01 2.2608e-05
1.5950e+01 2.2585e-05
1.6000e+01 2.2563e-05
1.6050e+01 2.2541e-05
1.6100e+01 2.2519e-05
1.6150e+01 2.2497e-05
1.6200e+01 2.2475e-05
1.6250e+01 2.2453e-05
1.6300e+01 2.2431e-05
1.6350e+01 2.2409e-05
1.6400e+01 2.2388e-05
1.6450e+01 2.2368e-05
1.6500e+01 2.2349e-05
1.6550e+01 2.2331e-05
1.6600e+01 2.2315e-05
1.6650e+01 2.2301e-05
1.6700e+01 2.2289e-05
1.6750e+01 2.2279e-05
1.6800e+01 2.2271e-05
1.6850e+01 2.2265e-05
1.6900e+01 2.2260e-05
1.6950e+01 2.2257e-05
1.7000e+01 2.2255e-05
1.7050e+01 2.2254e-05
1.7100e+01 2.2254e-05
1.7150e+01 2.2257e-05
1.7200e+01 2.2261e-05
1.7250e+01 2.2267e-05
1.7300e+01 2.2276e-05
1.7350e+01 2.2288e-05
1.7400e+01 2.2302e-05
1.7450e+01 2.2319e-05
1.7500e+01 2.2339e-05
1.7550e+01 2.2361e-05
1.7600e+01 2.2385e-05
1.7650e+01 2.2412e-05
1.7700e+01 2.2440e-05
1.7750e+01 2.2471e-05
1.7800e+01 2.2504e-05
1.7850e+01 2.2539e-05
1.7900e+01 2.2575e-05
1.7950e+01 2.2614e-05
1.8000e+01 2.2654e-05
1.8050e+01 2.2696e-05
1.8100e+01 2.2740e-05
1.8150e+01 2.2785e-05
1.8200e+01 2.2831e-05
1.8250e+01 2.2879e-05
1.8300e+01 2.2929e-05
1.8350e+01 2.2980e-05
1.8400e+01 2.3032e-05
1.8450e+01 2.3086e-05
1.8500e+01 2.3141e-05
1.8550e+01 2.3196e-05
1.8600e+01 2.3253e-05
1.8650e+01 2.3311e-05
1.8700e+01 2.3370e-05
1.8750e+01 2.3429e-05
1.8800e+01 2.3489e-05
1.8850e+01 2.3549e-05
1.8900e+01 2.3610e-05
1.8950e+01 2.3670e-05
1.9000e+01 2.3731e-05
1.9050e+01 2.3791e-05
1.9100e+01 2.3851e-05
1.9150e+01 2.3910e-05
1.9200e+01 2.3969e-05
1.9250e+01 2.4026e-05
1.9300e+01 2.4083e-05
1.9350e+01 2.4138e-05
1.9400e+01 2.4191e-05
1.9450e+01 2.4242e-05
1.9500e+01 2.4291e-05
1.9550e+01 2.4337e-05
1.9600e+01 2.4380e-05
1.9650e+01 2.4419e-05
1.9700e+01 2.4455e-05
1.9750e+01 2.4487e-05
1.9800e+01 2.4517e-05
1.9850e+01 2.4543e-05
1.9900e+01 2.4566e-05
1.9950e+01 2.4587e-05
2.0000e+01 2.4606e-05
2.0050e+01 2.4621e-05
2.0100e+01 2.4632e-05
2.0150e+01 2.4640e-05
2.0200e+01 2.4646e-05
2.0250e+01 2.4649e-05
2.0300e+01 2.4652e-05
2.0350e+01 2.4655e-05
2.0400e+01 2.4660e-05
2.0450e+01 2.4668e-05
2.0500e+01 2.4681e-05
2.0550e+01 2.4701e-05
2.0600e+01 2.4731e-05
2.0650e+01 2.4772e-05
2.0700e+01 2.4827e-05
2.0750e+01 2.4893e-05
2.0800e+01 2.4971e-05
2.0850e+01 2.5057e-05
2.0900e+01 2.5148e-05
2.0950e+01 2.5240e-05
2.1000e+01 2.5332e-05
2.1050e+01 2.5420e-05
2.1100e+01 2.5503e-05
2.1150e+01 2.5579e-05
2.1200e+01 2.5649e-05
2.1250e+01 2.5712e-05
2.1300e+01 2.5767e-05
2.1350e+01 2.5815e-05
2.1400e+01 2.5855e-05
2.1450e+01 2.5888e-05
2.1500e+01 2.5915e-05
2.1550e+01 2.5935e-05
2.1600e+01 2.5948e-05
2.1650e+01 2.5956e-05
2.1700e+01 2.5958e-05
2.1750e+01 2.5955e-05
2.1800e+01 2.5947e-05
2.1850e+01 2.5935e-05
2.1900e+01 2.5919e-05
2.1950e+01 2.5898e-05
2.2000e+01 2.5875e-05
2.2050e+01 2.5847e-05
2.2100e+01 2.5817e-05
2.2150e+01 2.5783e-05
2.2200e+01 2.5746e-05
2.2250e+01 2.5707e-05
2.2300e+01 2.5665e-05
2.2350e+01 2.5620e-05
2.2400e+01 2.5574e-05
2.2450e+01 2.5525e-05
2.2500e+01 2.5474e-05
2.2550e+01 2.5421e-05
2.2600e+01 2.5367e-05
2.2650e+01 2.5311e-05
2.2700e+01 2.5255e-05
2.2750e+01 2.5198e-05
2.2800e+01 2.5141e-05
2.2850e+01 2.5083e-05
2.2900e+01 2.5026e-05
2.2950e+01 2.4968e-05
2.3000e+01 2.4911e-05
2.3050e+01 2.4854e-05
2.3100e+01 2.4797e-05
2.3150e+01 2.4740e-05
2.3200e+01 2.4684e-05
2.3250e+01 2.4627e-05
2.3300e+01 2.4570e-05
2.3350e+01 2.4513e-05
2.3400e+01 2.4455e-05
2.3450e+01 2.4397e-05
2.3500e+01 2.4339e-05
2.3550e+01 2.4279e-05
2.3600e+01 2.4218e-05
2.3650e+01 2.4157e-05
2.3700e+01 2.4094e-05
2.3750e+01 2.4030e-05
2.3800e+01 2.3964e-05
2.3850e+01 2.3897e-05
2.3900e+01 2.3828e-05
2.3950e+01 2.3757e-05
2.4000e+01 2.3684e-05
2.4050e+01 2.3610e-05
2.4100e+01 2.3533e-05
2.4150e+01 2.3455e-05
2.4200e+01 2.3374e-05
2.4250e+01 2.3291e-05
2.4300e+01 2.3206e-05
2.4350e+01 2.3119e-05
2.4400e+01 2.3030e-05
2.4450e+01 2.2938e-05
2.4500e+01 2.2845e-05
2.4550e+01 2.2749e-05
2.4600e+01 2.2651e-05
2.4650e+01 2.2552e-05
2.4700e+01 2.2450e-05
2.4750e+01 2.2346e-05
2.4800e+01 2.2240e-05
2.4850e+01 2.2133e-05
2.4900e+01 2.2024e-05
2.4950e+01 2.1913e-05
2.5000e+01 2.1801e-05
2.5050e+01 2.1716e-05
2.5100e+01 2.1715e-05
2.5150e+01 2.1714e-05
2.5200e+01 2.1712e-05
2.5250e+01 2.1709e-05
2.5300e+01 2.1707e-05
2.5350e+01 2.1703e-05
2.5400e+01 2.1700e-05
2.5450e+01 2.1695e-05
2.5500e+01 2.1691e-05
2.5550e+01 2.1685e-05
2.5600e+01 2.1679e-05
2.5650e+01 2.1672e-05
2.5700e+01 2.1665e-05
2.5750e+01 2.1656e-05
2.5800e+01 2.1647e-05
2.5850e+01 2.1637e-05
2.5900e+01 2.1627e-05
2.5950e+01 2.1615e-05
2.6000e+01 2.1603e-05
2.6050e+01 2.1589e-05
2.6100e+01 2.1575e-05
2.6150e+01 2.1560e-05
2.6200e+01 2.1543e-05
2.6250e+01 2.1526e-05
2.6300e+01 2.1507e-05
2.6350e+01 2.1488e-05
2.6400e+01 2.1467e-05
2.6450e+01 2.1446e-05
2.6500e+01 2.1423e-05
2.6550e+01 2.1399e-05
2.6600e+01 2.1374e-05
2.6650e+01 2.1347e-05
2.6700e+01 2.1320e-05
2.6750e+01 2.1291e-05
2.6800e+01 2.1262e-05
2.6850e+01 2.1231e-05
2.6900e+01 2.1199e-05
2.6950e+01 2.1165e-05
2.7000e+01 2.1131e-05
2.7050e+01 2.1095e-05
2.7100e+01 2.1059e-05
2.7150e+01 2.1021e-05
2.7200e+01 2.0982e-05
2.7250e+01 2.0942e-05
2.7300e+01 2.0901e-05
2.7350e+01 2.0859e-05
2.7400e+01 2.0815e-05
2.7450e+01 2.0771e-05
2.7500e+01 2.0726e-05
2.7550e+01 2.0680e-05
2.7600e+01 2.0632e-05
2.7650e+01 2.0584e-05
2.7700e+01 2.0535e-05
2.7750e+01 2.0485e-05
2.7800e+01 2.0434e-05
2.7850e+01 2.0382e-05
2.7900e+01 2.0329e-05
2.7950e+01 2.0276e-05
2.8000e+01 2.0221e-05
2.8050e+01 2.0166e-05
2.8100e+01 2.0110e-05
2.8150e+01 2.0054e-05
2.8200e+01 1.9997e-05
2.8250e+01 1.9939e-05
2.8300e+01 1.9880e-05
2.8350e+01 1.9821e-05
2.8400e+01 1.9762e-05
2.8450e+01 1.9701e-05
2.8500e+01 1.9641e-05
2.8550e+01 1.9580e-05
2.8600e+01 1.9518e-05
2.8650e+01 1.9456e-05
2.8700e+01 1.9394e-05
2.8750e+01 1.9331e-05
2.8800e+01 1.9268e-05
2.8850e+01 1.9205e-05
2.8900e+01 1.9141e-05
2.8950e+01 1.9077e-05
2.9000e+01 1.9013e-05
2.9050e+01 1.8949e-05
2.9100e+01 1.8885e-05
2.9150e+01 1.8820e-05
2.9200e+01 1.8756e-05
2.9250e+01 1.8692e-05
2.9300e+01 1.8627e-05
2.9350e+01 1.8563e-05
2.9400e+01 1.8498e-05
2.9450e+01 1.8434e-05
2.9500e+01 1.8371e-05
2.9550e+01 1.8307e-05
2.9600e+01 1.8248e-05
2.9650e+01 1.8272e-05
2.9700e+01 1.8297e-05
2.9750e+01 1.8323e-05
2.9800e+01 1.8350e-05
2.9850e+01 1.8377e-05
2.9900e+01 1.8406e-05
2.9950e+01 1.8436e-05
3.0000e+01 1.8467e-05
3.0050e+01 1.8499e-05
3.0100e+01 1.8533e-05
3.0150e+01 1.8567e-05
3.0200e+01 1.8603e-05
3.0250e+01 1.8640e-05
3.0300e+01 1.8679e-05
3.0350e+01 1.8718e-05
3.0400e+01 1.8760e-05
3.0450e+01 1.8802e-05
3.0500e+01 1.8846e-05
3.0550e+01 1.8891e-05
3.0600e+01 1.8938e-05
3.0650e+01 1.8986e-05
3.0700e+01 1.9036e-05
3.0750e+01 1.9087e-05
3.0800e+01 1.9139e-05
3.0850e+01 1.9193e-05
3.0900e+01 1.9249e-05
3.0950e+01 1.9305e-05
3.1000e+01 1.9363e-05
3.1050e+01 1.9422e-05
3.1100e+01 1.9483e-05
3.1150e+01 1.9545e-05
3.1200e+01 1.9608e-05
3.1250e+01 1.9672e-05
3.1300e+01 1.9737e-05
3.1350e+01 1.9803e-05
3.1400e+01 1.9870e-05
3.1450e+01 1.9938e-05
3.1500e+01 2.0007e-05
3.1550e+01 2.0077e-05
3.1600e+01 2.0147e-05
3.1650e+01 2.0218e-05
3.1700e+01 2.0290e-05
3.1750e+01 2.0362e-05
3.1800e+01 2.0435e-05
3.1850e+01 2.0508e-05
3.1900e+01 2.0581e-05
3.1950e+01 2.0655e-05
3.2000e+01 2.0729e-05
3.2050e+01 2.0803e-05
3.2100e+01 2.0878e-05
3.2150e+01 2.0952e-05
3.2200e+01 2.1027e-05
3.2250e+01 2.1102e-05
3.2300e+01 2.1176e-05
3.2350e+01 2.1251e-05
3.2400e+01 2.1326e-05
3.2450e+01 2.1401e-05
3.2500e+01 2.1476e-05
3.2550e+01 2.1550e-05
3.2600e+01 2.1625e-05
3.2650e+01 2.1700e-05
3.2700e+01 2.1775e-05
3.2750e+01 2.1850e-05
3.2800e+01 2.1924e-05
3.2850e+01 2.1999e-05
3.2900e+01 2.2074e-05
3.2950e+01 2.2149e-05
3.3000e+01 2.2223e-05
3.3050e+01 2.2298e-05
3.3100e+01 2.2373e-05
3.3150e+01 2.2448e-05
3.3200e+01 2.2522e-05
3.3250e+01 2.2597e-05
3.3300e+01 2.2672e-05
3.3350e+01 2.2747e-05
3.3400e+01 2.2822e-05
3.3450e+01 2.2897e-05
3.3500e+01 2.2973e-05
3.3550e+01 2.3048e-05
3.3600e+01 2.3123e-05
3.3650e+01 2.3199e-05
3.3700e+01 2.3275e-05
3.3750e+01 2.3351e-05
3.3800e+01 2.3427e-05
3.3850e+01 2.3503e-05
3.3900e+01 2.3580e-05
3.3950e+01 2.3656e-05
3.4000e+01 2.3733e-05
3.4050e+01 2.3811e-05
3.4100e+01 2.3888e-05
3.4150e+01 2.3966e-05
3.4200e+01 2.4044e-05
3.4250e+01 2.4122e-05
3.4300e+01 2.4200e-05
3.4350e+01 2.4278e-05
3.4400e+01 2.4356e-05
3.4450e+01 2.4434e-05
3.4500e+01 2.4512e-05
3.4550e+01 2.4589e-05
3.4600e+01 2.4666e-05
3.4650e+01 2.4742e-05
3.4700e+01 2.4817e-05
3.4750e+01 2.4892e-05
3.4800e+01 2.4965e-05
3.4850e+01 2.5038e-05
3.4900e+01 2.5109e-05
3.4950e+01 2.5179e-05
3.5000e+01 2.5247e-05
3.5050e+01 2.5314e-05
3.5100e+01 2.5379e-05
3.5150e+01 2.5443e-05
3.5200e+01 2.5504e-05
3.5250e+01 2.5564e-05
3.5300e+01 2.5622e-05
3.5350e+01 2.5678e-05
3.5400e+01 2.5732e-05
3.5450e+01 2.5783e-05
3.5500e+01 2.5833e-05
3.5550e+01 2.5881e-05
3.5600e+01 2.5927e-05
3.5650e+01 2.5970e-05
3.5700e+01 2.6013e-05
3.5750e+01 2.6054e-05
3.5800e+01 2.6094e-05
3.5850e+01 2.6133e-05
3.5900e+01 2.6172e-05
3.5950e+01 2.6211e-05
3.6000e+01 2.6250e-05
3.6050e+01 2.6289e-05
3.6100e+01 2.6328e-05
3.6150e+01 2.6366e-05
3.6200e+01 2.6405e-05
3.6250e+01 2.6443e-05
3.6300e+01 2.6481e-05
3.6350e+01 2.6518e-05
3.6400e+01 2.6555e-05
3.6450e+01 2.6592e-05
3.6500e+01 2.6628e-05
3.6550e+01 2.6666e-05
3.6600e+01 2.6704e-05
3.6650e+01 2.6743e-05
3.6700e+01 2.6785e-05
3.6750e+01 2.6828e-05
3.6800e+01 2.6875e-05
3.6850e+01 2.6924e-05
3.6900e+01 2.6976e-05
3.6950e+01 2.7032e-05
3.7000e+01 2.7091e-05
3.7050e+01 2.7153e-05
3.7100e+01 2.7218e-05
3.7150e+01 2.7285e-05
3.7200e+01 2.7356e-05
3.7250e+01 2.7428e-05
3.7300e+01 2.7503e-05
3.7350e+01 2.7579e-05
3.7400e+01 2.7658e-05
3.7450e+01 2.7737e-05
3.7500e+01 2.7817e-05
3.7550e+01 2.7899e-05
3.7600e+01 2.7981e-05
3.7650e+01 2.8063e-05
3.7700e+01 2.8146e-05
3.7750e+01 2.8228e-05
3.7800e+01 2.8311e-05
3.7850e+01 2.8393e-05
3.7900e+01 2.8475e-05
3.7950e+01 2.8556e-05
3.8000e+01 2.8636e-05
3.8050e+01 2.8714e-05
3.8100e+01 2.8792e-05
3.8150e+01 2.8867e-05
3.8200e+01 2.8941e-05
3.8250e+01 2.9012e-05
3.8300e+01 2.9082e-05
3.8350e+01 2.9149e-05
3.8400e+01 2.9214e-05
3.8450e+01 2.9277e-05
3.8500e+01 2.9337e-05
3.8550e+01 2.9396e-05
3.8600e+01 2.9452e-05
3.8650e+01 2.9507e-05
3.8700e+01 2.9560e-05
3.8750e+01 2.9612e-05
3.8800e+01 2.9662e-05
3.8850e+01 2.9711e-05
3.8900e+01 2.9760e-05
3.8950e+01 2.9808e-05
3.9000e+01 2.9855e-05
3.9050e+01 2.9903e-05
3.9100e+01 2.9950e-05
3.9150e+01 2.9997e-05
3.9200e+01 3.0045e-05
3.9250e+01 3.0093e-05
3.9300e+01 3.0142e-05
3.9350e+01 3.0191e-05
3.9400e+01 3.0240e-05
3.9450e+01 3.0291e-05
3.9500e+01 3.0343e-05
3.9550e+01 3.0395e-05
3.9600e+01 3.0449e-05
3.9650e+01 3.0502e-05
3.9700e+01 3.0555e-05
3.9750e+01 3.0605e-05
3.9800e+01 3.0652e-05
3.9850e+01 3.0697e-05
3.9900e+01 3.0738e-05
3.9950e+01 3.0777e-05
4.0000e+01 3.0814e-05
4.0050e+01 3.0849e-05
4.0100e+01 3.0883e-05
4.0150e+01 3.0915e-05
4.0200e+01 3.0947e-05
4.0250e+01 3.0977e-05
4.0300e+01 3.1008e-05
4.0350e+01 3.1037e-05
4.0400e+01 3.1067e-05
4.0450e+01 3.1096e-05
4.0500e+01 3.1125e-05
4.0550e+01 3.1154e-05
4.0600e+01 3.1183e-05
4.0650e+01 3.1211e-05
4.0700e+01 3.1240e-05
4.0750e+01 3.1269e-05
4.0800e+01 3.1298e-05
4.0850e+01 3.1328e-05
4.0900e+01 3.1357e-05
4.0950e+01 3.1387e-05
4.1000e+01 3.1417e-05
4.1050e+01 3.1447e-05
4.1100e+01 3.1478e-05
4.1150e+01 3.1509e-05
4.1200e+01 3.1541e-05
4.1250e+01 3.1572e-05
4.1300e+01 3.1604e-05
4.1350e+01 3.1637e-05
4.1400e+01 3.1669e-05
4.1450e+01 3.1702e-05
4.1500e+01 3.1735e-05
4.1550e+01 3.1769e-05
4.1600e+01 3.1802e-05
4.1650e+01 3.1836e-05
4.1700e+01 3.1869e-05
4.1750e+01 3.1903e-05
4.1800e+01 3.1937e-05
4.1850e+01 3.1970e-05
4.1900e+01 3.2004e-05
4.1950e+01 3.2037e-05
4.2000e+01 3.2070e-05
4.2050e+01 3.2103e-05
4.2100e+01 3.2135e-05
4.2150e+01 3.2167e-05
4.2200e+01 3.2199e-05
4.2250e+01 3.2230e-05
4.2300e+01 3.2261e-05
4.2350e+01 3.2291e-05
4.2400e+01 3.2321e-05
4.2450e+01 3.2351e-05
4.2500e+01 3.2380e-05
4.2550e+01 3.2409e-05
4.2600e+01 3.2438e-05
4.2650e+01 3.2466e-05
4.2700e+01 3.2494e-05
4.2750e+01 3.2522e-05
4.2800e+01 3.2550e-05
4.2850e+01 3.2578e-05
4.2900e+01 3.2606e-05
4.2950e+01 3.2634e-05
4.3000e+01 3.2663e-05
4.3050e+01 3.2691e-05
4.3100e+01 3.2721e-05
4.3150e+01 3.2751e-05
4.3200e+01 3.2781e-05
4.3250e+01 3.2813e-05
4.3300e+01 3.2845e-05
4.3350e+01 3.2878e-05
4.3400e+01 3.2912e-05
4.3450e+01 3.2947e-05
4.3500e+01 3.2984e-05
4.3550e+01 3.3021e-05
4.3600e+01 3.3060e-05
4.3650e+01 3.3101e-05
4.3700e+01 3.3144e-05
4.3750e+01 3.3293e-05
4.3800e+01 3.3447e-05
4.3850e+01 3.3604e-05
4.3900e+01 3.3764e-05
4.3950e+01 3.3928e-05
4.4000e+01 3.4096e-05
4.4050e+01 3.4266e-05
4.4100e+01 3.4439e-05
4.4150e+01 3.4614e-05
4.4200e+01 3.4791e-05
4.4250e+01 3.4970e-05
4.4300e+01 3.5150e-05
4.4350e+01 3.5331e-05
4.4400e+01 3.5512e-05
4.4450e+01 3.5692e-05
4.4500e+01 3.5872e-05
4.4550e+01 3.6051e-05
4.4600e+01 3.6229e-05
4.4650e+01 3.6404e-05
4.4700e+01 3.6578e-05
4.4750e+01 3.6748e-05
4.4800e+01 3.6916e-05
4.4850e+01 3.7081e-05
4.4900e+01 3.7242e-05
4.4950e+01 3.7400e-05
4.5000e+01 3.7553e-05
4.5050e+01 3.7703e-05
4.5100e+01 3.7849e-05
4.5150e+01 3.7991e-05
4.5200e+01 3.8128e-05
4.5250e+01 3.8262e-05
4.5300e+01 3.8391e-05
4.5350e+01 3.8516e-05
4.5400e+01 3.8636e-05
4.5450e+01 3.8753e-05
4.5500e+01 3.8865e-05
4.5550e+01 3.8974e-05
4.5600e+01 3.9078e-05
4.5650e+01 3.9179e-05
4.5700e+01 3.9276e-05
4.5750e+01 3.9369e-05
4.5800e+01 3.9459e-05
4.5850e+01 3.9545e-05
4.5900e+01 3.9628e-05
4.5950e+01 3.9708e-05
4.6000e+01 3.9785e-05
4.6050e+01 3.9859e-05
4.6100e+01 3.9930e-05
4.6150e+01 3.9998e-05
4.6200e+01 4.0064e-05
4.6250e+01 4.0128e-05
4.6300e+01 4.0189e-05
4.6350e+01 4.0248e-05
4.6400e+01 4.0304e-05
4.6450e+01 4.0359e-05
4.6500e+01 4.0412e-05
4.6550e+01 4.0463e-05
4.6600e+01 4.0512e-05
4.6650e+01 4.0560e-05
4.6700e+01 4.0606e-05
4.6750e+01 4.0651e-05
4.6800e+01 4.0695e-05
4.6850e+01 4.0737e-05
4.6900e+01 4.0778e-05
4.6950e+01 4.0818e-05
4.7000e+01 4.0857e-05
4.7050e+01 4.0895e-05
4.7100e+01 4.0933e-05
4.7150e+01 4.0969e-05
4.7200e+01 4.1005e-05
4.7250e+01 4.1040e-05
4.7300e+01 4.1074e-05
4.7350e+01 4.1107e-05
4.7400e+01 4.1140e-05
4.7450e+01 4.1172e-05
4.7500e+01 4.1204e-05
4.7550e+01 4.1235e-05
4.7600e+01 4.1397e-05
4.7650e+01 4.1571e-05
4.7700e+01 4.1747e-05
4.7750e+01 4.1923e-05
4.7800e+01 4.2099e-05
4.7850e+01 4.2276e-05
4.7900e+01 4.2451e-05
4.7950e+01 4.2626e-05
4.8000e+01 4.2799e-05
4.8050e+01 4.2969e-05
4.8100e+01 4.3137e-05
4.8150e+01 4.3303e-05
4.8200e+01 4.3465e-05
4.8250e+01 4.3624e-05
4.8300e+01 4.3779e-05
4.8350e+01 4.3930e-05
4.8400e+01 4.4077e-05
4.8450e+01 4.4220e-05
4.8500e+01 4.4358e-05
4.8550e+01 4.4492e-05
4.8600e+01 4.4622e-05
4.8650e+01 4.4747e-05
4.8700e+01 4.4868e-05
4.8750e+01 4.4984e-05
4.8800e+01 4.5097e-05
4.8850e+01 4.5205e-05
4.8900e+01 4.5309e-05
4.8950e+01 4.5409e-05
4.9000e+01 4.5505e-05
4.9050e+01 4.5597e-05
4.9100e+01 4.5685e-05
4.9150e+01 4.5770e-05
4.9200e+01 4.5852e-05
4.9250e+01 4.5930e-05
4.9300e+01 4.6005e-05
4.9350e+01 4.6076e-05
4.9400e+01 4.6145e-05
4.9450e+01 4.6211e-05
4.9500e+01 4.6274e-05
4.9550e+01 4.6334e-05
4.9600e+01 4.6392e-05
4.9650e+01 4.6447e-05
4.9700e+01 4.6500e-05
4.9750e+01 4.6551e-05
4.9800e+01 4.6599e-05
4.9850e+01 4.6646e-05
4.9900e+01 4.6690e-05
4.9950e+01 4.6733e-05
5.0000e+01 4.6774e-05
};

\end{axis}

\end{tikzpicture}




==> couetteErrorsSDC2000.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = 0,
  xmax = 50.1,
  xtick = {0,10,20,30,40,50},
  xticklabels = {$0$,$10$,$20$,$30$,$40$,$50$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-6,
  ymax = 1E-2,
  ytick = {1E-6,1E-4,1E-2},
  yticklabels = {$1$E$-6$,$1$E$-4$,$1$E$-2$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area, Length},
  legend cell align=left,
  legend pos = south east, 
  title = {\Huge$m=2000$}
  ]

% error in area
\addplot [mark=none,blue,line width=1.5] table{
2.5000e-02 2.7856e-05
5.0000e-02 2.8339e-05
7.5000e-02 2.8867e-05
1.0000e-01 2.9177e-05
1.2500e-01 2.9434e-05
1.5000e-01 2.9709e-05
1.7500e-01 3.0043e-05
2.0000e-01 3.0473e-05
2.2500e-01 3.1055e-05
2.5000e-01 3.1904e-05
2.7500e-01 3.3226e-05
3.0000e-01 3.5259e-05
3.2500e-01 3.8099e-05
3.5000e-01 4.1584e-05
3.7500e-01 4.5421e-05
4.0000e-01 4.9357e-05
4.2500e-01 5.3219e-05
4.5000e-01 5.6899e-05
4.7500e-01 6.0326e-05
5.0000e-01 6.3440e-05
5.2500e-01 6.6182e-05
5.5000e-01 6.8465e-05
5.7500e-01 7.0144e-05
6.0000e-01 7.1010e-05
6.2500e-01 7.0946e-05
6.5000e-01 7.0236e-05
6.7500e-01 6.9442e-05
7.0000e-01 6.8895e-05
7.2500e-01 6.8621e-05
7.5000e-01 6.8543e-05
7.7500e-01 6.8593e-05
8.0000e-01 6.8732e-05
8.2500e-01 6.8937e-05
8.5000e-01 6.9196e-05
8.7500e-01 6.9504e-05
9.0000e-01 6.9862e-05
9.2500e-01 7.0272e-05
9.5000e-01 7.0740e-05
9.7500e-01 7.1273e-05
1.0000e+00 7.1875e-05
1.0250e+00 7.2547e-05
1.0500e+00 7.3293e-05
1.0750e+00 7.4111e-05
1.1000e+00 7.5003e-05
1.1250e+00 7.5968e-05
1.1500e+00 7.7007e-05
1.1750e+00 7.8124e-05
1.2000e+00 7.9323e-05
1.2250e+00 8.0612e-05
1.2500e+00 8.1998e-05
1.2750e+00 8.3493e-05
1.3000e+00 8.5111e-05
1.3250e+00 8.6865e-05
1.3500e+00 8.8774e-05
1.3750e+00 9.0855e-05
1.4000e+00 9.3129e-05
1.4250e+00 9.5615e-05
1.4500e+00 9.8330e-05
1.4750e+00 1.0129e-04
1.5000e+00 1.0451e-04
1.5250e+00 1.0797e-04
1.5500e+00 1.1167e-04
1.5750e+00 1.1556e-04
1.6000e+00 1.1959e-04
1.6250e+00 1.2367e-04
1.6500e+00 1.2771e-04
1.6750e+00 1.3160e-04
1.7000e+00 1.3525e-04
1.7250e+00 1.3859e-04
1.7500e+00 1.4157e-04
1.7750e+00 1.4416e-04
1.8000e+00 1.4637e-04
1.8250e+00 1.4822e-04
1.8500e+00 1.4974e-04
1.8750e+00 1.5096e-04
1.9000e+00 1.5192e-04
1.9250e+00 1.5266e-04
1.9500e+00 1.5320e-04
1.9750e+00 1.5357e-04
2.0000e+00 1.5379e-04
2.0250e+00 1.5390e-04
2.0500e+00 1.5390e-04
2.0750e+00 1.5385e-04
2.1000e+00 1.5665e-04
2.1250e+00 1.5939e-04
2.1500e+00 1.6207e-04
2.1750e+00 1.6472e-04
2.2000e+00 1.6734e-04
2.2250e+00 1.6995e-04
2.2500e+00 1.7254e-04
2.2750e+00 1.7514e-04
2.3000e+00 1.7775e-04
2.3250e+00 1.8037e-04
2.3500e+00 1.8300e-04
2.3750e+00 1.8566e-04
2.4000e+00 1.8833e-04
2.4250e+00 1.9103e-04
2.4500e+00 1.9375e-04
2.4750e+00 1.9649e-04
2.5000e+00 1.9923e-04
2.5250e+00 2.0197e-04
2.5500e+00 2.0470e-04
2.5750e+00 2.0739e-04
2.6000e+00 2.1002e-04
2.6250e+00 2.1255e-04
2.6500e+00 2.1496e-04
2.6750e+00 2.1718e-04
2.7000e+00 2.1921e-04
2.7250e+00 2.2102e-04
2.7500e+00 2.2265e-04
2.7750e+00 2.2418e-04
2.8000e+00 2.2568e-04
2.8250e+00 2.2720e-04
2.8500e+00 2.2876e-04
2.8750e+00 2.3032e-04
2.9000e+00 2.3180e-04
2.9250e+00 2.3320e-04
2.9500e+00 2.3462e-04
2.9750e+00 2.3620e-04
3.0000e+00 2.3794e-04
3.0250e+00 2.3979e-04
3.0500e+00 2.4168e-04
3.0750e+00 2.4360e-04
3.1000e+00 2.4550e-04
3.1250e+00 2.4738e-04
3.1500e+00 2.4923e-04
3.1750e+00 2.5105e-04
3.2000e+00 2.5283e-04
3.2250e+00 2.5457e-04
3.2500e+00 2.5629e-04
3.2750e+00 2.5797e-04
3.3000e+00 2.5963e-04
3.3250e+00 2.6126e-04
3.3500e+00 2.6286e-04
3.3750e+00 2.6444e-04
3.4000e+00 2.6600e-04
3.4250e+00 2.6754e-04
3.4500e+00 2.6906e-04
3.4750e+00 2.7057e-04
3.5000e+00 2.7205e-04
3.5250e+00 2.7352e-04
3.5500e+00 2.7497e-04
3.5750e+00 2.7641e-04
3.6000e+00 2.7783e-04
3.6250e+00 2.7924e-04
3.6500e+00 2.8063e-04
3.6750e+00 2.8201e-04
3.7000e+00 2.8337e-04
3.7250e+00 2.8472e-04
3.7500e+00 2.8605e-04
3.7750e+00 2.8737e-04
3.8000e+00 2.8868e-04
3.8250e+00 2.8997e-04
3.8500e+00 2.9125e-04
3.8750e+00 2.9251e-04
3.9000e+00 2.9376e-04
3.9250e+00 2.9499e-04
3.9500e+00 2.9621e-04
3.9750e+00 2.9741e-04
4.0000e+00 2.9860e-04
4.0250e+00 2.9978e-04
4.0500e+00 3.0094e-04
4.0750e+00 3.0208e-04
4.1000e+00 3.0321e-04
4.1250e+00 3.0433e-04
4.1500e+00 3.0543e-04
4.1750e+00 3.0652e-04
4.2000e+00 3.0760e-04
4.2250e+00 3.0866e-04
4.2500e+00 3.0970e-04
4.2750e+00 3.1074e-04
4.3000e+00 3.1175e-04
4.3250e+00 3.1276e-04
4.3500e+00 3.1375e-04
4.3750e+00 3.1473e-04
4.4000e+00 3.1569e-04
4.4250e+00 3.1664e-04
4.4500e+00 3.1758e-04
4.4750e+00 3.1850e-04
4.5000e+00 3.1941e-04
4.5250e+00 3.2031e-04
4.5500e+00 3.2119e-04
4.5750e+00 3.2207e-04
4.6000e+00 3.2293e-04
4.6250e+00 3.2377e-04
4.6500e+00 3.2461e-04
4.6750e+00 3.2543e-04
4.7000e+00 3.2625e-04
4.7250e+00 3.2705e-04
4.7500e+00 3.2784e-04
4.7750e+00 3.2861e-04
4.8000e+00 3.2938e-04
4.8250e+00 3.3014e-04
4.8500e+00 3.3088e-04
4.8750e+00 3.3162e-04
4.9000e+00 3.3234e-04
4.9250e+00 3.3306e-04
4.9500e+00 3.3376e-04
4.9750e+00 3.3445e-04
5.0000e+00 3.3514e-04
5.0250e+00 3.3581e-04
5.0500e+00 3.3648e-04
5.0750e+00 3.3713e-04
5.1000e+00 3.3778e-04
5.1250e+00 3.3841e-04
5.1500e+00 3.3904e-04
5.1750e+00 3.3966e-04
5.2000e+00 3.4027e-04
5.2250e+00 3.4088e-04
5.2500e+00 3.4147e-04
5.2750e+00 3.4206e-04
5.3000e+00 3.4264e-04
5.3250e+00 3.4321e-04
5.3500e+00 3.4377e-04
5.3750e+00 3.4433e-04
5.4000e+00 3.4488e-04
5.4250e+00 3.4542e-04
5.4500e+00 3.4595e-04
5.4750e+00 3.4648e-04
5.5000e+00 3.4700e-04
5.5250e+00 3.4751e-04
5.5500e+00 3.4802e-04
5.5750e+00 3.4852e-04
5.6000e+00 3.4902e-04
5.6250e+00 3.4951e-04
5.6500e+00 3.4999e-04
5.6750e+00 3.5047e-04
5.7000e+00 3.5094e-04
5.7250e+00 3.5141e-04
5.7500e+00 3.5187e-04
5.7750e+00 3.5232e-04
5.8000e+00 3.5277e-04
5.8250e+00 3.5322e-04
5.8500e+00 3.5366e-04
5.8750e+00 3.5409e-04
5.9000e+00 3.5453e-04
5.9250e+00 3.5495e-04
5.9500e+00 3.5537e-04
5.9750e+00 3.5579e-04
6.0000e+00 3.5621e-04
6.0250e+00 3.5661e-04
6.0500e+00 3.5702e-04
6.0750e+00 3.5742e-04
6.1000e+00 3.5782e-04
6.1250e+00 3.5821e-04
6.1500e+00 3.5860e-04
6.1750e+00 3.5899e-04
6.2000e+00 3.5937e-04
6.2250e+00 3.5975e-04
6.2500e+00 3.6013e-04
6.2750e+00 3.6050e-04
6.3000e+00 3.6087e-04
6.3250e+00 3.6124e-04
6.3500e+00 3.6160e-04
6.3750e+00 3.6196e-04
6.4000e+00 3.6232e-04
6.4250e+00 3.6268e-04
6.4500e+00 3.6303e-04
6.4750e+00 3.6338e-04
6.5000e+00 3.6373e-04
6.5250e+00 3.6408e-04
6.5500e+00 3.6442e-04
6.5750e+00 3.6477e-04
6.6000e+00 3.6511e-04
6.6250e+00 3.6545e-04
6.6500e+00 3.6578e-04
6.6750e+00 3.6612e-04
6.7000e+00 3.6645e-04
6.7250e+00 3.6679e-04
6.7500e+00 3.6712e-04
6.7750e+00 3.6745e-04
6.8000e+00 3.6778e-04
6.8250e+00 3.6810e-04
6.8500e+00 3.6843e-04
6.8750e+00 3.6876e-04
6.9000e+00 3.6908e-04
6.9250e+00 3.6940e-04
6.9500e+00 3.6972e-04
6.9750e+00 3.7004e-04
7.0000e+00 3.7036e-04
7.0250e+00 3.7068e-04
7.0500e+00 3.7100e-04
7.0750e+00 3.7132e-04
7.1000e+00 3.7163e-04
7.1250e+00 3.7195e-04
7.1500e+00 3.7226e-04
7.1750e+00 3.7257e-04
7.2000e+00 3.7289e-04
7.2250e+00 3.7320e-04
7.2500e+00 3.7350e-04
7.2750e+00 3.7381e-04
7.3000e+00 3.7412e-04
7.3250e+00 3.7442e-04
7.3500e+00 3.7472e-04
7.3750e+00 3.7502e-04
7.4000e+00 3.7532e-04
7.4250e+00 3.7562e-04
7.4500e+00 3.7591e-04
7.4750e+00 3.7620e-04
7.5000e+00 3.7649e-04
7.5250e+00 3.7678e-04
7.5500e+00 3.7706e-04
7.5750e+00 3.7734e-04
7.6000e+00 3.7761e-04
7.6250e+00 3.7788e-04
7.6500e+00 3.7815e-04
7.6750e+00 3.7841e-04
7.7000e+00 3.7867e-04
7.7250e+00 3.7892e-04
7.7500e+00 3.7917e-04
7.7750e+00 3.7941e-04
7.8000e+00 3.7965e-04
7.8250e+00 3.7988e-04
7.8500e+00 3.8011e-04
7.8750e+00 3.8033e-04
7.9000e+00 3.8055e-04
7.9250e+00 3.8076e-04
7.9500e+00 3.8097e-04
7.9750e+00 3.8117e-04
8.0000e+00 3.8137e-04
8.0250e+00 3.8157e-04
8.0500e+00 3.8176e-04
8.0750e+00 3.8195e-04
8.1000e+00 3.8213e-04
8.1250e+00 3.8232e-04
8.1500e+00 3.8250e-04
8.1750e+00 3.8268e-04
8.2000e+00 3.8286e-04
8.2250e+00 3.8304e-04
8.2500e+00 3.8322e-04
8.2750e+00 3.8340e-04
8.3000e+00 3.8358e-04
8.3250e+00 3.8377e-04
8.3500e+00 3.8395e-04
8.3750e+00 3.8414e-04
8.4000e+00 3.8433e-04
8.4250e+00 3.8453e-04
8.4500e+00 3.8473e-04
8.4750e+00 3.8493e-04
8.5000e+00 3.8514e-04
8.5250e+00 3.8536e-04
8.5500e+00 3.8558e-04
8.5750e+00 3.8580e-04
8.6000e+00 3.8603e-04
8.6250e+00 3.8627e-04
8.6500e+00 3.8651e-04
8.6750e+00 3.8676e-04
8.7000e+00 3.8702e-04
8.7250e+00 3.8728e-04
8.7500e+00 3.8755e-04
8.7750e+00 3.8783e-04
8.8000e+00 3.8811e-04
8.8250e+00 3.8841e-04
8.8500e+00 3.8870e-04
8.8750e+00 3.8901e-04
8.9000e+00 3.8932e-04
8.9250e+00 3.8963e-04
8.9500e+00 3.8996e-04
8.9750e+00 3.9028e-04
9.0000e+00 3.9062e-04
9.0250e+00 3.9096e-04
9.0500e+00 3.9130e-04
9.0750e+00 3.9165e-04
9.1000e+00 3.9200e-04
9.1250e+00 3.9236e-04
9.1500e+00 3.9272e-04
9.1750e+00 3.9308e-04
9.2000e+00 3.9345e-04
9.2250e+00 3.9382e-04
9.2500e+00 3.9419e-04
9.2750e+00 3.9456e-04
9.3000e+00 3.9493e-04
9.3250e+00 3.9530e-04
9.3500e+00 3.9568e-04
9.3750e+00 3.9605e-04
9.4000e+00 3.9642e-04
9.4250e+00 3.9679e-04
9.4500e+00 3.9716e-04
9.4750e+00 3.9753e-04
9.5000e+00 3.9789e-04
9.5250e+00 3.9826e-04
9.5500e+00 3.9862e-04
9.5750e+00 3.9898e-04
9.6000e+00 3.9933e-04
9.6250e+00 3.9968e-04
9.6500e+00 4.0003e-04
9.6750e+00 4.0038e-04
9.7000e+00 4.0072e-04
9.7250e+00 4.0106e-04
9.7500e+00 4.0140e-04
9.7750e+00 4.0173e-04
9.8000e+00 4.0206e-04
9.8250e+00 4.0238e-04
9.8500e+00 4.0270e-04
9.8750e+00 4.0302e-04
9.9000e+00 4.0333e-04
9.9250e+00 4.0364e-04
9.9500e+00 4.0395e-04
9.9750e+00 4.0425e-04
1.0000e+01 4.0455e-04
1.0025e+01 4.0485e-04
1.0050e+01 4.0515e-04
1.0075e+01 4.0544e-04
1.0100e+01 4.0573e-04
1.0125e+01 4.0602e-04
1.0150e+01 4.0631e-04
1.0175e+01 4.0660e-04
1.0200e+01 4.0689e-04
1.0225e+01 4.0717e-04
1.0250e+01 4.0746e-04
1.0275e+01 4.0774e-04
1.0300e+01 4.0803e-04
1.0325e+01 4.0831e-04
1.0350e+01 4.0859e-04
1.0375e+01 4.0888e-04
1.0400e+01 4.0916e-04
1.0425e+01 4.0945e-04
1.0450e+01 4.0974e-04
1.0475e+01 4.1002e-04
1.0500e+01 4.1031e-04
1.0525e+01 4.1059e-04
1.0550e+01 4.1088e-04
1.0575e+01 4.1117e-04
1.0600e+01 4.1145e-04
1.0625e+01 4.1174e-04
1.0650e+01 4.1202e-04
1.0675e+01 4.1230e-04
1.0700e+01 4.1258e-04
1.0725e+01 4.1286e-04
1.0750e+01 4.1313e-04
1.0775e+01 4.1340e-04
1.0800e+01 4.1367e-04
1.0825e+01 4.1393e-04
1.0850e+01 4.1419e-04
1.0875e+01 4.1445e-04
1.0900e+01 4.1470e-04
1.0925e+01 4.1495e-04
1.0950e+01 4.1520e-04
1.0975e+01 4.1544e-04
1.1000e+01 4.1569e-04
1.1025e+01 4.1593e-04
1.1050e+01 4.1617e-04
1.1075e+01 4.1641e-04
1.1100e+01 4.1665e-04
1.1125e+01 4.1688e-04
1.1150e+01 4.1712e-04
1.1175e+01 4.1736e-04
1.1200e+01 4.1760e-04
1.1225e+01 4.1784e-04
1.1250e+01 4.1807e-04
1.1275e+01 4.1831e-04
1.1300e+01 4.1855e-04
1.1325e+01 4.1879e-04
1.1350e+01 4.1903e-04
1.1375e+01 4.1927e-04
1.1400e+01 4.1951e-04
1.1425e+01 4.1975e-04
1.1450e+01 4.2000e-04
1.1475e+01 4.2024e-04
1.1500e+01 4.2048e-04
1.1525e+01 4.2072e-04
1.1550e+01 4.2096e-04
1.1575e+01 4.2120e-04
1.1600e+01 4.2144e-04
1.1625e+01 4.2168e-04
1.1650e+01 4.2193e-04
1.1675e+01 4.2217e-04
1.1700e+01 4.2241e-04
1.1725e+01 4.2265e-04
1.1750e+01 4.2289e-04
1.1775e+01 4.2313e-04
1.1800e+01 4.2337e-04
1.1825e+01 4.2361e-04
1.1850e+01 4.2385e-04
1.1875e+01 4.2409e-04
1.1900e+01 4.2433e-04
1.1925e+01 4.2457e-04
1.1950e+01 4.2481e-04
1.1975e+01 4.2505e-04
1.2000e+01 4.2529e-04
1.2025e+01 4.2553e-04
1.2050e+01 4.2577e-04
1.2075e+01 4.2600e-04
1.2100e+01 4.2624e-04
1.2125e+01 4.2648e-04
1.2150e+01 4.2671e-04
1.2175e+01 4.2695e-04
1.2200e+01 4.2718e-04
1.2225e+01 4.2742e-04
1.2250e+01 4.2765e-04
1.2275e+01 4.2789e-04
1.2300e+01 4.2812e-04
1.2325e+01 4.2835e-04
1.2350e+01 4.2858e-04
1.2375e+01 4.2881e-04
1.2400e+01 4.2904e-04
1.2425e+01 4.2927e-04
1.2450e+01 4.2950e-04
1.2475e+01 4.2972e-04
1.2500e+01 4.2995e-04
1.2525e+01 4.3017e-04
1.2550e+01 4.3039e-04
1.2575e+01 4.3061e-04
1.2600e+01 4.3083e-04
1.2625e+01 4.3105e-04
1.2650e+01 4.3127e-04
1.2675e+01 4.3148e-04
1.2700e+01 4.3170e-04
1.2725e+01 4.3191e-04
1.2750e+01 4.3212e-04
1.2775e+01 4.3233e-04
1.2800e+01 4.3254e-04
1.2825e+01 4.3274e-04
1.2850e+01 4.3294e-04
1.2875e+01 4.3315e-04
1.2900e+01 4.3334e-04
1.2925e+01 4.3354e-04
1.2950e+01 4.3374e-04
1.2975e+01 4.3393e-04
1.3000e+01 4.3412e-04
1.3025e+01 4.3431e-04
1.3050e+01 4.3450e-04
1.3075e+01 4.3468e-04
1.3100e+01 4.3486e-04
1.3125e+01 4.3504e-04
1.3150e+01 4.3522e-04
1.3175e+01 4.3540e-04
1.3200e+01 4.3557e-04
1.3225e+01 4.3574e-04
1.3250e+01 4.3591e-04
1.3275e+01 4.3607e-04
1.3300e+01 4.3623e-04
1.3325e+01 4.3639e-04
1.3350e+01 4.3655e-04
1.3375e+01 4.3671e-04
1.3400e+01 4.3686e-04
1.3425e+01 4.3701e-04
1.3450e+01 4.3716e-04
1.3475e+01 4.3730e-04
1.3500e+01 4.3745e-04
1.3525e+01 4.3759e-04
1.3550e+01 4.3773e-04
1.3575e+01 4.3786e-04
1.3600e+01 4.3800e-04
1.3625e+01 4.3813e-04
1.3650e+01 4.3826e-04
1.3675e+01 4.3839e-04
1.3700e+01 4.3851e-04
1.3725e+01 4.3863e-04
1.3750e+01 4.3875e-04
1.3775e+01 4.3887e-04
1.3800e+01 4.3899e-04
1.3825e+01 4.3910e-04
1.3850e+01 4.3922e-04
1.3875e+01 4.3933e-04
1.3900e+01 4.3943e-04
1.3925e+01 4.3954e-04
1.3950e+01 4.3964e-04
1.3975e+01 4.3975e-04
1.4000e+01 4.3985e-04
1.4025e+01 4.3994e-04
1.4050e+01 4.4004e-04
1.4075e+01 4.4014e-04
1.4100e+01 4.4023e-04
1.4125e+01 4.4032e-04
1.4150e+01 4.4041e-04
1.4175e+01 4.4049e-04
1.4200e+01 4.4058e-04
1.4225e+01 4.4066e-04
1.4250e+01 4.4074e-04
1.4275e+01 4.4082e-04
1.4300e+01 4.4090e-04
1.4325e+01 4.4098e-04
1.4350e+01 4.4105e-04
1.4375e+01 4.4113e-04
1.4400e+01 4.4120e-04
1.4425e+01 4.4127e-04
1.4450e+01 4.4133e-04
1.4475e+01 4.4140e-04
1.4500e+01 4.4146e-04
1.4525e+01 4.4153e-04
1.4550e+01 4.4159e-04
1.4575e+01 4.4165e-04
1.4600e+01 4.4171e-04
1.4625e+01 4.4176e-04
1.4650e+01 4.4182e-04
1.4675e+01 4.4187e-04
1.4700e+01 4.4192e-04
1.4725e+01 4.4197e-04
1.4750e+01 4.4202e-04
1.4775e+01 4.4207e-04
1.4800e+01 4.4212e-04
1.4825e+01 4.4216e-04
1.4850e+01 4.4220e-04
1.4875e+01 4.4225e-04
1.4900e+01 4.4229e-04
1.4925e+01 4.4233e-04
1.4950e+01 4.4237e-04
1.4975e+01 4.4241e-04
1.5000e+01 4.4245e-04
1.5025e+01 4.4249e-04
1.5050e+01 4.4252e-04
1.5075e+01 4.4256e-04
1.5100e+01 4.4260e-04
1.5125e+01 4.4263e-04
1.5150e+01 4.4267e-04
1.5175e+01 4.4270e-04
1.5200e+01 4.4274e-04
1.5225e+01 4.4277e-04
1.5250e+01 4.4280e-04
1.5275e+01 4.4284e-04
1.5300e+01 4.4287e-04
1.5325e+01 4.4291e-04
1.5350e+01 4.4294e-04
1.5375e+01 4.4298e-04
1.5400e+01 4.4301e-04
1.5425e+01 4.4305e-04
1.5450e+01 4.4308e-04
1.5475e+01 4.4312e-04
1.5500e+01 4.4316e-04
1.5525e+01 4.4320e-04
1.5550e+01 4.4323e-04
1.5575e+01 4.4327e-04
1.5600e+01 4.4331e-04
1.5625e+01 4.4336e-04
1.5650e+01 4.4340e-04
1.5675e+01 4.4344e-04
1.5700e+01 4.4349e-04
1.5725e+01 4.4353e-04
1.5750e+01 4.4358e-04
1.5775e+01 4.4363e-04
1.5800e+01 4.4368e-04
1.5825e+01 4.4373e-04
1.5850e+01 4.4378e-04
1.5875e+01 4.4384e-04
1.5900e+01 4.4390e-04
1.5925e+01 4.4396e-04
1.5950e+01 4.4402e-04
1.5975e+01 4.4408e-04
1.6000e+01 4.4415e-04
1.6025e+01 4.4422e-04
1.6050e+01 4.4429e-04
1.6075e+01 4.4437e-04
1.6100e+01 4.4445e-04
1.6125e+01 4.4453e-04
1.6150e+01 4.4462e-04
1.6175e+01 4.4471e-04
1.6200e+01 4.4480e-04
1.6225e+01 4.4490e-04
1.6250e+01 4.4500e-04
1.6275e+01 4.4511e-04
1.6300e+01 4.4522e-04
1.6325e+01 4.4534e-04
1.6350e+01 4.4546e-04
1.6375e+01 4.4559e-04
1.6400e+01 4.4572e-04
1.6425e+01 4.4585e-04
1.6450e+01 4.4599e-04
1.6475e+01 4.4614e-04
1.6500e+01 4.4629e-04
1.6525e+01 4.4644e-04
1.6550e+01 4.4659e-04
1.6575e+01 4.4675e-04
1.6600e+01 4.4691e-04
1.6625e+01 4.4708e-04
1.6650e+01 4.4724e-04
1.6675e+01 4.4741e-04
1.6700e+01 4.4758e-04
1.6725e+01 4.4775e-04
1.6750e+01 4.4791e-04
1.6775e+01 4.4808e-04
1.6800e+01 4.4825e-04
1.6825e+01 4.4841e-04
1.6850e+01 4.4858e-04
1.6875e+01 4.4874e-04
1.6900e+01 4.4890e-04
1.6925e+01 4.4906e-04
1.6950e+01 4.4923e-04
1.6975e+01 4.4939e-04
1.7000e+01 4.4955e-04
1.7025e+01 4.4971e-04
1.7050e+01 4.4988e-04
1.7075e+01 4.5004e-04
1.7100e+01 4.5021e-04
1.7125e+01 4.5037e-04
1.7150e+01 4.5054e-04
1.7175e+01 4.5071e-04
1.7200e+01 4.5088e-04
1.7225e+01 4.5105e-04
1.7250e+01 4.5123e-04
1.7275e+01 4.5140e-04
1.7300e+01 4.5158e-04
1.7325e+01 4.5175e-04
1.7350e+01 4.5193e-04
1.7375e+01 4.5211e-04
1.7400e+01 4.5229e-04
1.7425e+01 4.5247e-04
1.7450e+01 4.5265e-04
1.7475e+01 4.5283e-04
1.7500e+01 4.5301e-04
1.7525e+01 4.5320e-04
1.7550e+01 4.5338e-04
1.7575e+01 4.5356e-04
1.7600e+01 4.5374e-04
1.7625e+01 4.5392e-04
1.7650e+01 4.5410e-04
1.7675e+01 4.5427e-04
1.7700e+01 4.5445e-04
1.7725e+01 4.5463e-04
1.7750e+01 4.5480e-04
1.7775e+01 4.5498e-04
1.7800e+01 4.5515e-04
1.7825e+01 4.5532e-04
1.7850e+01 4.5549e-04
1.7875e+01 4.5566e-04
1.7900e+01 4.5583e-04
1.7925e+01 4.5599e-04
1.7950e+01 4.5616e-04
1.7975e+01 4.5632e-04
1.8000e+01 4.5648e-04
1.8025e+01 4.5665e-04
1.8050e+01 4.5681e-04
1.8075e+01 4.5697e-04
1.8100e+01 4.5712e-04
1.8125e+01 4.5728e-04
1.8150e+01 4.5744e-04
1.8175e+01 4.5759e-04
1.8200e+01 4.5775e-04
1.8225e+01 4.5790e-04
1.8250e+01 4.5805e-04
1.8275e+01 4.5821e-04
1.8300e+01 4.5836e-04
1.8325e+01 4.5851e-04
1.8350e+01 4.5866e-04
1.8375e+01 4.5881e-04
1.8400e+01 4.5896e-04
1.8425e+01 4.5911e-04
1.8450e+01 4.5926e-04
1.8475e+01 4.5941e-04
1.8500e+01 4.5955e-04
1.8525e+01 4.5970e-04
1.8550e+01 4.5985e-04
1.8575e+01 4.5999e-04
1.8600e+01 4.6014e-04
1.8625e+01 4.6028e-04
1.8650e+01 4.6043e-04
1.8675e+01 4.6057e-04
1.8700e+01 4.6072e-04
1.8725e+01 4.6086e-04
1.8750e+01 4.6100e-04
1.8775e+01 4.6114e-04
1.8800e+01 4.6128e-04
1.8825e+01 4.6142e-04
1.8850e+01 4.6156e-04
1.8875e+01 4.6170e-04
1.8900e+01 4.6183e-04
1.8925e+01 4.6197e-04
1.8950e+01 4.6210e-04
1.8975e+01 4.6223e-04
1.9000e+01 4.6237e-04
1.9025e+01 4.6250e-04
1.9050e+01 4.6263e-04
1.9075e+01 4.6276e-04
1.9100e+01 4.6288e-04
1.9125e+01 4.6301e-04
1.9150e+01 4.6313e-04
1.9175e+01 4.6325e-04
1.9200e+01 4.6337e-04
1.9225e+01 4.6349e-04
1.9250e+01 4.6361e-04
1.9275e+01 4.6372e-04
1.9300e+01 4.6383e-04
1.9325e+01 4.6394e-04
1.9350e+01 4.6405e-04
1.9375e+01 4.6416e-04
1.9400e+01 4.6426e-04
1.9425e+01 4.6436e-04
1.9450e+01 4.6446e-04
1.9475e+01 4.6455e-04
1.9500e+01 4.6464e-04
1.9525e+01 4.6473e-04
1.9550e+01 4.6481e-04
1.9575e+01 4.6489e-04
1.9600e+01 4.6497e-04
1.9625e+01 4.6504e-04
1.9650e+01 4.6511e-04
1.9675e+01 4.6517e-04
1.9700e+01 4.6523e-04
1.9725e+01 4.6529e-04
1.9750e+01 4.6534e-04
1.9775e+01 4.6539e-04
1.9800e+01 4.6544e-04
1.9825e+01 4.6548e-04
1.9850e+01 4.6552e-04
1.9875e+01 4.6556e-04
1.9900e+01 4.6559e-04
1.9925e+01 4.6562e-04
1.9950e+01 4.6565e-04
1.9975e+01 4.6568e-04
2.0000e+01 4.6570e-04
2.0025e+01 4.6572e-04
2.0050e+01 4.6574e-04
2.0075e+01 4.6576e-04
2.0100e+01 4.6577e-04
2.0125e+01 4.6578e-04
2.0150e+01 4.6579e-04
2.0175e+01 4.6580e-04
2.0200e+01 4.6581e-04
2.0225e+01 4.6581e-04
2.0250e+01 4.6582e-04
2.0275e+01 4.6582e-04
2.0300e+01 4.6582e-04
2.0325e+01 4.6583e-04
2.0350e+01 4.6584e-04
2.0375e+01 4.6584e-04
2.0400e+01 4.6585e-04
2.0425e+01 4.6586e-04
2.0450e+01 4.6587e-04
2.0475e+01 4.6588e-04
2.0500e+01 4.6590e-04
2.0525e+01 4.6592e-04
2.0550e+01 4.6593e-04
2.0575e+01 4.6596e-04
2.0600e+01 4.6598e-04
2.0625e+01 4.6601e-04
2.0650e+01 4.6604e-04
2.0675e+01 4.6607e-04
2.0700e+01 4.6611e-04
2.0725e+01 4.6615e-04
2.0750e+01 4.6619e-04
2.0775e+01 4.6623e-04
2.0800e+01 4.6628e-04
2.0825e+01 4.6633e-04
2.0850e+01 4.6638e-04
2.0875e+01 4.6643e-04
2.0900e+01 4.6648e-04
2.0925e+01 4.6653e-04
2.0950e+01 4.6658e-04
2.0975e+01 4.6663e-04
2.1000e+01 4.6668e-04
2.1025e+01 4.6673e-04
2.1050e+01 4.6678e-04
2.1075e+01 4.6683e-04
2.1100e+01 4.6688e-04
2.1125e+01 4.6693e-04
2.1150e+01 4.6697e-04
2.1175e+01 4.6701e-04
2.1200e+01 4.6706e-04
2.1225e+01 4.6710e-04
2.1250e+01 4.6714e-04
2.1275e+01 4.6718e-04
2.1300e+01 4.6721e-04
2.1325e+01 4.6725e-04
2.1350e+01 4.6729e-04
2.1375e+01 4.6732e-04
2.1400e+01 4.6736e-04
2.1425e+01 4.6739e-04
2.1450e+01 4.6743e-04
2.1475e+01 4.6746e-04
2.1500e+01 4.6749e-04
2.1525e+01 4.6753e-04
2.1550e+01 4.6756e-04
2.1575e+01 4.6760e-04
2.1600e+01 4.6763e-04
2.1625e+01 4.6767e-04
2.1650e+01 4.6771e-04
2.1675e+01 4.6775e-04
2.1700e+01 4.6779e-04
2.1725e+01 4.6783e-04
2.1750e+01 4.6787e-04
2.1775e+01 4.6792e-04
2.1800e+01 4.6797e-04
2.1825e+01 4.6802e-04
2.1850e+01 4.6807e-04
2.1875e+01 4.6813e-04
2.1900e+01 4.6819e-04
2.1925e+01 4.6825e-04
2.1950e+01 4.6831e-04
2.1975e+01 4.6838e-04
2.2000e+01 4.6845e-04
2.2025e+01 4.6852e-04
2.2050e+01 4.6859e-04
2.2075e+01 4.6867e-04
2.2100e+01 4.6875e-04
2.2125e+01 4.6883e-04
2.2150e+01 4.6891e-04
2.2175e+01 4.6900e-04
2.2200e+01 4.6909e-04
2.2225e+01 4.6918e-04
2.2250e+01 4.6928e-04
2.2275e+01 4.6937e-04
2.2300e+01 4.6947e-04
2.2325e+01 4.6957e-04
2.2350e+01 4.6967e-04
2.2375e+01 4.6977e-04
2.2400e+01 4.6988e-04
2.2425e+01 4.6999e-04
2.2450e+01 4.7009e-04
2.2475e+01 4.7020e-04
2.2500e+01 4.7031e-04
2.2525e+01 4.7042e-04
2.2550e+01 4.7053e-04
2.2575e+01 4.7064e-04
2.2600e+01 4.7076e-04
2.2625e+01 4.7087e-04
2.2650e+01 4.7099e-04
2.2675e+01 4.7110e-04
2.2700e+01 4.7122e-04
2.2725e+01 4.7134e-04
2.2750e+01 4.7145e-04
2.2775e+01 4.7157e-04
2.2800e+01 4.7169e-04
2.2825e+01 4.7181e-04
2.2850e+01 4.7194e-04
2.2875e+01 4.7206e-04
2.2900e+01 4.7219e-04
2.2925e+01 4.7231e-04
2.2950e+01 4.7244e-04
2.2975e+01 4.7257e-04
2.3000e+01 4.7270e-04
2.3025e+01 4.7284e-04
2.3050e+01 4.7297e-04
2.3075e+01 4.7311e-04
2.3100e+01 4.7325e-04
2.3125e+01 4.7339e-04
2.3150e+01 4.7354e-04
2.3175e+01 4.7369e-04
2.3200e+01 4.7384e-04
2.3225e+01 4.7400e-04
2.3250e+01 4.7415e-04
2.3275e+01 4.7432e-04
2.3300e+01 4.7448e-04
2.3325e+01 4.7465e-04
2.3350e+01 4.7482e-04
2.3375e+01 4.7499e-04
2.3400e+01 4.7517e-04
2.3425e+01 4.7536e-04
2.3450e+01 4.7554e-04
2.3475e+01 4.7573e-04
2.3500e+01 4.7593e-04
2.3525e+01 4.7613e-04
2.3550e+01 4.7633e-04
2.3575e+01 4.7654e-04
2.3600e+01 4.7675e-04
2.3625e+01 4.7697e-04
2.3650e+01 4.7719e-04
2.3675e+01 4.7742e-04
2.3700e+01 4.7765e-04
2.3725e+01 4.7789e-04
2.3750e+01 4.7813e-04
2.3775e+01 4.7838e-04
2.3800e+01 4.7863e-04
2.3825e+01 4.7889e-04
2.3850e+01 4.7915e-04
2.3875e+01 4.7942e-04
2.3900e+01 4.7969e-04
2.3925e+01 4.7997e-04
2.3950e+01 4.8026e-04
2.3975e+01 4.8055e-04
2.4000e+01 4.8085e-04
2.4025e+01 4.8115e-04
2.4050e+01 4.8146e-04
2.4075e+01 4.8178e-04
2.4100e+01 4.8210e-04
2.4125e+01 4.8243e-04
2.4150e+01 4.8277e-04
2.4175e+01 4.8312e-04
2.4200e+01 4.8347e-04
2.4225e+01 4.8383e-04
2.4250e+01 4.8419e-04
2.4275e+01 4.8457e-04
2.4300e+01 4.8495e-04
2.4325e+01 4.8534e-04
2.4350e+01 4.8573e-04
2.4375e+01 4.8614e-04
2.4400e+01 4.8655e-04
2.4425e+01 4.8697e-04
2.4450e+01 4.8740e-04
2.4475e+01 4.8784e-04
2.4500e+01 4.8829e-04
2.4525e+01 4.8875e-04
2.4550e+01 4.8921e-04
2.4575e+01 4.8969e-04
2.4600e+01 4.9017e-04
2.4625e+01 4.9067e-04
2.4650e+01 4.9117e-04
2.4675e+01 4.9169e-04
2.4700e+01 4.9221e-04
2.4725e+01 4.9275e-04
2.4750e+01 4.9329e-04
2.4775e+01 4.9385e-04
2.4800e+01 4.9442e-04
2.4825e+01 4.9499e-04
2.4850e+01 4.9558e-04
2.4875e+01 4.9618e-04
2.4900e+01 4.9680e-04
2.4925e+01 4.9742e-04
2.4950e+01 4.9806e-04
2.4975e+01 4.9870e-04
2.5000e+01 4.9936e-04
2.5025e+01 5.0004e-04
2.5050e+01 5.0072e-04
2.5075e+01 5.0142e-04
2.5100e+01 5.0213e-04
2.5125e+01 5.0285e-04
2.5150e+01 5.0359e-04
2.5175e+01 5.0434e-04
2.5200e+01 5.0510e-04
2.5225e+01 5.0587e-04
2.5250e+01 5.0666e-04
2.5275e+01 5.0746e-04
2.5300e+01 5.0828e-04
2.5325e+01 5.0911e-04
2.5350e+01 5.0995e-04
2.5375e+01 5.1081e-04
2.5400e+01 5.1168e-04
2.5425e+01 5.1257e-04
2.5450e+01 5.1346e-04
2.5475e+01 5.1438e-04
2.5500e+01 5.1530e-04
2.5525e+01 5.1624e-04
2.5550e+01 5.1720e-04
2.5575e+01 5.1816e-04
2.5600e+01 5.1914e-04
2.5625e+01 5.2014e-04
2.5650e+01 5.2115e-04
2.5675e+01 5.2217e-04
2.5700e+01 5.2320e-04
2.5725e+01 5.2425e-04
2.5750e+01 5.2531e-04
2.5775e+01 5.2639e-04
2.5800e+01 5.2747e-04
2.5825e+01 5.2857e-04
2.5850e+01 5.2968e-04
2.5875e+01 5.3080e-04
2.5900e+01 5.3194e-04
2.5925e+01 5.3308e-04
2.5950e+01 5.3424e-04
2.5975e+01 5.3541e-04
2.6000e+01 5.3659e-04
2.6025e+01 5.3777e-04
2.6050e+01 5.3897e-04
2.6075e+01 5.4018e-04
2.6100e+01 5.4139e-04
2.6125e+01 5.4261e-04
2.6150e+01 5.4384e-04
2.6175e+01 5.4508e-04
2.6200e+01 5.4632e-04
2.6225e+01 5.4758e-04
2.6250e+01 5.4883e-04
2.6275e+01 5.5009e-04
2.6300e+01 5.5136e-04
2.6325e+01 5.5263e-04
2.6350e+01 5.5391e-04
2.6375e+01 5.5518e-04
2.6400e+01 5.5646e-04
2.6425e+01 5.5774e-04
2.6450e+01 5.5903e-04
2.6475e+01 5.6031e-04
2.6500e+01 5.6160e-04
2.6525e+01 5.6288e-04
2.6550e+01 5.6416e-04
2.6575e+01 5.6544e-04
2.6600e+01 5.6672e-04
2.6625e+01 5.6800e-04
2.6650e+01 5.6927e-04
2.6675e+01 5.7054e-04
2.6700e+01 5.7181e-04
2.6725e+01 5.7307e-04
2.6750e+01 5.7433e-04
2.6775e+01 5.7558e-04
2.6800e+01 5.7682e-04
2.6825e+01 5.7806e-04
2.6850e+01 5.7929e-04
2.6875e+01 5.8052e-04
2.6900e+01 5.8173e-04
2.6925e+01 5.8294e-04
2.6950e+01 5.8414e-04
2.6975e+01 5.8533e-04
2.7000e+01 5.8651e-04
2.7025e+01 5.8768e-04
2.7050e+01 5.8885e-04
2.7075e+01 5.9000e-04
2.7100e+01 5.9114e-04
2.7125e+01 5.9227e-04
2.7150e+01 5.9339e-04
2.7175e+01 5.9450e-04
2.7200e+01 5.9560e-04
2.7225e+01 5.9669e-04
2.7250e+01 5.9776e-04
2.7275e+01 5.9883e-04
2.7300e+01 5.9988e-04
2.7325e+01 6.0092e-04
2.7350e+01 6.0195e-04
2.7375e+01 6.0296e-04
2.7400e+01 6.0396e-04
2.7425e+01 6.0496e-04
2.7450e+01 6.0593e-04
2.7475e+01 6.0690e-04
2.7500e+01 6.0786e-04
2.7525e+01 6.0880e-04
2.7550e+01 6.0973e-04
2.7575e+01 6.1064e-04
2.7600e+01 6.1155e-04
2.7625e+01 6.1244e-04
2.7650e+01 6.1332e-04
2.7675e+01 6.1419e-04
2.7700e+01 6.1504e-04
2.7725e+01 6.1589e-04
2.7750e+01 6.1672e-04
2.7775e+01 6.1754e-04
2.7800e+01 6.1834e-04
2.7825e+01 6.1914e-04
2.7850e+01 6.1992e-04
2.7875e+01 6.2069e-04
2.7900e+01 6.2145e-04
2.7925e+01 6.2220e-04
2.7950e+01 6.2294e-04
2.7975e+01 6.2366e-04
2.8000e+01 6.2438e-04
2.8025e+01 6.2508e-04
2.8050e+01 6.2577e-04
2.8075e+01 6.2646e-04
2.8100e+01 6.2713e-04
2.8125e+01 6.2779e-04
2.8150e+01 6.2844e-04
2.8175e+01 6.2908e-04
2.8200e+01 6.2971e-04
2.8225e+01 6.3033e-04
2.8250e+01 6.3094e-04
2.8275e+01 6.3154e-04
2.8300e+01 6.3213e-04
2.8325e+01 6.3272e-04
2.8350e+01 6.3329e-04
2.8375e+01 6.3386e-04
2.8400e+01 6.3441e-04
2.8425e+01 6.3496e-04
2.8450e+01 6.3550e-04
2.8475e+01 6.3603e-04
2.8500e+01 6.3655e-04
2.8525e+01 6.3706e-04
2.8550e+01 6.3757e-04
2.8575e+01 6.3806e-04
2.8600e+01 6.3856e-04
2.8625e+01 6.3904e-04
2.8650e+01 6.3951e-04
2.8675e+01 6.3998e-04
2.8700e+01 6.4044e-04
2.8725e+01 6.4090e-04
2.8750e+01 6.4134e-04
2.8775e+01 6.4178e-04
2.8800e+01 6.4222e-04
2.8825e+01 6.4264e-04
2.8850e+01 6.4307e-04
2.8875e+01 6.4348e-04
2.8900e+01 6.4389e-04
2.8925e+01 6.4429e-04
2.8950e+01 6.4469e-04
2.8975e+01 6.4508e-04
2.9000e+01 6.4546e-04
2.9025e+01 6.4584e-04
2.9050e+01 6.4622e-04
2.9075e+01 6.4659e-04
2.9100e+01 6.4695e-04
2.9125e+01 6.4731e-04
2.9150e+01 6.4766e-04
2.9175e+01 6.4801e-04
2.9200e+01 6.4836e-04
2.9225e+01 6.4870e-04
2.9250e+01 6.4903e-04
2.9275e+01 6.4936e-04
2.9300e+01 6.4969e-04
2.9325e+01 6.5001e-04
2.9350e+01 6.5032e-04
2.9375e+01 6.5064e-04
2.9400e+01 6.5095e-04
2.9425e+01 6.5125e-04
2.9450e+01 6.5155e-04
2.9475e+01 6.5185e-04
2.9500e+01 6.5214e-04
2.9525e+01 6.5243e-04
2.9550e+01 6.5272e-04
2.9575e+01 6.5300e-04
2.9600e+01 6.5328e-04
2.9625e+01 6.5355e-04
2.9650e+01 6.5383e-04
2.9675e+01 6.5409e-04
2.9700e+01 6.5436e-04
2.9725e+01 6.5462e-04
2.9750e+01 6.5488e-04
2.9775e+01 6.5514e-04
2.9800e+01 6.5539e-04
2.9825e+01 6.5564e-04
2.9850e+01 6.5589e-04
2.9875e+01 6.5613e-04
2.9900e+01 6.5638e-04
2.9925e+01 6.5661e-04
2.9950e+01 6.5685e-04
2.9975e+01 6.5709e-04
3.0000e+01 6.5732e-04
3.0025e+01 6.5755e-04
3.0050e+01 6.5777e-04
3.0075e+01 6.5800e-04
3.0100e+01 6.5822e-04
3.0125e+01 6.5844e-04
3.0150e+01 6.5866e-04
3.0175e+01 6.5887e-04
3.0200e+01 6.5909e-04
3.0225e+01 6.5930e-04
3.0250e+01 6.5951e-04
3.0275e+01 6.5971e-04
3.0300e+01 6.5992e-04
3.0325e+01 6.6012e-04
3.0350e+01 6.6032e-04
3.0375e+01 6.6052e-04
3.0400e+01 6.6072e-04
3.0425e+01 6.6092e-04
3.0450e+01 6.6111e-04
3.0475e+01 6.6130e-04
3.0500e+01 6.6149e-04
3.0525e+01 6.6168e-04
3.0550e+01 6.6187e-04
3.0575e+01 6.6206e-04
3.0600e+01 6.6224e-04
3.0625e+01 6.6242e-04
3.0650e+01 6.6260e-04
3.0675e+01 6.6278e-04
3.0700e+01 6.6296e-04
3.0725e+01 6.6314e-04
3.0750e+01 6.6331e-04
3.0775e+01 6.6349e-04
3.0800e+01 6.6366e-04
3.0825e+01 6.6383e-04
3.0850e+01 6.6400e-04
3.0875e+01 6.6417e-04
3.0900e+01 6.6434e-04
3.0925e+01 6.6451e-04
3.0950e+01 6.6467e-04
3.0975e+01 6.6484e-04
3.1000e+01 6.6500e-04
3.1025e+01 6.6516e-04
3.1050e+01 6.6532e-04
3.1075e+01 6.6548e-04
3.1100e+01 6.6564e-04
3.1125e+01 6.6580e-04
3.1150e+01 6.6596e-04
3.1175e+01 6.6611e-04
3.1200e+01 6.6627e-04
3.1225e+01 6.6642e-04
3.1250e+01 6.6658e-04
3.1275e+01 6.6673e-04
3.1300e+01 6.6688e-04
3.1325e+01 6.6703e-04
3.1350e+01 6.6718e-04
3.1375e+01 6.6733e-04
3.1400e+01 6.6748e-04
3.1425e+01 6.6763e-04
3.1450e+01 6.6777e-04
3.1475e+01 6.6792e-04
3.1500e+01 6.6806e-04
3.1525e+01 6.6821e-04
3.1550e+01 6.6835e-04
3.1575e+01 6.6849e-04
3.1600e+01 6.6863e-04
3.1625e+01 6.6878e-04
3.1650e+01 6.6892e-04
3.1675e+01 6.6906e-04
3.1700e+01 6.6919e-04
3.1725e+01 6.6933e-04
3.1750e+01 6.6947e-04
3.1775e+01 6.6961e-04
3.1800e+01 6.6974e-04
3.1825e+01 6.6988e-04
3.1850e+01 6.7002e-04
3.1875e+01 6.7015e-04
3.1900e+01 6.7028e-04
3.1925e+01 6.7042e-04
3.1950e+01 6.7055e-04
3.1975e+01 6.7068e-04
3.2000e+01 6.7082e-04
3.2025e+01 6.7095e-04
3.2050e+01 6.7108e-04
3.2075e+01 6.7121e-04
3.2100e+01 6.7134e-04
3.2125e+01 6.7147e-04
3.2150e+01 6.7160e-04
3.2175e+01 6.7172e-04
3.2200e+01 6.7185e-04
3.2225e+01 6.7198e-04
3.2250e+01 6.7211e-04
3.2275e+01 6.7223e-04
3.2300e+01 6.7236e-04
3.2325e+01 6.7248e-04
3.2350e+01 6.7261e-04
3.2375e+01 6.7273e-04
3.2400e+01 6.7286e-04
3.2425e+01 6.7298e-04
3.2450e+01 6.7310e-04
3.2475e+01 6.7322e-04
3.2500e+01 6.7335e-04
3.2525e+01 6.7347e-04
3.2550e+01 6.7359e-04
3.2575e+01 6.7371e-04
3.2600e+01 6.7383e-04
3.2625e+01 6.7395e-04
3.2650e+01 6.7407e-04
3.2675e+01 6.7419e-04
3.2700e+01 6.7431e-04
3.2725e+01 6.7442e-04
3.2750e+01 6.7454e-04
3.2775e+01 6.7466e-04
3.2800e+01 6.7477e-04
3.2825e+01 6.7489e-04
3.2850e+01 6.7501e-04
3.2875e+01 6.7512e-04
3.2900e+01 6.7524e-04
3.2925e+01 6.7535e-04
3.2950e+01 6.7547e-04
3.2975e+01 6.7558e-04
3.3000e+01 6.7569e-04
3.3025e+01 6.7581e-04
3.3050e+01 6.7592e-04
3.3075e+01 6.7603e-04
3.3100e+01 6.7614e-04
3.3125e+01 6.7625e-04
3.3150e+01 6.7637e-04
3.3175e+01 6.7648e-04
3.3200e+01 6.7659e-04
3.3225e+01 6.7670e-04
3.3250e+01 6.7681e-04
3.3275e+01 6.7692e-04
3.3300e+01 6.7702e-04
3.3325e+01 6.7713e-04
3.3350e+01 6.7724e-04
3.3375e+01 6.7735e-04
3.3400e+01 6.7746e-04
3.3425e+01 6.7757e-04
3.3450e+01 6.7767e-04
3.3475e+01 6.7778e-04
3.3500e+01 6.7789e-04
3.3525e+01 6.7799e-04
3.3550e+01 6.7810e-04
3.3575e+01 6.7821e-04
3.3600e+01 6.7831e-04
3.3625e+01 6.7842e-04
3.3650e+01 6.7852e-04
3.3675e+01 6.7863e-04
3.3700e+01 6.7873e-04
3.3725e+01 6.7884e-04
3.3750e+01 6.7894e-04
3.3775e+01 6.7905e-04
3.3800e+01 6.7915e-04
3.3825e+01 6.7926e-04
3.3850e+01 6.7936e-04
3.3875e+01 6.7946e-04
3.3900e+01 6.7957e-04
3.3925e+01 6.7967e-04
3.3950e+01 6.7977e-04
3.3975e+01 6.7988e-04
3.4000e+01 6.7998e-04
3.4025e+01 6.8008e-04
3.4050e+01 6.8019e-04
3.4075e+01 6.8029e-04
3.4100e+01 6.8039e-04
3.4125e+01 6.8049e-04
3.4150e+01 6.8059e-04
3.4175e+01 6.8070e-04
3.4200e+01 6.8080e-04
3.4225e+01 6.8090e-04
3.4250e+01 6.8100e-04
3.4275e+01 6.8110e-04
3.4300e+01 6.8120e-04
3.4325e+01 6.8130e-04
3.4350e+01 6.8140e-04
3.4375e+01 6.8150e-04
3.4400e+01 6.8160e-04
3.4425e+01 6.8169e-04
3.4450e+01 6.8179e-04
3.4475e+01 6.8189e-04
3.4500e+01 6.8199e-04
3.4525e+01 6.8209e-04
3.4550e+01 6.8218e-04
3.4575e+01 6.8228e-04
3.4600e+01 6.8237e-04
3.4625e+01 6.8247e-04
3.4650e+01 6.8257e-04
3.4675e+01 6.8266e-04
3.4700e+01 6.8275e-04
3.4725e+01 6.8285e-04
3.4750e+01 6.8294e-04
3.4775e+01 6.8303e-04
3.4800e+01 6.8313e-04
3.4825e+01 6.8322e-04
3.4850e+01 6.8331e-04
3.4875e+01 6.8340e-04
3.4900e+01 6.8349e-04
3.4925e+01 6.8358e-04
3.4950e+01 6.8367e-04
3.4975e+01 6.8376e-04
3.5000e+01 6.8384e-04
3.5025e+01 6.8393e-04
3.5050e+01 6.8402e-04
3.5075e+01 6.8410e-04
3.5100e+01 6.8419e-04
3.5125e+01 6.8427e-04
3.5150e+01 6.8435e-04
3.5175e+01 6.8443e-04
3.5200e+01 6.8452e-04
3.5225e+01 6.8460e-04
3.5250e+01 6.8467e-04
3.5275e+01 6.8475e-04
3.5300e+01 6.8483e-04
3.5325e+01 6.8491e-04
3.5350e+01 6.8498e-04
3.5375e+01 6.8506e-04
3.5400e+01 6.8513e-04
3.5425e+01 6.8520e-04
3.5450e+01 6.8527e-04
3.5475e+01 6.8534e-04
3.5500e+01 6.8541e-04
3.5525e+01 6.8548e-04
3.5550e+01 6.8555e-04
3.5575e+01 6.8562e-04
3.5600e+01 6.8568e-04
3.5625e+01 6.8575e-04
3.5650e+01 6.8581e-04
3.5675e+01 6.8588e-04
3.5700e+01 6.8594e-04
3.5725e+01 6.8600e-04
3.5750e+01 6.8606e-04
3.5775e+01 6.8612e-04
3.5800e+01 6.8618e-04
3.5825e+01 6.8624e-04
3.5850e+01 6.8630e-04
3.5875e+01 6.8636e-04
3.5900e+01 6.8641e-04
3.5925e+01 6.8647e-04
3.5950e+01 6.8652e-04
3.5975e+01 6.8657e-04
3.6000e+01 6.8662e-04
3.6025e+01 6.8668e-04
3.6050e+01 6.8673e-04
3.6075e+01 6.8677e-04
3.6100e+01 6.8682e-04
3.6125e+01 6.8687e-04
3.6150e+01 6.8692e-04
3.6175e+01 6.8696e-04
3.6200e+01 6.8701e-04
3.6225e+01 6.8705e-04
3.6250e+01 6.8710e-04
3.6275e+01 6.8714e-04
3.6300e+01 6.8718e-04
3.6325e+01 6.8722e-04
3.6350e+01 6.8726e-04
3.6375e+01 6.8730e-04
3.6400e+01 6.8734e-04
3.6425e+01 6.8738e-04
3.6450e+01 6.8742e-04
3.6475e+01 6.8746e-04
3.6500e+01 6.8750e-04
3.6525e+01 6.8753e-04
3.6550e+01 6.8757e-04
3.6575e+01 6.8761e-04
3.6600e+01 6.8764e-04
3.6625e+01 6.8768e-04
3.6650e+01 6.8772e-04
3.6675e+01 6.8775e-04
3.6700e+01 6.8779e-04
3.6725e+01 6.8783e-04
3.6750e+01 6.8786e-04
3.6775e+01 6.8790e-04
3.6800e+01 6.8794e-04
3.6825e+01 6.8798e-04
3.6850e+01 6.8801e-04
3.6875e+01 6.8805e-04
3.6900e+01 6.8809e-04
3.6925e+01 6.8813e-04
3.6950e+01 6.8817e-04
3.6975e+01 6.8821e-04
3.7000e+01 6.8825e-04
3.7025e+01 6.8829e-04
3.7050e+01 6.8833e-04
3.7075e+01 6.8837e-04
3.7100e+01 6.8841e-04
3.7125e+01 6.8845e-04
3.7150e+01 6.8850e-04
3.7175e+01 6.8854e-04
3.7200e+01 6.8858e-04
3.7225e+01 6.8863e-04
3.7250e+01 6.8867e-04
3.7275e+01 6.8872e-04
3.7300e+01 6.8876e-04
3.7325e+01 6.8881e-04
3.7350e+01 6.8886e-04
3.7375e+01 6.8890e-04
3.7400e+01 6.8895e-04
3.7425e+01 6.8900e-04
3.7450e+01 6.8905e-04
3.7475e+01 6.8909e-04
3.7500e+01 6.8914e-04
3.7525e+01 6.8919e-04
3.7550e+01 6.8924e-04
3.7575e+01 6.8929e-04
3.7600e+01 6.8934e-04
3.7625e+01 6.8939e-04
3.7650e+01 6.8944e-04
3.7675e+01 6.8949e-04
3.7700e+01 6.8954e-04
3.7725e+01 6.8959e-04
3.7750e+01 6.8964e-04
3.7775e+01 6.8969e-04
3.7800e+01 6.8974e-04
3.7825e+01 6.8979e-04
3.7850e+01 6.8985e-04
3.7875e+01 6.8990e-04
3.7900e+01 6.8995e-04
3.7925e+01 6.9000e-04
3.7950e+01 6.9005e-04
3.7975e+01 6.9010e-04
3.8000e+01 6.9016e-04
3.8025e+01 6.9021e-04
3.8050e+01 6.9026e-04
3.8075e+01 6.9031e-04
3.8100e+01 6.9036e-04
3.8125e+01 6.9041e-04
3.8150e+01 6.9047e-04
3.8175e+01 6.9052e-04
3.8200e+01 6.9057e-04
3.8225e+01 6.9062e-04
3.8250e+01 6.9067e-04
3.8275e+01 6.9072e-04
3.8300e+01 6.9077e-04
3.8325e+01 6.9082e-04
3.8350e+01 6.9087e-04
3.8375e+01 6.9092e-04
3.8400e+01 6.9097e-04
3.8425e+01 6.9102e-04
3.8450e+01 6.9107e-04
3.8475e+01 6.9112e-04
3.8500e+01 6.9117e-04
3.8525e+01 6.9121e-04
3.8550e+01 6.9126e-04
3.8575e+01 6.9131e-04
3.8600e+01 6.9136e-04
3.8625e+01 6.9140e-04
3.8650e+01 6.9145e-04
3.8675e+01 6.9150e-04
3.8700e+01 6.9154e-04
3.8725e+01 6.9159e-04
3.8750e+01 6.9163e-04
3.8775e+01 6.9168e-04
3.8800e+01 6.9172e-04
3.8825e+01 6.9176e-04
3.8850e+01 6.9181e-04
3.8875e+01 6.9185e-04
3.8900e+01 6.9189e-04
3.8925e+01 6.9194e-04
3.8950e+01 6.9198e-04
3.8975e+01 6.9202e-04
3.9000e+01 6.9206e-04
3.9025e+01 6.9210e-04
3.9050e+01 6.9214e-04
3.9075e+01 6.9218e-04
3.9100e+01 6.9222e-04
3.9125e+01 6.9226e-04
3.9150e+01 6.9230e-04
3.9175e+01 6.9234e-04
3.9200e+01 6.9238e-04
3.9225e+01 6.9242e-04
3.9250e+01 6.9246e-04
3.9275e+01 6.9249e-04
3.9300e+01 6.9253e-04
3.9325e+01 6.9257e-04
3.9350e+01 6.9261e-04
3.9375e+01 6.9264e-04
3.9400e+01 6.9268e-04
3.9425e+01 6.9271e-04
3.9450e+01 6.9275e-04
3.9475e+01 6.9278e-04
3.9500e+01 6.9282e-04
3.9525e+01 6.9285e-04
3.9550e+01 6.9289e-04
3.9575e+01 6.9292e-04
3.9600e+01 6.9295e-04
3.9625e+01 6.9299e-04
3.9650e+01 6.9302e-04
3.9675e+01 6.9305e-04
3.9700e+01 6.9309e-04
3.9725e+01 6.9312e-04
3.9750e+01 6.9315e-04
3.9775e+01 6.9318e-04
3.9800e+01 6.9321e-04
3.9825e+01 6.9325e-04
3.9850e+01 6.9328e-04
3.9875e+01 6.9331e-04
3.9900e+01 6.9334e-04
3.9925e+01 6.9337e-04
3.9950e+01 6.9341e-04
3.9975e+01 6.9344e-04
4.0000e+01 6.9347e-04
4.0025e+01 6.9350e-04
4.0050e+01 6.9353e-04
4.0075e+01 6.9356e-04
4.0100e+01 6.9359e-04
4.0125e+01 6.9363e-04
4.0150e+01 6.9366e-04
4.0175e+01 6.9369e-04
4.0200e+01 6.9372e-04
4.0225e+01 6.9375e-04
4.0250e+01 6.9378e-04
4.0275e+01 6.9381e-04
4.0300e+01 6.9384e-04
4.0325e+01 6.9387e-04
4.0350e+01 6.9390e-04
4.0375e+01 6.9393e-04
4.0400e+01 6.9396e-04
4.0425e+01 6.9399e-04
4.0450e+01 6.9402e-04
4.0475e+01 6.9405e-04
4.0500e+01 6.9408e-04
4.0525e+01 6.9411e-04
4.0550e+01 6.9415e-04
4.0575e+01 6.9418e-04
4.0600e+01 6.9420e-04
4.0625e+01 6.9423e-04
4.0650e+01 6.9426e-04
4.0675e+01 6.9429e-04
4.0700e+01 6.9432e-04
4.0725e+01 6.9435e-04
4.0750e+01 6.9438e-04
4.0775e+01 6.9441e-04
4.0800e+01 6.9444e-04
4.0825e+01 6.9447e-04
4.0850e+01 6.9450e-04
4.0875e+01 6.9453e-04
4.0900e+01 6.9456e-04
4.0925e+01 6.9459e-04
4.0950e+01 6.9462e-04
4.0975e+01 6.9464e-04
4.1000e+01 6.9467e-04
4.1025e+01 6.9470e-04
4.1050e+01 6.9473e-04
4.1075e+01 6.9476e-04
4.1100e+01 6.9479e-04
4.1125e+01 6.9481e-04
4.1150e+01 6.9484e-04
4.1175e+01 6.9487e-04
4.1200e+01 6.9490e-04
4.1225e+01 6.9493e-04
4.1250e+01 6.9495e-04
4.1275e+01 6.9498e-04
4.1300e+01 6.9501e-04
4.1325e+01 6.9503e-04
4.1350e+01 6.9506e-04
4.1375e+01 6.9509e-04
4.1400e+01 6.9511e-04
4.1425e+01 6.9514e-04
4.1450e+01 6.9517e-04
4.1475e+01 6.9519e-04
4.1500e+01 6.9522e-04
4.1525e+01 6.9525e-04
4.1550e+01 6.9527e-04
4.1575e+01 6.9530e-04
4.1600e+01 6.9532e-04
4.1625e+01 6.9535e-04
4.1650e+01 6.9537e-04
4.1675e+01 6.9540e-04
4.1700e+01 6.9542e-04
4.1725e+01 6.9544e-04
4.1750e+01 6.9547e-04
4.1775e+01 6.9549e-04
4.1800e+01 6.9552e-04
4.1825e+01 6.9554e-04
4.1850e+01 6.9556e-04
4.1875e+01 6.9559e-04
4.1900e+01 6.9561e-04
4.1925e+01 6.9563e-04
4.1950e+01 6.9565e-04
4.1975e+01 6.9568e-04
4.2000e+01 6.9570e-04
4.2025e+01 6.9572e-04
4.2050e+01 6.9574e-04
4.2075e+01 6.9576e-04
4.2100e+01 6.9579e-04
4.2125e+01 6.9581e-04
4.2150e+01 6.9583e-04
4.2175e+01 6.9585e-04
4.2200e+01 6.9587e-04
4.2225e+01 6.9589e-04
4.2250e+01 6.9591e-04
4.2275e+01 6.9593e-04
4.2300e+01 6.9595e-04
4.2325e+01 6.9597e-04
4.2350e+01 6.9599e-04
4.2375e+01 6.9601e-04
4.2400e+01 6.9603e-04
4.2425e+01 6.9605e-04
4.2450e+01 6.9607e-04
4.2475e+01 6.9609e-04
4.2500e+01 6.9611e-04
4.2525e+01 6.9613e-04
4.2550e+01 6.9615e-04
4.2575e+01 6.9617e-04
4.2600e+01 6.9618e-04
4.2625e+01 6.9620e-04
4.2650e+01 6.9622e-04
4.2675e+01 6.9624e-04
4.2700e+01 6.9626e-04
4.2725e+01 6.9628e-04
4.2750e+01 6.9630e-04
4.2775e+01 6.9632e-04
4.2800e+01 6.9634e-04
4.2825e+01 6.9635e-04
4.2850e+01 6.9637e-04
4.2875e+01 6.9639e-04
4.2900e+01 6.9641e-04
4.2925e+01 6.9643e-04
4.2950e+01 6.9645e-04
4.2975e+01 6.9647e-04
4.3000e+01 6.9649e-04
4.3025e+01 6.9651e-04
4.3050e+01 6.9653e-04
4.3075e+01 6.9655e-04
4.3100e+01 6.9657e-04
4.3125e+01 6.9659e-04
4.3150e+01 6.9661e-04
4.3175e+01 6.9663e-04
4.3200e+01 6.9665e-04
4.3225e+01 6.9667e-04
4.3250e+01 6.9669e-04
4.3275e+01 6.9671e-04
4.3300e+01 6.9674e-04
4.3325e+01 6.9676e-04
4.3350e+01 6.9678e-04
4.3375e+01 6.9680e-04
4.3400e+01 6.9682e-04
4.3425e+01 6.9685e-04
4.3450e+01 6.9687e-04
4.3475e+01 6.9689e-04
4.3500e+01 6.9692e-04
4.3525e+01 6.9694e-04
4.3550e+01 6.9696e-04
4.3575e+01 6.9699e-04
4.3600e+01 6.9701e-04
4.3625e+01 6.9703e-04
4.3650e+01 6.9706e-04
4.3675e+01 6.9708e-04
4.3700e+01 6.9711e-04
4.3725e+01 6.9713e-04
4.3750e+01 6.9716e-04
4.3775e+01 6.9718e-04
4.3800e+01 6.9721e-04
4.3825e+01 6.9724e-04
4.3850e+01 6.9726e-04
4.3875e+01 6.9729e-04
4.3900e+01 6.9731e-04
4.3925e+01 6.9734e-04
4.3950e+01 6.9737e-04
4.3975e+01 6.9739e-04
4.4000e+01 6.9742e-04
4.4025e+01 6.9745e-04
4.4050e+01 6.9747e-04
4.4075e+01 6.9750e-04
4.4100e+01 6.9753e-04
4.4125e+01 6.9756e-04
4.4150e+01 6.9758e-04
4.4175e+01 6.9761e-04
4.4200e+01 6.9764e-04
4.4225e+01 6.9767e-04
4.4250e+01 6.9770e-04
4.4275e+01 6.9772e-04
4.4300e+01 6.9775e-04
4.4325e+01 6.9778e-04
4.4350e+01 6.9781e-04
4.4375e+01 6.9783e-04
4.4400e+01 6.9786e-04
4.4425e+01 6.9789e-04
4.4450e+01 6.9792e-04
4.4475e+01 6.9795e-04
4.4500e+01 6.9797e-04
4.4525e+01 6.9800e-04
4.4550e+01 6.9803e-04
4.4575e+01 6.9806e-04
4.4600e+01 6.9808e-04
4.4625e+01 6.9811e-04
4.4650e+01 6.9814e-04
4.4675e+01 6.9817e-04
4.4700e+01 6.9819e-04
4.4725e+01 6.9822e-04
4.4750e+01 6.9825e-04
4.4775e+01 6.9827e-04
4.4800e+01 6.9830e-04
4.4825e+01 6.9832e-04
4.4850e+01 6.9835e-04
4.4875e+01 6.9837e-04
4.4900e+01 6.9840e-04
4.4925e+01 6.9842e-04
4.4950e+01 6.9845e-04
4.4975e+01 6.9847e-04
4.5000e+01 6.9849e-04
4.5025e+01 6.9852e-04
4.5050e+01 6.9854e-04
4.5075e+01 6.9856e-04
4.5100e+01 6.9858e-04
4.5125e+01 6.9860e-04
4.5150e+01 6.9862e-04
4.5175e+01 6.9865e-04
4.5200e+01 6.9867e-04
4.5225e+01 6.9868e-04
4.5250e+01 6.9870e-04
4.5275e+01 6.9872e-04
4.5300e+01 6.9874e-04
4.5325e+01 6.9876e-04
4.5350e+01 6.9878e-04
4.5375e+01 6.9879e-04
4.5400e+01 6.9881e-04
4.5425e+01 6.9882e-04
4.5450e+01 6.9884e-04
4.5475e+01 6.9885e-04
4.5500e+01 6.9887e-04
4.5525e+01 6.9888e-04
4.5550e+01 6.9890e-04
4.5575e+01 6.9891e-04
4.5600e+01 6.9892e-04
4.5625e+01 6.9894e-04
4.5650e+01 6.9895e-04
4.5675e+01 6.9896e-04
4.5700e+01 6.9897e-04
4.5725e+01 6.9898e-04
4.5750e+01 6.9899e-04
4.5775e+01 6.9900e-04
4.5800e+01 6.9901e-04
4.5825e+01 6.9902e-04
4.5850e+01 6.9903e-04
4.5875e+01 6.9904e-04
4.5900e+01 6.9905e-04
4.5925e+01 6.9906e-04
4.5950e+01 6.9907e-04
4.5975e+01 6.9908e-04
4.6000e+01 6.9909e-04
4.6025e+01 6.9910e-04
4.6050e+01 6.9910e-04
4.6075e+01 6.9911e-04
4.6100e+01 6.9912e-04
4.6125e+01 6.9913e-04
4.6150e+01 6.9914e-04
4.6175e+01 6.9914e-04
4.6200e+01 6.9915e-04
4.6225e+01 6.9916e-04
4.6250e+01 6.9916e-04
4.6275e+01 6.9917e-04
4.6300e+01 6.9918e-04
4.6325e+01 6.9918e-04
4.6350e+01 6.9919e-04
4.6375e+01 6.9919e-04
4.6400e+01 6.9920e-04
4.6425e+01 6.9920e-04
4.6450e+01 6.9921e-04
4.6475e+01 6.9921e-04
4.6500e+01 6.9922e-04
4.6525e+01 6.9922e-04
4.6550e+01 6.9922e-04
4.6575e+01 6.9923e-04
4.6600e+01 6.9923e-04
4.6625e+01 6.9923e-04
4.6650e+01 6.9923e-04
4.6675e+01 6.9923e-04
4.6700e+01 6.9924e-04
4.6725e+01 6.9924e-04
4.6750e+01 6.9924e-04
4.6775e+01 6.9924e-04
4.6800e+01 6.9923e-04
4.6825e+01 6.9923e-04
4.6850e+01 6.9923e-04
4.6875e+01 6.9923e-04
4.6900e+01 6.9922e-04
4.6925e+01 6.9922e-04
4.6950e+01 6.9922e-04
4.6975e+01 6.9921e-04
4.7000e+01 6.9920e-04
4.7025e+01 6.9920e-04
4.7050e+01 6.9919e-04
4.7075e+01 6.9918e-04
4.7100e+01 6.9917e-04
4.7125e+01 6.9916e-04
4.7150e+01 6.9915e-04
4.7175e+01 6.9914e-04
4.7200e+01 6.9913e-04
4.7225e+01 6.9912e-04
4.7250e+01 6.9910e-04
4.7275e+01 6.9909e-04
4.7300e+01 6.9907e-04
4.7325e+01 6.9906e-04
4.7350e+01 6.9904e-04
4.7375e+01 6.9902e-04
4.7400e+01 6.9901e-04
4.7425e+01 6.9899e-04
4.7450e+01 6.9897e-04
4.7475e+01 6.9895e-04
4.7500e+01 6.9893e-04
4.7525e+01 6.9891e-04
4.7550e+01 6.9888e-04
4.7575e+01 6.9886e-04
4.7600e+01 6.9884e-04
4.7625e+01 6.9881e-04
4.7650e+01 6.9879e-04
4.7675e+01 6.9877e-04
4.7700e+01 6.9874e-04
4.7725e+01 6.9871e-04
4.7750e+01 6.9869e-04
4.7775e+01 6.9866e-04
4.7800e+01 6.9863e-04
4.7825e+01 6.9861e-04
4.7850e+01 6.9858e-04
4.7875e+01 6.9855e-04
4.7900e+01 6.9852e-04
4.7925e+01 6.9849e-04
4.7950e+01 6.9846e-04
4.7975e+01 6.9843e-04
4.8000e+01 6.9841e-04
4.8025e+01 6.9838e-04
4.8050e+01 6.9835e-04
4.8075e+01 6.9832e-04
4.8100e+01 6.9829e-04
4.8125e+01 6.9826e-04
4.8150e+01 6.9823e-04
4.8175e+01 6.9820e-04
4.8200e+01 6.9818e-04
4.8225e+01 6.9815e-04
4.8250e+01 6.9812e-04
4.8275e+01 6.9809e-04
4.8300e+01 6.9807e-04
4.8325e+01 6.9804e-04
4.8350e+01 6.9802e-04
4.8375e+01 6.9799e-04
4.8400e+01 6.9797e-04
4.8425e+01 6.9795e-04
4.8450e+01 6.9793e-04
4.8475e+01 6.9791e-04
4.8500e+01 6.9789e-04
4.8525e+01 6.9787e-04
4.8550e+01 6.9786e-04
4.8575e+01 6.9784e-04
4.8600e+01 6.9783e-04
4.8625e+01 6.9782e-04
4.8650e+01 6.9781e-04
4.8675e+01 6.9781e-04
4.8700e+01 6.9780e-04
4.8725e+01 6.9780e-04
4.8750e+01 6.9780e-04
4.8775e+01 6.9780e-04
4.8800e+01 6.9781e-04
4.8825e+01 6.9782e-04
4.8850e+01 6.9783e-04
4.8875e+01 6.9785e-04
4.8900e+01 6.9787e-04
4.8925e+01 6.9789e-04
4.8950e+01 6.9792e-04
4.8975e+01 6.9795e-04
4.9000e+01 6.9798e-04
4.9025e+01 6.9802e-04
4.9050e+01 6.9807e-04
4.9075e+01 6.9812e-04
4.9100e+01 6.9817e-04
4.9125e+01 6.9823e-04
4.9150e+01 6.9829e-04
4.9175e+01 6.9837e-04
4.9200e+01 6.9844e-04
4.9225e+01 6.9852e-04
4.9250e+01 6.9861e-04
4.9275e+01 6.9871e-04
4.9300e+01 6.9881e-04
4.9325e+01 6.9892e-04
4.9350e+01 6.9903e-04
4.9375e+01 6.9916e-04
4.9400e+01 6.9928e-04
4.9425e+01 6.9942e-04
4.9450e+01 6.9956e-04
4.9475e+01 6.9971e-04
4.9500e+01 6.9987e-04
4.9525e+01 7.0004e-04
4.9550e+01 7.0021e-04
4.9575e+01 7.0039e-04
4.9600e+01 7.0058e-04
4.9625e+01 7.0077e-04
4.9650e+01 7.0097e-04
4.9675e+01 7.0118e-04
4.9700e+01 7.0139e-04
4.9725e+01 7.0161e-04
4.9750e+01 7.0184e-04
4.9775e+01 7.0207e-04
4.9800e+01 7.0231e-04
4.9825e+01 7.0256e-04
4.9850e+01 7.0281e-04
4.9875e+01 7.0307e-04
4.9900e+01 7.0333e-04
4.9925e+01 7.0360e-04
4.9950e+01 7.0388e-04
4.9975e+01 7.0416e-04
5.0000e+01 7.0444e-04
};

% error in length
\addplot [mark=none,red,line width=1.5] table{
2.5000e-02 2.7661e-06
5.0000e-02 2.4745e-06
7.5000e-02 4.1237e-06
1.0000e-01 4.9548e-06
1.2500e-01 5.4142e-06
1.5000e-01 5.6344e-06
1.7500e-01 5.6261e-06
2.0000e-01 5.3174e-06
2.2500e-01 5.1482e-06
2.5000e-01 5.4618e-06
2.7500e-01 5.8455e-06
3.0000e-01 6.2591e-06
3.2500e-01 6.6464e-06
3.5000e-01 6.9804e-06
3.7500e-01 7.2604e-06
4.0000e-01 7.4948e-06
4.2500e-01 7.6925e-06
4.5000e-01 7.8605e-06
4.7500e-01 8.0028e-06
5.0000e-01 8.1187e-06
5.2500e-01 8.1950e-06
5.5000e-01 8.1874e-06
5.7500e-01 7.9991e-06
6.0000e-01 7.5542e-06
6.2500e-01 7.7342e-06
6.5000e-01 7.9033e-06
6.7500e-01 8.0315e-06
7.0000e-01 8.1181e-06
7.2500e-01 8.1762e-06
7.5000e-01 8.2168e-06
7.7500e-01 8.2464e-06
8.0000e-01 8.2688e-06
8.2500e-01 8.2864e-06
8.5000e-01 8.3005e-06
8.7500e-01 8.3122e-06
9.0000e-01 8.3223e-06
9.2500e-01 8.3312e-06
9.5000e-01 8.3396e-06
9.7500e-01 8.3476e-06
1.0000e+00 8.3555e-06
1.0250e+00 8.3635e-06
1.0500e+00 8.3716e-06
1.0750e+00 8.3801e-06
1.1000e+00 8.3889e-06
1.1250e+00 8.3980e-06
1.1500e+00 8.4076e-06
1.1750e+00 8.4175e-06
1.2000e+00 8.4279e-06
1.2250e+00 8.4387e-06
1.2500e+00 8.4499e-06
1.2750e+00 8.4616e-06
1.3000e+00 8.4738e-06
1.3250e+00 8.4864e-06
1.3500e+00 8.4995e-06
1.3750e+00 8.5130e-06
1.4000e+00 8.5268e-06
1.4250e+00 8.5409e-06
1.4500e+00 8.5552e-06
1.4750e+00 8.5693e-06
1.5000e+00 8.5829e-06
1.5250e+00 8.5958e-06
1.5500e+00 8.6075e-06
1.5750e+00 8.6176e-06
1.6000e+00 8.6258e-06
1.6250e+00 8.6322e-06
1.6500e+00 8.6370e-06
1.6750e+00 8.6406e-06
1.7000e+00 8.6436e-06
1.7250e+00 8.6465e-06
1.7500e+00 8.6497e-06
1.7750e+00 8.6533e-06
1.8000e+00 8.6575e-06
1.8250e+00 8.6624e-06
1.8500e+00 8.6679e-06
1.8750e+00 8.6741e-06
1.9000e+00 8.6809e-06
1.9250e+00 8.6883e-06
1.9500e+00 8.6962e-06
1.9750e+00 8.7046e-06
2.0000e+00 8.7133e-06
2.0250e+00 8.7222e-06
2.0500e+00 8.7314e-06
2.0750e+00 8.7406e-06
2.1000e+00 8.7499e-06
2.1250e+00 8.7592e-06
2.1500e+00 8.7685e-06
2.1750e+00 8.7778e-06
2.2000e+00 8.7871e-06
2.2250e+00 8.7964e-06
2.2500e+00 8.8057e-06
2.2750e+00 8.8149e-06
2.3000e+00 8.8240e-06
2.3250e+00 8.8329e-06
2.3500e+00 8.8415e-06
2.3750e+00 8.8497e-06
2.4000e+00 8.8573e-06
2.4250e+00 8.9312e-06
2.4500e+00 9.0138e-06
2.4750e+00 9.1016e-06
2.5000e+00 9.1942e-06
2.5250e+00 9.2916e-06
2.5500e+00 9.3939e-06
2.5750e+00 9.5017e-06
2.6000e+00 9.6157e-06
2.6250e+00 9.7376e-06
2.6500e+00 9.8701e-06
2.6750e+00 1.0017e-05
2.7000e+00 1.0181e-05
2.7250e+00 1.0360e-05
2.7500e+00 1.0541e-05
2.7750e+00 1.0692e-05
2.8000e+00 1.0773e-05
2.8250e+00 1.0754e-05
2.8500e+00 1.0613e-05
2.8750e+00 1.0315e-05
2.9000e+00 9.9600e-06
2.9250e+00 9.8718e-06
2.9500e+00 1.0033e-05
2.9750e+00 1.0206e-05
3.0000e+00 1.0313e-05
3.0250e+00 1.0369e-05
3.0500e+00 1.0394e-05
3.0750e+00 1.0402e-05
3.1000e+00 1.0400e-05
3.1250e+00 1.0392e-05
3.1500e+00 1.0379e-05
3.1750e+00 1.0363e-05
3.2000e+00 1.0346e-05
3.2250e+00 1.0326e-05
3.2500e+00 1.0304e-05
3.2750e+00 1.0282e-05
3.3000e+00 1.0257e-05
3.3250e+00 1.0232e-05
3.3500e+00 1.0205e-05
3.3750e+00 1.0178e-05
3.4000e+00 1.0149e-05
3.4250e+00 1.0120e-05
3.4500e+00 1.0090e-05
3.4750e+00 1.0059e-05
3.5000e+00 1.0028e-05
3.5250e+00 9.9956e-06
3.5500e+00 9.9632e-06
3.5750e+00 9.9305e-06
3.6000e+00 9.8975e-06
3.6250e+00 9.8641e-06
3.6500e+00 9.8306e-06
3.6750e+00 9.7969e-06
3.7000e+00 9.7631e-06
3.7250e+00 9.7291e-06
3.7500e+00 9.6951e-06
3.7750e+00 9.6610e-06
3.8000e+00 9.6269e-06
3.8250e+00 9.5927e-06
3.8500e+00 9.5585e-06
3.8750e+00 9.5244e-06
3.9000e+00 9.4902e-06
3.9250e+00 9.4560e-06
3.9500e+00 9.4218e-06
3.9750e+00 9.3876e-06
4.0000e+00 9.3534e-06
4.0250e+00 9.3192e-06
4.0500e+00 9.2850e-06
4.0750e+00 9.2508e-06
4.1000e+00 9.2166e-06
4.1250e+00 9.1824e-06
4.1500e+00 9.1482e-06
4.1750e+00 9.1139e-06
4.2000e+00 9.0797e-06
4.2250e+00 9.0454e-06
4.2500e+00 9.0111e-06
4.2750e+00 8.9768e-06
4.3000e+00 8.9425e-06
4.3250e+00 8.9083e-06
4.3500e+00 8.8740e-06
4.3750e+00 8.8397e-06
4.4000e+00 8.8055e-06
4.4250e+00 8.7713e-06
4.4500e+00 8.7372e-06
4.4750e+00 8.7031e-06
4.5000e+00 8.6691e-06
4.5250e+00 8.6352e-06
4.5500e+00 8.6014e-06
4.5750e+00 8.5676e-06
4.6000e+00 8.5340e-06
4.6250e+00 8.5006e-06
4.6500e+00 8.4673e-06
4.6750e+00 8.4341e-06
4.7000e+00 8.4011e-06
4.7250e+00 8.3683e-06
4.7500e+00 8.3357e-06
4.7750e+00 8.3033e-06
4.8000e+00 8.2710e-06
4.8250e+00 8.2390e-06
4.8500e+00 8.2073e-06
4.8750e+00 8.1757e-06
4.9000e+00 8.1444e-06
4.9250e+00 8.1133e-06
4.9500e+00 8.0825e-06
4.9750e+00 8.0519e-06
5.0000e+00 8.0216e-06
5.0250e+00 7.9915e-06
5.0500e+00 7.9616e-06
5.0750e+00 7.9320e-06
5.1000e+00 7.9164e-06
5.1250e+00 7.9106e-06
5.1500e+00 7.9050e-06
5.1750e+00 7.8996e-06
5.2000e+00 7.8943e-06
5.2250e+00 7.8893e-06
5.2500e+00 7.8844e-06
5.2750e+00 7.8797e-06
5.3000e+00 7.8752e-06
5.3250e+00 7.8708e-06
5.3500e+00 7.8667e-06
5.3750e+00 7.8627e-06
5.4000e+00 7.8589e-06
5.4250e+00 7.8553e-06
5.4500e+00 7.8518e-06
5.4750e+00 7.8485e-06
5.5000e+00 7.8454e-06
5.5250e+00 7.8425e-06
5.5500e+00 7.8397e-06
5.5750e+00 7.8371e-06
5.6000e+00 7.8347e-06
5.6250e+00 7.8324e-06
5.6500e+00 7.8303e-06
5.6750e+00 7.8284e-06
5.7000e+00 7.8266e-06
5.7250e+00 7.8250e-06
5.7500e+00 7.8235e-06
5.7750e+00 7.8222e-06
5.8000e+00 7.8210e-06
5.8250e+00 7.8200e-06
5.8500e+00 7.8192e-06
5.8750e+00 7.8184e-06
5.9000e+00 7.8179e-06
5.9250e+00 7.8175e-06
5.9500e+00 7.8172e-06
5.9750e+00 7.8170e-06
6.0000e+00 7.8171e-06
6.0250e+00 7.8172e-06
6.0500e+00 7.8175e-06
6.0750e+00 7.8179e-06
6.1000e+00 7.8185e-06
6.1250e+00 7.8191e-06
6.1500e+00 7.8200e-06
6.1750e+00 7.8209e-06
6.2000e+00 7.8220e-06
6.2250e+00 7.8232e-06
6.2500e+00 7.8245e-06
6.2750e+00 7.8259e-06
6.3000e+00 7.8275e-06
6.3250e+00 7.8291e-06
6.3500e+00 7.8309e-06
6.3750e+00 7.8328e-06
6.4000e+00 7.8348e-06
6.4250e+00 7.8369e-06
6.4500e+00 7.8392e-06
6.4750e+00 7.8415e-06
6.5000e+00 7.8439e-06
6.5250e+00 7.8464e-06
6.5500e+00 7.8491e-06
6.5750e+00 7.8518e-06
6.6000e+00 7.8546e-06
6.6250e+00 7.8575e-06
6.6500e+00 7.8605e-06
6.6750e+00 7.8636e-06
6.7000e+00 7.8668e-06
6.7250e+00 7.8700e-06
6.7500e+00 7.8734e-06
6.7750e+00 7.8768e-06
6.8000e+00 7.8803e-06
6.8250e+00 7.8839e-06
6.8500e+00 7.8875e-06
6.8750e+00 7.8913e-06
6.9000e+00 7.8951e-06
6.9250e+00 7.8989e-06
6.9500e+00 7.9028e-06
6.9750e+00 7.9068e-06
7.0000e+00 7.9109e-06
7.0250e+00 7.9150e-06
7.0500e+00 7.9191e-06
7.0750e+00 7.9234e-06
7.1000e+00 7.9276e-06
7.1250e+00 7.9319e-06
7.1500e+00 7.9363e-06
7.1750e+00 7.9407e-06
7.2000e+00 7.9451e-06
7.2250e+00 7.9495e-06
7.2500e+00 7.9540e-06
7.2750e+00 7.9585e-06
7.3000e+00 7.9630e-06
7.3250e+00 7.9676e-06
7.3500e+00 7.9721e-06
7.3750e+00 7.9767e-06
7.4000e+00 7.9812e-06
7.4250e+00 7.9858e-06
7.4500e+00 7.9903e-06
7.4750e+00 7.9948e-06
7.5000e+00 7.9993e-06
7.5250e+00 8.0038e-06
7.5500e+00 8.0082e-06
7.5750e+00 8.0127e-06
7.6000e+00 8.0170e-06
7.6250e+00 8.0214e-06
7.6500e+00 8.0256e-06
7.6750e+00 8.0299e-06
7.7000e+00 8.0341e-06
7.7250e+00 8.0382e-06
7.7500e+00 8.0423e-06
7.7750e+00 8.0463e-06
7.8000e+00 8.0502e-06
7.8250e+00 8.0541e-06
7.8500e+00 8.0579e-06
7.8750e+00 8.0616e-06
7.9000e+00 8.0652e-06
7.9250e+00 8.0688e-06
7.9500e+00 8.0723e-06
7.9750e+00 8.0757e-06
8.0000e+00 8.0790e-06
8.0250e+00 8.0822e-06
8.0500e+00 8.0853e-06
8.0750e+00 8.0884e-06
8.1000e+00 8.0913e-06
8.1250e+00 8.0942e-06
8.1500e+00 8.0970e-06
8.1750e+00 8.0996e-06
8.2000e+00 8.1022e-06
8.2250e+00 8.1046e-06
8.2500e+00 8.1070e-06
8.2750e+00 8.1092e-06
8.3000e+00 8.1113e-06
8.3250e+00 8.1133e-06
8.3500e+00 8.1152e-06
8.3750e+00 8.1169e-06
8.4000e+00 8.1186e-06
8.4250e+00 8.1201e-06
8.4500e+00 8.1214e-06
8.4750e+00 8.1226e-06
8.5000e+00 8.1237e-06
8.5250e+00 8.1247e-06
8.5500e+00 8.1255e-06
8.5750e+00 8.1261e-06
8.6000e+00 8.1267e-06
8.6250e+00 8.1270e-06
8.6500e+00 8.1273e-06
8.6750e+00 8.1273e-06
8.7000e+00 8.1273e-06
8.7250e+00 8.1271e-06
8.7500e+00 8.1268e-06
8.7750e+00 8.1263e-06
8.8000e+00 8.1257e-06
8.8250e+00 8.1250e-06
8.8500e+00 8.1242e-06
8.8750e+00 8.1232e-06
8.9000e+00 8.1222e-06
8.9250e+00 8.1210e-06
8.9500e+00 8.1198e-06
8.9750e+00 8.1184e-06
9.0000e+00 8.1170e-06
9.0250e+00 8.1155e-06
9.0500e+00 8.1140e-06
9.0750e+00 8.1124e-06
9.1000e+00 8.1107e-06
9.1250e+00 8.1091e-06
9.1500e+00 8.1073e-06
9.1750e+00 8.1056e-06
9.2000e+00 8.1039e-06
9.2250e+00 8.1021e-06
9.2500e+00 8.1004e-06
9.2750e+00 8.0986e-06
9.3000e+00 8.0969e-06
9.3250e+00 8.0952e-06
9.3500e+00 8.0936e-06
9.3750e+00 8.0920e-06
9.4000e+00 8.0904e-06
9.4250e+00 8.0889e-06
9.4500e+00 8.0874e-06
9.4750e+00 8.0860e-06
9.5000e+00 8.0847e-06
9.5250e+00 8.0834e-06
9.5500e+00 8.0823e-06
9.5750e+00 8.0812e-06
9.6000e+00 8.0801e-06
9.6250e+00 8.0792e-06
9.6500e+00 8.0783e-06
9.6750e+00 8.0776e-06
9.7000e+00 8.0769e-06
9.7250e+00 8.0764e-06
9.7500e+00 8.0759e-06
9.7750e+00 8.0755e-06
9.8000e+00 8.0752e-06
9.8250e+00 8.0750e-06
9.8500e+00 8.0749e-06
9.8750e+00 8.0749e-06
9.9000e+00 8.0750e-06
9.9250e+00 8.0752e-06
9.9500e+00 8.0755e-06
9.9750e+00 8.0759e-06
1.0000e+01 8.0764e-06
1.0025e+01 8.0770e-06
1.0050e+01 8.0776e-06
1.0075e+01 8.0784e-06
1.0100e+01 8.0793e-06
1.0125e+01 8.0802e-06
1.0150e+01 8.0812e-06
1.0175e+01 8.0823e-06
1.0200e+01 8.0835e-06
1.0225e+01 8.0848e-06
1.0250e+01 8.0862e-06
1.0275e+01 8.0876e-06
1.0300e+01 8.0891e-06
1.0325e+01 8.0906e-06
1.0350e+01 8.0922e-06
1.0375e+01 8.0939e-06
1.0400e+01 8.0957e-06
1.0425e+01 8.0975e-06
1.0450e+01 8.0993e-06
1.0475e+01 8.1012e-06
1.0500e+01 8.1031e-06
1.0525e+01 8.1050e-06
1.0550e+01 8.1070e-06
1.0575e+01 8.1091e-06
1.0600e+01 8.1111e-06
1.0625e+01 8.1132e-06
1.0650e+01 8.1153e-06
1.0675e+01 8.1174e-06
1.0700e+01 8.1196e-06
1.0725e+01 8.1218e-06
1.0750e+01 8.1240e-06
1.0775e+01 8.1264e-06
1.0800e+01 8.1288e-06
1.0825e+01 8.1313e-06
1.0850e+01 8.1340e-06
1.0875e+01 8.1368e-06
1.0900e+01 8.1399e-06
1.0925e+01 8.1431e-06
1.0950e+01 8.1465e-06
1.0975e+01 8.1502e-06
1.1000e+01 8.1541e-06
1.1025e+01 8.1583e-06
1.1050e+01 8.1627e-06
1.1075e+01 8.1674e-06
1.1100e+01 8.1723e-06
1.1125e+01 8.1774e-06
1.1150e+01 8.1828e-06
1.1175e+01 8.1883e-06
1.1200e+01 8.1941e-06
1.1225e+01 8.2001e-06
1.1250e+01 8.2063e-06
1.1275e+01 8.2127e-06
1.1300e+01 8.2192e-06
1.1325e+01 8.2259e-06
1.1350e+01 8.2328e-06
1.1375e+01 8.2398e-06
1.1400e+01 8.2470e-06
1.1425e+01 8.2543e-06
1.1450e+01 8.2617e-06
1.1475e+01 8.2693e-06
1.1500e+01 8.2771e-06
1.1525e+01 8.2849e-06
1.1550e+01 8.2929e-06
1.1575e+01 8.3011e-06
1.1600e+01 8.3093e-06
1.1625e+01 8.3177e-06
1.1650e+01 8.3261e-06
1.1675e+01 8.3347e-06
1.1700e+01 8.3435e-06
1.1725e+01 8.3523e-06
1.1750e+01 8.3612e-06
1.1775e+01 8.3703e-06
1.1800e+01 8.3795e-06
1.1825e+01 8.3888e-06
1.1850e+01 8.3982e-06
1.1875e+01 8.4077e-06
1.1900e+01 8.4173e-06
1.1925e+01 8.4271e-06
1.1950e+01 8.4370e-06
1.1975e+01 8.4469e-06
1.2000e+01 8.4570e-06
1.2025e+01 8.4672e-06
1.2050e+01 8.4776e-06
1.2075e+01 8.4880e-06
1.2100e+01 8.4986e-06
1.2125e+01 8.5093e-06
1.2150e+01 8.5201e-06
1.2175e+01 8.5310e-06
1.2200e+01 8.5421e-06
1.2225e+01 8.5532e-06
1.2250e+01 8.5645e-06
1.2275e+01 8.5760e-06
1.2300e+01 8.5875e-06
1.2325e+01 8.5992e-06
1.2350e+01 8.6110e-06
1.2375e+01 8.6229e-06
1.2400e+01 8.6350e-06
1.2425e+01 8.6472e-06
1.2450e+01 8.6595e-06
1.2475e+01 8.6719e-06
1.2500e+01 8.6845e-06
1.2525e+01 8.6972e-06
1.2550e+01 8.7101e-06
1.2575e+01 8.7230e-06
1.2600e+01 8.7361e-06
1.2625e+01 8.7494e-06
1.2650e+01 8.7627e-06
1.2675e+01 8.7762e-06
1.2700e+01 8.7899e-06
1.2725e+01 8.8036e-06
1.2750e+01 8.8175e-06
1.2775e+01 8.8315e-06
1.2800e+01 8.8456e-06
1.2825e+01 8.8599e-06
1.2850e+01 8.8743e-06
1.2875e+01 8.8888e-06
1.2900e+01 8.9034e-06
1.2925e+01 8.9181e-06
1.2950e+01 8.9329e-06
1.2975e+01 8.9478e-06
1.3000e+01 8.9629e-06
1.3025e+01 8.9780e-06
1.3050e+01 8.9932e-06
1.3075e+01 9.0085e-06
1.3100e+01 9.0239e-06
1.3125e+01 9.0394e-06
1.3150e+01 9.0549e-06
1.3175e+01 9.0705e-06
1.3200e+01 9.0862e-06
1.3225e+01 9.1019e-06
1.3250e+01 9.1177e-06
1.3275e+01 9.1335e-06
1.3300e+01 9.1493e-06
1.3325e+01 9.1651e-06
1.3350e+01 9.1810e-06
1.3375e+01 9.1969e-06
1.3400e+01 9.2128e-06
1.3425e+01 9.2287e-06
1.3450e+01 9.2445e-06
1.3475e+01 9.2604e-06
1.3500e+01 9.2762e-06
1.3525e+01 9.2920e-06
1.3550e+01 9.3077e-06
1.3575e+01 9.3233e-06
1.3600e+01 9.3389e-06
1.3625e+01 9.3544e-06
1.3650e+01 9.3699e-06
1.3675e+01 9.3852e-06
1.3700e+01 9.4004e-06
1.3725e+01 9.4156e-06
1.3750e+01 9.4306e-06
1.3775e+01 9.4454e-06
1.3800e+01 9.4601e-06
1.3825e+01 9.4747e-06
1.3850e+01 9.4891e-06
1.3875e+01 9.5034e-06
1.3900e+01 9.5174e-06
1.3925e+01 9.5313e-06
1.3950e+01 9.5450e-06
1.3975e+01 9.5585e-06
1.4000e+01 9.5717e-06
1.4025e+01 9.5848e-06
1.4050e+01 9.5976e-06
1.4075e+01 9.6102e-06
1.4100e+01 9.6225e-06
1.4125e+01 9.6346e-06
1.4150e+01 9.6464e-06
1.4175e+01 9.6579e-06
1.4200e+01 9.6692e-06
1.4225e+01 9.6802e-06
1.4250e+01 9.6909e-06
1.4275e+01 9.7013e-06
1.4300e+01 9.7114e-06
1.4325e+01 9.7212e-06
1.4350e+01 9.7307e-06
1.4375e+01 9.7399e-06
1.4400e+01 9.7487e-06
1.4425e+01 9.7573e-06
1.4450e+01 9.7655e-06
1.4475e+01 9.7733e-06
1.4500e+01 9.7809e-06
1.4525e+01 9.7881e-06
1.4550e+01 9.7950e-06
1.4575e+01 9.8016e-06
1.4600e+01 9.8078e-06
1.4625e+01 9.8137e-06
1.4650e+01 9.8193e-06
1.4675e+01 9.8245e-06
1.4700e+01 9.8294e-06
1.4725e+01 9.8341e-06
1.4750e+01 9.8384e-06
1.4775e+01 9.8424e-06
1.4800e+01 9.8460e-06
1.4825e+01 9.8494e-06
1.4850e+01 9.8526e-06
1.4875e+01 9.8554e-06
1.4900e+01 9.8580e-06
1.4925e+01 9.8603e-06
1.4950e+01 9.8624e-06
1.4975e+01 9.8642e-06
1.5000e+01 9.8658e-06
1.5025e+01 9.8672e-06
1.5050e+01 9.8683e-06
1.5075e+01 9.8693e-06
1.5100e+01 9.8701e-06
1.5125e+01 9.8707e-06
1.5150e+01 9.8712e-06
1.5175e+01 9.8715e-06
1.5200e+01 9.8717e-06
1.5225e+01 9.8717e-06
1.5250e+01 9.8717e-06
1.5275e+01 9.8715e-06
1.5300e+01 9.8713e-06
1.5325e+01 9.8709e-06
1.5350e+01 9.8705e-06
1.5375e+01 9.8700e-06
1.5400e+01 9.8694e-06
1.5425e+01 9.8688e-06
1.5450e+01 9.8681e-06
1.5475e+01 9.8674e-06
1.5500e+01 9.8667e-06
1.5525e+01 9.8659e-06
1.5550e+01 9.8651e-06
1.5575e+01 9.8643e-06
1.5600e+01 9.8634e-06
1.5625e+01 9.8626e-06
1.5650e+01 9.8617e-06
1.5675e+01 9.8608e-06
1.5700e+01 9.8599e-06
1.5725e+01 9.8590e-06
1.5750e+01 9.8580e-06
1.5775e+01 9.8571e-06
1.5800e+01 9.8561e-06
1.5825e+01 9.8551e-06
1.5850e+01 9.8542e-06
1.5875e+01 9.8532e-06
1.5900e+01 9.8522e-06
1.5925e+01 9.8511e-06
1.5950e+01 9.8501e-06
1.5975e+01 9.8491e-06
1.6000e+01 9.8480e-06
1.6025e+01 9.8470e-06
1.6050e+01 9.8459e-06
1.6075e+01 9.8448e-06
1.6100e+01 9.8437e-06
1.6125e+01 9.8426e-06
1.6150e+01 9.8415e-06
1.6175e+01 9.8404e-06
1.6200e+01 9.8393e-06
1.6225e+01 9.8381e-06
1.6250e+01 9.8370e-06
1.6275e+01 9.8359e-06
1.6300e+01 9.8348e-06
1.6325e+01 9.8336e-06
1.6350e+01 9.8325e-06
1.6375e+01 9.8315e-06
1.6400e+01 9.8304e-06
1.6425e+01 9.8294e-06
1.6450e+01 9.8284e-06
1.6475e+01 9.8275e-06
1.6500e+01 9.8266e-06
1.6525e+01 9.8257e-06
1.6550e+01 9.8250e-06
1.6575e+01 9.8242e-06
1.6600e+01 9.8236e-06
1.6625e+01 9.8230e-06
1.6650e+01 9.8225e-06
1.6675e+01 9.8221e-06
1.6700e+01 9.8217e-06
1.6725e+01 9.8214e-06
1.6750e+01 9.8212e-06
1.6775e+01 9.8211e-06
1.6800e+01 9.8210e-06
1.6825e+01 9.8210e-06
1.6850e+01 9.8211e-06
1.6875e+01 9.8213e-06
1.6900e+01 9.8215e-06
1.6925e+01 9.8217e-06
1.6950e+01 9.8220e-06
1.6975e+01 9.8224e-06
1.7000e+01 9.8229e-06
1.7025e+01 9.8234e-06
1.7050e+01 9.8239e-06
1.7075e+01 9.8246e-06
1.7100e+01 9.8253e-06
1.7125e+01 9.8262e-06
1.7150e+01 9.8271e-06
1.7175e+01 9.8282e-06
1.7200e+01 9.8293e-06
1.7225e+01 9.8306e-06
1.7250e+01 9.8319e-06
1.7275e+01 9.8334e-06
1.7300e+01 9.8351e-06
1.7325e+01 9.8368e-06
1.7350e+01 9.8387e-06
1.7375e+01 9.8407e-06
1.7400e+01 9.8428e-06
1.7425e+01 9.8450e-06
1.7450e+01 9.8473e-06
1.7475e+01 9.8498e-06
1.7500e+01 9.8524e-06
1.7525e+01 9.8551e-06
1.7550e+01 9.8579e-06
1.7575e+01 9.8608e-06
1.7600e+01 9.8638e-06
1.7625e+01 9.8669e-06
1.7650e+01 9.8701e-06
1.7675e+01 9.8734e-06
1.7700e+01 9.8768e-06
1.7725e+01 9.8804e-06
1.7750e+01 9.8840e-06
1.7775e+01 9.8877e-06
1.7800e+01 9.8914e-06
1.7825e+01 9.8953e-06
1.7850e+01 9.8993e-06
1.7875e+01 9.9033e-06
1.7900e+01 9.9074e-06
1.7925e+01 9.9116e-06
1.7950e+01 9.9159e-06
1.7975e+01 9.9202e-06
1.8000e+01 9.9246e-06
1.8025e+01 9.9291e-06
1.8050e+01 9.9336e-06
1.8075e+01 9.9382e-06
1.8100e+01 9.9428e-06
1.8125e+01 9.9475e-06
1.8150e+01 9.9523e-06
1.8175e+01 9.9571e-06
1.8200e+01 9.9620e-06
1.8225e+01 9.9669e-06
1.8250e+01 9.9719e-06
1.8275e+01 9.9769e-06
1.8300e+01 9.9820e-06
1.8325e+01 9.9871e-06
1.8350e+01 9.9923e-06
1.8375e+01 9.9975e-06
1.8400e+01 1.0003e-05
1.8425e+01 1.0008e-05
1.8450e+01 1.0013e-05
1.8475e+01 1.0019e-05
1.8500e+01 1.0024e-05
1.8525e+01 1.0029e-05
1.8550e+01 1.0035e-05
1.8575e+01 1.0040e-05
1.8600e+01 1.0046e-05
1.8625e+01 1.0051e-05
1.8650e+01 1.0057e-05
1.8675e+01 1.0062e-05
1.8700e+01 1.0068e-05
1.8725e+01 1.0073e-05
1.8750e+01 1.0079e-05
1.8775e+01 1.0084e-05
1.8800e+01 1.0090e-05
1.8825e+01 1.0095e-05
1.8850e+01 1.0101e-05
1.8875e+01 1.0106e-05
1.8900e+01 1.0112e-05
1.8925e+01 1.0117e-05
1.8950e+01 1.0122e-05
1.8975e+01 1.0128e-05
1.9000e+01 1.0133e-05
1.9025e+01 1.0138e-05
1.9050e+01 1.0144e-05
1.9075e+01 1.0149e-05
1.9100e+01 1.0154e-05
1.9125e+01 1.0159e-05
1.9150e+01 1.0164e-05
1.9175e+01 1.0169e-05
1.9200e+01 1.0174e-05
1.9225e+01 1.0179e-05
1.9250e+01 1.0184e-05
1.9275e+01 1.0189e-05
1.9300e+01 1.0194e-05
1.9325e+01 1.0198e-05
1.9350e+01 1.0203e-05
1.9375e+01 1.0207e-05
1.9400e+01 1.0211e-05
1.9425e+01 1.0216e-05
1.9450e+01 1.0220e-05
1.9475e+01 1.0224e-05
1.9500e+01 1.0228e-05
1.9525e+01 1.0231e-05
1.9550e+01 1.0235e-05
1.9575e+01 1.0239e-05
1.9600e+01 1.0242e-05
1.9625e+01 1.0245e-05
1.9650e+01 1.0248e-05
1.9675e+01 1.0251e-05
1.9700e+01 1.0254e-05
1.9725e+01 1.0257e-05
1.9750e+01 1.0259e-05
1.9775e+01 1.0261e-05
1.9800e+01 1.0264e-05
1.9825e+01 1.0266e-05
1.9850e+01 1.0268e-05
1.9875e+01 1.0270e-05
1.9900e+01 1.0271e-05
1.9925e+01 1.0273e-05
1.9950e+01 1.0275e-05
1.9975e+01 1.0276e-05
2.0000e+01 1.0277e-05
2.0025e+01 1.0279e-05
2.0050e+01 1.0280e-05
2.0075e+01 1.0281e-05
2.0100e+01 1.0281e-05
2.0125e+01 1.0282e-05
2.0150e+01 1.0283e-05
2.0175e+01 1.0283e-05
2.0200e+01 1.0283e-05
2.0225e+01 1.0284e-05
2.0250e+01 1.0284e-05
2.0275e+01 1.0284e-05
2.0300e+01 1.0284e-05
2.0325e+01 1.0285e-05
2.0350e+01 1.0285e-05
2.0375e+01 1.0286e-05
2.0400e+01 1.0286e-05
2.0425e+01 1.0287e-05
2.0450e+01 1.0288e-05
2.0475e+01 1.0289e-05
2.0500e+01 1.0290e-05
2.0525e+01 1.0292e-05
2.0550e+01 1.0294e-05
2.0575e+01 1.0297e-05
2.0600e+01 1.0300e-05
2.0625e+01 1.0304e-05
2.0650e+01 1.0308e-05
2.0675e+01 1.0313e-05
2.0700e+01 1.0318e-05
2.0725e+01 1.0323e-05
2.0750e+01 1.0330e-05
2.0775e+01 1.0336e-05
2.0800e+01 1.0343e-05
2.0825e+01 1.0350e-05
2.0850e+01 1.0358e-05
2.0875e+01 1.0365e-05
2.0900e+01 1.0373e-05
2.0925e+01 1.0380e-05
2.0950e+01 1.0388e-05
2.0975e+01 1.0396e-05
2.1000e+01 1.0403e-05
2.1025e+01 1.0411e-05
2.1050e+01 1.0418e-05
2.1075e+01 1.0425e-05
2.1100e+01 1.0431e-05
2.1125e+01 1.0438e-05
2.1150e+01 1.0444e-05
2.1175e+01 1.0450e-05
2.1200e+01 1.0456e-05
2.1225e+01 1.0461e-05
2.1250e+01 1.0466e-05
2.1275e+01 1.0471e-05
2.1300e+01 1.0476e-05
2.1325e+01 1.0480e-05
2.1350e+01 1.0484e-05
2.1375e+01 1.0488e-05
2.1400e+01 1.0491e-05
2.1425e+01 1.0494e-05
2.1450e+01 1.0497e-05
2.1475e+01 1.0500e-05
2.1500e+01 1.0502e-05
2.1525e+01 1.0504e-05
2.1550e+01 1.0506e-05
2.1575e+01 1.0507e-05
2.1600e+01 1.0509e-05
2.1625e+01 1.0510e-05
2.1650e+01 1.0511e-05
2.1675e+01 1.0512e-05
2.1700e+01 1.0512e-05
2.1725e+01 1.0513e-05
2.1750e+01 1.0513e-05
2.1775e+01 1.0513e-05
2.1800e+01 1.0512e-05
2.1825e+01 1.0512e-05
2.1850e+01 1.0512e-05
2.1875e+01 1.0511e-05
2.1900e+01 1.0510e-05
2.1925e+01 1.0509e-05
2.1950e+01 1.0508e-05
2.1975e+01 1.0507e-05
2.2000e+01 1.0505e-05
2.2025e+01 1.0504e-05
2.2050e+01 1.0502e-05
2.2075e+01 1.0501e-05
2.2100e+01 1.0499e-05
2.2125e+01 1.0497e-05
2.2150e+01 1.0495e-05
2.2175e+01 1.0493e-05
2.2200e+01 1.0491e-05
2.2225e+01 1.0488e-05
2.2250e+01 1.0486e-05
2.2275e+01 1.0483e-05
2.2300e+01 1.0481e-05
2.2325e+01 1.0478e-05
2.2350e+01 1.0475e-05
2.2375e+01 1.0473e-05
2.2400e+01 1.0470e-05
2.2425e+01 1.0467e-05
2.2450e+01 1.0464e-05
2.2475e+01 1.0461e-05
2.2500e+01 1.0458e-05
2.2525e+01 1.0455e-05
2.2550e+01 1.0451e-05
2.2575e+01 1.0448e-05
2.2600e+01 1.0445e-05
2.2625e+01 1.0442e-05
2.2650e+01 1.0438e-05
2.2675e+01 1.0435e-05
2.2700e+01 1.0432e-05
2.2725e+01 1.0428e-05
2.2750e+01 1.0425e-05
2.2775e+01 1.0421e-05
2.2800e+01 1.0418e-05
2.2825e+01 1.0415e-05
2.2850e+01 1.0411e-05
2.2875e+01 1.0408e-05
2.2900e+01 1.0405e-05
2.2925e+01 1.0401e-05
2.2950e+01 1.0398e-05
2.2975e+01 1.0395e-05
2.3000e+01 1.0391e-05
2.3025e+01 1.0388e-05
2.3050e+01 1.0385e-05
2.3075e+01 1.0381e-05
2.3100e+01 1.0378e-05
2.3125e+01 1.0375e-05
2.3150e+01 1.0372e-05
2.3175e+01 1.0368e-05
2.3200e+01 1.0365e-05
2.3225e+01 1.0362e-05
2.3250e+01 1.0359e-05
2.3275e+01 1.0355e-05
2.3300e+01 1.0352e-05
2.3325e+01 1.0349e-05
2.3350e+01 1.0345e-05
2.3375e+01 1.0342e-05
2.3400e+01 1.0339e-05
2.3425e+01 1.0335e-05
2.3450e+01 1.0332e-05
2.3475e+01 1.0329e-05
2.3500e+01 1.0325e-05
2.3525e+01 1.0322e-05
2.3550e+01 1.0318e-05
2.3575e+01 1.0315e-05
2.3600e+01 1.0311e-05
2.3625e+01 1.0308e-05
2.3650e+01 1.0304e-05
2.3675e+01 1.0300e-05
2.3700e+01 1.0297e-05
2.3725e+01 1.0293e-05
2.3750e+01 1.0289e-05
2.3775e+01 1.0285e-05
2.3800e+01 1.0281e-05
2.3825e+01 1.0277e-05
2.3850e+01 1.0273e-05
2.3875e+01 1.0269e-05
2.3900e+01 1.0265e-05
2.3925e+01 1.0261e-05
2.3950e+01 1.0256e-05
2.3975e+01 1.0252e-05
2.4000e+01 1.0248e-05
2.4025e+01 1.0243e-05
2.4050e+01 1.0239e-05
2.4075e+01 1.0234e-05
2.4100e+01 1.0229e-05
2.4125e+01 1.0225e-05
2.4150e+01 1.0220e-05
2.4175e+01 1.0215e-05
2.4200e+01 1.0210e-05
2.4225e+01 1.0205e-05
2.4250e+01 1.0200e-05
2.4275e+01 1.0194e-05
2.4300e+01 1.0189e-05
2.4325e+01 1.0184e-05
2.4350e+01 1.0178e-05
2.4375e+01 1.0173e-05
2.4400e+01 1.0167e-05
2.4425e+01 1.0161e-05
2.4450e+01 1.0156e-05
2.4475e+01 1.0150e-05
2.4500e+01 1.0144e-05
2.4525e+01 1.0138e-05
2.4550e+01 1.0132e-05
2.4575e+01 1.0126e-05
2.4600e+01 1.0120e-05
2.4625e+01 1.0113e-05
2.4650e+01 1.0107e-05
2.4675e+01 1.0101e-05
2.4700e+01 1.0094e-05
2.4725e+01 1.0088e-05
2.4750e+01 1.0081e-05
2.4775e+01 1.0074e-05
2.4800e+01 1.0068e-05
2.4825e+01 1.0061e-05
2.4850e+01 1.0054e-05
2.4875e+01 1.0047e-05
2.4900e+01 1.0040e-05
2.4925e+01 1.0033e-05
2.4950e+01 1.0026e-05
2.4975e+01 1.0019e-05
2.5000e+01 1.0012e-05
2.5025e+01 1.0004e-05
2.5050e+01 9.9972e-06
2.5075e+01 9.9899e-06
2.5100e+01 9.9825e-06
2.5125e+01 9.9751e-06
2.5150e+01 9.9676e-06
2.5175e+01 9.9601e-06
2.5200e+01 9.9526e-06
2.5225e+01 9.9450e-06
2.5250e+01 9.9374e-06
2.5275e+01 9.9297e-06
2.5300e+01 9.9221e-06
2.5325e+01 9.9144e-06
2.5350e+01 9.9067e-06
2.5375e+01 9.8989e-06
2.5400e+01 9.8912e-06
2.5425e+01 9.8834e-06
2.5450e+01 9.8756e-06
2.5475e+01 9.8677e-06
2.5500e+01 9.8599e-06
2.5525e+01 9.8520e-06
2.5550e+01 9.8442e-06
2.5575e+01 9.8363e-06
2.5600e+01 9.8284e-06
2.5625e+01 9.8205e-06
2.5650e+01 9.8126e-06
2.5675e+01 9.8047e-06
2.5700e+01 9.7968e-06
2.5725e+01 9.7889e-06
2.5750e+01 9.7810e-06
2.5775e+01 9.7730e-06
2.5800e+01 9.7651e-06
2.5825e+01 9.7572e-06
2.5850e+01 9.7492e-06
2.5875e+01 9.7413e-06
2.5900e+01 9.7333e-06
2.5925e+01 9.7254e-06
2.5950e+01 9.7174e-06
2.5975e+01 9.7094e-06
2.6000e+01 9.7015e-06
2.6025e+01 9.6935e-06
2.6050e+01 9.6855e-06
2.6075e+01 9.6774e-06
2.6100e+01 9.6694e-06
2.6125e+01 9.6614e-06
2.6150e+01 9.6533e-06
2.6175e+01 9.6452e-06
2.6200e+01 9.6371e-06
2.6225e+01 9.6290e-06
2.6250e+01 9.6208e-06
2.6275e+01 9.6126e-06
2.6300e+01 9.6043e-06
2.6325e+01 9.5961e-06
2.6350e+01 9.5877e-06
2.6375e+01 9.5794e-06
2.6400e+01 9.5710e-06
2.6425e+01 9.5625e-06
2.6450e+01 9.5540e-06
2.6475e+01 9.5454e-06
2.6500e+01 9.5367e-06
2.6525e+01 9.5280e-06
2.6550e+01 9.5193e-06
2.6575e+01 9.5104e-06
2.6600e+01 9.5015e-06
2.6625e+01 9.4925e-06
2.6650e+01 9.4835e-06
2.6675e+01 9.4743e-06
2.6700e+01 9.4651e-06
2.6725e+01 9.4558e-06
2.6750e+01 9.4464e-06
2.6775e+01 9.4369e-06
2.6800e+01 9.4274e-06
2.6825e+01 9.4178e-06
2.6850e+01 9.4081e-06
2.6875e+01 9.3983e-06
2.6900e+01 9.3884e-06
2.6925e+01 9.3785e-06
2.6950e+01 9.3685e-06
2.6975e+01 9.3584e-06
2.7000e+01 9.3483e-06
2.7025e+01 9.3380e-06
2.7050e+01 9.3278e-06
2.7075e+01 9.3174e-06
2.7100e+01 9.3070e-06
2.7125e+01 9.2966e-06
2.7150e+01 9.2861e-06
2.7175e+01 9.2756e-06
2.7200e+01 9.2651e-06
2.7225e+01 9.2545e-06
2.7250e+01 9.2439e-06
2.7275e+01 9.2333e-06
2.7300e+01 9.2227e-06
2.7325e+01 9.2121e-06
2.7350e+01 9.2014e-06
2.7375e+01 9.1908e-06
2.7400e+01 9.1803e-06
2.7425e+01 9.1697e-06
2.7450e+01 9.1592e-06
2.7475e+01 9.1487e-06
2.7500e+01 9.1383e-06
2.7525e+01 9.1279e-06
2.7550e+01 9.1175e-06
2.7575e+01 9.1073e-06
2.7600e+01 9.0971e-06
2.7625e+01 9.0869e-06
2.7650e+01 9.0769e-06
2.7675e+01 9.0670e-06
2.7700e+01 9.0571e-06
2.7725e+01 9.0473e-06
2.7750e+01 9.0377e-06
2.7775e+01 9.0281e-06
2.7800e+01 9.0187e-06
2.7825e+01 9.0093e-06
2.7850e+01 9.0001e-06
2.7875e+01 8.9910e-06
2.7900e+01 8.9820e-06
2.7925e+01 8.9732e-06
2.7950e+01 8.9645e-06
2.7975e+01 8.9559e-06
2.8000e+01 8.9475e-06
2.8025e+01 8.9392e-06
2.8050e+01 8.9310e-06
2.8075e+01 8.9230e-06
2.8100e+01 8.9151e-06
2.8125e+01 8.9074e-06
2.8150e+01 8.8998e-06
2.8175e+01 8.8924e-06
2.8200e+01 8.8851e-06
2.8225e+01 8.8779e-06
2.8250e+01 8.8709e-06
2.8275e+01 8.8641e-06
2.8300e+01 8.8574e-06
2.8325e+01 8.8508e-06
2.8350e+01 8.8444e-06
2.8375e+01 8.8381e-06
2.8400e+01 8.8320e-06
2.8425e+01 8.8260e-06
2.8450e+01 8.8202e-06
2.8475e+01 8.8145e-06
2.8500e+01 8.8090e-06
2.8525e+01 8.8036e-06
2.8550e+01 8.7983e-06
2.8575e+01 8.7932e-06
2.8600e+01 8.7882e-06
2.8625e+01 8.7834e-06
2.8650e+01 8.7786e-06
2.8675e+01 8.7741e-06
2.8700e+01 8.7696e-06
2.8725e+01 8.7653e-06
2.8750e+01 8.7611e-06
2.8775e+01 8.7570e-06
2.8800e+01 8.7531e-06
2.8825e+01 8.7492e-06
2.8850e+01 8.7455e-06
2.8875e+01 8.7420e-06
2.8900e+01 8.7385e-06
2.8925e+01 8.7352e-06
2.8950e+01 8.7319e-06
2.8975e+01 8.7288e-06
2.9000e+01 8.7258e-06
2.9025e+01 8.7229e-06
2.9050e+01 8.7201e-06
2.9075e+01 8.7174e-06
2.9100e+01 8.7148e-06
2.9125e+01 8.7123e-06
2.9150e+01 8.7099e-06
2.9175e+01 8.7075e-06
2.9200e+01 8.7053e-06
2.9225e+01 8.7032e-06
2.9250e+01 8.7012e-06
2.9275e+01 8.6992e-06
2.9300e+01 8.6974e-06
2.9325e+01 8.6956e-06
2.9350e+01 8.6939e-06
2.9375e+01 8.6923e-06
2.9400e+01 8.6907e-06
2.9425e+01 8.6892e-06
2.9450e+01 8.6879e-06
2.9475e+01 8.6865e-06
2.9500e+01 8.6853e-06
2.9525e+01 8.6841e-06
2.9550e+01 8.6830e-06
2.9575e+01 8.6819e-06
2.9600e+01 8.6809e-06
2.9625e+01 8.6800e-06
2.9650e+01 8.6791e-06
2.9675e+01 8.6783e-06
2.9700e+01 8.6775e-06
2.9725e+01 8.6768e-06
2.9750e+01 8.6762e-06
2.9775e+01 8.6756e-06
2.9800e+01 8.6750e-06
2.9825e+01 8.6745e-06
2.9850e+01 8.6741e-06
2.9875e+01 8.6736e-06
2.9900e+01 8.6733e-06
2.9925e+01 8.6729e-06
2.9950e+01 8.6726e-06
2.9975e+01 8.6724e-06
3.0000e+01 8.6722e-06
3.0025e+01 8.6720e-06
3.0050e+01 8.6718e-06
3.0075e+01 8.6717e-06
3.0100e+01 8.6716e-06
3.0125e+01 8.6716e-06
3.0150e+01 8.6716e-06
3.0175e+01 8.6716e-06
3.0200e+01 8.6716e-06
3.0225e+01 8.6717e-06
3.0250e+01 8.6718e-06
3.0275e+01 8.6719e-06
3.0300e+01 8.6720e-06
3.0325e+01 8.6722e-06
3.0350e+01 8.6724e-06
3.0375e+01 8.6726e-06
3.0400e+01 8.6728e-06
3.0425e+01 8.6730e-06
3.0450e+01 8.6733e-06
3.0475e+01 8.6736e-06
3.0500e+01 8.6739e-06
3.0525e+01 8.6742e-06
3.0550e+01 8.6745e-06
3.0575e+01 8.6749e-06
3.0600e+01 8.6752e-06
3.0625e+01 8.6756e-06
3.0650e+01 8.6760e-06
3.0675e+01 8.6764e-06
3.0700e+01 8.6768e-06
3.0725e+01 8.6772e-06
3.0750e+01 8.6776e-06
3.0775e+01 8.6780e-06
3.0800e+01 8.6785e-06
3.0825e+01 8.6789e-06
3.0850e+01 8.6794e-06
3.0875e+01 8.6799e-06
3.0900e+01 8.6804e-06
3.0925e+01 8.6808e-06
3.0950e+01 8.6813e-06
3.0975e+01 8.6818e-06
3.1000e+01 8.6823e-06
3.1025e+01 8.6829e-06
3.1050e+01 8.6834e-06
3.1075e+01 8.6839e-06
3.1100e+01 8.6844e-06
3.1125e+01 8.6850e-06
3.1150e+01 8.6855e-06
3.1175e+01 8.6860e-06
3.1200e+01 8.6866e-06
3.1225e+01 8.6872e-06
3.1250e+01 8.6877e-06
3.1275e+01 8.6883e-06
3.1300e+01 8.6888e-06
3.1325e+01 8.6894e-06
3.1350e+01 8.6900e-06
3.1375e+01 8.6905e-06
3.1400e+01 8.6911e-06
3.1425e+01 8.6917e-06
3.1450e+01 8.6923e-06
3.1475e+01 8.6928e-06
3.1500e+01 8.6934e-06
3.1525e+01 8.6940e-06
3.1550e+01 8.6946e-06
3.1575e+01 8.6952e-06
3.1600e+01 8.6958e-06
3.1625e+01 8.6964e-06
3.1650e+01 8.6969e-06
3.1675e+01 8.6975e-06
3.1700e+01 8.6981e-06
3.1725e+01 8.6987e-06
3.1750e+01 8.6993e-06
3.1775e+01 8.6999e-06
3.1800e+01 8.7005e-06
3.1825e+01 8.7011e-06
3.1850e+01 8.7017e-06
3.1875e+01 8.7023e-06
3.1900e+01 8.7028e-06
3.1925e+01 8.7034e-06
3.1950e+01 8.7040e-06
3.1975e+01 8.7046e-06
3.2000e+01 8.7052e-06
3.2025e+01 8.7058e-06
3.2050e+01 8.7064e-06
3.2075e+01 8.7069e-06
3.2100e+01 8.7075e-06
3.2125e+01 8.7081e-06
3.2150e+01 8.7087e-06
3.2175e+01 8.7092e-06
3.2200e+01 8.7098e-06
3.2225e+01 8.7104e-06
3.2250e+01 8.7109e-06
3.2275e+01 8.7115e-06
3.2300e+01 8.7121e-06
3.2325e+01 8.7126e-06
3.2350e+01 8.7132e-06
3.2375e+01 8.7137e-06
3.2400e+01 8.7143e-06
3.2425e+01 8.7148e-06
3.2450e+01 8.7154e-06
3.2475e+01 8.7159e-06
3.2500e+01 8.7164e-06
3.2525e+01 8.7170e-06
3.2550e+01 8.7175e-06
3.2575e+01 8.7180e-06
3.2600e+01 8.7185e-06
3.2625e+01 8.7190e-06
3.2650e+01 8.7196e-06
3.2675e+01 8.7201e-06
3.2700e+01 8.7206e-06
3.2725e+01 8.7211e-06
3.2750e+01 8.7216e-06
3.2775e+01 8.7221e-06
3.2800e+01 8.7226e-06
3.2825e+01 8.7230e-06
3.2850e+01 8.7235e-06
3.2875e+01 8.7240e-06
3.2900e+01 8.7245e-06
3.2925e+01 8.7249e-06
3.2950e+01 8.7254e-06
3.2975e+01 8.7259e-06
3.3000e+01 8.7263e-06
3.3025e+01 8.7268e-06
3.3050e+01 8.7272e-06
3.3075e+01 8.7277e-06
3.3100e+01 8.7281e-06
3.3125e+01 8.7286e-06
3.3150e+01 8.7290e-06
3.3175e+01 8.7294e-06
3.3200e+01 8.7298e-06
3.3225e+01 8.7303e-06
3.3250e+01 8.7307e-06
3.3275e+01 8.7311e-06
3.3300e+01 8.7315e-06
3.3325e+01 8.7319e-06
3.3350e+01 8.7323e-06
3.3375e+01 8.7327e-06
3.3400e+01 8.7331e-06
3.3425e+01 8.7335e-06
3.3450e+01 8.7339e-06
3.3475e+01 8.7343e-06
3.3500e+01 8.7347e-06
3.3525e+01 8.7351e-06
3.3550e+01 8.7355e-06
3.3575e+01 8.7359e-06
3.3600e+01 8.7362e-06
3.3625e+01 8.7366e-06
3.3650e+01 8.7370e-06
3.3675e+01 8.7374e-06
3.3700e+01 8.7378e-06
3.3725e+01 8.7382e-06
3.3750e+01 8.7385e-06
3.3775e+01 8.7389e-06
3.3800e+01 8.7393e-06
3.3825e+01 8.7397e-06
3.3850e+01 8.7401e-06
3.3875e+01 8.7405e-06
3.3900e+01 8.7409e-06
3.3925e+01 8.7413e-06
3.3950e+01 8.7416e-06
3.3975e+01 8.7420e-06
3.4000e+01 8.7424e-06
3.4025e+01 8.7428e-06
3.4050e+01 8.7432e-06
3.4075e+01 8.7436e-06
3.4100e+01 8.7440e-06
3.4125e+01 8.7444e-06
3.4150e+01 8.7448e-06
3.4175e+01 8.7452e-06
3.4200e+01 8.7456e-06
3.4225e+01 8.7460e-06
3.4250e+01 8.7464e-06
3.4275e+01 8.7468e-06
3.4300e+01 8.7472e-06
3.4325e+01 8.7476e-06
3.4350e+01 8.7480e-06
3.4375e+01 8.7484e-06
3.4400e+01 8.7488e-06
3.4425e+01 8.7492e-06
3.4450e+01 8.7496e-06
3.4475e+01 8.7500e-06
3.4500e+01 8.7504e-06
3.4525e+01 8.7508e-06
3.4550e+01 8.7512e-06
3.4575e+01 8.7516e-06
3.4600e+01 8.7520e-06
3.4625e+01 8.7523e-06
3.4650e+01 8.7527e-06
3.4675e+01 8.7531e-06
3.4700e+01 8.7534e-06
3.4725e+01 8.7538e-06
3.4750e+01 8.7541e-06
3.4775e+01 8.7545e-06
3.4800e+01 8.7548e-06
3.4825e+01 8.7551e-06
3.4850e+01 8.7554e-06
3.4875e+01 8.7558e-06
3.4900e+01 8.7561e-06
3.4925e+01 8.7563e-06
3.4950e+01 8.7566e-06
3.4975e+01 8.7569e-06
3.5000e+01 8.7572e-06
3.5025e+01 8.7574e-06
3.5050e+01 8.7577e-06
3.5075e+01 8.7579e-06
3.5100e+01 8.7581e-06
3.5125e+01 8.7583e-06
3.5150e+01 8.7585e-06
3.5175e+01 8.7587e-06
3.5200e+01 8.7589e-06
3.5225e+01 8.7590e-06
3.5250e+01 8.7592e-06
3.5275e+01 8.7593e-06
3.5300e+01 8.7594e-06
3.5325e+01 8.7595e-06
3.5350e+01 8.7596e-06
3.5375e+01 8.7597e-06
3.5400e+01 8.7597e-06
3.5425e+01 8.7598e-06
3.5450e+01 8.7598e-06
3.5475e+01 8.7598e-06
3.5500e+01 8.7597e-06
3.5525e+01 8.7597e-06
3.5550e+01 8.7596e-06
3.5575e+01 8.7595e-06
3.5600e+01 8.7594e-06
3.5625e+01 8.7593e-06
3.5650e+01 8.7591e-06
3.5675e+01 8.7590e-06
3.5700e+01 8.7588e-06
3.5725e+01 8.7586e-06
3.5750e+01 8.7583e-06
3.5775e+01 8.7581e-06
3.5800e+01 8.7579e-06
3.5825e+01 8.7576e-06
3.5850e+01 8.7573e-06
3.5875e+01 8.7570e-06
3.5900e+01 8.7567e-06
3.5925e+01 8.7564e-06
3.5950e+01 8.7560e-06
3.5975e+01 8.7557e-06
3.6000e+01 8.7553e-06
3.6025e+01 8.7549e-06
3.6050e+01 8.7545e-06
3.6075e+01 8.7541e-06
3.6100e+01 8.7536e-06
3.6125e+01 8.7532e-06
3.6150e+01 8.7527e-06
3.6175e+01 8.7523e-06
3.6200e+01 8.7518e-06
3.6225e+01 8.7513e-06
3.6250e+01 8.7508e-06
3.6275e+01 8.7503e-06
3.6300e+01 8.7498e-06
3.6325e+01 8.7493e-06
3.6350e+01 8.7487e-06
3.6375e+01 8.7482e-06
3.6400e+01 8.7476e-06
3.6425e+01 8.7471e-06
3.6450e+01 8.7465e-06
3.6475e+01 8.7459e-06
3.6500e+01 8.7454e-06
3.6525e+01 8.7448e-06
3.6550e+01 8.7442e-06
3.6575e+01 8.7437e-06
3.6600e+01 8.7431e-06
3.6625e+01 8.7425e-06
3.6650e+01 8.7420e-06
3.6675e+01 8.7414e-06
3.6700e+01 8.7408e-06
3.6725e+01 8.7403e-06
3.6750e+01 8.7398e-06
3.6775e+01 8.7392e-06
3.6800e+01 8.7387e-06
3.6825e+01 8.7382e-06
3.6850e+01 8.7377e-06
3.6875e+01 8.7372e-06
3.6900e+01 8.7367e-06
3.6925e+01 8.7363e-06
3.6950e+01 8.7359e-06
3.6975e+01 8.7354e-06
3.7000e+01 8.7350e-06
3.7025e+01 8.7347e-06
3.7050e+01 8.7343e-06
3.7075e+01 8.7340e-06
3.7100e+01 8.7337e-06
3.7125e+01 8.7334e-06
3.7150e+01 8.7331e-06
3.7175e+01 8.7329e-06
3.7200e+01 8.7327e-06
3.7225e+01 8.7325e-06
3.7250e+01 8.7323e-06
3.7275e+01 8.7322e-06
3.7300e+01 8.7321e-06
3.7325e+01 8.7320e-06
3.7350e+01 8.7320e-06
3.7375e+01 8.7319e-06
3.7400e+01 8.7319e-06
3.7425e+01 8.7320e-06
3.7450e+01 8.7320e-06
3.7475e+01 8.7321e-06
3.7500e+01 8.7322e-06
3.7525e+01 8.7324e-06
3.7550e+01 8.7325e-06
3.7575e+01 8.7327e-06
3.7600e+01 8.7329e-06
3.7625e+01 8.7331e-06
3.7650e+01 8.7334e-06
3.7675e+01 8.7337e-06
3.7700e+01 8.7339e-06
3.7725e+01 8.7343e-06
3.7750e+01 8.7346e-06
3.7775e+01 8.7350e-06
3.7800e+01 8.7353e-06
3.7825e+01 8.7357e-06
3.7850e+01 8.7361e-06
3.7875e+01 8.7366e-06
3.7900e+01 8.7370e-06
3.7925e+01 8.7375e-06
3.7950e+01 8.7380e-06
3.7975e+01 8.7385e-06
3.8000e+01 8.7390e-06
3.8025e+01 8.7395e-06
3.8050e+01 8.7400e-06
3.8075e+01 8.7406e-06
3.8100e+01 8.7411e-06
3.8125e+01 8.7417e-06
3.8150e+01 8.7423e-06
3.8175e+01 8.7429e-06
3.8200e+01 8.7435e-06
3.8225e+01 8.7441e-06
3.8250e+01 8.7448e-06
3.8275e+01 8.7454e-06
3.8300e+01 8.7461e-06
3.8325e+01 8.7467e-06
3.8350e+01 8.7474e-06
3.8375e+01 8.7481e-06
3.8400e+01 8.7488e-06
3.8425e+01 8.7495e-06
3.8450e+01 8.7502e-06
3.8475e+01 8.7509e-06
3.8500e+01 8.7516e-06
3.8525e+01 8.7523e-06
3.8550e+01 8.7531e-06
3.8575e+01 8.7538e-06
3.8600e+01 8.7546e-06
3.8625e+01 8.7553e-06
3.8650e+01 8.7561e-06
3.8675e+01 8.7569e-06
3.8700e+01 8.7577e-06
3.8725e+01 8.7585e-06
3.8750e+01 8.7593e-06
3.8775e+01 8.7601e-06
3.8800e+01 8.7609e-06
3.8825e+01 8.7617e-06
3.8850e+01 8.7626e-06
3.8875e+01 8.7634e-06
3.8900e+01 8.7643e-06
3.8925e+01 8.7651e-06
3.8950e+01 8.7660e-06
3.8975e+01 8.7669e-06
3.9000e+01 8.7678e-06
3.9025e+01 8.7687e-06
3.9050e+01 8.7696e-06
3.9075e+01 8.7705e-06
3.9100e+01 8.7714e-06
3.9125e+01 8.7723e-06
3.9150e+01 8.7733e-06
3.9175e+01 8.7742e-06
3.9200e+01 8.7752e-06
3.9225e+01 8.7762e-06
3.9250e+01 8.7772e-06
3.9275e+01 8.7782e-06
3.9300e+01 8.7792e-06
3.9325e+01 8.7802e-06
3.9350e+01 8.7812e-06
3.9375e+01 8.7823e-06
3.9400e+01 8.7833e-06
3.9425e+01 8.7844e-06
3.9450e+01 8.7855e-06
3.9475e+01 8.7866e-06
3.9500e+01 8.7877e-06
3.9525e+01 8.7888e-06
3.9550e+01 8.7899e-06
3.9575e+01 8.7910e-06
3.9600e+01 8.7922e-06
3.9625e+01 8.7934e-06
3.9650e+01 8.7945e-06
3.9675e+01 8.7957e-06
3.9700e+01 8.7969e-06
3.9725e+01 8.7981e-06
3.9750e+01 8.7994e-06
3.9775e+01 8.8006e-06
3.9800e+01 8.8019e-06
3.9825e+01 8.8031e-06
3.9850e+01 8.8044e-06
3.9875e+01 8.8057e-06
3.9900e+01 8.8070e-06
3.9925e+01 8.8083e-06
3.9950e+01 8.8097e-06
3.9975e+01 8.8110e-06
4.0000e+01 8.8124e-06
4.0025e+01 8.8138e-06
4.0050e+01 8.8152e-06
4.0075e+01 8.8166e-06
4.0100e+01 8.8180e-06
4.0125e+01 8.8195e-06
4.0150e+01 8.8209e-06
4.0175e+01 8.8224e-06
4.0200e+01 8.8239e-06
4.0225e+01 8.8254e-06
4.0250e+01 8.8269e-06
4.0275e+01 8.8284e-06
4.0300e+01 8.8300e-06
4.0325e+01 8.8315e-06
4.0350e+01 8.8331e-06
4.0375e+01 8.8347e-06
4.0400e+01 8.8363e-06
4.0425e+01 8.8379e-06
4.0450e+01 8.8396e-06
4.0475e+01 8.8412e-06
4.0500e+01 8.8429e-06
4.0525e+01 8.8445e-06
4.0550e+01 8.8462e-06
4.0575e+01 8.8479e-06
4.0600e+01 8.8497e-06
4.0625e+01 8.8514e-06
4.0650e+01 8.8531e-06
4.0675e+01 8.8549e-06
4.0700e+01 8.8566e-06
4.0725e+01 8.8584e-06
4.0750e+01 8.8602e-06
4.0775e+01 8.8620e-06
4.0800e+01 8.8638e-06
4.0825e+01 8.8656e-06
4.0850e+01 8.8675e-06
4.0875e+01 8.8693e-06
4.0900e+01 8.8712e-06
4.0925e+01 8.8730e-06
4.0950e+01 8.8749e-06
4.0975e+01 8.8768e-06
4.1000e+01 8.8787e-06
4.1025e+01 8.8806e-06
4.1050e+01 8.8825e-06
4.1075e+01 8.8844e-06
4.1100e+01 8.8864e-06
4.1125e+01 8.8883e-06
4.1150e+01 8.8903e-06
4.1175e+01 8.8922e-06
4.1200e+01 8.8942e-06
4.1225e+01 8.8961e-06
4.1250e+01 8.8981e-06
4.1275e+01 8.9001e-06
4.1300e+01 8.9021e-06
4.1325e+01 8.9041e-06
4.1350e+01 8.9061e-06
4.1375e+01 8.9081e-06
4.1400e+01 8.9101e-06
4.1425e+01 8.9121e-06
4.1450e+01 8.9142e-06
4.1475e+01 8.9162e-06
4.1500e+01 8.9182e-06
4.1525e+01 8.9203e-06
4.1550e+01 8.9223e-06
4.1575e+01 8.9244e-06
4.1600e+01 8.9264e-06
4.1625e+01 8.9285e-06
4.1650e+01 8.9306e-06
4.1675e+01 8.9326e-06
4.1700e+01 8.9347e-06
4.1725e+01 8.9368e-06
4.1750e+01 8.9389e-06
4.1775e+01 8.9409e-06
4.1800e+01 8.9430e-06
4.1825e+01 8.9451e-06
4.1850e+01 8.9472e-06
4.1875e+01 8.9493e-06
4.1900e+01 8.9514e-06
4.1925e+01 8.9535e-06
4.1950e+01 8.9556e-06
4.1975e+01 8.9577e-06
4.2000e+01 8.9598e-06
4.2025e+01 8.9619e-06
4.2050e+01 8.9640e-06
4.2075e+01 8.9661e-06
4.2100e+01 8.9682e-06
4.2125e+01 8.9703e-06
4.2150e+01 8.9725e-06
4.2175e+01 8.9746e-06
4.2200e+01 8.9767e-06
4.2225e+01 8.9788e-06
4.2250e+01 8.9810e-06
4.2275e+01 8.9831e-06
4.2300e+01 8.9852e-06
4.2325e+01 8.9874e-06
4.2350e+01 8.9895e-06
4.2375e+01 8.9916e-06
4.2400e+01 8.9938e-06
4.2425e+01 8.9959e-06
4.2450e+01 8.9980e-06
4.2475e+01 9.0002e-06
4.2500e+01 9.0023e-06
4.2525e+01 9.0045e-06
4.2550e+01 9.0066e-06
4.2575e+01 9.0088e-06
4.2600e+01 9.0110e-06
4.2625e+01 9.0131e-06
4.2650e+01 9.0153e-06
4.2675e+01 9.0174e-06
4.2700e+01 9.0196e-06
4.2725e+01 9.0218e-06
4.2750e+01 9.0240e-06
4.2775e+01 9.0261e-06
4.2800e+01 9.0283e-06
4.2825e+01 9.0305e-06
4.2850e+01 9.0327e-06
4.2875e+01 9.0349e-06
4.2900e+01 9.0371e-06
4.2925e+01 9.0393e-06
4.2950e+01 9.0415e-06
4.2975e+01 9.0437e-06
4.3000e+01 9.0459e-06
4.3025e+01 9.0481e-06
4.3050e+01 9.0503e-06
4.3075e+01 9.0526e-06
4.3100e+01 9.0548e-06
4.3125e+01 9.0570e-06
4.3150e+01 9.0593e-06
4.3175e+01 9.0615e-06
4.3200e+01 9.0638e-06
4.3225e+01 9.0660e-06
4.3250e+01 9.0683e-06
4.3275e+01 9.0705e-06
4.3300e+01 9.0728e-06
4.3325e+01 9.0751e-06
4.3350e+01 9.0773e-06
4.3375e+01 9.0796e-06
4.3400e+01 9.0819e-06
4.3425e+01 9.0842e-06
4.3450e+01 9.0865e-06
4.3475e+01 9.0888e-06
4.3500e+01 9.0911e-06
4.3525e+01 9.0934e-06
4.3550e+01 9.0958e-06
4.3575e+01 9.0981e-06
4.3600e+01 9.1004e-06
4.3625e+01 9.1028e-06
4.3650e+01 9.1051e-06
4.3675e+01 9.1075e-06
4.3700e+01 9.1098e-06
4.3725e+01 9.1122e-06
4.3750e+01 9.1145e-06
4.3775e+01 9.1169e-06
4.3800e+01 9.1193e-06
4.3825e+01 9.1217e-06
4.3850e+01 9.1241e-06
4.3875e+01 9.1265e-06
4.3900e+01 9.1289e-06
4.3925e+01 9.1313e-06
4.3950e+01 9.1337e-06
4.3975e+01 9.1362e-06
4.4000e+01 9.1386e-06
4.4025e+01 9.1410e-06
4.4050e+01 9.1435e-06
4.4075e+01 9.1459e-06
4.4100e+01 9.1484e-06
4.4125e+01 9.1509e-06
4.4150e+01 9.1533e-06
4.4175e+01 9.1558e-06
4.4200e+01 9.1583e-06
4.4225e+01 9.1608e-06
4.4250e+01 9.1633e-06
4.4275e+01 9.1658e-06
4.4300e+01 9.1683e-06
4.4325e+01 9.1708e-06
4.4350e+01 9.1734e-06
4.4375e+01 9.1759e-06
4.4400e+01 9.1784e-06
4.4425e+01 9.1810e-06
4.4450e+01 9.1835e-06
4.4475e+01 9.1861e-06
4.4500e+01 9.1886e-06
4.4525e+01 9.1912e-06
4.4550e+01 9.1937e-06
4.4575e+01 9.1963e-06
4.4600e+01 9.1989e-06
4.4625e+01 9.2015e-06
4.4650e+01 9.2041e-06
4.4675e+01 9.2067e-06
4.4700e+01 9.2093e-06
4.4725e+01 9.2119e-06
4.4750e+01 9.2145e-06
4.4775e+01 9.2171e-06
4.4800e+01 9.2197e-06
4.4825e+01 9.2223e-06
4.4850e+01 9.2249e-06
4.4875e+01 9.2275e-06
4.4900e+01 9.2302e-06
4.4925e+01 9.2328e-06
4.4950e+01 9.2354e-06
4.4975e+01 9.2380e-06
4.5000e+01 9.2407e-06
4.5025e+01 9.2433e-06
4.5050e+01 9.2459e-06
4.5075e+01 9.2486e-06
4.5100e+01 9.2512e-06
4.5125e+01 9.2539e-06
4.5150e+01 9.2565e-06
4.5175e+01 9.2592e-06
4.5200e+01 9.2618e-06
4.5225e+01 9.2644e-06
4.5250e+01 9.2671e-06
4.5275e+01 9.2697e-06
4.5300e+01 9.2724e-06
4.5325e+01 9.2750e-06
4.5350e+01 9.2777e-06
4.5375e+01 9.2803e-06
4.5400e+01 9.2829e-06
4.5425e+01 9.2856e-06
4.5450e+01 9.2882e-06
4.5475e+01 9.2909e-06
4.5500e+01 9.2935e-06
4.5525e+01 9.2962e-06
4.5550e+01 9.2988e-06
4.5575e+01 9.3014e-06
4.5600e+01 9.3041e-06
4.5625e+01 9.3067e-06
4.5650e+01 9.3093e-06
4.5675e+01 9.3119e-06
4.5700e+01 9.3146e-06
4.5725e+01 9.3172e-06
4.5750e+01 9.3198e-06
4.5775e+01 9.3224e-06
4.5800e+01 9.3250e-06
4.5825e+01 9.3276e-06
4.5850e+01 9.3302e-06
4.5875e+01 9.3328e-06
4.5900e+01 9.3354e-06
4.5925e+01 9.3380e-06
4.5950e+01 9.3406e-06
4.5975e+01 9.3432e-06
4.6000e+01 9.3457e-06
4.6025e+01 9.3483e-06
4.6050e+01 9.3508e-06
4.6075e+01 9.3534e-06
4.6100e+01 9.3559e-06
4.6125e+01 9.3584e-06
4.6150e+01 9.3609e-06
4.6175e+01 9.3634e-06
4.6200e+01 9.3659e-06
4.6225e+01 9.3684e-06
4.6250e+01 9.3709e-06
4.6275e+01 9.3733e-06
4.6300e+01 9.3757e-06
4.6325e+01 9.3781e-06
4.6350e+01 9.3805e-06
4.6375e+01 9.3829e-06
4.6400e+01 9.3853e-06
4.6425e+01 9.3876e-06
4.6450e+01 9.3899e-06
4.6475e+01 9.3922e-06
4.6500e+01 9.3944e-06
4.6525e+01 9.3967e-06
4.6550e+01 9.3989e-06
4.6575e+01 9.4011e-06
4.6600e+01 9.4032e-06
4.6625e+01 9.4053e-06
4.6650e+01 9.4074e-06
4.6675e+01 9.4094e-06
4.6700e+01 9.4114e-06
4.6725e+01 9.4134e-06
4.6750e+01 9.4154e-06
4.6775e+01 9.4173e-06
4.6800e+01 9.4191e-06
4.6825e+01 9.4209e-06
4.6850e+01 9.4227e-06
4.6875e+01 9.4244e-06
4.6900e+01 9.4261e-06
4.6925e+01 9.4277e-06
4.6950e+01 9.4293e-06
4.6975e+01 9.4309e-06
4.7000e+01 9.4324e-06
4.7025e+01 9.4338e-06
4.7050e+01 9.4352e-06
4.7075e+01 9.4365e-06
4.7100e+01 9.4378e-06
4.7125e+01 9.4391e-06
4.7150e+01 9.4403e-06
4.7175e+01 9.4414e-06
4.7200e+01 9.4425e-06
4.7225e+01 9.4435e-06
4.7250e+01 9.4445e-06
4.7275e+01 9.4455e-06
4.7300e+01 9.4464e-06
4.7325e+01 9.4472e-06
4.7350e+01 9.4480e-06
4.7375e+01 9.4488e-06
4.7400e+01 9.4495e-06
4.7425e+01 9.4501e-06
4.7450e+01 9.4508e-06
4.7475e+01 9.4513e-06
4.7500e+01 9.4519e-06
4.7525e+01 9.4524e-06
4.7550e+01 9.4528e-06
4.7575e+01 9.4532e-06
4.7600e+01 9.4536e-06
4.7625e+01 9.4540e-06
4.7650e+01 9.4543e-06
4.7675e+01 9.4546e-06
4.7700e+01 9.4548e-06
4.7725e+01 9.4551e-06
4.7750e+01 9.4553e-06
4.7775e+01 9.4555e-06
4.7800e+01 9.4556e-06
4.7825e+01 9.4557e-06
4.7850e+01 9.4559e-06
4.7875e+01 9.4559e-06
4.7900e+01 9.4560e-06
4.7925e+01 9.4561e-06
4.7950e+01 9.4561e-06
4.7975e+01 9.4561e-06
4.8000e+01 9.4561e-06
4.8025e+01 9.4561e-06
4.8050e+01 9.4560e-06
4.8075e+01 9.4559e-06
4.8100e+01 9.4559e-06
4.8125e+01 9.4557e-06
4.8150e+01 9.4556e-06
4.8175e+01 9.4555e-06
4.8200e+01 9.4553e-06
4.8225e+01 9.4551e-06
4.8250e+01 9.4549e-06
4.8275e+01 9.4546e-06
4.8300e+01 9.4543e-06
4.8325e+01 9.4540e-06
4.8350e+01 9.4537e-06
4.8375e+01 9.4533e-06
4.8400e+01 9.4529e-06
4.8425e+01 9.4525e-06
4.8450e+01 9.4520e-06
4.8475e+01 9.4515e-06
4.8500e+01 9.4510e-06
4.8525e+01 9.4504e-06
4.8550e+01 9.4498e-06
4.8575e+01 9.4491e-06
4.8600e+01 9.4484e-06
4.8625e+01 9.4477e-06
4.8650e+01 9.4469e-06
4.8675e+01 9.4461e-06
4.8700e+01 9.4453e-06
4.8725e+01 9.4444e-06
4.8750e+01 9.4435e-06
4.8775e+01 9.4425e-06
4.8800e+01 9.4415e-06
4.8825e+01 9.4404e-06
4.8850e+01 9.4393e-06
4.8875e+01 9.4381e-06
4.8900e+01 9.4369e-06
4.8925e+01 9.4357e-06
4.8950e+01 9.4344e-06
4.8975e+01 9.4330e-06
4.9000e+01 9.4316e-06
4.9025e+01 9.4302e-06
4.9050e+01 9.4287e-06
4.9075e+01 9.4272e-06
4.9100e+01 9.4256e-06
4.9125e+01 9.4239e-06
4.9150e+01 9.4223e-06
4.9175e+01 9.4205e-06
4.9200e+01 9.4187e-06
4.9225e+01 9.4169e-06
4.9250e+01 9.4150e-06
4.9275e+01 9.4130e-06
4.9300e+01 9.4110e-06
4.9325e+01 9.4089e-06
4.9350e+01 9.4068e-06
4.9375e+01 9.4046e-06
4.9400e+01 9.4024e-06
4.9425e+01 9.4001e-06
4.9450e+01 9.3977e-06
4.9475e+01 9.3953e-06
4.9500e+01 9.3929e-06
4.9525e+01 9.3904e-06
4.9550e+01 9.3878e-06
4.9575e+01 9.3852e-06
4.9600e+01 9.3825e-06
4.9625e+01 9.3798e-06
4.9650e+01 9.3770e-06
4.9675e+01 9.3742e-06
4.9700e+01 9.3713e-06
4.9725e+01 9.3683e-06
4.9750e+01 9.3654e-06
4.9775e+01 9.3623e-06
4.9800e+01 9.3593e-06
4.9825e+01 9.3562e-06
4.9850e+01 9.3530e-06
4.9875e+01 9.3498e-06
4.9900e+01 9.3466e-06
4.9925e+01 9.3433e-06
4.9950e+01 9.3401e-06
4.9975e+01 9.3368e-06
5.0000e+01 9.3334e-06
};

\end{axis}

\end{tikzpicture}




==> couetteErrorsSDC500.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = 0,
  xmax = 50.1,
  xtick = {0,10,20,30,40,50},
  xticklabels = {$0$,$10$,$20$,$30$,$40$,$50$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-5,
  ymax = 1E-1,
  ytick = {1E-5,1E-3,1E-1},
  yticklabels = {$1$E$-5$,$1$E$-3$,$1$E$-1$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area, Length},
  legend cell align=left,
  legend pos = south east, 
  title = {\Huge$m=500$}
  ]

% error in area
\addplot [mark=none,blue,line width=1.5] table{
1.0000e-01 1.9801e-04
2.0000e-01 2.8236e-04
3.0000e-01 2.0848e-04
4.0000e-01 4.1631e-04
5.0000e-01 6.3374e-04
6.0000e-01 7.7802e-04
7.0000e-01 7.3118e-04
8.0000e-01 7.2211e-04
9.0000e-01 7.3574e-04
1.0000e+00 7.6251e-04
1.1000e+00 8.0610e-04
1.2000e+00 7.8485e-04
1.3000e+00 6.8659e-04
1.4000e+00 6.4709e-04
1.5000e+00 3.7756e-04
1.6000e+00 6.0514e-04
1.7000e+00 1.1571e-03
1.8000e+00 1.7560e-03
1.9000e+00 2.2453e-03
2.0000e+00 2.0912e-03
2.1000e+00 1.8935e-03
2.2000e+00 1.7328e-03
2.3000e+00 1.5936e-03
2.4000e+00 1.4627e-03
2.5000e+00 1.3310e-03
2.6000e+00 1.1929e-03
2.7000e+00 1.0447e-03
2.8000e+00 8.8624e-04
2.9000e+00 7.2391e-04
3.0000e+00 5.8387e-04
3.1000e+00 5.6272e-04
3.2000e+00 5.0993e-04
3.3000e+00 4.1636e-04
3.4000e+00 4.0462e-04
3.5000e+00 4.0745e-04
3.6000e+00 4.0847e-04
3.7000e+00 4.0843e-04
3.8000e+00 4.0714e-04
3.9000e+00 4.0396e-04
4.0000e+00 3.9821e-04
4.1000e+00 3.8932e-04
4.2000e+00 3.7691e-04
4.3000e+00 3.6074e-04
4.4000e+00 3.9283e-04
4.5000e+00 4.4484e-04
4.6000e+00 4.9384e-04
4.7000e+00 5.3997e-04
4.8000e+00 5.8340e-04
4.9000e+00 6.2429e-04
5.0000e+00 6.6280e-04
5.1000e+00 6.9909e-04
5.2000e+00 7.3332e-04
5.3000e+00 7.6564e-04
5.4000e+00 7.9619e-04
5.5000e+00 8.2514e-04
5.6000e+00 8.5262e-04
5.7000e+00 8.7876e-04
5.8000e+00 9.0369e-04
5.9000e+00 9.2753e-04
6.0000e+00 9.5037e-04
6.1000e+00 9.7233e-04
6.2000e+00 9.9351e-04
6.3000e+00 1.0140e-03
6.4000e+00 1.0339e-03
6.5000e+00 1.0533e-03
6.6000e+00 1.0723e-03
6.7000e+00 1.0909e-03
6.8000e+00 1.1094e-03
6.9000e+00 1.1276e-03
7.0000e+00 1.1456e-03
7.1000e+00 1.1634e-03
7.2000e+00 1.1809e-03
7.3000e+00 1.1980e-03
7.4000e+00 1.2146e-03
7.5000e+00 1.2303e-03
7.6000e+00 1.2450e-03
7.7000e+00 1.2586e-03
7.8000e+00 1.2710e-03
7.9000e+00 1.2823e-03
8.0000e+00 1.2928e-03
8.1000e+00 1.3028e-03
8.2000e+00 1.3126e-03
8.3000e+00 1.3227e-03
8.4000e+00 1.3334e-03
8.5000e+00 1.3452e-03
8.6000e+00 1.3581e-03
8.7000e+00 1.3724e-03
8.8000e+00 1.3880e-03
8.9000e+00 1.4048e-03
9.0000e+00 1.4225e-03
9.1000e+00 1.4408e-03
9.2000e+00 1.4594e-03
9.3000e+00 1.4780e-03
9.4000e+00 1.4963e-03
9.5000e+00 1.5141e-03
9.6000e+00 1.5312e-03
9.7000e+00 1.5476e-03
9.8000e+00 1.5632e-03
9.9000e+00 1.5783e-03
1.0000e+01 1.5930e-03
1.0100e+01 1.6076e-03
1.0200e+01 1.6221e-03
1.0300e+01 1.6367e-03
1.0400e+01 1.6512e-03
1.0500e+01 1.6654e-03
1.0600e+01 1.6788e-03
1.0700e+01 1.6913e-03
1.0800e+01 1.7031e-03
1.0900e+01 1.7148e-03
1.1000e+01 1.7266e-03
1.1100e+01 1.7387e-03
1.1200e+01 1.7512e-03
1.1300e+01 1.7640e-03
1.1400e+01 1.7771e-03
1.1500e+01 1.7903e-03
1.1600e+01 1.8038e-03
1.1700e+01 1.8174e-03
1.1800e+01 1.8311e-03
1.1900e+01 1.8447e-03
1.2000e+01 1.8583e-03
1.2100e+01 1.8717e-03
1.2200e+01 1.8848e-03
1.2300e+01 1.8974e-03
1.2400e+01 1.9094e-03
1.2500e+01 1.9207e-03
1.2600e+01 1.9311e-03
1.2700e+01 1.9405e-03
1.2800e+01 1.9487e-03
1.2900e+01 1.9556e-03
1.3000e+01 1.9612e-03
1.3100e+01 1.9655e-03
1.3200e+01 1.9685e-03
1.3300e+01 1.9705e-03
1.3400e+01 1.9716e-03
1.3500e+01 1.9722e-03
1.3600e+01 1.9725e-03
1.3700e+01 1.9729e-03
1.3800e+01 1.9737e-03
1.3900e+01 1.9751e-03
1.4000e+01 1.9771e-03
1.4100e+01 1.9798e-03
1.4200e+01 1.9832e-03
1.4300e+01 1.9871e-03
1.4400e+01 1.9914e-03
1.4500e+01 1.9962e-03
1.4600e+01 2.0013e-03
1.4700e+01 2.0068e-03
1.4800e+01 2.0126e-03
1.4900e+01 2.0187e-03
1.5000e+01 2.0253e-03
1.5100e+01 2.0322e-03
1.5200e+01 2.0396e-03
1.5300e+01 2.0474e-03
1.5400e+01 2.0556e-03
1.5500e+01 2.0641e-03
1.5600e+01 2.0728e-03
1.5700e+01 2.0820e-03
1.5800e+01 2.0916e-03
1.5900e+01 2.1018e-03
1.6000e+01 2.1127e-03
1.6100e+01 2.1242e-03
1.6200e+01 2.1363e-03
1.6300e+01 2.1491e-03
1.6400e+01 2.1624e-03
1.6500e+01 2.1761e-03
1.6600e+01 2.1902e-03
1.6700e+01 2.2046e-03
1.6800e+01 2.2191e-03
1.6900e+01 2.2336e-03
1.7000e+01 2.2479e-03
1.7100e+01 2.2619e-03
1.7200e+01 2.2755e-03
1.7300e+01 2.2885e-03
1.7400e+01 2.3008e-03
1.7500e+01 2.3120e-03
1.7600e+01 2.3221e-03
1.7700e+01 2.3307e-03
1.7800e+01 2.3377e-03
1.7900e+01 2.3434e-03
1.8000e+01 2.3482e-03
1.8100e+01 2.3526e-03
1.8200e+01 2.3567e-03
1.8300e+01 2.3608e-03
1.8400e+01 2.3651e-03
1.8500e+01 2.3698e-03
1.8600e+01 2.3749e-03
1.8700e+01 2.3802e-03
1.8800e+01 2.3855e-03
1.8900e+01 2.3908e-03
1.9000e+01 2.3959e-03
1.9100e+01 2.4009e-03
1.9200e+01 2.4056e-03
1.9300e+01 2.4102e-03
1.9400e+01 2.4146e-03
1.9500e+01 2.4189e-03
1.9600e+01 2.4229e-03
1.9700e+01 2.4268e-03
1.9800e+01 2.4306e-03
1.9900e+01 2.4342e-03
2.0000e+01 2.4377e-03
2.0100e+01 2.4410e-03
2.0200e+01 2.4441e-03
2.0300e+01 2.4470e-03
2.0400e+01 2.4497e-03
2.0500e+01 2.4523e-03
2.0600e+01 2.4548e-03
2.0700e+01 2.4573e-03
2.0800e+01 2.4597e-03
2.0900e+01 2.4622e-03
2.1000e+01 2.4649e-03
2.1100e+01 2.4676e-03
2.1200e+01 2.4706e-03
2.1300e+01 2.4736e-03
2.1400e+01 2.4768e-03
2.1500e+01 2.4801e-03
2.1600e+01 2.4835e-03
2.1700e+01 2.4871e-03
2.1800e+01 2.4908e-03
2.1900e+01 2.4946e-03
2.2000e+01 2.4985e-03
2.2100e+01 2.5023e-03
2.2200e+01 2.5059e-03
2.2300e+01 2.5090e-03
2.2400e+01 2.5114e-03
2.2500e+01 2.5124e-03
2.2600e+01 2.5116e-03
2.2700e+01 2.5082e-03
2.2800e+01 2.5014e-03
2.2900e+01 2.5086e-03
2.3000e+01 2.5202e-03
2.3100e+01 2.5316e-03
2.3200e+01 2.5427e-03
2.3300e+01 2.5534e-03
2.3400e+01 2.5638e-03
2.3500e+01 2.5739e-03
2.3600e+01 2.5838e-03
2.3700e+01 2.5933e-03
2.3800e+01 2.6026e-03
2.3900e+01 2.6117e-03
2.4000e+01 2.6206e-03
2.4100e+01 2.6293e-03
2.4200e+01 2.6377e-03
2.4300e+01 2.6458e-03
2.4400e+01 2.6536e-03
2.4500e+01 2.6612e-03
2.4600e+01 2.6687e-03
2.4700e+01 2.6760e-03
2.4800e+01 2.6831e-03
2.4900e+01 2.6902e-03
2.5000e+01 2.6972e-03
2.5100e+01 2.7040e-03
2.5200e+01 2.7109e-03
2.5300e+01 2.7176e-03
2.5400e+01 2.7391e-03
2.5500e+01 2.7921e-03
2.5600e+01 2.8483e-03
2.5700e+01 2.9072e-03
2.5800e+01 2.9683e-03
2.5900e+01 3.0314e-03
2.6000e+01 3.0957e-03
2.6100e+01 3.1607e-03
2.6200e+01 3.2260e-03
2.6300e+01 3.2909e-03
2.6400e+01 3.3548e-03
2.6500e+01 3.4172e-03
2.6600e+01 3.4777e-03
2.6700e+01 3.5359e-03
2.6800e+01 3.5915e-03
2.6900e+01 3.6443e-03
2.7000e+01 3.6942e-03
2.7100e+01 3.7411e-03
2.7200e+01 3.7850e-03
2.7300e+01 3.8261e-03
2.7400e+01 3.8644e-03
2.7500e+01 3.9001e-03
2.7600e+01 3.9333e-03
2.7700e+01 3.9642e-03
2.7800e+01 3.9929e-03
2.7900e+01 4.0196e-03
2.8000e+01 4.0444e-03
2.8100e+01 4.0676e-03
2.8200e+01 4.0891e-03
2.8300e+01 4.1092e-03
2.8400e+01 4.1280e-03
2.8500e+01 4.1456e-03
2.8600e+01 4.1620e-03
2.8700e+01 4.1775e-03
2.8800e+01 4.1919e-03
2.8900e+01 4.2055e-03
2.9000e+01 4.2184e-03
2.9100e+01 4.2305e-03
2.9200e+01 4.2420e-03
2.9300e+01 4.2528e-03
2.9400e+01 4.2631e-03
2.9500e+01 4.2729e-03
2.9600e+01 4.2823e-03
2.9700e+01 4.2913e-03
2.9800e+01 4.2998e-03
2.9900e+01 4.3080e-03
3.0000e+01 4.3159e-03
3.0100e+01 4.3235e-03
3.0200e+01 4.3309e-03
3.0300e+01 4.3381e-03
3.0400e+01 4.3450e-03
3.0500e+01 4.3518e-03
3.0600e+01 4.3584e-03
3.0700e+01 4.3650e-03
3.0800e+01 4.3714e-03
3.0900e+01 4.3777e-03
3.1000e+01 4.3839e-03
3.1100e+01 4.3901e-03
3.1200e+01 4.3962e-03
3.1300e+01 4.4022e-03
3.1400e+01 4.4081e-03
3.1500e+01 4.4140e-03
3.1600e+01 4.4197e-03
3.1700e+01 4.4253e-03
3.1800e+01 4.4307e-03
3.1900e+01 4.4361e-03
3.2000e+01 4.4416e-03
3.2100e+01 4.4471e-03
3.2200e+01 4.4527e-03
3.2300e+01 4.4581e-03
3.2400e+01 4.4635e-03
3.2500e+01 4.4689e-03
3.2600e+01 4.4742e-03
3.2700e+01 4.4794e-03
3.2800e+01 4.4845e-03
3.2900e+01 4.4895e-03
3.3000e+01 4.4945e-03
3.3100e+01 4.4994e-03
3.3200e+01 4.5042e-03
3.3300e+01 4.5089e-03
3.3400e+01 4.5136e-03
3.3500e+01 4.5182e-03
3.3600e+01 4.5228e-03
3.3700e+01 4.5274e-03
3.3800e+01 4.5319e-03
3.3900e+01 4.5364e-03
3.4000e+01 4.5408e-03
3.4100e+01 4.5453e-03
3.4200e+01 4.5497e-03
3.4300e+01 4.5541e-03
3.4400e+01 4.5586e-03
3.4500e+01 4.5629e-03
3.4600e+01 4.5673e-03
3.4700e+01 4.5717e-03
3.4800e+01 4.5760e-03
3.4900e+01 4.5802e-03
3.5000e+01 4.5844e-03
3.5100e+01 4.5886e-03
3.5200e+01 4.5926e-03
3.5300e+01 4.5966e-03
3.5400e+01 4.6004e-03
3.5500e+01 4.6041e-03
3.5600e+01 4.6077e-03
3.5700e+01 4.6111e-03
3.5800e+01 4.6143e-03
3.5900e+01 4.6173e-03
3.6000e+01 4.6202e-03
3.6100e+01 4.6228e-03
3.6200e+01 4.6251e-03
3.6300e+01 4.6270e-03
3.6400e+01 4.6287e-03
3.6500e+01 4.6300e-03
3.6600e+01 4.6311e-03
3.6700e+01 4.6320e-03
3.6800e+01 4.6327e-03
3.6900e+01 4.6409e-03
3.7000e+01 4.6676e-03
3.7100e+01 4.6929e-03
3.7200e+01 4.7171e-03
3.7300e+01 4.7402e-03
3.7400e+01 4.7622e-03
3.7500e+01 4.7834e-03
3.7600e+01 4.8037e-03
3.7700e+01 4.8231e-03
3.7800e+01 4.8418e-03
3.7900e+01 4.8598e-03
3.8000e+01 4.8771e-03
3.8100e+01 4.8938e-03
3.8200e+01 4.9098e-03
3.8300e+01 4.9252e-03
3.8400e+01 4.9401e-03
3.8500e+01 4.9544e-03
3.8600e+01 4.9683e-03
3.8700e+01 4.9817e-03
3.8800e+01 4.9947e-03
3.8900e+01 5.0073e-03
3.9000e+01 5.0195e-03
3.9100e+01 5.0314e-03
3.9200e+01 5.0430e-03
3.9300e+01 5.0544e-03
3.9400e+01 5.0655e-03
3.9500e+01 5.0763e-03
3.9600e+01 5.0869e-03
3.9700e+01 5.0974e-03
3.9800e+01 5.1076e-03
3.9900e+01 5.1177e-03
4.0000e+01 5.1275e-03
4.0100e+01 5.1372e-03
4.0200e+01 5.1467e-03
4.0300e+01 5.1561e-03
4.0400e+01 5.1653e-03
4.0500e+01 5.1744e-03
4.0600e+01 5.1833e-03
4.0700e+01 5.1920e-03
4.0800e+01 5.2006e-03
4.0900e+01 5.2091e-03
4.1000e+01 5.2175e-03
4.1100e+01 5.2257e-03
4.1200e+01 5.2338e-03
4.1300e+01 5.2418e-03
4.1400e+01 5.2497e-03
4.1500e+01 5.2574e-03
4.1600e+01 5.2650e-03
4.1700e+01 5.2725e-03
4.1800e+01 5.2798e-03
4.1900e+01 5.2871e-03
4.2000e+01 5.2943e-03
4.2100e+01 5.3013e-03
4.2200e+01 5.3083e-03
4.2300e+01 5.3152e-03
4.2400e+01 5.3220e-03
4.2500e+01 5.3287e-03
4.2600e+01 5.3354e-03
4.2700e+01 5.3420e-03
4.2800e+01 5.3485e-03
4.2900e+01 5.3549e-03
4.3000e+01 5.4124e-03
4.3100e+01 5.4934e-03
4.3200e+01 5.5730e-03
4.3300e+01 5.6508e-03
4.3400e+01 5.7263e-03
4.3500e+01 5.7993e-03
4.3600e+01 5.8696e-03
4.3700e+01 5.9371e-03
4.3800e+01 6.0015e-03
4.3900e+01 6.0629e-03
4.4000e+01 6.1213e-03
4.4100e+01 6.1766e-03
4.4200e+01 6.2288e-03
4.4300e+01 6.2781e-03
4.4400e+01 6.3246e-03
4.4500e+01 6.3683e-03
4.4600e+01 6.4094e-03
4.4700e+01 6.4479e-03
4.4800e+01 6.4841e-03
4.4900e+01 6.5180e-03
4.5000e+01 6.5498e-03
4.5100e+01 6.5796e-03
4.5200e+01 6.6076e-03
4.5300e+01 6.6339e-03
4.5400e+01 6.6586e-03
4.5500e+01 6.6818e-03
4.5600e+01 6.7037e-03
4.5700e+01 6.7243e-03
4.5800e+01 6.7437e-03
4.5900e+01 6.7621e-03
4.6000e+01 6.7795e-03
4.6100e+01 6.7960e-03
4.6200e+01 6.8116e-03
4.6300e+01 6.8265e-03
4.6400e+01 6.8407e-03
4.6500e+01 6.8543e-03
4.6600e+01 6.8673e-03
4.6700e+01 6.8797e-03
4.6800e+01 6.8916e-03
4.6900e+01 6.9031e-03
4.7000e+01 6.9142e-03
4.7100e+01 6.9249e-03
4.7200e+01 6.9352e-03
4.7300e+01 6.9452e-03
4.7400e+01 6.9549e-03
4.7500e+01 6.9644e-03
4.7600e+01 6.9735e-03
4.7700e+01 6.9824e-03
4.7800e+01 6.9910e-03
4.7900e+01 6.9995e-03
4.8000e+01 7.0076e-03
4.8100e+01 7.0156e-03
4.8200e+01 7.0233e-03
4.8300e+01 7.0308e-03
4.8400e+01 7.0381e-03
4.8500e+01 7.0453e-03
4.8600e+01 7.0522e-03
4.8700e+01 7.0590e-03
4.8800e+01 7.0657e-03
4.8900e+01 7.0722e-03
4.9000e+01 7.0786e-03
4.9100e+01 7.0849e-03
4.9200e+01 7.0911e-03
4.9300e+01 7.0973e-03
4.9400e+01 7.1033e-03
4.9500e+01 7.1094e-03
4.9600e+01 7.1154e-03
4.9700e+01 7.1213e-03
4.9800e+01 7.1273e-03
4.9900e+01 7.1332e-03
5.0000e+01 7.1392e-03
};

% error in length
\addplot [mark=none,red,line width=1.5] table{
1.0000e-01 5.4297e-05
2.0000e-01 7.1203e-05
3.0000e-01 1.2954e-04
4.0000e-01 1.2980e-04
5.0000e-01 2.2550e-04
6.0000e-01 2.6976e-04
7.0000e-01 3.0501e-04
8.0000e-01 3.1451e-04
9.0000e-01 3.1902e-04
1.0000e+00 3.3191e-04
1.1000e+00 2.3059e-04
1.2000e+00 3.0140e-03
1.3000e+00 3.7873e-03
1.4000e+00 3.9585e-03
1.5000e+00 3.5471e-02
1.6000e+00 4.3550e-02
1.7000e+00 4.6738e-02
1.8000e+00 5.3710e-02
1.9000e+00 5.4570e-02
2.0000e+00 5.4660e-02
2.1000e+00 5.4684e-02
2.2000e+00 5.4689e-02
2.3000e+00 5.4690e-02
2.4000e+00 5.4689e-02
2.5000e+00 5.4685e-02
2.6000e+00 5.4677e-02
2.7000e+00 5.4665e-02
2.8000e+00 5.4651e-02
2.9000e+00 5.4636e-02
3.0000e+00 5.4619e-02
3.1000e+00 5.4576e-02
3.2000e+00 5.4583e-02
3.3000e+00 5.4581e-02
3.4000e+00 5.4577e-02
3.5000e+00 5.4572e-02
3.6000e+00 5.4567e-02
3.7000e+00 5.4563e-02
3.8000e+00 5.4558e-02
3.9000e+00 5.4553e-02
4.0000e+00 5.4548e-02
4.1000e+00 5.4543e-02
4.2000e+00 5.4537e-02
4.3000e+00 5.4532e-02
4.4000e+00 5.4527e-02
4.5000e+00 5.4521e-02
4.6000e+00 5.4516e-02
4.7000e+00 5.4510e-02
4.8000e+00 5.4505e-02
4.9000e+00 5.4500e-02
5.0000e+00 5.4495e-02
5.1000e+00 5.4490e-02
5.2000e+00 5.4486e-02
5.3000e+00 5.4482e-02
5.4000e+00 5.4477e-02
5.5000e+00 5.4473e-02
5.6000e+00 5.4470e-02
5.7000e+00 5.4466e-02
5.8000e+00 5.4462e-02
5.9000e+00 5.4459e-02
6.0000e+00 5.4456e-02
6.1000e+00 5.4453e-02
6.2000e+00 5.4450e-02
6.3000e+00 5.4447e-02
6.4000e+00 5.4444e-02
6.5000e+00 5.4441e-02
6.6000e+00 5.4439e-02
6.7000e+00 5.4436e-02
6.8000e+00 5.4434e-02
6.9000e+00 5.4431e-02
7.0000e+00 5.4429e-02
7.1000e+00 5.4426e-02
7.2000e+00 5.4424e-02
7.3000e+00 5.4421e-02
7.4000e+00 5.4419e-02
7.5000e+00 5.4417e-02
7.6000e+00 5.4414e-02
7.7000e+00 5.4412e-02
7.8000e+00 5.4410e-02
7.9000e+00 5.4407e-02
8.0000e+00 5.4405e-02
8.1000e+00 5.4403e-02
8.2000e+00 5.4400e-02
8.3000e+00 5.4398e-02
8.4000e+00 5.4395e-02
8.5000e+00 5.4392e-02
8.6000e+00 5.4389e-02
8.7000e+00 5.4385e-02
8.8000e+00 5.4381e-02
8.9000e+00 5.4377e-02
9.0000e+00 5.4373e-02
9.1000e+00 5.4368e-02
9.2000e+00 5.4364e-02
9.3000e+00 5.4359e-02
9.4000e+00 5.4354e-02
9.5000e+00 5.4349e-02
9.6000e+00 5.4345e-02
9.7000e+00 5.4340e-02
9.8000e+00 5.4336e-02
9.9000e+00 5.4331e-02
1.0000e+01 5.4327e-02
1.0100e+01 5.4322e-02
1.0200e+01 5.4318e-02
1.0300e+01 5.4313e-02
1.0400e+01 5.4309e-02
1.0500e+01 5.4304e-02
1.0600e+01 5.4300e-02
1.0700e+01 5.4295e-02
1.0800e+01 5.4291e-02
1.0900e+01 5.4288e-02
1.1000e+01 5.4284e-02
1.1100e+01 5.4281e-02
1.1200e+01 5.4279e-02
1.1300e+01 5.4276e-02
1.1400e+01 5.4274e-02
1.1500e+01 5.4272e-02
1.1600e+01 5.4270e-02
1.1700e+01 5.4268e-02
1.1800e+01 5.4266e-02
1.1900e+01 5.4264e-02
1.2000e+01 5.4263e-02
1.2100e+01 5.4261e-02
1.2200e+01 5.4260e-02
1.2300e+01 5.4258e-02
1.2400e+01 5.4257e-02
1.2500e+01 5.4255e-02
1.2600e+01 5.4253e-02
1.2700e+01 5.4252e-02
1.2800e+01 5.4250e-02
1.2900e+01 5.4248e-02
1.3000e+01 5.4246e-02
1.3100e+01 5.4244e-02
1.3200e+01 5.4241e-02
1.3300e+01 5.4239e-02
1.3400e+01 5.4236e-02
1.3500e+01 5.4234e-02
1.3600e+01 5.4231e-02
1.3700e+01 5.4229e-02
1.3800e+01 5.4227e-02
1.3900e+01 5.4226e-02
1.4000e+01 5.4225e-02
1.4100e+01 5.4223e-02
1.4200e+01 5.4222e-02
1.4300e+01 5.4222e-02
1.4400e+01 5.4221e-02
1.4500e+01 5.4220e-02
1.4600e+01 5.4220e-02
1.4700e+01 5.4219e-02
1.4800e+01 5.4218e-02
1.4900e+01 5.4218e-02
1.5000e+01 5.4217e-02
1.5100e+01 5.4216e-02
1.5200e+01 5.4216e-02
1.5300e+01 5.4215e-02
1.5400e+01 5.4214e-02
1.5500e+01 5.4213e-02
1.5600e+01 5.4212e-02
1.5700e+01 5.4211e-02
1.5800e+01 5.4210e-02
1.5900e+01 5.4208e-02
1.6000e+01 5.4207e-02
1.6100e+01 5.4206e-02
1.6200e+01 5.4205e-02
1.6300e+01 5.4204e-02
1.6400e+01 5.4203e-02
1.6500e+01 5.4202e-02
1.6600e+01 5.4201e-02
1.6700e+01 5.4200e-02
1.6800e+01 5.4200e-02
1.6900e+01 5.4199e-02
1.7000e+01 5.4199e-02
1.7100e+01 5.4199e-02
1.7200e+01 5.4199e-02
1.7300e+01 5.4200e-02
1.7400e+01 5.4200e-02
1.7500e+01 5.4201e-02
1.7600e+01 5.4201e-02
1.7700e+01 5.4202e-02
1.7800e+01 5.4202e-02
1.7900e+01 5.4203e-02
1.8000e+01 5.4203e-02
1.8100e+01 5.4204e-02
1.8200e+01 5.4205e-02
1.8300e+01 5.4206e-02
1.8400e+01 5.4206e-02
1.8500e+01 5.4207e-02
1.8600e+01 5.4208e-02
1.8700e+01 5.4209e-02
1.8800e+01 5.4210e-02
1.8900e+01 5.4210e-02
1.9000e+01 5.4211e-02
1.9100e+01 5.4211e-02
1.9200e+01 5.4212e-02
1.9300e+01 5.4213e-02
1.9400e+01 5.4213e-02
1.9500e+01 5.4214e-02
1.9600e+01 5.4214e-02
1.9700e+01 5.4215e-02
1.9800e+01 5.4215e-02
1.9900e+01 5.4215e-02
2.0000e+01 5.4216e-02
2.0100e+01 5.4216e-02
2.0200e+01 5.4217e-02
2.0300e+01 5.4217e-02
2.0400e+01 5.4217e-02
2.0500e+01 5.4218e-02
2.0600e+01 5.4218e-02
2.0700e+01 5.4218e-02
2.0800e+01 5.4218e-02
2.0900e+01 5.4219e-02
2.1000e+01 5.4219e-02
2.1100e+01 5.4219e-02
2.1200e+01 5.4220e-02
2.1300e+01 5.4220e-02
2.1400e+01 5.4220e-02
2.1500e+01 5.4221e-02
2.1600e+01 5.4221e-02
2.1700e+01 5.4221e-02
2.1800e+01 5.4222e-02
2.1900e+01 5.4223e-02
2.2000e+01 5.4223e-02
2.2100e+01 5.4224e-02
2.2200e+01 5.4225e-02
2.2300e+01 5.4226e-02
2.2400e+01 5.4228e-02
2.2500e+01 5.4230e-02
2.2600e+01 5.4232e-02
2.2700e+01 5.4234e-02
2.2800e+01 5.4235e-02
2.2900e+01 5.4237e-02
2.3000e+01 5.4239e-02
2.3100e+01 5.4243e-02
2.3200e+01 5.4248e-02
2.3300e+01 5.4253e-02
2.3400e+01 5.4256e-02
2.3500e+01 5.4258e-02
2.3600e+01 5.4258e-02
2.3700e+01 5.4257e-02
2.3800e+01 5.4254e-02
2.3900e+01 5.4250e-02
2.4000e+01 5.4245e-02
2.4100e+01 5.4239e-02
2.4200e+01 5.4233e-02
2.4300e+01 5.4226e-02
2.4400e+01 5.4221e-02
2.4500e+01 5.4217e-02
2.4600e+01 5.4213e-02
2.4700e+01 5.4210e-02
2.4800e+01 5.4207e-02
2.4900e+01 5.4203e-02
2.5000e+01 5.4200e-02
2.5100e+01 5.4196e-02
2.5200e+01 5.4193e-02
2.5300e+01 5.4189e-02
2.5400e+01 5.4185e-02
2.5500e+01 5.4181e-02
2.5600e+01 5.4177e-02
2.5700e+01 5.4172e-02
2.5800e+01 5.4168e-02
2.5900e+01 5.4163e-02
2.6000e+01 5.4158e-02
2.6100e+01 5.4153e-02
2.6200e+01 5.4148e-02
2.6300e+01 5.4142e-02
2.6400e+01 5.4137e-02
2.6500e+01 5.4131e-02
2.6600e+01 5.4124e-02
2.6700e+01 5.4118e-02
2.6800e+01 5.4111e-02
2.6900e+01 5.4104e-02
2.7000e+01 5.4096e-02
2.7100e+01 5.4089e-02
2.7200e+01 5.4081e-02
2.7300e+01 5.4074e-02
2.7400e+01 5.4066e-02
2.7500e+01 5.4058e-02
2.7600e+01 5.4051e-02
2.7700e+01 5.4044e-02
2.7800e+01 5.4037e-02
2.7900e+01 5.4031e-02
2.8000e+01 5.4025e-02
2.8100e+01 5.4019e-02
2.8200e+01 5.4014e-02
2.8300e+01 5.4010e-02
2.8400e+01 5.4006e-02
2.8500e+01 5.4002e-02
2.8600e+01 5.3998e-02
2.8700e+01 5.3995e-02
2.8800e+01 5.3993e-02
2.8900e+01 5.3990e-02
2.9000e+01 5.3988e-02
2.9100e+01 5.3986e-02
2.9200e+01 5.3984e-02
2.9300e+01 5.3983e-02
2.9400e+01 5.3981e-02
2.9500e+01 5.3980e-02
2.9600e+01 5.3979e-02
2.9700e+01 5.3977e-02
2.9800e+01 5.3976e-02
2.9900e+01 5.3975e-02
3.0000e+01 5.3974e-02
3.0100e+01 5.3974e-02
3.0200e+01 5.3973e-02
3.0300e+01 5.3972e-02
3.0400e+01 5.3971e-02
3.0500e+01 5.3970e-02
3.0600e+01 5.3970e-02
3.0700e+01 5.3969e-02
3.0800e+01 5.3968e-02
3.0900e+01 5.3968e-02
3.1000e+01 5.3967e-02
3.1100e+01 5.3967e-02
3.1200e+01 5.3966e-02
3.1300e+01 5.3965e-02
3.1400e+01 5.3965e-02
3.1500e+01 5.3964e-02
3.1600e+01 5.3964e-02
3.1700e+01 5.3963e-02
3.1800e+01 5.3963e-02
3.1900e+01 5.3962e-02
3.2000e+01 5.3962e-02
3.2100e+01 5.3961e-02
3.2200e+01 5.3961e-02
3.2300e+01 5.3960e-02
3.2400e+01 5.3960e-02
3.2500e+01 5.3959e-02
3.2600e+01 5.3959e-02
3.2700e+01 5.3958e-02
3.2800e+01 5.3958e-02
3.2900e+01 5.3957e-02
3.3000e+01 5.3956e-02
3.3100e+01 5.3956e-02
3.3200e+01 5.3955e-02
3.3300e+01 5.3955e-02
3.3400e+01 5.3954e-02
3.3500e+01 5.3954e-02
3.3600e+01 5.3953e-02
3.3700e+01 5.3953e-02
3.3800e+01 5.3952e-02
3.3900e+01 5.3952e-02
3.4000e+01 5.3951e-02
3.4100e+01 5.3950e-02
3.4200e+01 5.3950e-02
3.4300e+01 5.3949e-02
3.4400e+01 5.3949e-02
3.4500e+01 5.3948e-02
3.4600e+01 5.3948e-02
3.4700e+01 5.3947e-02
3.4800e+01 5.3947e-02
3.4900e+01 5.3946e-02
3.5000e+01 5.3946e-02
3.5100e+01 5.3945e-02
3.5200e+01 5.3944e-02
3.5300e+01 5.3944e-02
3.5400e+01 5.3943e-02
3.5500e+01 5.3943e-02
3.5600e+01 5.3942e-02
3.5700e+01 5.3942e-02
3.5800e+01 5.3941e-02
3.5900e+01 5.3941e-02
3.6000e+01 5.3940e-02
3.6100e+01 5.3939e-02
3.6200e+01 5.3939e-02
3.6300e+01 5.3938e-02
3.6400e+01 5.3938e-02
3.6500e+01 5.3937e-02
3.6600e+01 5.3936e-02
3.6700e+01 5.3936e-02
3.6800e+01 5.3935e-02
3.6900e+01 5.3934e-02
3.7000e+01 5.3934e-02
3.7100e+01 5.3933e-02
3.7200e+01 5.3933e-02
3.7300e+01 5.3932e-02
3.7400e+01 5.3931e-02
3.7500e+01 5.3931e-02
3.7600e+01 5.3930e-02
3.7700e+01 5.3930e-02
3.7800e+01 5.3929e-02
3.7900e+01 5.3929e-02
3.8000e+01 5.3928e-02
3.8100e+01 5.3928e-02
3.8200e+01 5.3927e-02
3.8300e+01 5.3927e-02
3.8400e+01 5.3926e-02
3.8500e+01 5.3926e-02
3.8600e+01 5.3926e-02
3.8700e+01 5.3925e-02
3.8800e+01 5.3925e-02
3.8900e+01 5.3924e-02
3.9000e+01 5.3924e-02
3.9100e+01 5.3924e-02
3.9200e+01 5.3923e-02
3.9300e+01 5.3923e-02
3.9400e+01 5.3923e-02
3.9500e+01 5.3922e-02
3.9600e+01 5.3922e-02
3.9700e+01 5.3922e-02
3.9800e+01 5.3921e-02
3.9900e+01 5.3921e-02
4.0000e+01 5.3921e-02
4.0100e+01 5.3920e-02
4.0200e+01 5.3920e-02
4.0300e+01 5.3920e-02
4.0400e+01 5.3919e-02
4.0500e+01 5.3919e-02
4.0600e+01 5.3919e-02
4.0700e+01 5.3919e-02
4.0800e+01 5.3918e-02
4.0900e+01 5.3918e-02
4.1000e+01 5.3918e-02
4.1100e+01 5.3918e-02
4.1200e+01 5.3918e-02
4.1300e+01 5.3918e-02
4.1400e+01 5.3917e-02
4.1500e+01 5.3917e-02
4.1600e+01 5.3917e-02
4.1700e+01 5.3917e-02
4.1800e+01 5.3917e-02
4.1900e+01 5.3917e-02
4.2000e+01 5.3917e-02
4.2100e+01 5.3917e-02
4.2200e+01 5.3916e-02
4.2300e+01 5.3916e-02
4.2400e+01 5.3916e-02
4.2500e+01 5.3916e-02
4.2600e+01 5.3916e-02
4.2700e+01 5.3916e-02
4.2800e+01 5.3916e-02
4.2900e+01 5.3916e-02
4.3000e+01 5.3916e-02
4.3100e+01 5.3916e-02
4.3200e+01 5.3916e-02
4.3300e+01 5.3916e-02
4.3400e+01 5.3916e-02
4.3500e+01 5.3916e-02
4.3600e+01 5.3916e-02
4.3700e+01 5.3917e-02
4.3800e+01 5.3917e-02
4.3900e+01 5.3917e-02
4.4000e+01 5.3917e-02
4.4100e+01 5.3917e-02
4.4200e+01 5.3917e-02
4.4300e+01 5.3917e-02
4.4400e+01 5.3917e-02
4.4500e+01 5.3917e-02
4.4600e+01 5.3918e-02
4.4700e+01 5.3918e-02
4.4800e+01 5.3918e-02
4.4900e+01 5.3918e-02
4.5000e+01 5.3918e-02
4.5100e+01 5.3918e-02
4.5200e+01 5.3919e-02
4.5300e+01 5.3919e-02
4.5400e+01 5.3919e-02
4.5500e+01 5.3919e-02
4.5600e+01 5.3919e-02
4.5700e+01 5.3920e-02
4.5800e+01 5.3920e-02
4.5900e+01 5.3920e-02
4.6000e+01 5.3920e-02
4.6100e+01 5.3920e-02
4.6200e+01 5.3921e-02
4.6300e+01 5.3921e-02
4.6400e+01 5.3921e-02
4.6500e+01 5.3921e-02
4.6600e+01 5.3922e-02
4.6700e+01 5.3922e-02
4.6800e+01 5.3922e-02
4.6900e+01 5.3923e-02
4.7000e+01 5.3923e-02
4.7100e+01 5.3923e-02
4.7200e+01 5.3924e-02
4.7300e+01 5.3924e-02
4.7400e+01 5.3924e-02
4.7500e+01 5.3925e-02
4.7600e+01 5.3925e-02
4.7700e+01 5.3926e-02
4.7800e+01 5.3926e-02
4.7900e+01 5.3926e-02
4.8000e+01 5.3927e-02
4.8100e+01 5.3927e-02
4.8200e+01 5.3928e-02
4.8300e+01 5.3928e-02
4.8400e+01 5.3929e-02
4.8500e+01 5.3929e-02
4.8600e+01 5.3930e-02
4.8700e+01 5.3930e-02
4.8800e+01 5.3931e-02
4.8900e+01 5.3931e-02
4.9000e+01 5.3932e-02
4.9100e+01 5.3932e-02
4.9200e+01 5.3933e-02
4.9300e+01 5.3933e-02
4.9400e+01 5.3934e-02
4.9500e+01 5.3934e-02
4.9600e+01 5.3935e-02
4.9700e+01 5.3935e-02
4.9800e+01 5.3936e-02
4.9900e+01 5.3936e-02
5.0000e+01 5.3937e-02
};

\end{axis}

\end{tikzpicture}




==> couetteSnapsTime1.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=0$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
7.0193e+00 9.7497e+00
7.0073e+00 9.7044e+00
6.9569e+00 9.6369e+00
6.8848e+00 9.5462e+00
6.8056e+00 9.4342e+00
6.7297e+00 9.3041e+00
6.6640e+00 9.1588e+00
6.6131e+00 9.0016e+00
6.5800e+00 8.8356e+00
6.5667e+00 8.6640e+00
6.5744e+00 8.4900e+00
6.6036e+00 8.3166e+00
6.6545e+00 8.1472e+00
6.7266e+00 7.9845e+00
6.8188e+00 7.8315e+00
6.9300e+00 7.6910e+00
7.0584e+00 7.5653e+00
7.2019e+00 7.4566e+00
7.3584e+00 7.3670e+00
7.5252e+00 7.2979e+00
7.6997e+00 7.2505e+00
7.8789e+00 7.2257e+00
8.0599e+00 7.2240e+00
8.2396e+00 7.2455e+00
8.4153e+00 7.2897e+00
8.5838e+00 7.3560e+00
8.7424e+00 7.4433e+00
8.8886e+00 7.5500e+00
9.0199e+00 7.6745e+00
9.1341e+00 7.8146e+00
9.2295e+00 7.9679e+00
9.3045e+00 8.1319e+00
9.3580e+00 8.3038e+00
9.3892e+00 8.4808e+00
9.3977e+00 8.6598e+00
9.3836e+00 8.8378e+00
9.3475e+00 9.0120e+00
9.2902e+00 9.1795e+00
9.2131e+00 9.3374e+00
9.1180e+00 9.4834e+00
9.0073e+00 9.6152e+00
8.8836e+00 9.7308e+00
8.7507e+00 9.8290e+00
8.6128e+00 9.9089e+00
8.4753e+00 9.9705e+00
8.3457e+00 1.0015e+01
8.2342e+00 1.0047e+01
8.1540e+00 1.0073e+01
8.1178e+00 1.0102e+01
8.1298e+00 1.0148e+01
8.1802e+00 1.0215e+01
8.2524e+00 1.0306e+01
8.3316e+00 1.0418e+01
8.4075e+00 1.0548e+01
8.4731e+00 1.0693e+01
8.5240e+00 1.0851e+01
8.5572e+00 1.1017e+01
8.5705e+00 1.1188e+01
8.5628e+00 1.1362e+01
8.5335e+00 1.1535e+01
8.4826e+00 1.1705e+01
8.4106e+00 1.1868e+01
8.3183e+00 1.2021e+01
8.2072e+00 1.2161e+01
8.0788e+00 1.2287e+01
7.9352e+00 1.2395e+01
7.7787e+00 1.2485e+01
7.6119e+00 1.2554e+01
7.4375e+00 1.2602e+01
7.2583e+00 1.2626e+01
7.0773e+00 1.2628e+01
6.8975e+00 1.2607e+01
6.7219e+00 1.2562e+01
6.5533e+00 1.2496e+01
6.3947e+00 1.2409e+01
6.2485e+00 1.2302e+01
6.1172e+00 1.2178e+01
6.0030e+00 1.2038e+01
5.9076e+00 1.1884e+01
5.8326e+00 1.1720e+01
5.7792e+00 1.1548e+01
5.7480e+00 1.1371e+01
5.7395e+00 1.1192e+01
5.7535e+00 1.1014e+01
5.7897e+00 1.0840e+01
5.8470e+00 1.0673e+01
5.9241e+00 1.0515e+01
6.0192e+00 1.0369e+01
6.1299e+00 1.0237e+01
6.2535e+00 1.0121e+01
6.3864e+00 1.0023e+01
6.5244e+00 9.9433e+00
6.6619e+00 9.8817e+00
6.7914e+00 9.8368e+00
6.9029e+00 9.8050e+00
6.9832e+00 9.7795e+00
7.0193e+00 9.7497e+00
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.1388e+01 1.3116e+01
1.1376e+01 1.3161e+01
1.1387e+01 1.3245e+01
1.1405e+01 1.3359e+01
1.1419e+01 1.3496e+01
1.1421e+01 1.3646e+01
1.1407e+01 1.3805e+01
1.1374e+01 1.3967e+01
1.1321e+01 1.4128e+01
1.1248e+01 1.4284e+01
1.1156e+01 1.4432e+01
1.1045e+01 1.4568e+01
1.0917e+01 1.4691e+01
1.0774e+01 1.4797e+01
1.0619e+01 1.4885e+01
1.0453e+01 1.4952e+01
1.0279e+01 1.4999e+01
1.0101e+01 1.5023e+01
9.9206e+00 1.5024e+01
9.7414e+00 1.5002e+01
9.5662e+00 1.4957e+01
9.3980e+00 1.4891e+01
9.2396e+00 1.4803e+01
9.0936e+00 1.4696e+01
8.9624e+00 1.4571e+01
8.8483e+00 1.4430e+01
8.7531e+00 1.4276e+01
8.6784e+00 1.4112e+01
8.6253e+00 1.3939e+01
8.5947e+00 1.3760e+01
8.5871e+00 1.3580e+01
8.6025e+00 1.3400e+01
8.6405e+00 1.3224e+01
8.7004e+00 1.3055e+01
8.7810e+00 1.2895e+01
8.8808e+00 1.2747e+01
8.9980e+00 1.2613e+01
9.1302e+00 1.2495e+01
9.2751e+00 1.2396e+01
9.4297e+00 1.2315e+01
9.5909e+00 1.2255e+01
9.7554e+00 1.2215e+01
9.9194e+00 1.2195e+01
1.0079e+01 1.2193e+01
1.0229e+01 1.2207e+01
1.0364e+01 1.2232e+01
1.0476e+01 1.2259e+01
1.0559e+01 1.2277e+01
1.0605e+01 1.2268e+01
1.0617e+01 1.2223e+01
1.0606e+01 1.2139e+01
1.0588e+01 1.2025e+01
1.0574e+01 1.1889e+01
1.0572e+01 1.1738e+01
1.0586e+01 1.1579e+01
1.0619e+01 1.1417e+01
1.0672e+01 1.1256e+01
1.0745e+01 1.1100e+01
1.0837e+01 1.0953e+01
1.0948e+01 1.0816e+01
1.1076e+01 1.0694e+01
1.1218e+01 1.0588e+01
1.1374e+01 1.0500e+01
1.1540e+01 1.0432e+01
1.1713e+01 1.0386e+01
1.1892e+01 1.0362e+01
1.2072e+01 1.0361e+01
1.2251e+01 1.0383e+01
1.2427e+01 1.0427e+01
1.2595e+01 1.0494e+01
1.2753e+01 1.0581e+01
1.2899e+01 1.0688e+01
1.3030e+01 1.0813e+01
1.3145e+01 1.0954e+01
1.3240e+01 1.1108e+01
1.3314e+01 1.1273e+01
1.3368e+01 1.1446e+01
1.3398e+01 1.1624e+01
1.3406e+01 1.1804e+01
1.3390e+01 1.1984e+01
1.3352e+01 1.2160e+01
1.3292e+01 1.2329e+01
1.3212e+01 1.2489e+01
1.3112e+01 1.2637e+01
1.2995e+01 1.2771e+01
1.2863e+01 1.2889e+01
1.2718e+01 1.2989e+01
1.2563e+01 1.3069e+01
1.2402e+01 1.3129e+01
1.2237e+01 1.3169e+01
1.2073e+01 1.3189e+01
1.1914e+01 1.3191e+01
1.1764e+01 1.3177e+01
1.1629e+01 1.3152e+01
1.1516e+01 1.3125e+01
1.1434e+01 1.3108e+01
1.1388e+01 1.3116e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
1.2491e+01 -2.4363e+00
1.2491e+01 -2.3895e+00
1.2524e+01 -2.3116e+00
1.2571e+01 -2.2058e+00
1.2620e+01 -2.0777e+00
1.2661e+01 -1.9328e+00
1.2689e+01 -1.7758e+00
1.2699e+01 -1.6109e+00
1.2690e+01 -1.4419e+00
1.2660e+01 -1.2723e+00
1.2610e+01 -1.1056e+00
1.2538e+01 -9.4497e-01
1.2447e+01 -7.9340e-01
1.2337e+01 -6.5371e-01
1.2210e+01 -5.2840e-01
1.2067e+01 -4.1982e-01
1.1911e+01 -3.2989e-01
1.1745e+01 -2.6025e-01
1.1572e+01 -2.1220e-01
1.1393e+01 -1.8662e-01
1.1212e+01 -1.8399e-01
1.1032e+01 -2.0447e-01
1.0857e+01 -2.4774e-01
1.0688e+01 -3.1309e-01
1.0529e+01 -3.9951e-01
1.0382e+01 -5.0554e-01
1.0250e+01 -6.2941e-01
1.0135e+01 -7.6909e-01
1.0038e+01 -9.2224e-01
9.9624e+00 -1.0863e+00
9.9080e+00 -1.2585e+00
9.8760e+00 -1.4360e+00
9.8669e+00 -1.6157e+00
9.8806e+00 -1.7949e+00
9.9167e+00 -1.9704e+00
9.9745e+00 -2.1394e+00
1.0053e+01 -2.2992e+00
1.0150e+01 -2.4472e+00
1.0264e+01 -2.5811e+00
1.0392e+01 -2.6989e+00
1.0532e+01 -2.7991e+00
1.0680e+01 -2.8805e+00
1.0833e+01 -2.9426e+00
1.0987e+01 -2.9858e+00
1.1135e+01 -3.0114e+00
1.1272e+01 -3.0227e+00
1.1388e+01 -3.0258e+00
1.1472e+01 -3.0306e+00
1.1514e+01 -3.0506e+00
1.1514e+01 -3.0974e+00
1.1482e+01 -3.1753e+00
1.1435e+01 -3.2811e+00
1.1386e+01 -3.4092e+00
1.1344e+01 -3.5541e+00
1.1317e+01 -3.7111e+00
1.1306e+01 -3.8760e+00
1.1316e+01 -4.0450e+00
1.1345e+01 -4.2146e+00
1.1396e+01 -4.3813e+00
1.1467e+01 -4.5419e+00
1.1559e+01 -4.6935e+00
1.1669e+01 -4.8332e+00
1.1796e+01 -4.9585e+00
1.1939e+01 -5.0671e+00
1.2094e+01 -5.1570e+00
1.2260e+01 -5.2266e+00
1.2434e+01 -5.2747e+00
1.2613e+01 -5.3003e+00
1.2793e+01 -5.3029e+00
1.2973e+01 -5.2824e+00
1.3149e+01 -5.2392e+00
1.3318e+01 -5.1738e+00
1.3477e+01 -5.0874e+00
1.3624e+01 -4.9814e+00
1.3756e+01 -4.8575e+00
1.3871e+01 -4.7178e+00
1.3967e+01 -4.5647e+00
1.4043e+01 -4.4006e+00
1.4097e+01 -4.2284e+00
1.4129e+01 -4.0509e+00
1.4139e+01 -3.8711e+00
1.4125e+01 -3.6920e+00
1.4089e+01 -3.5165e+00
1.4031e+01 -3.3475e+00
1.3953e+01 -3.1877e+00
1.3856e+01 -3.0397e+00
1.3742e+01 -2.9058e+00
1.3614e+01 -2.7880e+00
1.3474e+01 -2.6878e+00
1.3325e+01 -2.6064e+00
1.3172e+01 -2.5443e+00
1.3019e+01 -2.5011e+00
1.2870e+01 -2.4755e+00
1.2733e+01 -2.4642e+00
1.2618e+01 -2.4611e+00
1.2533e+01 -2.4563e+00
1.2491e+01 -2.4363e+00
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
2.3423e+00 -1.3742e+01
2.3261e+00 -1.3698e+01
2.3285e+00 -1.3613e+01
2.3354e+00 -1.3498e+01
2.3358e+00 -1.3361e+01
2.3230e+00 -1.3211e+01
2.2932e+00 -1.3054e+01
2.2445e+00 -1.2896e+01
2.1761e+00 -1.2741e+01
2.0883e+00 -1.2593e+01
1.9819e+00 -1.2455e+01
1.8583e+00 -1.2330e+01
1.7192e+00 -1.2221e+01
1.5667e+00 -1.2129e+01
1.4033e+00 -1.2057e+01
1.2315e+00 -1.2006e+01
1.0542e+00 -1.1977e+01
8.7430e-01 -1.1971e+01
6.9472e-01 -1.1987e+01
5.1849e-01 -1.2027e+01
3.4855e-01 -1.2088e+01
1.8770e-01 -1.2171e+01
3.8655e-02 -1.2274e+01
-9.6093e-02 -1.2395e+01
-2.1434e-01 -1.2532e+01
-3.1410e-01 -1.2683e+01
-3.9370e-01 -1.2846e+01
-4.5190e-01 -1.3017e+01
-4.8773e-01 -1.3194e+01
-5.0063e-01 -1.3375e+01
-4.9048e-01 -1.3555e+01
-4.5753e-01 -1.3732e+01
-4.0240e-01 -1.3904e+01
-3.2616e-01 -1.4066e+01
-2.3021e-01 -1.4218e+01
-1.1630e-01 -1.4355e+01
1.3431e-02 -1.4477e+01
1.5659e-01 -1.4581e+01
3.1053e-01 -1.4666e+01
4.7226e-01 -1.4731e+01
6.3862e-01 -1.4775e+01
8.0626e-01 -1.4798e+01
9.7145e-01 -1.4802e+01
1.1302e+00 -1.4788e+01
1.2782e+00 -1.4760e+01
1.4100e+00 -1.4722e+01
1.5194e+00 -1.4684e+01
1.5998e+00 -1.4658e+01
1.6465e+00 -1.4662e+01
1.6628e+00 -1.4706e+01
1.6603e+00 -1.4790e+01
1.6534e+00 -1.4906e+01
1.6530e+00 -1.5043e+01
1.6658e+00 -1.5193e+01
1.6956e+00 -1.5350e+01
1.7444e+00 -1.5508e+01
1.8127e+00 -1.5662e+01
1.9005e+00 -1.5810e+01
2.0069e+00 -1.5948e+01
2.1305e+00 -1.6073e+01
2.2696e+00 -1.6183e+01
2.4221e+00 -1.6274e+01
2.5855e+00 -1.6347e+01
2.7573e+00 -1.6398e+01
2.9346e+00 -1.6427e+01
3.1145e+00 -1.6433e+01
3.2941e+00 -1.6416e+01
3.4703e+00 -1.6377e+01
3.6403e+00 -1.6315e+01
3.8011e+00 -1.6233e+01
3.9502e+00 -1.6130e+01
4.0849e+00 -1.6009e+01
4.2032e+00 -1.5872e+01
4.3029e+00 -1.5721e+01
4.3825e+00 -1.5558e+01
4.4407e+00 -1.5387e+01
4.4765e+00 -1.5209e+01
4.4894e+00 -1.5029e+01
4.4793e+00 -1.4849e+01
4.4463e+00 -1.4671e+01
4.3912e+00 -1.4500e+01
4.3150e+00 -1.4337e+01
4.2190e+00 -1.4186e+01
4.1051e+00 -1.4048e+01
3.9754e+00 -1.3927e+01
3.8322e+00 -1.3823e+01
3.6783e+00 -1.3738e+01
3.5166e+00 -1.3673e+01
3.3502e+00 -1.3629e+01
3.1826e+00 -1.3605e+01
3.0174e+00 -1.3601e+01
2.8586e+00 -1.3615e+01
2.7106e+00 -1.3644e+01
2.5788e+00 -1.3682e+01
2.4694e+00 -1.3720e+01
2.3890e+00 -1.3745e+01
2.3423e+00 -1.3742e+01
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
-3.8912e+00 -1.7537e+01
-3.8502e+00 -1.7560e+01
-3.7971e+00 -1.7625e+01
-3.7268e+00 -1.7717e+01
-3.6377e+00 -1.7822e+01
-3.5301e+00 -1.7927e+01
-3.4053e+00 -1.8026e+01
-3.2653e+00 -1.8114e+01
-3.1125e+00 -1.8187e+01
-2.9494e+00 -1.8242e+01
-2.7788e+00 -1.8277e+01
-2.6036e+00 -1.8291e+01
-2.4268e+00 -1.8283e+01
-2.2514e+00 -1.8253e+01
-2.0805e+00 -1.8201e+01
-1.9170e+00 -1.8128e+01
-1.7637e+00 -1.8034e+01
-1.6232e+00 -1.7922e+01
-1.4980e+00 -1.7792e+01
-1.3901e+00 -1.7647e+01
-1.3015e+00 -1.7489e+01
-1.2336e+00 -1.7322e+01
-1.1876e+00 -1.7147e+01
-1.1644e+00 -1.6967e+01
-1.1643e+00 -1.6786e+01
-1.1873e+00 -1.6606e+01
-1.2330e+00 -1.6431e+01
-1.3007e+00 -1.6263e+01
-1.3893e+00 -1.6106e+01
-1.4971e+00 -1.5961e+01
-1.6224e+00 -1.5830e+01
-1.7631e+00 -1.5718e+01
-1.9166e+00 -1.5624e+01
-2.0806e+00 -1.5550e+01
-2.2520e+00 -1.5498e+01
-2.4281e+00 -1.5468e+01
-2.6058e+00 -1.5460e+01
-2.7822e+00 -1.5475e+01
-2.9542e+00 -1.5511e+01
-3.1191e+00 -1.5568e+01
-3.2739e+00 -1.5643e+01
-3.4163e+00 -1.5734e+01
-3.5441e+00 -1.5839e+01
-3.6553e+00 -1.5953e+01
-3.7487e+00 -1.6071e+01
-3.8240e+00 -1.6186e+01
-3.8820e+00 -1.6286e+01
-3.9264e+00 -1.6358e+01
-3.9642e+00 -1.6386e+01
-4.0052e+00 -1.6363e+01
-4.0583e+00 -1.6297e+01
-4.1286e+00 -1.6205e+01
-4.2177e+00 -1.6101e+01
-4.3253e+00 -1.5996e+01
-4.4501e+00 -1.5896e+01
-4.5900e+00 -1.5809e+01
-4.7428e+00 -1.5736e+01
-4.9060e+00 -1.5681e+01
-5.0766e+00 -1.5646e+01
-5.2518e+00 -1.5632e+01
-5.4286e+00 -1.5639e+01
-5.6039e+00 -1.5670e+01
-5.7748e+00 -1.5721e+01
-5.9383e+00 -1.5795e+01
-6.0916e+00 -1.5889e+01
-6.2321e+00 -1.6001e+01
-6.3574e+00 -1.6131e+01
-6.4653e+00 -1.6276e+01
-6.5539e+00 -1.6433e+01
-6.6218e+00 -1.6601e+01
-6.6677e+00 -1.6776e+01
-6.6910e+00 -1.6956e+01
-6.6911e+00 -1.7137e+01
-6.6681e+00 -1.7316e+01
-6.6223e+00 -1.7491e+01
-6.5546e+00 -1.7659e+01
-6.4661e+00 -1.7817e+01
-6.3583e+00 -1.7962e+01
-6.2330e+00 -1.8092e+01
-6.0923e+00 -1.8205e+01
-5.9387e+00 -1.8299e+01
-5.7748e+00 -1.8373e+01
-5.6033e+00 -1.8425e+01
-5.4272e+00 -1.8455e+01
-5.2495e+00 -1.8462e+01
-5.0731e+00 -1.8448e+01
-4.9011e+00 -1.8412e+01
-4.7363e+00 -1.8355e+01
-4.5814e+00 -1.8280e+01
-4.4390e+00 -1.8189e+01
-4.3113e+00 -1.8084e+01
-4.2001e+00 -1.7970e+01
-4.1066e+00 -1.7851e+01
-4.0314e+00 -1.7737e+01
-3.9733e+00 -1.7636e+01
-3.9290e+00 -1.7565e+01
-3.8912e+00 -1.7537e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.7216e+01 -4.0436e-01
1.7193e+01 -4.4546e-01
1.7128e+01 -4.9880e-01
1.7036e+01 -5.6947e-01
1.6933e+01 -6.5903e-01
1.6827e+01 -7.6708e-01
1.6729e+01 -8.9225e-01
1.6642e+01 -1.0326e+00
1.6569e+01 -1.1857e+00
1.6515e+01 -1.3490e+00
1.6481e+01 -1.5198e+00
1.6467e+01 -1.6951e+00
1.6476e+01 -1.8719e+00
1.6507e+01 -2.0471e+00
1.6559e+01 -2.2177e+00
1.6633e+01 -2.3809e+00
1.6728e+01 -2.5339e+00
1.6841e+01 -2.6739e+00
1.6971e+01 -2.7986e+00
1.7116e+01 -2.9059e+00
1.7274e+01 -2.9938e+00
1.7442e+01 -3.0610e+00
1.7618e+01 -3.1062e+00
1.7797e+01 -3.1287e+00
1.7978e+01 -3.1281e+00
1.8158e+01 -3.1043e+00
1.8333e+01 -3.0579e+00
1.8500e+01 -2.9895e+00
1.8658e+01 -2.9003e+00
1.8802e+01 -2.7918e+00
1.8932e+01 -2.6660e+00
1.9044e+01 -2.5249e+00
1.9138e+01 -2.3709e+00
1.9210e+01 -2.2067e+00
1.9262e+01 -2.0350e+00
1.9291e+01 -1.8588e+00
1.9298e+01 -1.6810e+00
1.9283e+01 -1.5047e+00
1.9246e+01 -1.3328e+00
1.9189e+01 -1.1682e+00
1.9113e+01 -1.0137e+00
1.9021e+01 -8.7166e-01
1.8915e+01 -7.4437e-01
1.8801e+01 -6.3362e-01
1.8682e+01 -5.4070e-01
1.8567e+01 -4.6593e-01
1.8467e+01 -4.0827e-01
1.8395e+01 -3.6419e-01
1.8367e+01 -3.2651e-01
1.8390e+01 -2.8542e-01
1.8455e+01 -2.3208e-01
1.8547e+01 -1.6140e-01
1.8650e+01 -7.1845e-02
1.8756e+01 3.6207e-02
1.8854e+01 1.6138e-01
1.8941e+01 3.0170e-01
1.9014e+01 4.5483e-01
1.9068e+01 6.1818e-01
1.9102e+01 7.8895e-01
1.9116e+01 9.6422e-01
1.9107e+01 1.1410e+00
1.9076e+01 1.3162e+00
1.9024e+01 1.4869e+00
1.8950e+01 1.6501e+00
1.8855e+01 1.8030e+00
1.8742e+01 1.9430e+00
1.8612e+01 2.0677e+00
1.8467e+01 2.1750e+00
1.8309e+01 2.2630e+00
1.8141e+01 2.3301e+00
1.7965e+01 2.3754e+00
1.7786e+01 2.3979e+00
1.7605e+01 2.3972e+00
1.7425e+01 2.3735e+00
1.7250e+01 2.3270e+00
1.7083e+01 2.2586e+00
1.6925e+01 2.1694e+00
1.6781e+01 2.0610e+00
1.6651e+01 1.9351e+00
1.6539e+01 1.7940e+00
1.6445e+01 1.6400e+00
1.6373e+01 1.4758e+00
1.6321e+01 1.3041e+00
1.6292e+01 1.1279e+00
1.6285e+01 9.5013e-01
1.6300e+01 7.7382e-01
1.6337e+01 6.0194e-01
1.6394e+01 4.3736e-01
1.6470e+01 2.8281e-01
1.6562e+01 1.4079e-01
1.6668e+01 1.3495e-02
1.6782e+01 -9.7250e-02
1.6901e+01 -1.9018e-01
1.7016e+01 -2.6494e-01
1.7116e+01 -3.2260e-01
1.7188e+01 -3.6668e-01
1.7216e+01 -4.0436e-01
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
-5.2995e+00 1.2792e+01
-5.2705e+00 1.2829e+01
-5.1975e+00 1.2871e+01
-5.0953e+00 1.2926e+01
-4.9782e+00 1.2997e+01
-4.8569e+00 1.3086e+01
-4.7391e+00 1.3194e+01
-4.6301e+00 1.3318e+01
-4.5338e+00 1.3457e+01
-4.4536e+00 1.3609e+01
-4.3917e+00 1.3772e+01
-4.3498e+00 1.3943e+01
-4.3294e+00 1.4119e+01
-4.3311e+00 1.4297e+01
-4.3551e+00 1.4474e+01
-4.4015e+00 1.4647e+01
-4.4696e+00 1.4813e+01
-4.5583e+00 1.4970e+01
-4.6664e+00 1.5114e+01
-4.7922e+00 1.5244e+01
-4.9335e+00 1.5356e+01
-5.0883e+00 1.5450e+01
-5.2538e+00 1.5523e+01
-5.4273e+00 1.5575e+01
-5.6061e+00 1.5604e+01
-5.7871e+00 1.5610e+01
-5.9673e+00 1.5592e+01
-6.1438e+00 1.5552e+01
-6.3137e+00 1.5490e+01
-6.4741e+00 1.5407e+01
-6.6224e+00 1.5304e+01
-6.7563e+00 1.5183e+01
-6.8735e+00 1.5046e+01
-6.9723e+00 1.4896e+01
-7.0511e+00 1.4735e+01
-7.1087e+00 1.4566e+01
-7.1446e+00 1.4392e+01
-7.1584e+00 1.4216e+01
-7.1501e+00 1.4040e+01
-7.1207e+00 1.3868e+01
-7.0713e+00 1.3703e+01
-7.0036e+00 1.3548e+01
-6.9205e+00 1.3405e+01
-6.8255e+00 1.3277e+01
-6.7237e+00 1.3166e+01
-6.6225e+00 1.3074e+01
-6.5328e+00 1.3000e+01
-6.4692e+00 1.2945e+01
-6.4478e+00 1.2904e+01
-6.4768e+00 1.2867e+01
-6.5498e+00 1.2825e+01
-6.6520e+00 1.2770e+01
-6.7691e+00 1.2699e+01
-6.8904e+00 1.2609e+01
-7.0082e+00 1.2502e+01
-7.1173e+00 1.2378e+01
-7.2135e+00 1.2238e+01
-7.2937e+00 1.2086e+01
-7.3556e+00 1.1923e+01
-7.3975e+00 1.1753e+01
-7.4179e+00 1.1577e+01
-7.4162e+00 1.1399e+01
-7.3922e+00 1.1222e+01
-7.3458e+00 1.1049e+01
-7.2778e+00 1.0883e+01
-7.1890e+00 1.0726e+01
-7.0809e+00 1.0582e+01
-6.9551e+00 1.0452e+01
-6.8138e+00 1.0339e+01
-6.6591e+00 1.0246e+01
-6.4935e+00 1.0172e+01
-6.3200e+00 1.0121e+01
-6.1412e+00 1.0092e+01
-5.9602e+00 1.0086e+01
-5.7800e+00 1.0103e+01
-5.6035e+00 1.0143e+01
-5.4336e+00 1.0205e+01
-5.2732e+00 1.0289e+01
-5.1249e+00 1.0392e+01
-4.9910e+00 1.0513e+01
-4.8738e+00 1.0649e+01
-4.7750e+00 1.0799e+01
-4.6962e+00 1.0960e+01
-4.6386e+00 1.1129e+01
-4.6027e+00 1.1304e+01
-4.5890e+00 1.1480e+01
-4.5972e+00 1.1656e+01
-4.6266e+00 1.1827e+01
-4.6760e+00 1.1992e+01
-4.7437e+00 1.2147e+01
-4.8268e+00 1.2290e+01
-4.9218e+00 1.2418e+01
-5.0236e+00 1.2529e+01
-5.1248e+00 1.2622e+01
-5.2145e+00 1.2695e+01
-5.2781e+00 1.2750e+01
-5.2995e+00 1.2792e+01
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
-1.0584e+01 1.3230e+01
-1.0539e+01 1.3220e+01
-1.0469e+01 1.3172e+01
-1.0376e+01 1.3103e+01
-1.0261e+01 1.3028e+01
-1.0128e+01 1.2957e+01
-9.9809e+00 1.2896e+01
-9.8220e+00 1.2851e+01
-9.6549e+00 1.2824e+01
-9.4829e+00 1.2817e+01
-9.3092e+00 1.2831e+01
-9.1371e+00 1.2866e+01
-8.9696e+00 1.2923e+01
-8.8096e+00 1.3001e+01
-8.6601e+00 1.3099e+01
-8.5237e+00 1.3215e+01
-8.4027e+00 1.3348e+01
-8.2994e+00 1.3496e+01
-8.2154e+00 1.3655e+01
-8.1524e+00 1.3824e+01
-8.1114e+00 1.4000e+01
-8.0932e+00 1.4180e+01
-8.0981e+00 1.4361e+01
-8.1260e+00 1.4540e+01
-8.1766e+00 1.4714e+01
-8.2490e+00 1.4880e+01
-8.3419e+00 1.5036e+01
-8.4539e+00 1.5178e+01
-8.5831e+00 1.5304e+01
-8.7272e+00 1.5414e+01
-8.8839e+00 1.5503e+01
-9.0505e+00 1.5572e+01
-9.2242e+00 1.5619e+01
-9.4022e+00 1.5644e+01
-9.5814e+00 1.5646e+01
-9.7588e+00 1.5626e+01
-9.9316e+00 1.5583e+01
-1.0097e+01 1.5520e+01
-1.0252e+01 1.5437e+01
-1.0394e+01 1.5337e+01
-1.0522e+01 1.5221e+01
-1.0633e+01 1.5094e+01
-1.0726e+01 1.4957e+01
-1.0801e+01 1.4816e+01
-1.0858e+01 1.4677e+01
-1.0898e+01 1.4546e+01
-1.0926e+01 1.4433e+01
-1.0948e+01 1.4352e+01
-1.0977e+01 1.4315e+01
-1.1022e+01 1.4325e+01
-1.1092e+01 1.4373e+01
-1.1185e+01 1.4442e+01
-1.1300e+01 1.4517e+01
-1.1433e+01 1.4588e+01
-1.1580e+01 1.4648e+01
-1.1739e+01 1.4694e+01
-1.1906e+01 1.4721e+01
-1.2078e+01 1.4728e+01
-1.2252e+01 1.4714e+01
-1.2424e+01 1.4678e+01
-1.2591e+01 1.4621e+01
-1.2751e+01 1.4543e+01
-1.2901e+01 1.4446e+01
-1.3037e+01 1.4329e+01
-1.3158e+01 1.4197e+01
-1.3262e+01 1.4049e+01
-1.3346e+01 1.3890e+01
-1.3409e+01 1.3720e+01
-1.3450e+01 1.3544e+01
-1.3468e+01 1.3364e+01
-1.3463e+01 1.3183e+01
-1.3435e+01 1.3004e+01
-1.3384e+01 1.2831e+01
-1.3312e+01 1.2665e+01
-1.3219e+01 1.2509e+01
-1.3107e+01 1.2367e+01
-1.2978e+01 1.2240e+01
-1.2834e+01 1.2131e+01
-1.2677e+01 1.2041e+01
-1.2510e+01 1.1972e+01
-1.2337e+01 1.1925e+01
-1.2159e+01 1.1901e+01
-1.1980e+01 1.1898e+01
-1.1802e+01 1.1919e+01
-1.1629e+01 1.1961e+01
-1.1464e+01 1.2025e+01
-1.1309e+01 1.2108e+01
-1.1167e+01 1.2208e+01
-1.1039e+01 1.2323e+01
-1.0928e+01 1.2451e+01
-1.0835e+01 1.2587e+01
-1.0760e+01 1.2728e+01
-1.0703e+01 1.2868e+01
-1.0663e+01 1.2999e+01
-1.0635e+01 1.3112e+01
-1.0613e+01 1.3193e+01
-1.0584e+01 1.3230e+01
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime10.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=40$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
-1.2489e+01 1.0736e+01
-1.2492e+01 1.0688e+01
-1.2491e+01 1.0603e+01
-1.2474e+01 1.0489e+01
-1.2429e+01 1.0359e+01
-1.2341e+01 1.0238e+01
-1.2210e+01 1.0149e+01
-1.2049e+01 1.0112e+01
-1.1881e+01 1.0124e+01
-1.1715e+01 1.0169e+01
-1.1553e+01 1.0234e+01
-1.1395e+01 1.0312e+01
-1.1240e+01 1.0397e+01
-1.1087e+01 1.0488e+01
-1.0935e+01 1.0582e+01
-1.0784e+01 1.0679e+01
-1.0634e+01 1.0777e+01
-1.0483e+01 1.0876e+01
-1.0332e+01 1.0975e+01
-1.0181e+01 1.1074e+01
-1.0030e+01 1.1173e+01
-9.8778e+00 1.1272e+01
-9.7255e+00 1.1369e+01
-9.5725e+00 1.1467e+01
-9.4195e+00 1.1564e+01
-9.2659e+00 1.1660e+01
-9.1126e+00 1.1756e+01
-8.9590e+00 1.1853e+01
-8.8060e+00 1.1949e+01
-8.6531e+00 1.2046e+01
-8.5011e+00 1.2143e+01
-8.3499e+00 1.2242e+01
-8.2002e+00 1.2342e+01
-8.0519e+00 1.2444e+01
-7.9060e+00 1.2548e+01
-7.7626e+00 1.2655e+01
-7.6228e+00 1.2765e+01
-7.4871e+00 1.2879e+01
-7.3571e+00 1.2997e+01
-7.2337e+00 1.3121e+01
-7.1196e+00 1.3249e+01
-7.0166e+00 1.3384e+01
-6.9286e+00 1.3524e+01
-6.8585e+00 1.3667e+01
-6.8104e+00 1.3809e+01
-6.7853e+00 1.3944e+01
-6.7809e+00 1.4060e+01
-6.7883e+00 1.4144e+01
-6.7969e+00 1.4191e+01
-6.8083e+00 1.4238e+01
-6.8366e+00 1.4318e+01
-6.8902e+00 1.4420e+01
-6.9749e+00 1.4528e+01
-7.0889e+00 1.4626e+01
-7.2275e+00 1.4705e+01
-7.3828e+00 1.4760e+01
-7.5489e+00 1.4793e+01
-7.7205e+00 1.4805e+01
-7.8948e+00 1.4799e+01
-8.0690e+00 1.4777e+01
-8.2426e+00 1.4741e+01
-8.4141e+00 1.4694e+01
-8.5836e+00 1.4637e+01
-8.7503e+00 1.4571e+01
-8.9147e+00 1.4498e+01
-9.0762e+00 1.4418e+01
-9.2355e+00 1.4333e+01
-9.3920e+00 1.4243e+01
-9.5464e+00 1.4149e+01
-9.6982e+00 1.4051e+01
-9.8482e+00 1.3949e+01
-9.9957e+00 1.3844e+01
-1.0141e+01 1.3736e+01
-1.0285e+01 1.3625e+01
-1.0426e+01 1.3512e+01
-1.0566e+01 1.3396e+01
-1.0703e+01 1.3278e+01
-1.0838e+01 1.3158e+01
-1.0971e+01 1.3036e+01
-1.1101e+01 1.2911e+01
-1.1229e+01 1.2784e+01
-1.1354e+01 1.2655e+01
-1.1477e+01 1.2524e+01
-1.1595e+01 1.2390e+01
-1.1710e+01 1.2254e+01
-1.1821e+01 1.2116e+01
-1.1926e+01 1.1975e+01
-1.2026e+01 1.1832e+01
-1.2120e+01 1.1688e+01
-1.2206e+01 1.1542e+01
-1.2284e+01 1.1396e+01
-1.2350e+01 1.1251e+01
-1.2405e+01 1.1111e+01
-1.2446e+01 1.0980e+01
-1.2472e+01 1.0867e+01
-1.2485e+01 1.0783e+01
-1.2489e+01 1.0736e+01
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.4616e+01 1.1070e+01
1.4622e+01 1.1118e+01
1.4628e+01 1.1202e+01
1.4626e+01 1.1318e+01
1.4610e+01 1.1454e+01
1.4577e+01 1.1601e+01
1.4525e+01 1.1752e+01
1.4454e+01 1.1901e+01
1.4368e+01 1.2047e+01
1.4267e+01 1.2186e+01
1.4155e+01 1.2320e+01
1.4033e+01 1.2446e+01
1.3903e+01 1.2567e+01
1.3767e+01 1.2682e+01
1.3627e+01 1.2793e+01
1.3484e+01 1.2901e+01
1.3339e+01 1.3008e+01
1.3192e+01 1.3112e+01
1.3044e+01 1.3215e+01
1.2896e+01 1.3318e+01
1.2746e+01 1.3420e+01
1.2596e+01 1.3521e+01
1.2445e+01 1.3621e+01
1.2294e+01 1.3721e+01
1.2141e+01 1.3819e+01
1.1988e+01 1.3915e+01
1.1833e+01 1.4009e+01
1.1677e+01 1.4101e+01
1.1519e+01 1.4190e+01
1.1360e+01 1.4276e+01
1.1199e+01 1.4358e+01
1.1037e+01 1.4437e+01
1.0872e+01 1.4510e+01
1.0706e+01 1.4579e+01
1.0538e+01 1.4641e+01
1.0368e+01 1.4697e+01
1.0196e+01 1.4743e+01
1.0023e+01 1.4778e+01
9.8482e+00 1.4799e+01
9.6741e+00 1.4802e+01
9.5030e+00 1.4783e+01
9.3396e+00 1.4739e+01
9.1901e+00 1.4669e+01
9.0631e+00 1.4573e+01
8.9663e+00 1.4458e+01
8.9056e+00 1.4335e+01
8.8780e+00 1.4223e+01
8.8730e+00 1.4139e+01
8.8757e+00 1.4091e+01
8.8824e+00 1.4044e+01
8.9031e+00 1.3962e+01
8.9486e+00 1.3855e+01
9.0225e+00 1.3740e+01
9.1223e+00 1.3627e+01
9.2410e+00 1.3521e+01
9.3726e+00 1.3421e+01
9.5118e+00 1.3324e+01
9.6555e+00 1.3229e+01
9.8010e+00 1.3133e+01
9.9473e+00 1.3036e+01
1.0093e+01 1.2935e+01
1.0238e+01 1.2832e+01
1.0382e+01 1.2726e+01
1.0525e+01 1.2617e+01
1.0665e+01 1.2505e+01
1.0804e+01 1.2390e+01
1.0940e+01 1.2272e+01
1.1074e+01 1.2150e+01
1.1204e+01 1.2025e+01
1.1332e+01 1.1897e+01
1.1457e+01 1.1765e+01
1.1578e+01 1.1631e+01
1.1697e+01 1.1494e+01
1.1813e+01 1.1355e+01
1.1928e+01 1.1215e+01
1.2043e+01 1.1075e+01
1.2160e+01 1.0937e+01
1.2281e+01 1.0802e+01
1.2408e+01 1.0674e+01
1.2543e+01 1.0554e+01
1.2687e+01 1.0446e+01
1.2841e+01 1.0353e+01
1.3003e+01 1.0276e+01
1.3172e+01 1.0219e+01
1.3346e+01 1.0182e+01
1.3523e+01 1.0169e+01
1.3698e+01 1.0179e+01
1.3868e+01 1.0215e+01
1.4029e+01 1.0275e+01
1.4177e+01 1.0359e+01
1.4305e+01 1.0462e+01
1.4412e+01 1.0581e+01
1.4494e+01 1.0707e+01
1.4552e+01 1.0831e+01
1.4589e+01 1.0941e+01
1.4608e+01 1.1023e+01
1.4616e+01 1.1070e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
-1.9514e+00 1.4477e+01
-1.9977e+00 1.4466e+01
-2.0808e+00 1.4448e+01
-2.1927e+00 1.4420e+01
-2.3262e+00 1.4386e+01
-2.4708e+00 1.4346e+01
-2.6242e+00 1.4300e+01
-2.7810e+00 1.4250e+01
-2.9416e+00 1.4194e+01
-3.1024e+00 1.4134e+01
-3.2644e+00 1.4068e+01
-3.4249e+00 1.3997e+01
-3.5848e+00 1.3920e+01
-3.7411e+00 1.3836e+01
-3.8941e+00 1.3743e+01
-4.0393e+00 1.3638e+01
-4.1737e+00 1.3519e+01
-4.2862e+00 1.3379e+01
-4.3619e+00 1.3215e+01
-4.3751e+00 1.3036e+01
-4.3121e+00 1.2869e+01
-4.1845e+00 1.2741e+01
-4.0243e+00 1.2659e+01
-3.8506e+00 1.2606e+01
-3.6734e+00 1.2570e+01
-3.4937e+00 1.2544e+01
-3.3142e+00 1.2523e+01
-3.1333e+00 1.2507e+01
-2.9533e+00 1.2493e+01
-2.7723e+00 1.2481e+01
-2.5924e+00 1.2471e+01
-2.4117e+00 1.2461e+01
-2.2323e+00 1.2452e+01
-2.0522e+00 1.2443e+01
-1.8736e+00 1.2434e+01
-1.6946e+00 1.2426e+01
-1.5173e+00 1.2417e+01
-1.3399e+00 1.2408e+01
-1.1647e+00 1.2400e+01
-9.9005e-01 1.2392e+01
-8.1853e-01 1.2385e+01
-6.4874e-01 1.2377e+01
-4.8410e-01 1.2371e+01
-3.2410e-01 1.2366e+01
-1.7405e-01 1.2362e+01
-3.6232e-02 1.2359e+01
7.8909e-02 1.2358e+01
1.6412e-01 1.2357e+01
2.1158e-01 1.2357e+01
2.5979e-01 1.2357e+01
3.4426e-01 1.2358e+01
4.6015e-01 1.2360e+01
5.9719e-01 1.2363e+01
7.4791e-01 1.2370e+01
9.0692e-01 1.2380e+01
1.0718e+00 1.2394e+01
1.2398e+00 1.2414e+01
1.4102e+00 1.2441e+01
1.5807e+00 1.2476e+01
1.7509e+00 1.2520e+01
1.9180e+00 1.2578e+01
2.0800e+00 1.2652e+01
2.2312e+00 1.2747e+01
2.3646e+00 1.2867e+01
2.4665e+00 1.3014e+01
2.5235e+00 1.3184e+01
2.5255e+00 1.3364e+01
2.4773e+00 1.3538e+01
2.3898e+00 1.3696e+01
2.2765e+00 1.3836e+01
2.1449e+00 1.3961e+01
2.0015e+00 1.4071e+01
1.8486e+00 1.4169e+01
1.6895e+00 1.4255e+01
1.5246e+00 1.4331e+01
1.3563e+00 1.4397e+01
1.1842e+00 1.4454e+01
1.0104e+00 1.4503e+01
8.3422e-01 1.4544e+01
6.5732e-01 1.4578e+01
4.7902e-01 1.4606e+01
3.0078e-01 1.4627e+01
1.2186e-01 1.4643e+01
-5.6318e-02 1.4653e+01
-2.3452e-01 1.4658e+01
-4.1135e-01 1.4658e+01
-5.8742e-01 1.4653e+01
-7.6127e-01 1.4644e+01
-9.3323e-01 1.4632e+01
-1.1016e+00 1.4615e+01
-1.2660e+00 1.4596e+01
-1.4237e+00 1.4574e+01
-1.5727e+00 1.4550e+01
-1.7077e+00 1.4526e+01
-1.8215e+00 1.4504e+01
-1.9042e+00 1.4487e+01
-1.9514e+00 1.4477e+01
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
-3.3247e+00 -1.2739e+01
-3.3665e+00 -1.2763e+01
-3.4398e+00 -1.2805e+01
-3.5397e+00 -1.2864e+01
-3.6575e+00 -1.2934e+01
-3.7859e+00 -1.3013e+01
-3.9204e+00 -1.3099e+01
-4.0580e+00 -1.3191e+01
-4.1966e+00 -1.3288e+01
-4.3347e+00 -1.3391e+01
-4.4706e+00 -1.3500e+01
-4.6030e+00 -1.3616e+01
-4.7298e+00 -1.3739e+01
-4.8492e+00 -1.3871e+01
-4.9576e+00 -1.4013e+01
-5.0513e+00 -1.4166e+01
-5.1234e+00 -1.4331e+01
-5.1662e+00 -1.4505e+01
-5.1694e+00 -1.4685e+01
-5.1261e+00 -1.4860e+01
-5.0357e+00 -1.5016e+01
-4.9073e+00 -1.5143e+01
-4.7531e+00 -1.5238e+01
-4.5843e+00 -1.5303e+01
-4.4076e+00 -1.5343e+01
-4.2276e+00 -1.5363e+01
-4.0465e+00 -1.5366e+01
-3.8658e+00 -1.5356e+01
-3.6861e+00 -1.5333e+01
-3.5084e+00 -1.5300e+01
-3.3326e+00 -1.5258e+01
-3.1594e+00 -1.5207e+01
-2.9886e+00 -1.5150e+01
-2.8208e+00 -1.5086e+01
-2.6557e+00 -1.5015e+01
-2.4938e+00 -1.4940e+01
-2.3349e+00 -1.4859e+01
-2.1796e+00 -1.4774e+01
-2.0278e+00 -1.4686e+01
-1.8801e+00 -1.4593e+01
-1.7367e+00 -1.4498e+01
-1.5982e+00 -1.4400e+01
-1.4655e+00 -1.4302e+01
-1.3398e+00 -1.4203e+01
-1.2232e+00 -1.4108e+01
-1.1189e+00 -1.4019e+01
-1.0324e+00 -1.3942e+01
-9.6993e-01 -1.3885e+01
-9.3477e-01 -1.3852e+01
-9.0017e-01 -1.3819e+01
-8.3890e-01 -1.3760e+01
-7.5706e-01 -1.3679e+01
-6.6108e-01 -1.3580e+01
-5.5866e-01 -1.3470e+01
-4.5225e-01 -1.3351e+01
-3.4557e-01 -1.3225e+01
-2.3889e-01 -1.3093e+01
-1.3449e-01 -1.2957e+01
-3.1991e-02 -1.2815e+01
6.6904e-02 -1.2670e+01
1.6268e-01 -1.2521e+01
2.5376e-01 -1.2368e+01
3.4047e-01 -1.2212e+01
4.2102e-01 -1.2052e+01
4.9506e-01 -1.1888e+01
5.5960e-01 -1.1720e+01
6.1174e-01 -1.1547e+01
6.4326e-01 -1.1369e+01
6.4063e-01 -1.1189e+01
5.8028e-01 -1.1019e+01
4.4905e-01 -1.0898e+01
2.7375e-01 -1.0859e+01
9.5565e-02 -1.0887e+01
-7.4803e-02 -1.0949e+01
-2.3861e-01 -1.1026e+01
-3.9960e-01 -1.1109e+01
-5.5800e-01 -1.1196e+01
-7.1562e-01 -1.1286e+01
-8.7196e-01 -1.1376e+01
-1.0284e+00 -1.1466e+01
-1.1841e+00 -1.1556e+01
-1.3403e+00 -1.1646e+01
-1.4958e+00 -1.1735e+01
-1.6518e+00 -1.1822e+01
-1.8070e+00 -1.1909e+01
-1.9623e+00 -1.1995e+01
-2.1163e+00 -1.2079e+01
-2.2698e+00 -1.2162e+01
-2.4209e+00 -1.2244e+01
-2.5703e+00 -1.2325e+01
-2.7154e+00 -1.2403e+01
-2.8560e+00 -1.2479e+01
-2.9879e+00 -1.2552e+01
-3.1085e+00 -1.2618e+01
-3.2092e+00 -1.2674e+01
-3.2833e+00 -1.2716e+01
-3.3247e+00 -1.2739e+01
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
7.8480e+00 1.2267e+01
7.8052e+00 1.2289e+01
7.7292e+00 1.2326e+01
7.6251e+00 1.2377e+01
7.5007e+00 1.2435e+01
7.3636e+00 1.2497e+01
7.2173e+00 1.2561e+01
7.0650e+00 1.2625e+01
6.9077e+00 1.2688e+01
6.7471e+00 1.2750e+01
6.5835e+00 1.2811e+01
6.4177e+00 1.2869e+01
6.2499e+00 1.2926e+01
6.0803e+00 1.2980e+01
5.9089e+00 1.3031e+01
5.7357e+00 1.3077e+01
5.5606e+00 1.3118e+01
5.3834e+00 1.3150e+01
5.2043e+00 1.3172e+01
5.0238e+00 1.3178e+01
4.8437e+00 1.3163e+01
4.6698e+00 1.3114e+01
4.5185e+00 1.3016e+01
4.4235e+00 1.2864e+01
4.4148e+00 1.2685e+01
4.4812e+00 1.2517e+01
4.5867e+00 1.2370e+01
4.7070e+00 1.2235e+01
4.8310e+00 1.2103e+01
4.9552e+00 1.1972e+01
5.0790e+00 1.1840e+01
5.2031e+00 1.1709e+01
5.3278e+00 1.1579e+01
5.4539e+00 1.1451e+01
5.5813e+00 1.1324e+01
5.7101e+00 1.1201e+01
5.8402e+00 1.1079e+01
5.9716e+00 1.0960e+01
6.1036e+00 1.0844e+01
6.2364e+00 1.0731e+01
6.3689e+00 1.0621e+01
6.5010e+00 1.0515e+01
6.6312e+00 1.0413e+01
6.7583e+00 1.0317e+01
6.8794e+00 1.0227e+01
6.9909e+00 1.0147e+01
7.0856e+00 1.0081e+01
7.1554e+00 1.0033e+01
7.1951e+00 1.0006e+01
7.2348e+00 9.9794e+00
7.3056e+00 9.9325e+00
7.4027e+00 9.8700e+00
7.5193e+00 9.7970e+00
7.6482e+00 9.7196e+00
7.7867e+00 9.6399e+00
7.9317e+00 9.5610e+00
8.0826e+00 9.4836e+00
8.2379e+00 9.4096e+00
8.3976e+00 9.3394e+00
8.5609e+00 9.2745e+00
8.7280e+00 9.2154e+00
8.8982e+00 9.1637e+00
9.0717e+00 9.1202e+00
9.2477e+00 9.0869e+00
9.4263e+00 9.0653e+00
9.6061e+00 9.0585e+00
9.7863e+00 9.0694e+00
9.9636e+00 9.1029e+00
1.0134e+01 9.1635e+00
1.0289e+01 9.2563e+00
1.0418e+01 9.3825e+00
1.0510e+01 9.5381e+00
1.0557e+01 9.7124e+00
1.0559e+01 9.8934e+00
1.0522e+01 1.0070e+01
1.0456e+01 1.0239e+01
1.0368e+01 1.0397e+01
1.0263e+01 1.0545e+01
1.0148e+01 1.0684e+01
1.0024e+01 1.0815e+01
9.8942e+00 1.0939e+01
9.7588e+00 1.1058e+01
9.6199e+00 1.1171e+01
9.4778e+00 1.1280e+01
9.3339e+00 1.1384e+01
9.1881e+00 1.1485e+01
9.0417e+00 1.1582e+01
8.8947e+00 1.1676e+01
8.7485e+00 1.1767e+01
8.6030e+00 1.1854e+01
8.4604e+00 1.1937e+01
8.3214e+00 1.2016e+01
8.1897e+00 1.2088e+01
8.0685e+00 1.2153e+01
7.9662e+00 1.2207e+01
7.8906e+00 1.2246e+01
7.8480e+00 1.2267e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.3579e+01 -7.7954e+00
1.3557e+01 -7.8375e+00
1.3520e+01 -7.9139e+00
1.3477e+01 -8.0210e+00
1.3436e+01 -8.1522e+00
1.3404e+01 -8.2993e+00
1.3386e+01 -8.4579e+00
1.3382e+01 -8.6229e+00
1.3396e+01 -8.7918e+00
1.3428e+01 -8.9609e+00
1.3478e+01 -9.1277e+00
1.3549e+01 -9.2883e+00
1.3641e+01 -9.4397e+00
1.3754e+01 -9.5775e+00
1.3885e+01 -9.6979e+00
1.4035e+01 -9.7970e+00
1.4198e+01 -9.8723e+00
1.4371e+01 -9.9218e+00
1.4550e+01 -9.9459e+00
1.4730e+01 -9.9452e+00
1.4909e+01 -9.9220e+00
1.5085e+01 -9.8784e+00
1.5255e+01 -9.8173e+00
1.5420e+01 -9.7410e+00
1.5577e+01 -9.6519e+00
1.5729e+01 -9.5520e+00
1.5873e+01 -9.4432e+00
1.6012e+01 -9.3268e+00
1.6145e+01 -9.2043e+00
1.6274e+01 -9.0765e+00
1.6397e+01 -8.9446e+00
1.6516e+01 -8.8088e+00
1.6631e+01 -8.6702e+00
1.6742e+01 -8.5286e+00
1.6849e+01 -8.3848e+00
1.6952e+01 -8.2386e+00
1.7050e+01 -8.0905e+00
1.7144e+01 -7.9404e+00
1.7234e+01 -7.7890e+00
1.7318e+01 -7.6364e+00
1.7398e+01 -7.4837e+00
1.7472e+01 -7.3314e+00
1.7542e+01 -7.1817e+00
1.7607e+01 -7.0360e+00
1.7668e+01 -6.8984e+00
1.7724e+01 -6.7726e+00
1.7771e+01 -6.6672e+00
1.7806e+01 -6.5900e+00
1.7826e+01 -6.5467e+00
1.7847e+01 -6.5035e+00
1.7884e+01 -6.4272e+00
1.7936e+01 -6.3242e+00
1.8001e+01 -6.2032e+00
1.8077e+01 -6.0730e+00
1.8162e+01 -5.9376e+00
1.8253e+01 -5.8000e+00
1.8347e+01 -5.6592e+00
1.8437e+01 -5.5126e+00
1.8511e+01 -5.3547e+00
1.8548e+01 -5.1834e+00
1.8523e+01 -5.0092e+00
1.8425e+01 -4.8628e+00
1.8271e+01 -4.7762e+00
1.8093e+01 -4.7589e+00
1.7918e+01 -4.7974e+00
1.7755e+01 -4.8736e+00
1.7604e+01 -4.9725e+00
1.7463e+01 -5.0849e+00
1.7327e+01 -5.2047e+00
1.7195e+01 -5.3284e+00
1.7064e+01 -5.4533e+00
1.6932e+01 -5.5780e+00
1.6799e+01 -5.7008e+00
1.6664e+01 -5.8211e+00
1.6525e+01 -5.9376e+00
1.6383e+01 -6.0499e+00
1.6237e+01 -6.1572e+00
1.6088e+01 -6.2592e+00
1.5935e+01 -6.3555e+00
1.5779e+01 -6.4462e+00
1.5620e+01 -6.5312e+00
1.5459e+01 -6.6111e+00
1.5296e+01 -6.6861e+00
1.5132e+01 -6.7576e+00
1.4968e+01 -6.8263e+00
1.4804e+01 -6.8941e+00
1.4642e+01 -6.9624e+00
1.4483e+01 -7.0339e+00
1.4329e+01 -7.1102e+00
1.4181e+01 -7.1936e+00
1.4044e+01 -7.2846e+00
1.3918e+01 -7.3835e+00
1.3809e+01 -7.4868e+00
1.3718e+01 -7.5899e+00
1.3649e+01 -7.6827e+00
1.3603e+01 -7.7540e+00
1.3579e+01 -7.7954e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
1.0902e+01 2.9391e+00
1.0877e+01 2.9794e+00
1.0831e+01 3.0514e+00
1.0769e+01 3.1478e+00
1.0690e+01 3.2618e+00
1.0604e+01 3.3842e+00
1.0508e+01 3.5127e+00
1.0408e+01 3.6428e+00
1.0300e+01 3.7747e+00
1.0189e+01 3.9055e+00
1.0073e+01 4.0362e+00
9.9539e+00 4.1646e+00
9.8294e+00 4.2920e+00
9.7036e+00 4.4165e+00
9.5724e+00 4.5394e+00
9.4401e+00 4.6589e+00
9.3025e+00 4.7763e+00
9.1640e+00 4.8897e+00
9.0202e+00 5.0006e+00
8.8753e+00 5.1067e+00
8.7249e+00 5.2092e+00
8.5729e+00 5.3053e+00
8.4142e+00 5.3950e+00
8.2523e+00 5.4737e+00
8.0816e+00 5.5374e+00
7.9055e+00 5.5738e+00
7.7241e+00 5.5668e+00
7.5613e+00 5.4928e+00
7.4509e+00 5.3515e+00
7.4185e+00 5.1745e+00
7.4405e+00 4.9961e+00
7.4927e+00 4.8227e+00
7.5542e+00 4.6542e+00
7.6230e+00 4.4872e+00
7.6924e+00 4.3228e+00
7.7660e+00 4.1590e+00
7.8386e+00 3.9974e+00
7.9142e+00 3.8363e+00
7.9878e+00 3.6775e+00
8.0634e+00 3.5194e+00
8.1362e+00 3.3644e+00
8.2103e+00 3.2110e+00
8.2804e+00 3.0624e+00
8.3505e+00 2.9180e+00
8.4145e+00 2.7827e+00
8.4751e+00 2.6584e+00
8.5243e+00 2.5547e+00
8.5622e+00 2.4780e+00
8.5820e+00 2.4352e+00
8.6039e+00 2.3918e+00
8.6399e+00 2.3159e+00
8.6916e+00 2.2117e+00
8.7511e+00 2.0886e+00
8.8187e+00 1.9533e+00
8.8890e+00 1.8107e+00
8.9646e+00 1.6631e+00
9.0411e+00 1.5126e+00
9.1220e+00 1.3599e+00
9.2036e+00 1.2065e+00
9.2897e+00 1.0524e+00
9.3768e+00 8.9900e-01
9.4691e+00 7.4594e-01
9.5631e+00 5.9477e-01
9.6633e+00 4.4520e-01
9.7667e+00 2.9906e-01
9.8781e+00 1.5649e-01
9.9949e+00 1.9964e-02
1.0122e+01 -1.0938e-01
1.0258e+01 -2.2729e-01
1.0408e+01 -3.3017e-01
1.0569e+01 -4.1007e-01
1.0745e+01 -4.5890e-01
1.0924e+01 -4.6553e-01
1.1101e+01 -4.2424e-01
1.1257e+01 -3.3526e-01
1.1387e+01 -2.0906e-01
1.1485e+01 -5.7208e-02
1.1556e+01 1.0891e-01
1.1602e+01 2.8347e-01
1.1631e+01 4.6146e-01
1.1642e+01 6.4139e-01
1.1641e+01 8.2091e-01
1.1627e+01 9.9992e-01
1.1603e+01 1.1768e+00
1.1569e+01 1.3519e+00
1.1529e+01 1.5238e+00
1.1479e+01 1.6931e+00
1.1426e+01 1.8584e+00
1.1365e+01 2.0200e+00
1.1301e+01 2.1764e+00
1.1232e+01 2.3274e+00
1.1164e+01 2.4708e+00
1.1094e+01 2.6047e+00
1.1028e+01 2.7249e+00
1.0970e+01 2.8254e+00
1.0927e+01 2.8979e+00
1.0902e+01 2.9391e+00
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
-1.6771e+01 -4.9664e-01
-1.6724e+01 -4.8753e-01
-1.6644e+01 -4.6129e-01
-1.6541e+01 -4.0946e-01
-1.6434e+01 -3.2299e-01
-1.6341e+01 -2.0591e-01
-1.6268e+01 -6.3164e-02
-1.6219e+01 9.3860e-02
-1.6189e+01 2.6110e-01
-1.6173e+01 4.3193e-01
-1.6167e+01 6.0677e-01
-1.6169e+01 7.8203e-01
-1.6173e+01 9.5968e-01
-1.6181e+01 1.1369e+00
-1.6189e+01 1.3161e+00
-1.6197e+01 1.4947e+00
-1.6203e+01 1.6749e+00
-1.6209e+01 1.8544e+00
-1.6213e+01 2.0354e+00
-1.6216e+01 2.2155e+00
-1.6216e+01 2.3970e+00
-1.6216e+01 2.5774e+00
-1.6214e+01 2.7591e+00
-1.6212e+01 2.9397e+00
-1.6208e+01 3.1215e+00
-1.6205e+01 3.3021e+00
-1.6203e+01 3.4838e+00
-1.6201e+01 3.6644e+00
-1.6202e+01 3.8460e+00
-1.6205e+01 4.0262e+00
-1.6210e+01 4.2074e+00
-1.6221e+01 4.3870e+00
-1.6236e+01 4.5671e+00
-1.6257e+01 4.7451e+00
-1.6284e+01 4.9229e+00
-1.6320e+01 5.0974e+00
-1.6364e+01 5.2704e+00
-1.6419e+01 5.4382e+00
-1.6484e+01 5.6020e+00
-1.6563e+01 5.7571e+00
-1.6654e+01 5.9034e+00
-1.6760e+01 6.0349e+00
-1.6880e+01 6.1490e+00
-1.7012e+01 6.2372e+00
-1.7151e+01 6.2961e+00
-1.7286e+01 6.3198e+00
-1.7401e+01 6.3162e+00
-1.7484e+01 6.2971e+00
-1.7529e+01 6.2817e+00
-1.7572e+01 6.2613e+00
-1.7645e+01 6.2183e+00
-1.7733e+01 6.1432e+00
-1.7822e+01 6.0390e+00
-1.7900e+01 5.9098e+00
-1.7966e+01 5.7651e+00
-1.8020e+01 5.6083e+00
-1.8064e+01 5.4454e+00
-1.8100e+01 5.2766e+00
-1.8131e+01 5.1056e+00
-1.8158e+01 4.9312e+00
-1.8182e+01 4.7563e+00
-1.8204e+01 4.5790e+00
-1.8224e+01 4.4020e+00
-1.8242e+01 4.2230e+00
-1.8260e+01 4.0447e+00
-1.8277e+01 3.8648e+00
-1.8293e+01 3.6856e+00
-1.8308e+01 3.5050e+00
-1.8322e+01 3.3252e+00
-1.8335e+01 3.1440e+00
-1.8346e+01 2.9638e+00
-1.8355e+01 2.7823e+00
-1.8361e+01 2.6018e+00
-1.8365e+01 2.4200e+00
-1.8366e+01 2.2394e+00
-1.8363e+01 2.0577e+00
-1.8356e+01 1.8774e+00
-1.8343e+01 1.6964e+00
-1.8325e+01 1.5172e+00
-1.8301e+01 1.3378e+00
-1.8270e+01 1.1610e+00
-1.8231e+01 9.8492e-01
-1.8183e+01 8.1260e-01
-1.8126e+01 6.4264e-01
-1.8059e+01 4.7828e-01
-1.7982e+01 3.1860e-01
-1.7893e+01 1.6734e-01
-1.7793e+01 2.4174e-02
-1.7682e+01 -1.0654e-01
-1.7559e+01 -2.2440e-01
-1.7428e+01 -3.2429e-01
-1.7291e+01 -4.0521e-01
-1.7152e+01 -4.6214e-01
-1.7018e+01 -4.9577e-01
-1.6903e+01 -5.0619e-01
-1.6819e+01 -5.0356e-01
-1.6771e+01 -4.9664e-01
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime11.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=45$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
-1.6871e+01 -7.7922e+00
-1.6850e+01 -7.8356e+00
-1.6810e+01 -7.9104e+00
-1.6751e+01 -8.0096e+00
-1.6674e+01 -8.1235e+00
-1.6584e+01 -8.2443e+00
-1.6484e+01 -8.3684e+00
-1.6376e+01 -8.4934e+00
-1.6262e+01 -8.6185e+00
-1.6142e+01 -8.7428e+00
-1.6019e+01 -8.8661e+00
-1.5892e+01 -8.9881e+00
-1.5763e+01 -9.1086e+00
-1.5630e+01 -9.2275e+00
-1.5495e+01 -9.3444e+00
-1.5357e+01 -9.4593e+00
-1.5217e+01 -9.5718e+00
-1.5074e+01 -9.6818e+00
-1.4929e+01 -9.7888e+00
-1.4781e+01 -9.8927e+00
-1.4631e+01 -9.9930e+00
-1.4478e+01 -1.0090e+01
-1.4322e+01 -1.0182e+01
-1.4163e+01 -1.0269e+01
-1.4002e+01 -1.0352e+01
-1.3838e+01 -1.0429e+01
-1.3671e+01 -1.0500e+01
-1.3502e+01 -1.0564e+01
-1.3330e+01 -1.0622e+01
-1.3156e+01 -1.0672e+01
-1.2981e+01 -1.0714e+01
-1.2803e+01 -1.0747e+01
-1.2625e+01 -1.0772e+01
-1.2445e+01 -1.0787e+01
-1.2266e+01 -1.0792e+01
-1.2088e+01 -1.0786e+01
-1.1911e+01 -1.0770e+01
-1.1736e+01 -1.0742e+01
-1.1564e+01 -1.0702e+01
-1.1398e+01 -1.0650e+01
-1.1239e+01 -1.0585e+01
-1.1088e+01 -1.0507e+01
-1.0951e+01 -1.0415e+01
-1.0832e+01 -1.0309e+01
-1.0737e+01 -1.0192e+01
-1.0674e+01 -1.0071e+01
-1.0645e+01 -9.9590e+00
-1.0641e+01 -9.8746e+00
-1.0647e+01 -9.8268e+00
-1.0656e+01 -9.7803e+00
-1.0686e+01 -9.7007e+00
-1.0747e+01 -9.6027e+00
-1.0840e+01 -9.5019e+00
-1.0958e+01 -9.4089e+00
-1.1093e+01 -9.3229e+00
-1.1237e+01 -9.2433e+00
-1.1389e+01 -9.1665e+00
-1.1543e+01 -9.0920e+00
-1.1701e+01 -9.0172e+00
-1.1860e+01 -8.9423e+00
-1.2020e+01 -8.8656e+00
-1.2180e+01 -8.7878e+00
-1.2340e+01 -8.7075e+00
-1.2499e+01 -8.6257e+00
-1.2658e+01 -8.5414e+00
-1.2816e+01 -8.4558e+00
-1.2974e+01 -8.3680e+00
-1.3131e+01 -8.2793e+00
-1.3288e+01 -8.1889e+00
-1.3445e+01 -8.0982e+00
-1.3601e+01 -8.0065e+00
-1.3758e+01 -7.9152e+00
-1.3914e+01 -7.8237e+00
-1.4071e+01 -7.7335e+00
-1.4229e+01 -7.6440e+00
-1.4387e+01 -7.5567e+00
-1.4547e+01 -7.4711e+00
-1.4708e+01 -7.3889e+00
-1.4871e+01 -7.3097e+00
-1.5035e+01 -7.2350e+00
-1.5201e+01 -7.1647e+00
-1.5369e+01 -7.1007e+00
-1.5539e+01 -7.0430e+00
-1.5710e+01 -6.9938e+00
-1.5884e+01 -6.9540e+00
-1.6059e+01 -6.9267e+00
-1.6234e+01 -6.9142e+00
-1.6408e+01 -6.9222e+00
-1.6577e+01 -6.9565e+00
-1.6730e+01 -7.0261e+00
-1.6855e+01 -7.1340e+00
-1.6932e+01 -7.2729e+00
-1.6959e+01 -7.4203e+00
-1.6948e+01 -7.5572e+00
-1.6919e+01 -7.6688e+00
-1.6889e+01 -7.7485e+00
-1.6871e+01 -7.7922e+00
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.4957e+01 1.0294e+01
1.4977e+01 1.0338e+01
1.5006e+01 1.0417e+01
1.5035e+01 1.0529e+01
1.5054e+01 1.0665e+01
1.5056e+01 1.0816e+01
1.5039e+01 1.0974e+01
1.5002e+01 1.1135e+01
1.4946e+01 1.1295e+01
1.4873e+01 1.1451e+01
1.4785e+01 1.1602e+01
1.4685e+01 1.1746e+01
1.4573e+01 1.1884e+01
1.4454e+01 1.2015e+01
1.4326e+01 1.2141e+01
1.4194e+01 1.2261e+01
1.4056e+01 1.2377e+01
1.3915e+01 1.2488e+01
1.3770e+01 1.2597e+01
1.3624e+01 1.2703e+01
1.3476e+01 1.2807e+01
1.3327e+01 1.2909e+01
1.3176e+01 1.3010e+01
1.3025e+01 1.3110e+01
1.2873e+01 1.3209e+01
1.2721e+01 1.3307e+01
1.2568e+01 1.3405e+01
1.2415e+01 1.3501e+01
1.2260e+01 1.3596e+01
1.2106e+01 1.3690e+01
1.1950e+01 1.3782e+01
1.1794e+01 1.3872e+01
1.1637e+01 1.3961e+01
1.1480e+01 1.4047e+01
1.1321e+01 1.4131e+01
1.1161e+01 1.4211e+01
1.1000e+01 1.4287e+01
1.0837e+01 1.4355e+01
1.0672e+01 1.4416e+01
1.0504e+01 1.4464e+01
1.0335e+01 1.4497e+01
1.0167e+01 1.4512e+01
1.0002e+01 1.4506e+01
9.8454e+00 1.4475e+01
9.7051e+00 1.4421e+01
9.5904e+00 1.4346e+01
9.5090e+00 1.4264e+01
9.4622e+00 1.4193e+01
9.4413e+00 1.4150e+01
9.4251e+00 1.4105e+01
9.4078e+00 1.4023e+01
9.4093e+00 1.3907e+01
9.4441e+00 1.3775e+01
9.5153e+00 1.3642e+01
9.6140e+00 1.3517e+01
9.7310e+00 1.3400e+01
9.8576e+00 1.3288e+01
9.9895e+00 1.3177e+01
1.0123e+01 1.3065e+01
1.0256e+01 1.2950e+01
1.0388e+01 1.2832e+01
1.0518e+01 1.2710e+01
1.0646e+01 1.2586e+01
1.0773e+01 1.2459e+01
1.0898e+01 1.2329e+01
1.1020e+01 1.2198e+01
1.1141e+01 1.2064e+01
1.1261e+01 1.1928e+01
1.1379e+01 1.1791e+01
1.1496e+01 1.1653e+01
1.1612e+01 1.1514e+01
1.1728e+01 1.1374e+01
1.1843e+01 1.1235e+01
1.1960e+01 1.1096e+01
1.2078e+01 1.0958e+01
1.2197e+01 1.0822e+01
1.2319e+01 1.0689e+01
1.2445e+01 1.0558e+01
1.2574e+01 1.0432e+01
1.2708e+01 1.0311e+01
1.2847e+01 1.0197e+01
1.2992e+01 1.0090e+01
1.3143e+01 9.9934e+00
1.3300e+01 9.9080e+00
1.3462e+01 9.8360e+00
1.3631e+01 9.7802e+00
1.3802e+01 9.7428e+00
1.3976e+01 9.7264e+00
1.4148e+01 9.7329e+00
1.4314e+01 9.7639e+00
1.4470e+01 9.8184e+00
1.4610e+01 9.8945e+00
1.4729e+01 9.9861e+00
1.4824e+01 1.0085e+01
1.4893e+01 1.0178e+01
1.4936e+01 1.0251e+01
1.4957e+01 1.0294e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
-1.3337e+01 1.2001e+01
-1.3385e+01 1.2001e+01
-1.3470e+01 1.1995e+01
-1.3583e+01 1.1972e+01
-1.3712e+01 1.1925e+01
-1.3845e+01 1.1856e+01
-1.3977e+01 1.1766e+01
-1.4104e+01 1.1660e+01
-1.4225e+01 1.1542e+01
-1.4340e+01 1.1413e+01
-1.4449e+01 1.1278e+01
-1.4554e+01 1.1136e+01
-1.4654e+01 1.0991e+01
-1.4751e+01 1.0841e+01
-1.4845e+01 1.0689e+01
-1.4936e+01 1.0534e+01
-1.5025e+01 1.0379e+01
-1.5112e+01 1.0220e+01
-1.5198e+01 1.0062e+01
-1.5281e+01 9.9012e+00
-1.5363e+01 9.7404e+00
-1.5444e+01 9.5779e+00
-1.5523e+01 9.4151e+00
-1.5600e+01 9.2509e+00
-1.5675e+01 9.0863e+00
-1.5748e+01 8.9201e+00
-1.5819e+01 8.7537e+00
-1.5887e+01 8.5855e+00
-1.5952e+01 8.4169e+00
-1.6014e+01 8.2466e+00
-1.6071e+01 8.0757e+00
-1.6125e+01 7.9029e+00
-1.6173e+01 7.7296e+00
-1.6215e+01 7.5545e+00
-1.6250e+01 7.3791e+00
-1.6278e+01 7.2022e+00
-1.6297e+01 7.0256e+00
-1.6307e+01 6.8485e+00
-1.6305e+01 6.6729e+00
-1.6292e+01 6.4989e+00
-1.6264e+01 6.3293e+00
-1.6221e+01 6.1652e+00
-1.6161e+01 6.0114e+00
-1.6084e+01 5.8715e+00
-1.5992e+01 5.7534e+00
-1.5888e+01 5.6631e+00
-1.5788e+01 5.6064e+00
-1.5708e+01 5.5786e+00
-1.5661e+01 5.5692e+00
-1.5613e+01 5.5639e+00
-1.5529e+01 5.5663e+00
-1.5416e+01 5.5912e+00
-1.5291e+01 5.6488e+00
-1.5170e+01 5.7367e+00
-1.5056e+01 5.8484e+00
-1.4951e+01 5.9758e+00
-1.4853e+01 6.1145e+00
-1.4762e+01 6.2601e+00
-1.4674e+01 6.4111e+00
-1.4589e+01 6.5649e+00
-1.4506e+01 6.7216e+00
-1.4424e+01 6.8792e+00
-1.4342e+01 7.0382e+00
-1.4260e+01 7.1972e+00
-1.4176e+01 7.3570e+00
-1.4093e+01 7.5163e+00
-1.4008e+01 7.6761e+00
-1.3923e+01 7.8352e+00
-1.3837e+01 7.9947e+00
-1.3751e+01 8.1535e+00
-1.3665e+01 8.3129e+00
-1.3578e+01 8.4718e+00
-1.3492e+01 8.6315e+00
-1.3407e+01 8.7910e+00
-1.3322e+01 8.9516e+00
-1.3239e+01 9.1125e+00
-1.3159e+01 9.2748e+00
-1.3081e+01 9.4378e+00
-1.3006e+01 9.6026e+00
-1.2936e+01 9.7685e+00
-1.2870e+01 9.9365e+00
-1.2810e+01 1.0106e+01
-1.2757e+01 1.0277e+01
-1.2713e+01 1.0450e+01
-1.2677e+01 1.0625e+01
-1.2653e+01 1.0800e+01
-1.2642e+01 1.0976e+01
-1.2647e+01 1.1150e+01
-1.2670e+01 1.1320e+01
-1.2715e+01 1.1484e+01
-1.2781e+01 1.1635e+01
-1.2872e+01 1.1766e+01
-1.2981e+01 1.1870e+01
-1.3098e+01 1.1941e+01
-1.3206e+01 1.1980e+01
-1.3290e+01 1.1996e+01
-1.3337e+01 1.2001e+01
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
8.1019e+00 -5.2649e-01
8.0541e+00 -5.2653e-01
7.9709e+00 -5.4201e-01
7.8689e+00 -5.9516e-01
7.7762e+00 -6.9564e-01
7.7124e+00 -8.3162e-01
7.6735e+00 -9.8622e-01
7.6500e+00 -1.1498e+00
7.6338e+00 -1.3184e+00
7.6224e+00 -1.4902e+00
7.6135e+00 -1.6644e+00
7.6070e+00 -1.8401e+00
7.6015e+00 -2.0171e+00
7.5971e+00 -2.1951e+00
7.5930e+00 -2.3738e+00
7.5891e+00 -2.5530e+00
7.5851e+00 -2.7328e+00
7.5811e+00 -2.9129e+00
7.5768e+00 -3.0933e+00
7.5725e+00 -3.2740e+00
7.5679e+00 -3.4548e+00
7.5634e+00 -3.6357e+00
7.5589e+00 -3.8168e+00
7.5548e+00 -3.9979e+00
7.5510e+00 -4.1792e+00
7.5481e+00 -4.3603e+00
7.5461e+00 -4.5415e+00
7.5454e+00 -4.7226e+00
7.5462e+00 -4.9037e+00
7.5492e+00 -5.0845e+00
7.5545e+00 -5.2651e+00
7.5628e+00 -5.4454e+00
7.5747e+00 -5.6252e+00
7.5909e+00 -5.8042e+00
7.6121e+00 -5.9823e+00
7.6396e+00 -6.1589e+00
7.6743e+00 -6.3335e+00
7.7180e+00 -6.5050e+00
7.7722e+00 -6.6723e+00
7.8394e+00 -6.8331e+00
7.9215e+00 -6.9844e+00
8.0211e+00 -7.1213e+00
8.1381e+00 -7.2376e+00
8.2707e+00 -7.3261e+00
8.4103e+00 -7.3813e+00
8.5458e+00 -7.4029e+00
8.6612e+00 -7.3994e+00
8.7446e+00 -7.3842e+00
8.7907e+00 -7.3715e+00
8.8359e+00 -7.3559e+00
8.9135e+00 -7.3218e+00
9.0133e+00 -7.2636e+00
9.1226e+00 -7.1804e+00
9.2305e+00 -7.0756e+00
9.3327e+00 -6.9531e+00
9.4260e+00 -6.8168e+00
9.5103e+00 -6.6698e+00
9.5846e+00 -6.5145e+00
9.6499e+00 -6.3529e+00
9.7059e+00 -6.1862e+00
9.7538e+00 -6.0157e+00
9.7933e+00 -5.8422e+00
9.8256e+00 -5.6664e+00
9.8503e+00 -5.4888e+00
9.8686e+00 -5.3099e+00
9.8802e+00 -5.1302e+00
9.8859e+00 -4.9498e+00
9.8856e+00 -4.7691e+00
9.8800e+00 -4.5883e+00
9.8687e+00 -4.4076e+00
9.8527e+00 -4.2272e+00
9.8315e+00 -4.0473e+00
9.8059e+00 -3.8679e+00
9.7754e+00 -3.6892e+00
9.7408e+00 -3.5114e+00
9.7016e+00 -3.3345e+00
9.6586e+00 -3.1587e+00
9.6113e+00 -2.9841e+00
9.5603e+00 -2.8108e+00
9.5052e+00 -2.6389e+00
9.4467e+00 -2.4686e+00
9.3841e+00 -2.3000e+00
9.3182e+00 -2.1333e+00
9.2484e+00 -1.9687e+00
9.1753e+00 -1.8064e+00
9.0983e+00 -1.6469e+00
9.0180e+00 -1.4905e+00
8.9336e+00 -1.3379e+00
8.8455e+00 -1.1900e+00
8.7527e+00 -1.0482e+00
8.6555e+00 -9.1465e-01
8.5526e+00 -7.9273e-01
8.4449e+00 -6.8760e-01
8.3343e+00 -6.0628e-01
8.2310e+00 -5.5497e-01
8.1494e+00 -5.3225e-01
8.1019e+00 -5.2649e-01
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
5.2281e+00 1.5172e+01
5.1809e+00 1.5180e+01
5.0974e+00 1.5194e+01
4.9832e+00 1.5212e+01
4.8470e+00 1.5231e+01
4.6974e+00 1.5248e+01
4.5385e+00 1.5263e+01
4.3737e+00 1.5275e+01
4.2045e+00 1.5284e+01
4.0324e+00 1.5289e+01
3.8581e+00 1.5291e+01
3.6823e+00 1.5290e+01
3.5052e+00 1.5286e+01
3.3274e+00 1.5278e+01
3.1489e+00 1.5267e+01
2.9701e+00 1.5254e+01
2.7911e+00 1.5237e+01
2.6121e+00 1.5217e+01
2.4331e+00 1.5194e+01
2.2542e+00 1.5168e+01
2.0757e+00 1.5139e+01
1.8977e+00 1.5107e+01
1.7202e+00 1.5070e+01
1.5436e+00 1.5030e+01
1.3680e+00 1.4985e+01
1.1941e+00 1.4934e+01
1.0225e+00 1.4876e+01
8.5418e-01 1.4809e+01
6.9101e-01 1.4731e+01
5.3628e-01 1.4637e+01
3.9555e-01 1.4524e+01
2.7897e-01 1.4387e+01
2.0192e-01 1.4225e+01
1.8178e-01 1.4047e+01
2.2574e-01 1.3874e+01
3.2313e-01 1.3725e+01
4.5380e-01 1.3605e+01
6.0186e-01 1.3508e+01
7.5798e-01 1.3427e+01
9.1789e-01 1.3357e+01
1.0789e+00 1.3297e+01
1.2396e+00 1.3243e+01
1.3980e+00 1.3196e+01
1.5526e+00 1.3156e+01
1.6994e+00 1.3123e+01
1.8343e+00 1.3097e+01
1.9483e+00 1.3078e+01
2.0323e+00 1.3066e+01
2.0798e+00 1.3060e+01
2.1273e+00 1.3055e+01
2.2118e+00 1.3046e+01
2.3269e+00 1.3037e+01
2.4642e+00 1.3031e+01
2.6146e+00 1.3028e+01
2.7744e+00 1.3029e+01
2.9394e+00 1.3034e+01
3.1088e+00 1.3042e+01
3.2805e+00 1.3053e+01
3.4546e+00 1.3065e+01
3.6298e+00 1.3078e+01
3.8066e+00 1.3090e+01
3.9841e+00 1.3103e+01
4.1626e+00 1.3114e+01
4.3415e+00 1.3124e+01
4.5212e+00 1.3134e+01
4.7010e+00 1.3142e+01
4.8814e+00 1.3150e+01
5.0618e+00 1.3157e+01
5.2427e+00 1.3165e+01
5.4234e+00 1.3173e+01
5.6044e+00 1.3183e+01
5.7850e+00 1.3195e+01
5.9656e+00 1.3212e+01
6.1452e+00 1.3235e+01
6.3236e+00 1.3267e+01
6.4990e+00 1.3312e+01
6.6689e+00 1.3374e+01
6.8272e+00 1.3461e+01
6.9643e+00 1.3578e+01
7.0642e+00 1.3728e+01
7.1117e+00 1.3900e+01
7.0995e+00 1.4079e+01
7.0358e+00 1.4246e+01
6.9348e+00 1.4393e+01
6.8105e+00 1.4520e+01
6.6713e+00 1.4630e+01
6.5238e+00 1.4725e+01
6.3705e+00 1.4808e+01
6.2147e+00 1.4881e+01
6.0575e+00 1.4945e+01
5.9020e+00 1.5000e+01
5.7495e+00 1.5048e+01
5.6045e+00 1.5088e+01
5.4710e+00 1.5121e+01
5.3582e+00 1.5146e+01
5.2750e+00 1.5163e+01
5.2281e+00 1.5172e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.3307e+01 -8.3454e+00
1.3290e+01 -8.3902e+00
1.3262e+01 -8.4704e+00
1.3230e+01 -8.5813e+00
1.3198e+01 -8.7150e+00
1.3172e+01 -8.8632e+00
1.3154e+01 -9.0218e+00
1.3146e+01 -9.1867e+00
1.3150e+01 -9.3562e+00
1.3168e+01 -9.5273e+00
1.3202e+01 -9.6983e+00
1.3254e+01 -9.8659e+00
1.3328e+01 -1.0027e+01
1.3425e+01 -1.0176e+01
1.3544e+01 -1.0309e+01
1.3684e+01 -1.0420e+01
1.3842e+01 -1.0506e+01
1.4013e+01 -1.0563e+01
1.4191e+01 -1.0591e+01
1.4372e+01 -1.0592e+01
1.4551e+01 -1.0569e+01
1.4726e+01 -1.0524e+01
1.4896e+01 -1.0462e+01
1.5059e+01 -1.0384e+01
1.5216e+01 -1.0293e+01
1.5367e+01 -1.0192e+01
1.5511e+01 -1.0083e+01
1.5649e+01 -9.9655e+00
1.5782e+01 -9.8426e+00
1.5910e+01 -9.7144e+00
1.6033e+01 -9.5820e+00
1.6151e+01 -9.4457e+00
1.6265e+01 -9.3065e+00
1.6375e+01 -9.1642e+00
1.6481e+01 -9.0197e+00
1.6583e+01 -8.8729e+00
1.6682e+01 -8.7245e+00
1.6776e+01 -8.5745e+00
1.6866e+01 -8.4239e+00
1.6954e+01 -8.2727e+00
1.7037e+01 -8.1224e+00
1.7118e+01 -7.9734e+00
1.7196e+01 -7.8280e+00
1.7272e+01 -7.6874e+00
1.7345e+01 -7.5555e+00
1.7412e+01 -7.4358e+00
1.7471e+01 -7.3361e+00
1.7514e+01 -7.2635e+00
1.7540e+01 -7.2228e+00
1.7565e+01 -7.1823e+00
1.7611e+01 -7.1111e+00
1.7675e+01 -7.0151e+00
1.7754e+01 -6.9026e+00
1.7843e+01 -6.7811e+00
1.7939e+01 -6.6534e+00
1.8038e+01 -6.5208e+00
1.8134e+01 -6.3811e+00
1.8218e+01 -6.2315e+00
1.8280e+01 -6.0686e+00
1.8299e+01 -5.8945e+00
1.8258e+01 -5.7233e+00
1.8151e+01 -5.5828e+00
1.7995e+01 -5.4992e+00
1.7817e+01 -5.4808e+00
1.7642e+01 -5.5179e+00
1.7479e+01 -5.5947e+00
1.7331e+01 -5.6968e+00
1.7193e+01 -5.8140e+00
1.7063e+01 -5.9389e+00
1.6934e+01 -6.0669e+00
1.6806e+01 -6.1944e+00
1.6675e+01 -6.3192e+00
1.6539e+01 -6.4394e+00
1.6399e+01 -6.5541e+00
1.6253e+01 -6.6621e+00
1.6103e+01 -6.7629e+00
1.5947e+01 -6.8559e+00
1.5788e+01 -6.9406e+00
1.5624e+01 -7.0163e+00
1.5456e+01 -7.0829e+00
1.5285e+01 -7.1403e+00
1.5112e+01 -7.1894e+00
1.4938e+01 -7.2317e+00
1.4763e+01 -7.2704e+00
1.4590e+01 -7.3091e+00
1.4418e+01 -7.3528e+00
1.4251e+01 -7.4060e+00
1.4089e+01 -7.4726e+00
1.3938e+01 -7.5544e+00
1.3799e+01 -7.6518e+00
1.3676e+01 -7.7617e+00
1.3570e+01 -7.8808e+00
1.3482e+01 -8.0025e+00
1.3411e+01 -8.1204e+00
1.3359e+01 -8.2235e+00
1.3325e+01 -8.3011e+00
1.3307e+01 -8.3454e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
8.9869e+00 9.8418e+00
8.9803e+00 9.8872e+00
8.9580e+00 9.9713e+00
8.9238e+00 1.0079e+01
8.8670e+00 1.0207e+01
8.7972e+00 1.0337e+01
8.7074e+00 1.0473e+01
8.6084e+00 1.0601e+01
8.4933e+00 1.0729e+01
8.3726e+00 1.0848e+01
8.2387e+00 1.0964e+01
8.1018e+00 1.1070e+01
7.9537e+00 1.1172e+01
7.8042e+00 1.1263e+01
7.6449e+00 1.1350e+01
7.4855e+00 1.1426e+01
7.3175e+00 1.1498e+01
7.1504e+00 1.1557e+01
6.9759e+00 1.1613e+01
6.8034e+00 1.1657e+01
6.6246e+00 1.1698e+01
6.4487e+00 1.1728e+01
6.2673e+00 1.1757e+01
6.0898e+00 1.1777e+01
5.9072e+00 1.1797e+01
5.7289e+00 1.1811e+01
5.5459e+00 1.1826e+01
5.3674e+00 1.1836e+01
5.1844e+00 1.1848e+01
5.0060e+00 1.1855e+01
4.8233e+00 1.1866e+01
4.6453e+00 1.1873e+01
4.4631e+00 1.1884e+01
4.2858e+00 1.1890e+01
4.1044e+00 1.1900e+01
3.9280e+00 1.1905e+01
3.7479e+00 1.1913e+01
3.5731e+00 1.1914e+01
3.3949e+00 1.1917e+01
3.2229e+00 1.1910e+01
3.0489e+00 1.1900e+01
2.8836e+00 1.1874e+01
2.7219e+00 1.1832e+01
2.5815e+00 1.1760e+01
2.4696e+00 1.1660e+01
2.4143e+00 1.1534e+01
2.4066e+00 1.1421e+01
2.4303e+00 1.1338e+01
2.4481e+00 1.1296e+01
2.4749e+00 1.1253e+01
2.5251e+00 1.1188e+01
2.6108e+00 1.1107e+01
2.7176e+00 1.1025e+01
2.8453e+00 1.0940e+01
2.9793e+00 1.0858e+01
3.1245e+00 1.0774e+01
3.2703e+00 1.0693e+01
3.4240e+00 1.0610e+01
3.5760e+00 1.0530e+01
3.7343e+00 1.0447e+01
3.8900e+00 1.0369e+01
4.0511e+00 1.0287e+01
4.2089e+00 1.0209e+01
4.3718e+00 1.0128e+01
4.5311e+00 1.0050e+01
4.6952e+00 9.9696e+00
4.8555e+00 9.8926e+00
5.0206e+00 9.8129e+00
5.1819e+00 9.7369e+00
5.3479e+00 9.6584e+00
5.5101e+00 9.5839e+00
5.6772e+00 9.5073e+00
5.8406e+00 9.4350e+00
6.0089e+00 9.3612e+00
6.1737e+00 9.2923e+00
6.3437e+00 9.2226e+00
6.5103e+00 9.1586e+00
6.6823e+00 9.0949e+00
6.8511e+00 9.0381e+00
7.0256e+00 8.9829e+00
7.1971e+00 8.9365e+00
7.3742e+00 8.8938e+00
7.5484e+00 8.8624e+00
7.7278e+00 8.8381e+00
7.9033e+00 8.8291e+00
8.0824e+00 8.8321e+00
8.2545e+00 8.8564e+00
8.4250e+00 8.8995e+00
8.5804e+00 8.9702e+00
8.7224e+00 9.0637e+00
8.8353e+00 9.1835e+00
8.9220e+00 9.3169e+00
8.9724e+00 9.4593e+00
8.9986e+00 9.5928e+00
8.9999e+00 9.7099e+00
8.9957e+00 9.7928e+00
8.9869e+00 9.8418e+00
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
-6.4397e+00 -1.5104e+01
-6.3922e+00 -1.5104e+01
-6.3071e+00 -1.5102e+01
-6.1920e+00 -1.5097e+01
-6.0546e+00 -1.5086e+01
-5.9054e+00 -1.5070e+01
-5.7471e+00 -1.5047e+01
-5.5849e+00 -1.5018e+01
-5.4188e+00 -1.4982e+01
-5.2520e+00 -1.4941e+01
-5.0835e+00 -1.4894e+01
-4.9159e+00 -1.4843e+01
-4.7479e+00 -1.4785e+01
-4.5815e+00 -1.4724e+01
-4.4153e+00 -1.4656e+01
-4.2514e+00 -1.4585e+01
-4.0882e+00 -1.4508e+01
-3.9277e+00 -1.4428e+01
-3.7683e+00 -1.4342e+01
-3.6120e+00 -1.4252e+01
-3.4572e+00 -1.4158e+01
-3.3057e+00 -1.4060e+01
-3.1561e+00 -1.3956e+01
-3.0103e+00 -1.3850e+01
-2.8667e+00 -1.3738e+01
-2.7272e+00 -1.3624e+01
-2.5904e+00 -1.3504e+01
-2.4581e+00 -1.3381e+01
-2.3290e+00 -1.3253e+01
-2.2051e+00 -1.3122e+01
-2.0850e+00 -1.2987e+01
-1.9709e+00 -1.2848e+01
-1.8619e+00 -1.2704e+01
-1.7605e+00 -1.2556e+01
-1.6668e+00 -1.2402e+01
-1.5852e+00 -1.2244e+01
-1.5191e+00 -1.2078e+01
-1.4805e+00 -1.1906e+01
-1.4859e+00 -1.1731e+01
-1.5588e+00 -1.1574e+01
-1.6953e+00 -1.1473e+01
-1.8611e+00 -1.1440e+01
-2.0252e+00 -1.1452e+01
-2.1816e+00 -1.1486e+01
-2.3261e+00 -1.1527e+01
-2.4574e+00 -1.1569e+01
-2.5665e+00 -1.1605e+01
-2.6469e+00 -1.1634e+01
-2.6917e+00 -1.1649e+01
-2.7370e+00 -1.1666e+01
-2.8165e+00 -1.1694e+01
-2.9253e+00 -1.1735e+01
-3.0540e+00 -1.1782e+01
-3.1955e+00 -1.1834e+01
-3.3453e+00 -1.1888e+01
-3.5009e+00 -1.1945e+01
-3.6605e+00 -1.2001e+01
-3.8233e+00 -1.2058e+01
-3.9882e+00 -1.2113e+01
-4.1553e+00 -1.2169e+01
-4.3235e+00 -1.2224e+01
-4.4933e+00 -1.2278e+01
-4.6636e+00 -1.2331e+01
-4.8350e+00 -1.2385e+01
-5.0066e+00 -1.2438e+01
-5.1789e+00 -1.2491e+01
-5.3509e+00 -1.2545e+01
-5.5234e+00 -1.2600e+01
-5.6953e+00 -1.2655e+01
-5.8671e+00 -1.2713e+01
-6.0379e+00 -1.2772e+01
-6.2081e+00 -1.2836e+01
-6.3765e+00 -1.2901e+01
-6.5436e+00 -1.2973e+01
-6.7079e+00 -1.3048e+01
-6.8695e+00 -1.3131e+01
-7.0267e+00 -1.3220e+01
-7.1789e+00 -1.3318e+01
-7.3236e+00 -1.3425e+01
-7.4593e+00 -1.3545e+01
-7.5816e+00 -1.3677e+01
-7.6867e+00 -1.3823e+01
-7.7669e+00 -1.3982e+01
-7.8145e+00 -1.4155e+01
-7.8200e+00 -1.4332e+01
-7.7791e+00 -1.4504e+01
-7.6939e+00 -1.4657e+01
-7.5753e+00 -1.4784e+01
-7.4349e+00 -1.4884e+01
-7.2834e+00 -1.4959e+01
-7.1274e+00 -1.5014e+01
-6.9728e+00 -1.5053e+01
-6.8242e+00 -1.5078e+01
-6.6879e+00 -1.5093e+01
-6.5724e+00 -1.5101e+01
-6.4879e+00 -1.5104e+01
-6.4397e+00 -1.5104e+01
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime12.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=50$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
2.0283e+00 -1.0511e+01
1.9948e+00 -1.0546e+01
1.9355e+00 -1.0606e+01
1.8546e+00 -1.0689e+01
1.7582e+00 -1.0787e+01
1.6524e+00 -1.0894e+01
1.5401e+00 -1.1007e+01
1.4239e+00 -1.1125e+01
1.3050e+00 -1.1246e+01
1.1846e+00 -1.1369e+01
1.0633e+00 -1.1494e+01
9.4207e-01 -1.1621e+01
8.2133e-01 -1.1751e+01
7.0187e-01 -1.1883e+01
5.8430e-01 -1.2017e+01
4.6945e-01 -1.2155e+01
3.5819e-01 -1.2296e+01
2.5168e-01 -1.2442e+01
1.5120e-01 -1.2592e+01
5.8499e-02 -1.2747e+01
-2.4219e-02 -1.2907e+01
-9.4142e-02 -1.3074e+01
-1.4751e-01 -1.3247e+01
-1.7953e-01 -1.3426e+01
-1.8431e-01 -1.3606e+01
-1.5548e-01 -1.3785e+01
-8.8022e-02 -1.3953e+01
1.8850e-02 -1.4099e+01
1.5946e-01 -1.4212e+01
3.2334e-01 -1.4287e+01
4.9940e-01 -1.4327e+01
6.7954e-01 -1.4335e+01
8.5872e-01 -1.4317e+01
1.0346e+00 -1.4280e+01
1.2058e+00 -1.4227e+01
1.3718e+00 -1.4161e+01
1.5324e+00 -1.4084e+01
1.6873e+00 -1.3999e+01
1.8365e+00 -1.3906e+01
1.9800e+00 -1.3807e+01
2.1174e+00 -1.3703e+01
2.2485e+00 -1.3596e+01
2.3727e+00 -1.3486e+01
2.4892e+00 -1.3377e+01
2.5960e+00 -1.3271e+01
2.6910e+00 -1.3172e+01
2.7691e+00 -1.3087e+01
2.8254e+00 -1.3023e+01
2.8568e+00 -1.2987e+01
2.8878e+00 -1.2951e+01
2.9423e+00 -1.2886e+01
3.0149e+00 -1.2796e+01
3.0995e+00 -1.2687e+01
3.1893e+00 -1.2567e+01
3.2820e+00 -1.2437e+01
3.3746e+00 -1.2300e+01
3.4666e+00 -1.2158e+01
3.5564e+00 -1.2011e+01
3.6443e+00 -1.1860e+01
3.7292e+00 -1.1706e+01
3.8114e+00 -1.1549e+01
3.8902e+00 -1.1390e+01
3.9659e+00 -1.1228e+01
4.0378e+00 -1.1064e+01
4.1063e+00 -1.0897e+01
4.1707e+00 -1.0729e+01
4.2312e+00 -1.0559e+01
4.2872e+00 -1.0387e+01
4.3386e+00 -1.0214e+01
4.3846e+00 -1.0039e+01
4.4249e+00 -9.8622e+00
4.4579e+00 -9.6843e+00
4.4822e+00 -9.5045e+00
4.4941e+00 -9.3239e+00
4.4885e+00 -9.1427e+00
4.4548e+00 -8.9652e+00
4.3782e+00 -8.8019e+00
4.2457e+00 -8.6813e+00
4.0722e+00 -8.6389e+00
3.8972e+00 -8.6791e+00
3.7417e+00 -8.7689e+00
3.6011e+00 -8.8812e+00
3.4690e+00 -9.0021e+00
3.3414e+00 -9.1276e+00
3.2172e+00 -9.2548e+00
3.0950e+00 -9.3833e+00
2.9748e+00 -9.5113e+00
2.8557e+00 -9.6391e+00
2.7385e+00 -9.7648e+00
2.6227e+00 -9.8889e+00
2.5097e+00 -1.0009e+01
2.3999e+00 -1.0125e+01
2.2962e+00 -1.0234e+01
2.2009e+00 -1.0333e+01
2.1207e+00 -1.0416e+01
2.0616e+00 -1.0477e+01
2.0283e+00 -1.0511e+01
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.4400e+01 1.0687e+01
1.4437e+01 1.0717e+01
1.4499e+01 1.0775e+01
1.4572e+01 1.0865e+01
1.4642e+01 1.0983e+01
1.4696e+01 1.1123e+01
1.4725e+01 1.1280e+01
1.4726e+01 1.1445e+01
1.4699e+01 1.1612e+01
1.4646e+01 1.1776e+01
1.4571e+01 1.1933e+01
1.4477e+01 1.2081e+01
1.4369e+01 1.2221e+01
1.4249e+01 1.2353e+01
1.4120e+01 1.2477e+01
1.3985e+01 1.2595e+01
1.3845e+01 1.2708e+01
1.3702e+01 1.2816e+01
1.3555e+01 1.2922e+01
1.3406e+01 1.3024e+01
1.3255e+01 1.3124e+01
1.3103e+01 1.3221e+01
1.2949e+01 1.3318e+01
1.2795e+01 1.3412e+01
1.2639e+01 1.3506e+01
1.2483e+01 1.3597e+01
1.2326e+01 1.3688e+01
1.2169e+01 1.3778e+01
1.2011e+01 1.3866e+01
1.1852e+01 1.3953e+01
1.1693e+01 1.4039e+01
1.1534e+01 1.4123e+01
1.1374e+01 1.4206e+01
1.1213e+01 1.4287e+01
1.1052e+01 1.4366e+01
1.0890e+01 1.4442e+01
1.0728e+01 1.4515e+01
1.0566e+01 1.4585e+01
1.0403e+01 1.4652e+01
1.0240e+01 1.4713e+01
1.0076e+01 1.4769e+01
9.9141e+00 1.4816e+01
9.7532e+00 1.4855e+01
9.5958e+00 1.4880e+01
9.4456e+00 1.4891e+01
9.3086e+00 1.4884e+01
9.1947e+00 1.4864e+01
9.1139e+00 1.4839e+01
9.0696e+00 1.4821e+01
9.0272e+00 1.4799e+01
8.9561e+00 1.4752e+01
8.8732e+00 1.4672e+01
8.8006e+00 1.4556e+01
8.7621e+00 1.4411e+01
8.7673e+00 1.4252e+01
8.8160e+00 1.4095e+01
8.8971e+00 1.3946e+01
9.0009e+00 1.3809e+01
9.1172e+00 1.3679e+01
9.2419e+00 1.3555e+01
9.3703e+00 1.3433e+01
9.5015e+00 1.3313e+01
9.6335e+00 1.3192e+01
9.7669e+00 1.3072e+01
9.9003e+00 1.2952e+01
1.0035e+01 1.2832e+01
1.0169e+01 1.2712e+01
1.0305e+01 1.2592e+01
1.0440e+01 1.2472e+01
1.0577e+01 1.2353e+01
1.0714e+01 1.2235e+01
1.0852e+01 1.2118e+01
1.0991e+01 1.2001e+01
1.1131e+01 1.1886e+01
1.1271e+01 1.1772e+01
1.1414e+01 1.1659e+01
1.1556e+01 1.1549e+01
1.1701e+01 1.1440e+01
1.1847e+01 1.1333e+01
1.1994e+01 1.1229e+01
1.2143e+01 1.1128e+01
1.2294e+01 1.1030e+01
1.2447e+01 1.0937e+01
1.2603e+01 1.0849e+01
1.2761e+01 1.0766e+01
1.2921e+01 1.0691e+01
1.3084e+01 1.0625e+01
1.3249e+01 1.0569e+01
1.3415e+01 1.0526e+01
1.3583e+01 1.0497e+01
1.3747e+01 1.0487e+01
1.3907e+01 1.0495e+01
1.4055e+01 1.0522e+01
1.4185e+01 1.0564e+01
1.4289e+01 1.0614e+01
1.4362e+01 1.0658e+01
1.4400e+01 1.0687e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
-5.7637e+00 -1.1545e+01
-5.8115e+00 -1.1545e+01
-5.8963e+00 -1.1547e+01
-6.0118e+00 -1.1552e+01
-6.1490e+00 -1.1560e+01
-6.2991e+00 -1.1572e+01
-6.4582e+00 -1.1584e+01
-6.6228e+00 -1.1598e+01
-6.7918e+00 -1.1611e+01
-6.9634e+00 -1.1625e+01
-7.1373e+00 -1.1638e+01
-7.3127e+00 -1.1650e+01
-7.4895e+00 -1.1661e+01
-7.6672e+00 -1.1671e+01
-7.8458e+00 -1.1679e+01
-8.0249e+00 -1.1688e+01
-8.2046e+00 -1.1695e+01
-8.3845e+00 -1.1702e+01
-8.5649e+00 -1.1708e+01
-8.7455e+00 -1.1715e+01
-8.9263e+00 -1.1722e+01
-9.1071e+00 -1.1730e+01
-9.2880e+00 -1.1739e+01
-9.4688e+00 -1.1749e+01
-9.6497e+00 -1.1762e+01
-9.8302e+00 -1.1777e+01
-1.0010e+01 -1.1795e+01
-1.0190e+01 -1.1818e+01
-1.0369e+01 -1.1844e+01
-1.0547e+01 -1.1876e+01
-1.0724e+01 -1.1914e+01
-1.0899e+01 -1.1959e+01
-1.1071e+01 -1.2013e+01
-1.1238e+01 -1.2078e+01
-1.1399e+01 -1.2156e+01
-1.1551e+01 -1.2251e+01
-1.1686e+01 -1.2367e+01
-1.1795e+01 -1.2506e+01
-1.1863e+01 -1.2667e+01
-1.1878e+01 -1.2841e+01
-1.1838e+01 -1.3007e+01
-1.1756e+01 -1.3155e+01
-1.1647e+01 -1.3279e+01
-1.1525e+01 -1.3383e+01
-1.1401e+01 -1.3467e+01
-1.1282e+01 -1.3535e+01
-1.1178e+01 -1.3587e+01
-1.1101e+01 -1.3622e+01
-1.1057e+01 -1.3640e+01
-1.1013e+01 -1.3658e+01
-1.0933e+01 -1.3689e+01
-1.0824e+01 -1.3727e+01
-1.0693e+01 -1.3768e+01
-1.0548e+01 -1.3808e+01
-1.0393e+01 -1.3846e+01
-1.0231e+01 -1.3880e+01
-1.0065e+01 -1.3910e+01
-9.8944e+00 -1.3936e+01
-9.7212e+00 -1.3956e+01
-9.5462e+00 -1.3973e+01
-9.3694e+00 -1.3985e+01
-9.1917e+00 -1.3992e+01
-9.0128e+00 -1.3995e+01
-8.8337e+00 -1.3993e+01
-8.6539e+00 -1.3985e+01
-8.4743e+00 -1.3974e+01
-8.2945e+00 -1.3956e+01
-8.1153e+00 -1.3934e+01
-7.9364e+00 -1.3907e+01
-7.7585e+00 -1.3874e+01
-7.5814e+00 -1.3835e+01
-7.4058e+00 -1.3791e+01
-7.2314e+00 -1.3741e+01
-7.0591e+00 -1.3686e+01
-6.8886e+00 -1.3624e+01
-6.7207e+00 -1.3557e+01
-6.5552e+00 -1.3483e+01
-6.3931e+00 -1.3403e+01
-6.2341e+00 -1.3317e+01
-6.0793e+00 -1.3225e+01
-5.9286e+00 -1.3125e+01
-5.7832e+00 -1.3020e+01
-5.6433e+00 -1.2908e+01
-5.5105e+00 -1.2788e+01
-5.3857e+00 -1.2661e+01
-5.2716e+00 -1.2526e+01
-5.1715e+00 -1.2381e+01
-5.0927e+00 -1.2226e+01
-5.0467e+00 -1.2061e+01
-5.0524e+00 -1.1892e+01
-5.1216e+00 -1.1744e+01
-5.2421e+00 -1.1641e+01
-5.3811e+00 -1.1584e+01
-5.5160e+00 -1.1558e+01
-5.6310e+00 -1.1548e+01
-5.7159e+00 -1.1546e+01
-5.7637e+00 -1.1545e+01
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
8.2162e+00 8.7348e+00
8.1773e+00 8.7629e+00
8.1083e+00 8.8120e+00
8.0135e+00 8.8782e+00
7.8999e+00 8.9554e+00
7.7743e+00 9.0385e+00
7.6399e+00 9.1247e+00
7.4997e+00 9.2120e+00
7.3545e+00 9.2995e+00
7.2058e+00 9.3862e+00
7.0538e+00 9.4717e+00
6.8993e+00 9.5556e+00
6.7423e+00 9.6376e+00
6.5832e+00 9.7172e+00
6.4218e+00 9.7942e+00
6.2584e+00 9.8679e+00
6.0927e+00 9.9378e+00
5.9247e+00 1.0003e+01
5.7541e+00 1.0062e+01
5.5806e+00 1.0112e+01
5.4040e+00 1.0151e+01
5.2243e+00 1.0172e+01
5.0434e+00 1.0166e+01
4.8685e+00 1.0122e+01
4.7174e+00 1.0023e+01
4.6212e+00 9.8718e+00
4.6023e+00 9.6930e+00
4.6495e+00 9.5188e+00
4.7342e+00 9.3590e+00
4.8357e+00 9.2094e+00
4.9444e+00 9.0650e+00
5.0568e+00 8.9239e+00
5.1716e+00 8.7850e+00
5.2882e+00 8.6481e+00
5.4059e+00 8.5129e+00
5.5246e+00 8.3792e+00
5.6435e+00 8.2468e+00
5.7625e+00 8.1156e+00
5.8811e+00 7.9858e+00
5.9992e+00 7.8575e+00
6.1161e+00 7.7311e+00
6.2315e+00 7.6070e+00
6.3444e+00 7.4863e+00
6.4537e+00 7.3701e+00
6.5572e+00 7.2607e+00
6.6520e+00 7.1613e+00
6.7321e+00 7.0779e+00
6.7910e+00 7.0169e+00
6.8243e+00 6.9825e+00
6.8576e+00 6.9483e+00
6.9170e+00 6.8875e+00
6.9981e+00 6.8054e+00
7.0952e+00 6.7080e+00
7.2022e+00 6.6023e+00
7.3170e+00 6.4912e+00
7.4370e+00 6.3778e+00
7.5618e+00 6.2630e+00
7.6904e+00 6.1488e+00
7.8232e+00 6.0355e+00
7.9597e+00 5.9249e+00
8.1005e+00 5.8172e+00
8.2455e+00 5.7143e+00
8.3955e+00 5.6168e+00
8.5505e+00 5.5270e+00
8.7114e+00 5.4464e+00
8.8779e+00 5.3781e+00
9.0505e+00 5.3253e+00
9.2280e+00 5.2929e+00
9.4087e+00 5.2860e+00
9.5875e+00 5.3114e+00
9.7572e+00 5.3739e+00
9.9063e+00 5.4758e+00
1.0025e+01 5.6123e+00
1.0106e+01 5.7741e+00
1.0149e+01 5.9496e+00
1.0159e+01 6.1304e+00
1.0143e+01 6.3104e+00
1.0105e+01 6.4872e+00
1.0050e+01 6.6591e+00
9.9801e+00 6.8258e+00
9.8994e+00 6.9867e+00
9.8089e+00 7.1422e+00
9.7106e+00 7.2919e+00
9.6052e+00 7.4365e+00
9.4944e+00 7.5756e+00
9.3788e+00 7.7099e+00
9.2596e+00 7.8390e+00
9.1372e+00 7.9634e+00
9.0132e+00 8.0826e+00
8.8880e+00 8.1970e+00
8.7636e+00 8.3054e+00
8.6409e+00 8.4079e+00
8.5237e+00 8.5021e+00
8.4151e+00 8.5866e+00
8.3230e+00 8.6562e+00
8.2548e+00 8.7067e+00
8.2162e+00 8.7348e+00
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
9.3866e-01 1.7676e+01
8.9496e-01 1.7695e+01
8.1634e-01 1.7727e+01
7.0684e-01 1.7764e+01
5.7427e-01 1.7800e+01
4.2684e-01 1.7830e+01
2.6901e-01 1.7854e+01
1.0463e-01 1.7871e+01
-6.4526e-02 1.7881e+01
-2.3662e-01 1.7885e+01
-4.1099e-01 1.7884e+01
-5.8676e-01 1.7879e+01
-7.6368e-01 1.7871e+01
-9.4128e-01 1.7859e+01
-1.1195e+00 1.7845e+01
-1.2980e+00 1.7828e+01
-1.4768e+00 1.7809e+01
-1.6556e+00 1.7788e+01
-1.8345e+00 1.7764e+01
-2.0133e+00 1.7737e+01
-2.1917e+00 1.7708e+01
-2.3698e+00 1.7675e+01
-2.5473e+00 1.7639e+01
-2.7241e+00 1.7600e+01
-2.8999e+00 1.7556e+01
-3.0745e+00 1.7507e+01
-3.2476e+00 1.7454e+01
-3.4190e+00 1.7395e+01
-3.5881e+00 1.7330e+01
-3.7545e+00 1.7260e+01
-3.9177e+00 1.7182e+01
-4.0770e+00 1.7097e+01
-4.2316e+00 1.7005e+01
-4.3805e+00 1.6904e+01
-4.5223e+00 1.6794e+01
-4.6555e+00 1.6675e+01
-4.7776e+00 1.6546e+01
-4.8854e+00 1.6405e+01
-4.9735e+00 1.6253e+01
-5.0337e+00 1.6090e+01
-5.0541e+00 1.5920e+01
-5.0211e+00 1.5754e+01
-4.9310e+00 1.5617e+01
-4.7996e+00 1.5528e+01
-4.6552e+00 1.5487e+01
-4.5182e+00 1.5478e+01
-4.4028e+00 1.5484e+01
-4.3186e+00 1.5494e+01
-4.2711e+00 1.5500e+01
-4.2239e+00 1.5508e+01
-4.1401e+00 1.5522e+01
-4.0266e+00 1.5542e+01
-3.8914e+00 1.5568e+01
-3.7437e+00 1.5596e+01
-3.5865e+00 1.5625e+01
-3.4239e+00 1.5653e+01
-3.2563e+00 1.5679e+01
-3.0859e+00 1.5702e+01
-2.9124e+00 1.5722e+01
-2.7373e+00 1.5736e+01
-2.5603e+00 1.5745e+01
-2.3825e+00 1.5748e+01
-2.2036e+00 1.5744e+01
-2.0249e+00 1.5732e+01
-1.8461e+00 1.5712e+01
-1.6686e+00 1.5682e+01
-1.4921e+00 1.5644e+01
-1.3177e+00 1.5597e+01
-1.1448e+00 1.5544e+01
-9.7324e-01 1.5486e+01
-8.0089e-01 1.5430e+01
-6.2653e-01 1.5382e+01
-4.4843e-01 1.5348e+01
-2.6802e-01 1.5333e+01
-8.6928e-02 1.5340e+01
9.2020e-02 1.5366e+01
2.6771e-01 1.5410e+01
4.3839e-01 1.5470e+01
6.0388e-01 1.5542e+01
7.6258e-01 1.5628e+01
9.1402e-01 1.5726e+01
1.0560e+00 1.5836e+01
1.1873e+00 1.5958e+01
1.3045e+00 1.6093e+01
1.4052e+00 1.6239e+01
1.4847e+00 1.6397e+01
1.5395e+00 1.6564e+01
1.5647e+00 1.6737e+01
1.5586e+00 1.6908e+01
1.5200e+00 1.7073e+01
1.4531e+00 1.7224e+01
1.3631e+00 1.7356e+01
1.2600e+00 1.7465e+01
1.1530e+00 1.7551e+01
1.0561e+00 1.7614e+01
9.8159e-01 1.7655e+01
9.3866e-01 1.7676e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.2651e+01 -8.6899e+00
1.2639e+01 -8.7363e+00
1.2622e+01 -8.8193e+00
1.2602e+01 -8.9332e+00
1.2586e+01 -9.0697e+00
1.2575e+01 -9.2197e+00
1.2572e+01 -9.3794e+00
1.2577e+01 -9.5444e+00
1.2591e+01 -9.7134e+00
1.2616e+01 -9.8835e+00
1.2654e+01 -1.0054e+01
1.2705e+01 -1.0222e+01
1.2772e+01 -1.0386e+01
1.2856e+01 -1.0543e+01
1.2958e+01 -1.0689e+01
1.3079e+01 -1.0822e+01
1.3217e+01 -1.0937e+01
1.3370e+01 -1.1031e+01
1.3536e+01 -1.1101e+01
1.3711e+01 -1.1146e+01
1.3891e+01 -1.1166e+01
1.4071e+01 -1.1161e+01
1.4250e+01 -1.1134e+01
1.4425e+01 -1.1087e+01
1.4595e+01 -1.1023e+01
1.4758e+01 -1.0944e+01
1.4914e+01 -1.0852e+01
1.5063e+01 -1.0750e+01
1.5206e+01 -1.0639e+01
1.5343e+01 -1.0520e+01
1.5473e+01 -1.0395e+01
1.5598e+01 -1.0265e+01
1.5718e+01 -1.0130e+01
1.5832e+01 -9.9916e+00
1.5942e+01 -9.8502e+00
1.6048e+01 -9.7061e+00
1.6150e+01 -9.5603e+00
1.6249e+01 -9.4130e+00
1.6344e+01 -9.2654e+00
1.6437e+01 -9.1178e+00
1.6528e+01 -8.9719e+00
1.6618e+01 -8.8281e+00
1.6707e+01 -8.6887e+00
1.6794e+01 -8.5551e+00
1.6879e+01 -8.4308e+00
1.6959e+01 -8.3189e+00
1.7028e+01 -8.2265e+00
1.7080e+01 -8.1596e+00
1.7110e+01 -8.1223e+00
1.7141e+01 -8.0852e+00
1.7195e+01 -8.0202e+00
1.7271e+01 -7.9329e+00
1.7363e+01 -7.8308e+00
1.7465e+01 -7.7202e+00
1.7573e+01 -7.6026e+00
1.7681e+01 -7.4773e+00
1.7780e+01 -7.3404e+00
1.7860e+01 -7.1880e+00
1.7901e+01 -7.0192e+00
1.7883e+01 -6.8454e+00
1.7796e+01 -6.6929e+00
1.7652e+01 -6.5911e+00
1.7478e+01 -6.5528e+00
1.7300e+01 -6.5716e+00
1.7131e+01 -6.6325e+00
1.6975e+01 -6.7214e+00
1.6829e+01 -6.8275e+00
1.6690e+01 -6.9431e+00
1.6555e+01 -7.0630e+00
1.6420e+01 -7.1836e+00
1.6282e+01 -7.3018e+00
1.6141e+01 -7.4157e+00
1.5996e+01 -7.5232e+00
1.5844e+01 -7.6228e+00
1.5687e+01 -7.7127e+00
1.5524e+01 -7.7912e+00
1.5355e+01 -7.8565e+00
1.5181e+01 -7.9069e+00
1.5004e+01 -7.9408e+00
1.4824e+01 -7.9575e+00
1.4644e+01 -7.9571e+00
1.4465e+01 -7.9416e+00
1.4288e+01 -7.9145e+00
1.4112e+01 -7.8815e+00
1.3937e+01 -7.8497e+00
1.3761e+01 -7.8277e+00
1.3586e+01 -7.8239e+00
1.3413e+01 -7.8458e+00
1.3249e+01 -7.8972e+00
1.3100e+01 -7.9780e+00
1.2973e+01 -8.0826e+00
1.2869e+01 -8.2036e+00
1.2788e+01 -8.3307e+00
1.2729e+01 -8.4545e+00
1.2688e+01 -8.5627e+00
1.2663e+01 -8.6437e+00
1.2651e+01 -8.6899e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
-3.0436e+00 1.2833e+01
-2.9956e+00 1.2842e+01
-2.9138e+00 1.2861e+01
-2.7998e+00 1.2885e+01
-2.6671e+00 1.2917e+01
-2.5200e+00 1.2953e+01
-2.3672e+00 1.2996e+01
-2.2079e+00 1.3043e+01
-2.0482e+00 1.3097e+01
-1.8858e+00 1.3156e+01
-1.7262e+00 1.3225e+01
-1.5666e+00 1.3300e+01
-1.4129e+00 1.3387e+01
-1.2630e+00 1.3484e+01
-1.1241e+00 1.3596e+01
-9.9631e-01 1.3721e+01
-8.9107e-01 1.3867e+01
-8.1440e-01 1.4029e+01
-7.8452e-01 1.4207e+01
-8.0946e-01 1.4384e+01
-8.9561e-01 1.4544e+01
-1.0257e+00 1.4667e+01
-1.1856e+00 1.4754e+01
-1.3563e+00 1.4810e+01
-1.5351e+00 1.4847e+01
-1.7139e+00 1.4867e+01
-1.8958e+00 1.4879e+01
-2.0758e+00 1.4882e+01
-2.2579e+00 1.4882e+01
-2.4376e+00 1.4876e+01
-2.6193e+00 1.4869e+01
-2.7984e+00 1.4859e+01
-2.9794e+00 1.4851e+01
-3.1579e+00 1.4842e+01
-3.3382e+00 1.4835e+01
-3.5158e+00 1.4829e+01
-3.6948e+00 1.4827e+01
-3.8708e+00 1.4827e+01
-4.0478e+00 1.4831e+01
-4.2209e+00 1.4836e+01
-4.3940e+00 1.4845e+01
-4.5623e+00 1.4850e+01
-4.7286e+00 1.4853e+01
-4.8870e+00 1.4847e+01
-5.0380e+00 1.4835e+01
-5.1727e+00 1.4813e+01
-5.2869e+00 1.4790e+01
-5.3678e+00 1.4767e+01
-5.4150e+00 1.4755e+01
-5.4594e+00 1.4740e+01
-5.5410e+00 1.4714e+01
-5.6478e+00 1.4672e+01
-5.7753e+00 1.4618e+01
-5.9096e+00 1.4552e+01
-6.0514e+00 1.4477e+01
-6.1921e+00 1.4392e+01
-6.3352e+00 1.4300e+01
-6.4739e+00 1.4199e+01
-6.6124e+00 1.4092e+01
-6.7446e+00 1.3977e+01
-6.8748e+00 1.3856e+01
-6.9967e+00 1.3727e+01
-7.1143e+00 1.3592e+01
-7.2206e+00 1.3448e+01
-7.3181e+00 1.3297e+01
-7.3975e+00 1.3135e+01
-7.4571e+00 1.2965e+01
-7.4802e+00 1.2786e+01
-7.4567e+00 1.2608e+01
-7.3698e+00 1.2449e+01
-7.2324e+00 1.2335e+01
-7.0629e+00 1.2269e+01
-6.8854e+00 1.2241e+01
-6.7030e+00 1.2234e+01
-6.5234e+00 1.2244e+01
-6.3418e+00 1.2260e+01
-6.1635e+00 1.2284e+01
-5.9835e+00 1.2310e+01
-5.8065e+00 1.2341e+01
-5.6275e+00 1.2372e+01
-5.4516e+00 1.2405e+01
-5.2734e+00 1.2436e+01
-5.0984e+00 1.2470e+01
-4.9212e+00 1.2501e+01
-4.7473e+00 1.2533e+01
-4.5715e+00 1.2563e+01
-4.3995e+00 1.2593e+01
-4.2263e+00 1.2622e+01
-4.0579e+00 1.2651e+01
-3.8895e+00 1.2679e+01
-3.7279e+00 1.2707e+01
-3.5693e+00 1.2733e+01
-3.4224e+00 1.2761e+01
-3.2860e+00 1.2785e+01
-3.1737e+00 1.2807e+01
-3.0893e+00 1.2823e+01
-3.0436e+00 1.2833e+01
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
7.0475e+00 -3.0733e+00
7.0464e+00 -3.1210e+00
7.0456e+00 -3.2060e+00
7.0441e+00 -3.3214e+00
7.0436e+00 -3.4590e+00
7.0434e+00 -3.6093e+00
7.0454e+00 -3.7691e+00
7.0488e+00 -3.9341e+00
7.0556e+00 -4.1036e+00
7.0653e+00 -4.2753e+00
7.0802e+00 -4.4492e+00
7.0997e+00 -4.6238e+00
7.1268e+00 -4.7990e+00
7.1614e+00 -4.9734e+00
7.2068e+00 -5.1465e+00
7.2640e+00 -5.3161e+00
7.3373e+00 -5.4805e+00
7.4283e+00 -5.6355e+00
7.5416e+00 -5.7761e+00
7.6778e+00 -5.8939e+00
7.8368e+00 -5.9801e+00
8.0112e+00 -6.0252e+00
8.1923e+00 -6.0257e+00
8.3677e+00 -5.9832e+00
8.5314e+00 -5.9054e+00
8.6783e+00 -5.8001e+00
8.8094e+00 -5.6750e+00
8.9238e+00 -5.5348e+00
9.0241e+00 -5.3841e+00
9.1101e+00 -5.2251e+00
9.1845e+00 -5.0604e+00
9.2467e+00 -4.8910e+00
9.2991e+00 -4.7187e+00
9.3410e+00 -4.5438e+00
9.3748e+00 -4.3678e+00
9.3994e+00 -4.1907e+00
9.4170e+00 -4.0137e+00
9.4267e+00 -3.8367e+00
9.4304e+00 -3.6611e+00
9.4272e+00 -3.4866e+00
9.4190e+00 -3.3148e+00
9.4049e+00 -3.1457e+00
9.3871e+00 -2.9817e+00
9.3648e+00 -2.8234e+00
9.3407e+00 -2.6750e+00
9.3149e+00 -2.5399e+00
9.2917e+00 -2.4268e+00
9.2728e+00 -2.3440e+00
9.2622e+00 -2.2975e+00
9.2506e+00 -2.2509e+00
9.2302e+00 -2.1687e+00
9.2000e+00 -2.0570e+00
9.1625e+00 -1.9249e+00
9.1178e+00 -1.7811e+00
9.0679e+00 -1.6296e+00
9.0121e+00 -1.4739e+00
8.9521e+00 -1.3156e+00
8.8869e+00 -1.1561e+00
8.8180e+00 -9.9608e-01
8.7441e+00 -8.3635e-01
8.6667e+00 -6.7720e-01
8.5845e+00 -5.1915e-01
8.4988e+00 -3.6247e-01
8.4082e+00 -2.0756e-01
8.3137e+00 -5.4815e-02
8.2136e+00 9.5177e-02
8.1085e+00 2.4162e-01
7.9958e+00 3.8309e-01
7.8745e+00 5.1687e-01
7.7395e+00 6.3767e-01
7.5866e+00 7.3369e-01
7.4126e+00 7.8135e-01
7.2374e+00 7.4641e-01
7.1071e+00 6.2340e-01
7.0442e+00 4.5454e-01
7.0218e+00 2.7496e-01
7.0172e+00 9.3986e-02
7.0182e+00 -8.6843e-02
7.0231e+00 -2.6750e-01
7.0288e+00 -4.4786e-01
7.0359e+00 -6.2787e-01
7.0422e+00 -8.0756e-01
7.0487e+00 -9.8677e-01
7.0535e+00 -1.1654e+00
7.0580e+00 -1.3434e+00
7.0604e+00 -1.5205e+00
7.0625e+00 -1.6963e+00
7.0626e+00 -1.8707e+00
7.0624e+00 -2.0428e+00
7.0607e+00 -2.2123e+00
7.0590e+00 -2.3775e+00
7.0562e+00 -2.5371e+00
7.0540e+00 -2.6877e+00
7.0512e+00 -2.8250e+00
7.0496e+00 -2.9406e+00
7.0478e+00 -3.0254e+00
7.0475e+00 -3.0733e+00
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime2.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=2$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
4.6156e+00 1.1990e+01
4.6079e+00 1.1943e+01
4.5694e+00 1.1868e+01
4.4801e+00 1.1796e+01
4.3499e+00 1.1754e+01
4.2001e+00 1.1740e+01
4.0413e+00 1.1724e+01
3.8848e+00 1.1674e+01
3.7631e+00 1.1559e+01
3.7298e+00 1.1393e+01
3.7984e+00 1.1235e+01
3.9283e+00 1.1118e+01
4.0827e+00 1.1031e+01
4.2456e+00 1.0960e+01
4.4117e+00 1.0894e+01
4.5789e+00 1.0829e+01
4.7466e+00 1.0764e+01
4.9146e+00 1.0699e+01
5.0829e+00 1.0634e+01
5.2515e+00 1.0569e+01
5.4205e+00 1.0504e+01
5.5899e+00 1.0441e+01
5.7597e+00 1.0378e+01
5.9301e+00 1.0316e+01
6.1011e+00 1.0256e+01
6.2727e+00 1.0198e+01
6.4451e+00 1.0142e+01
6.6184e+00 1.0089e+01
6.7927e+00 1.0040e+01
6.9681e+00 9.9964e+00
7.1448e+00 9.9584e+00
7.3227e+00 9.9285e+00
7.5018e+00 9.9086e+00
7.6814e+00 9.9023e+00
7.8603e+00 9.9130e+00
8.0358e+00 9.9463e+00
8.2025e+00 1.0008e+01
8.3513e+00 1.0103e+01
8.4682e+00 1.0234e+01
8.5374e+00 1.0393e+01
8.5485e+00 1.0564e+01
8.5033e+00 1.0726e+01
8.4157e+00 1.0866e+01
8.3042e+00 1.0980e+01
8.1875e+00 1.1075e+01
8.0819e+00 1.1163e+01
8.0026e+00 1.1247e+01
7.9566e+00 1.1318e+01
7.9373e+00 1.1361e+01
7.9239e+00 1.1407e+01
7.9167e+00 1.1492e+01
7.9429e+00 1.1604e+01
8.0175e+00 1.1718e+01
8.1298e+00 1.1818e+01
8.2551e+00 1.1917e+01
8.3659e+00 1.2039e+01
8.4290e+00 1.2195e+01
8.4228e+00 1.2366e+01
8.3531e+00 1.2525e+01
8.2418e+00 1.2660e+01
8.1070e+00 1.2775e+01
7.9592e+00 1.2874e+01
7.8036e+00 1.2962e+01
7.6426e+00 1.3041e+01
7.4773e+00 1.3112e+01
7.3087e+00 1.3175e+01
7.1371e+00 1.3231e+01
6.9631e+00 1.3279e+01
6.7871e+00 1.3321e+01
6.6095e+00 1.3356e+01
6.4305e+00 1.3384e+01
6.2508e+00 1.3406e+01
6.0702e+00 1.3422e+01
5.8893e+00 1.3433e+01
5.7082e+00 1.3438e+01
5.5271e+00 1.3437e+01
5.3461e+00 1.3431e+01
5.1657e+00 1.3419e+01
4.9858e+00 1.3402e+01
4.8070e+00 1.3378e+01
4.6297e+00 1.3346e+01
4.4547e+00 1.3305e+01
4.2833e+00 1.3252e+01
4.1184e+00 1.3183e+01
3.9651e+00 1.3093e+01
3.8345e+00 1.2974e+01
3.7468e+00 1.2823e+01
3.7288e+00 1.2651e+01
3.7928e+00 1.2493e+01
3.9184e+00 1.2381e+01
4.0709e+00 1.2319e+01
4.2267e+00 1.2285e+01
4.3737e+00 1.2252e+01
4.4987e+00 1.2197e+01
4.5807e+00 1.2116e+01
4.6122e+00 1.2038e+01
4.6156e+00 1.1990e+01
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.1886e+01 1.2802e+01
1.1853e+01 1.2837e+01
1.1804e+01 1.2906e+01
1.1757e+01 1.3011e+01
1.1727e+01 1.3145e+01
1.1719e+01 1.3295e+01
1.1725e+01 1.3455e+01
1.1730e+01 1.3620e+01
1.1721e+01 1.3789e+01
1.1688e+01 1.3958e+01
1.1625e+01 1.4120e+01
1.1533e+01 1.4270e+01
1.1416e+01 1.4402e+01
1.1279e+01 1.4517e+01
1.1128e+01 1.4612e+01
1.0966e+01 1.4688e+01
1.0796e+01 1.4746e+01
1.0620e+01 1.4784e+01
1.0440e+01 1.4803e+01
1.0260e+01 1.4802e+01
1.0080e+01 1.4782e+01
9.9033e+00 1.4744e+01
9.7307e+00 1.4689e+01
9.5641e+00 1.4618e+01
9.4046e+00 1.4532e+01
9.2541e+00 1.4431e+01
9.1147e+00 1.4316e+01
8.9903e+00 1.4184e+01
8.8860e+00 1.4037e+01
8.8093e+00 1.3873e+01
8.7676e+00 1.3698e+01
8.7658e+00 1.3518e+01
8.8025e+00 1.3342e+01
8.8716e+00 1.3176e+01
8.9642e+00 1.3022e+01
9.0736e+00 1.2881e+01
9.1954e+00 1.2751e+01
9.3282e+00 1.2634e+01
9.4711e+00 1.2532e+01
9.6232e+00 1.2447e+01
9.7817e+00 1.2380e+01
9.9434e+00 1.2329e+01
1.0104e+01 1.2290e+01
1.0259e+01 1.2252e+01
1.0403e+01 1.2208e+01
1.0529e+01 1.2153e+01
1.0626e+01 1.2091e+01
1.0690e+01 1.2036e+01
1.0723e+01 1.2001e+01
1.0753e+01 1.1963e+01
1.0798e+01 1.1892e+01
1.0842e+01 1.1785e+01
1.0872e+01 1.1651e+01
1.0880e+01 1.1501e+01
1.0877e+01 1.1341e+01
1.0875e+01 1.1176e+01
1.0891e+01 1.1007e+01
1.0935e+01 1.0842e+01
1.1014e+01 1.0686e+01
1.1122e+01 1.0548e+01
1.1252e+01 1.0428e+01
1.1399e+01 1.0328e+01
1.1557e+01 1.0244e+01
1.1723e+01 1.0175e+01
1.1894e+01 1.0121e+01
1.2070e+01 1.0083e+01
1.2249e+01 1.0060e+01
1.2429e+01 1.0057e+01
1.2610e+01 1.0072e+01
1.2787e+01 1.0110e+01
1.2957e+01 1.0170e+01
1.3118e+01 1.0253e+01
1.3266e+01 1.0357e+01
1.3397e+01 1.0482e+01
1.3509e+01 1.0624e+01
1.3600e+01 1.0781e+01
1.3669e+01 1.0948e+01
1.3716e+01 1.1123e+01
1.3741e+01 1.1302e+01
1.3745e+01 1.1482e+01
1.3729e+01 1.1661e+01
1.3694e+01 1.1838e+01
1.3639e+01 1.2008e+01
1.3563e+01 1.2170e+01
1.3466e+01 1.2319e+01
1.3346e+01 1.2449e+01
1.3205e+01 1.2553e+01
1.3046e+01 1.2624e+01
1.2878e+01 1.2660e+01
1.2709e+01 1.2669e+01
1.2544e+01 1.2660e+01
1.2384e+01 1.2650e+01
1.2234e+01 1.2654e+01
1.2099e+01 1.2679e+01
1.1993e+01 1.2724e+01
1.1922e+01 1.2771e+01
1.1886e+01 1.2802e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
1.3204e+01 -1.3709e+00
1.3186e+01 -1.3263e+00
1.3157e+01 -1.2468e+00
1.3118e+01 -1.1379e+00
1.3075e+01 -1.0074e+00
1.3030e+01 -8.6379e-01
1.2983e+01 -7.1108e-01
1.2934e+01 -5.5342e-01
1.2881e+01 -3.9238e-01
1.2823e+01 -2.3053e-01
1.2758e+01 -6.8661e-02
1.2685e+01 9.1493e-02
1.2605e+01 2.4955e-01
1.2518e+01 4.0429e-01
1.2422e+01 5.5562e-01
1.2320e+01 7.0268e-01
1.2211e+01 8.4551e-01
1.2095e+01 9.8329e-01
1.1972e+01 1.1161e+00
1.1844e+01 1.2430e+00
1.1709e+01 1.3638e+00
1.1568e+01 1.4772e+00
1.1420e+01 1.5820e+00
1.1265e+01 1.6756e+00
1.1102e+01 1.7539e+00
1.0930e+01 1.8093e+00
1.0750e+01 1.8305e+00
1.0572e+01 1.8020e+00
1.0415e+01 1.7144e+00
1.0302e+01 1.5744e+00
1.0241e+01 1.4049e+00
1.0224e+01 1.2255e+00
1.0235e+01 1.0459e+00
1.0263e+01 8.6824e-01
1.0301e+01 6.9325e-01
1.0347e+01 5.2035e-01
1.0398e+01 3.4989e-01
1.0453e+01 1.8135e-01
1.0510e+01 1.5297e-02
1.0570e+01 -1.4867e-01
1.0631e+01 -3.0969e-01
1.0691e+01 -4.6795e-01
1.0751e+01 -6.2183e-01
1.0809e+01 -7.7071e-01
1.0863e+01 -9.1113e-01
1.0912e+01 -1.0397e+00
1.0952e+01 -1.1480e+00
1.0981e+01 -1.2278e+00
1.0997e+01 -1.2729e+00
1.1013e+01 -1.3180e+00
1.1041e+01 -1.3981e+00
1.1078e+01 -1.5076e+00
1.1120e+01 -1.6383e+00
1.1165e+01 -1.7819e+00
1.1212e+01 -1.9347e+00
1.1258e+01 -2.0931e+00
1.1306e+01 -2.2559e+00
1.1354e+01 -2.4211e+00
1.1404e+01 -2.5880e+00
1.1458e+01 -2.7555e+00
1.1515e+01 -2.9231e+00
1.1578e+01 -3.0896e+00
1.1647e+01 -3.2548e+00
1.1722e+01 -3.4173e+00
1.1806e+01 -3.5765e+00
1.1899e+01 -3.7308e+00
1.2002e+01 -3.8790e+00
1.2116e+01 -4.0190e+00
1.2242e+01 -4.1482e+00
1.2382e+01 -4.2634e+00
1.2534e+01 -4.3605e+00
1.2700e+01 -4.4341e+00
1.2875e+01 -4.4790e+00
1.3056e+01 -4.4895e+00
1.3234e+01 -4.4623e+00
1.3403e+01 -4.3965e+00
1.3553e+01 -4.2958e+00
1.3678e+01 -4.1659e+00
1.3777e+01 -4.0146e+00
1.3848e+01 -3.8489e+00
1.3893e+01 -3.6747e+00
1.3915e+01 -3.4963e+00
1.3917e+01 -3.3172e+00
1.3901e+01 -3.1392e+00
1.3869e+01 -2.9641e+00
1.3824e+01 -2.7926e+00
1.3769e+01 -2.6257e+00
1.3706e+01 -2.4632e+00
1.3637e+01 -2.3056e+00
1.3565e+01 -2.1522e+00
1.3492e+01 -2.0039e+00
1.3422e+01 -1.8605e+00
1.3357e+01 -1.7248e+00
1.3300e+01 -1.5998e+00
1.3254e+01 -1.4938e+00
1.3221e+01 -1.4154e+00
1.3204e+01 -1.3709e+00
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
5.6169e+00 -1.1623e+01
5.6205e+00 -1.1575e+01
5.6275e+00 -1.1490e+01
5.6381e+00 -1.1375e+01
5.6520e+00 -1.1238e+01
5.6680e+00 -1.1089e+01
5.6851e+00 -1.0930e+01
5.7019e+00 -1.0766e+01
5.7171e+00 -1.0597e+01
5.7293e+00 -1.0425e+01
5.7374e+00 -1.0251e+01
5.7398e+00 -1.0075e+01
5.7348e+00 -9.8982e+00
5.7194e+00 -9.7210e+00
5.6886e+00 -9.5449e+00
5.6327e+00 -9.3749e+00
5.5373e+00 -9.2233e+00
5.3916e+00 -9.1202e+00
5.2142e+00 -9.1018e+00
5.0479e+00 -9.1693e+00
4.9116e+00 -9.2873e+00
4.7972e+00 -9.4277e+00
4.6947e+00 -9.5768e+00
4.5983e+00 -9.7304e+00
4.5058e+00 -9.8860e+00
4.4156e+00 -1.0043e+01
4.3271e+00 -1.0201e+01
4.2397e+00 -1.0360e+01
4.1530e+00 -1.0519e+01
4.0668e+00 -1.0678e+01
3.9810e+00 -1.0837e+01
3.8959e+00 -1.0996e+01
3.8116e+00 -1.1155e+01
3.7286e+00 -1.1315e+01
3.6476e+00 -1.1475e+01
3.5690e+00 -1.1635e+01
3.4938e+00 -1.1797e+01
3.4225e+00 -1.1959e+01
3.3560e+00 -1.2122e+01
3.2948e+00 -1.2285e+01
3.2397e+00 -1.2448e+01
3.1904e+00 -1.2610e+01
3.1472e+00 -1.2770e+01
3.1095e+00 -1.2925e+01
3.0771e+00 -1.3072e+01
3.0493e+00 -1.3206e+01
3.0271e+00 -1.3320e+01
3.0111e+00 -1.3403e+01
3.0022e+00 -1.3450e+01
2.9934e+00 -1.3497e+01
2.9778e+00 -1.3580e+01
2.9567e+00 -1.3694e+01
2.9319e+00 -1.3829e+01
2.9054e+00 -1.3977e+01
2.8789e+00 -1.4135e+01
2.8548e+00 -1.4298e+01
2.8358e+00 -1.4467e+01
2.8254e+00 -1.4638e+01
2.8273e+00 -1.4813e+01
2.8459e+00 -1.4987e+01
2.8857e+00 -1.5160e+01
2.9513e+00 -1.5325e+01
3.0459e+00 -1.5477e+01
3.1704e+00 -1.5605e+01
3.3215e+00 -1.5702e+01
3.4917e+00 -1.5760e+01
3.6710e+00 -1.5776e+01
3.8501e+00 -1.5755e+01
4.0225e+00 -1.5701e+01
4.1848e+00 -1.5621e+01
4.3358e+00 -1.5521e+01
4.4754e+00 -1.5406e+01
4.6043e+00 -1.5279e+01
4.7232e+00 -1.5142e+01
4.8330e+00 -1.4998e+01
4.9342e+00 -1.4848e+01
5.0277e+00 -1.4693e+01
5.1137e+00 -1.4533e+01
5.1928e+00 -1.4371e+01
5.2650e+00 -1.4206e+01
5.3304e+00 -1.4038e+01
5.3888e+00 -1.3868e+01
5.4399e+00 -1.3696e+01
5.4832e+00 -1.3522e+01
5.5185e+00 -1.3348e+01
5.5457e+00 -1.3173e+01
5.5652e+00 -1.2998e+01
5.5779e+00 -1.2824e+01
5.5852e+00 -1.2652e+01
5.5890e+00 -1.2483e+01
5.5913e+00 -1.2318e+01
5.5936e+00 -1.2158e+01
5.5972e+00 -1.2008e+01
5.6023e+00 -1.1870e+01
5.6082e+00 -1.1755e+01
5.6135e+00 -1.1670e+01
5.6169e+00 -1.1623e+01
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
-3.3789e+00 -1.8039e+01
-3.3319e+00 -1.8030e+01
-3.2478e+00 -1.8019e+01
-3.1324e+00 -1.8015e+01
-2.9955e+00 -1.8027e+01
-2.8482e+00 -1.8057e+01
-2.6954e+00 -1.8103e+01
-2.5387e+00 -1.8156e+01
-2.3758e+00 -1.8202e+01
-2.2064e+00 -1.8232e+01
-2.0322e+00 -1.8237e+01
-1.8581e+00 -1.8214e+01
-1.6876e+00 -1.8167e+01
-1.5235e+00 -1.8098e+01
-1.3661e+00 -1.8013e+01
-1.2156e+00 -1.7916e+01
-1.0711e+00 -1.7809e+01
-9.3265e-01 -1.7694e+01
-7.9980e-01 -1.7572e+01
-6.7285e-01 -1.7443e+01
-5.5148e-01 -1.7309e+01
-4.3605e-01 -1.7170e+01
-3.2632e-01 -1.7025e+01
-2.2282e-01 -1.6877e+01
-1.2543e-01 -1.6724e+01
-3.4992e-02 -1.6567e+01
4.7908e-02 -1.6406e+01
1.2139e-01 -1.6240e+01
1.8296e-01 -1.6070e+01
2.2754e-01 -1.5895e+01
2.4792e-01 -1.5716e+01
2.3317e-01 -1.5536e+01
1.7218e-01 -1.5367e+01
5.9375e-02 -1.5229e+01
-9.5380e-02 -1.5140e+01
-2.7086e-01 -1.5110e+01
-4.4745e-01 -1.5128e+01
-6.1721e-01 -1.5178e+01
-7.7876e-01 -1.5247e+01
-9.3401e-01 -1.5327e+01
-1.0837e+00 -1.5411e+01
-1.2293e+00 -1.5498e+01
-1.3706e+00 -1.5584e+01
-1.5084e+00 -1.5665e+01
-1.6409e+00 -1.5736e+01
-1.7655e+00 -1.5794e+01
-1.8733e+00 -1.5835e+01
-1.9544e+00 -1.5860e+01
-2.0007e+00 -1.5872e+01
-2.0475e+00 -1.5882e+01
-2.1313e+00 -1.5895e+01
-2.2464e+00 -1.5904e+01
-2.3838e+00 -1.5902e+01
-2.5336e+00 -1.5887e+01
-2.6917e+00 -1.5865e+01
-2.8554e+00 -1.5843e+01
-3.0245e+00 -1.5831e+01
-3.1964e+00 -1.5836e+01
-3.3694e+00 -1.5858e+01
-3.5408e+00 -1.5896e+01
-3.7104e+00 -1.5948e+01
-3.8778e+00 -1.6008e+01
-4.0435e+00 -1.6075e+01
-4.2076e+00 -1.6147e+01
-4.3702e+00 -1.6224e+01
-4.5309e+00 -1.6305e+01
-4.6896e+00 -1.6391e+01
-4.8454e+00 -1.6483e+01
-4.9979e+00 -1.6580e+01
-5.1460e+00 -1.6684e+01
-5.2888e+00 -1.6796e+01
-5.4243e+00 -1.6916e+01
-5.5509e+00 -1.7045e+01
-5.6654e+00 -1.7186e+01
-5.7641e+00 -1.7338e+01
-5.8415e+00 -1.7501e+01
-5.8909e+00 -1.7675e+01
-5.9042e+00 -1.7855e+01
-5.8749e+00 -1.8033e+01
-5.7997e+00 -1.8196e+01
-5.6834e+00 -1.8333e+01
-5.5360e+00 -1.8435e+01
-5.3701e+00 -1.8503e+01
-5.1952e+00 -1.8539e+01
-5.0178e+00 -1.8550e+01
-4.8409e+00 -1.8541e+01
-4.6670e+00 -1.8515e+01
-4.4972e+00 -1.8476e+01
-4.3331e+00 -1.8424e+01
-4.1749e+00 -1.8363e+01
-4.0238e+00 -1.8297e+01
-3.8791e+00 -1.8229e+01
-3.7425e+00 -1.8166e+01
-3.6158e+00 -1.8112e+01
-3.5070e+00 -1.8074e+01
-3.4255e+00 -1.8050e+01
-3.3789e+00 -1.8039e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.7166e+01 -1.1424e+00
1.7160e+01 -1.1899e+00
1.7143e+01 -1.2729e+00
1.7106e+01 -1.3821e+00
1.7045e+01 -1.5053e+00
1.6965e+01 -1.6328e+00
1.6874e+01 -1.7637e+00
1.6779e+01 -1.8992e+00
1.6690e+01 -2.0432e+00
1.6612e+01 -2.1965e+00
1.6550e+01 -2.3596e+00
1.6509e+01 -2.5303e+00
1.6489e+01 -2.7063e+00
1.6494e+01 -2.8840e+00
1.6523e+01 -3.0603e+00
1.6579e+01 -3.2304e+00
1.6662e+01 -3.3896e+00
1.6772e+01 -3.5318e+00
1.6907e+01 -3.6517e+00
1.7062e+01 -3.7442e+00
1.7231e+01 -3.8070e+00
1.7409e+01 -3.8390e+00
1.7590e+01 -3.8417e+00
1.7769e+01 -3.8173e+00
1.7944e+01 -3.7690e+00
1.8111e+01 -3.6996e+00
1.8270e+01 -3.6123e+00
1.8419e+01 -3.5095e+00
1.8558e+01 -3.3937e+00
1.8687e+01 -3.2665e+00
1.8805e+01 -3.1298e+00
1.8912e+01 -2.9848e+00
1.9009e+01 -2.8332e+00
1.9096e+01 -2.6756e+00
1.9172e+01 -2.5135e+00
1.9237e+01 -2.3468e+00
1.9287e+01 -2.1762e+00
1.9318e+01 -2.0018e+00
1.9319e+01 -1.8263e+00
1.9285e+01 -1.6557e+00
1.9211e+01 -1.5008e+00
1.9105e+01 -1.3689e+00
1.8982e+01 -1.2592e+00
1.8857e+01 -1.1599e+00
1.8745e+01 -1.0589e+00
1.8660e+01 -9.5096e-01
1.8610e+01 -8.4718e-01
1.8589e+01 -7.6509e-01
1.8584e+01 -7.1757e-01
1.8583e+01 -6.6975e-01
1.8593e+01 -5.8560e-01
1.8627e+01 -4.7538e-01
1.8691e+01 -3.5365e-01
1.8778e+01 -2.3095e-01
1.8877e+01 -1.0600e-01
1.8977e+01 2.5742e-02
1.9065e+01 1.7011e-01
1.9134e+01 3.2757e-01
1.9178e+01 4.9623e-01
1.9196e+01 6.7096e-01
1.9188e+01 8.4785e-01
1.9156e+01 1.0229e+00
1.9104e+01 1.1937e+00
1.9030e+01 1.3571e+00
1.8936e+01 1.5102e+00
1.8821e+01 1.6487e+00
1.8687e+01 1.7690e+00
1.8535e+01 1.8669e+00
1.8370e+01 1.9404e+00
1.8196e+01 1.9880e+00
1.8016e+01 2.0104e+00
1.7835e+01 2.0083e+00
1.7656e+01 1.9835e+00
1.7481e+01 1.9368e+00
1.7313e+01 1.8699e+00
1.7154e+01 1.7834e+00
1.7006e+01 1.6786e+00
1.6873e+01 1.5564e+00
1.6756e+01 1.4186e+00
1.6658e+01 1.2673e+00
1.6580e+01 1.1053e+00
1.6522e+01 9.3499e-01
1.6485e+01 7.5968e-01
1.6470e+01 5.8161e-01
1.6476e+01 4.0394e-01
1.6505e+01 2.2923e-01
1.6557e+01 6.1366e-02
1.6630e+01 -9.6963e-02
1.6720e+01 -2.4336e-01
1.6821e+01 -3.7958e-01
1.6923e+01 -5.0913e-01
1.7017e+01 -6.3825e-01
1.7092e+01 -7.6854e-01
1.7141e+01 -8.9677e-01
1.7164e+01 -1.0099e+00
1.7168e+01 -1.0946e+00
1.7166e+01 -1.1424e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
-1.3745e+01 6.3556e+00
-1.3720e+01 6.3947e+00
-1.3673e+01 6.4668e+00
-1.3609e+01 6.5617e+00
-1.3530e+01 6.6759e+00
-1.3444e+01 6.7976e+00
-1.3350e+01 6.9280e+00
-1.3253e+01 7.0600e+00
-1.3151e+01 7.1973e+00
-1.3049e+01 7.3345e+00
-1.2945e+01 7.4762e+00
-1.2843e+01 7.6179e+00
-1.2741e+01 7.7644e+00
-1.2643e+01 7.9113e+00
-1.2548e+01 8.0638e+00
-1.2458e+01 8.2177e+00
-1.2374e+01 8.3780e+00
-1.2299e+01 8.5405e+00
-1.2234e+01 8.7101e+00
-1.2183e+01 8.8820e+00
-1.2146e+01 9.0604e+00
-1.2131e+01 9.2394e+00
-1.2138e+01 9.4214e+00
-1.2176e+01 9.5973e+00
-1.2247e+01 9.7646e+00
-1.2357e+01 9.9070e+00
-1.2502e+01 1.0014e+01
-1.2675e+01 1.0067e+01
-1.2855e+01 1.0066e+01
-1.3028e+01 1.0013e+01
-1.3186e+01 9.9284e+00
-1.3333e+01 9.8216e+00
-1.3470e+01 9.7057e+00
-1.3601e+01 9.5809e+00
-1.3726e+01 9.4544e+00
-1.3849e+01 9.3231e+00
-1.3969e+01 9.1929e+00
-1.4088e+01 9.0599e+00
-1.4204e+01 8.9297e+00
-1.4321e+01 8.7984e+00
-1.4435e+01 8.6715e+00
-1.4550e+01 8.5454e+00
-1.4662e+01 8.4260e+00
-1.4774e+01 8.3100e+00
-1.4880e+01 8.2045e+00
-1.4979e+01 8.1078e+00
-1.5062e+01 8.0297e+00
-1.5126e+01 7.9713e+00
-1.5160e+01 7.9403e+00
-1.5197e+01 7.9073e+00
-1.5260e+01 7.8523e+00
-1.5348e+01 7.7756e+00
-1.5452e+01 7.6874e+00
-1.5566e+01 7.5883e+00
-1.5685e+01 7.4832e+00
-1.5804e+01 7.3672e+00
-1.5917e+01 7.2423e+00
-1.6021e+01 7.1038e+00
-1.6112e+01 6.9564e+00
-1.6191e+01 6.7982e+00
-1.6257e+01 6.6350e+00
-1.6311e+01 6.4643e+00
-1.6352e+01 6.2915e+00
-1.6382e+01 6.1137e+00
-1.6399e+01 5.9358e+00
-1.6405e+01 5.7547e+00
-1.6396e+01 5.5755e+00
-1.6376e+01 5.3950e+00
-1.6341e+01 5.2186e+00
-1.6293e+01 5.0432e+00
-1.6229e+01 4.8746e+00
-1.6151e+01 4.7103e+00
-1.6056e+01 4.5565e+00
-1.5946e+01 4.4120e+00
-1.5819e+01 4.2841e+00
-1.5675e+01 4.1736e+00
-1.5514e+01 4.0908e+00
-1.5341e+01 4.0404e+00
-1.5161e+01 4.0365e+00
-1.4988e+01 4.0828e+00
-1.4837e+01 4.1811e+00
-1.4717e+01 4.3135e+00
-1.4624e+01 4.4676e+00
-1.4549e+01 4.6286e+00
-1.4482e+01 4.7948e+00
-1.4420e+01 4.9596e+00
-1.4358e+01 5.1252e+00
-1.4295e+01 5.2866e+00
-1.4228e+01 5.4466e+00
-1.4160e+01 5.6004e+00
-1.4088e+01 5.7505e+00
-1.4016e+01 5.8916e+00
-1.3944e+01 6.0249e+00
-1.3876e+01 6.1430e+00
-1.3816e+01 6.2431e+00
-1.3771e+01 6.3141e+00
-1.3745e+01 6.3556e+00
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
-1.5867e+01 8.0435e+00
-1.5835e+01 8.0788e+00
-1.5779e+01 8.1428e+00
-1.5706e+01 8.2318e+00
-1.5620e+01 8.3395e+00
-1.5528e+01 8.4581e+00
-1.5430e+01 8.5842e+00
-1.5328e+01 8.7140e+00
-1.5221e+01 8.8463e+00
-1.5112e+01 8.9787e+00
-1.4998e+01 9.1109e+00
-1.4880e+01 9.2411e+00
-1.4757e+01 9.3692e+00
-1.4630e+01 9.4938e+00
-1.4499e+01 9.6149e+00
-1.4362e+01 9.7312e+00
-1.4221e+01 9.8429e+00
-1.4076e+01 9.9491e+00
-1.3927e+01 1.0051e+01
-1.3774e+01 1.0148e+01
-1.3620e+01 1.0242e+01
-1.3465e+01 1.0336e+01
-1.3313e+01 1.0433e+01
-1.3166e+01 1.0540e+01
-1.3030e+01 1.0660e+01
-1.2907e+01 1.0793e+01
-1.2799e+01 1.0938e+01
-1.2706e+01 1.1093e+01
-1.2627e+01 1.1256e+01
-1.2561e+01 1.1424e+01
-1.2508e+01 1.1597e+01
-1.2468e+01 1.1773e+01
-1.2442e+01 1.1951e+01
-1.2431e+01 1.2131e+01
-1.2434e+01 1.2310e+01
-1.2453e+01 1.2488e+01
-1.2488e+01 1.2662e+01
-1.2542e+01 1.2831e+01
-1.2612e+01 1.2992e+01
-1.2701e+01 1.3142e+01
-1.2807e+01 1.3277e+01
-1.2929e+01 1.3395e+01
-1.3063e+01 1.3490e+01
-1.3207e+01 1.3560e+01
-1.3351e+01 1.3602e+01
-1.3488e+01 1.3616e+01
-1.3603e+01 1.3611e+01
-1.3687e+01 1.3595e+01
-1.3733e+01 1.3583e+01
-1.3778e+01 1.3568e+01
-1.3856e+01 1.3535e+01
-1.3957e+01 1.3478e+01
-1.4068e+01 1.3397e+01
-1.4179e+01 1.3295e+01
-1.4286e+01 1.3178e+01
-1.4389e+01 1.3049e+01
-1.4490e+01 1.2912e+01
-1.4588e+01 1.2771e+01
-1.4685e+01 1.2626e+01
-1.4783e+01 1.2480e+01
-1.4881e+01 1.2332e+01
-1.4981e+01 1.2185e+01
-1.5082e+01 1.2037e+01
-1.5184e+01 1.1890e+01
-1.5288e+01 1.1744e+01
-1.5394e+01 1.1597e+01
-1.5500e+01 1.1452e+01
-1.5607e+01 1.1306e+01
-1.5715e+01 1.1161e+01
-1.5822e+01 1.1015e+01
-1.5929e+01 1.0868e+01
-1.6034e+01 1.0721e+01
-1.6138e+01 1.0573e+01
-1.6240e+01 1.0423e+01
-1.6338e+01 1.0271e+01
-1.6434e+01 1.0117e+01
-1.6525e+01 9.9602e+00
-1.6611e+01 9.8010e+00
-1.6690e+01 9.6389e+00
-1.6763e+01 9.4736e+00
-1.6826e+01 9.3051e+00
-1.6880e+01 9.1333e+00
-1.6920e+01 8.9587e+00
-1.6946e+01 8.7819e+00
-1.6954e+01 8.6042e+00
-1.6941e+01 8.4276e+00
-1.6905e+01 8.2558e+00
-1.6841e+01 8.0938e+00
-1.6747e+01 7.9501e+00
-1.6621e+01 7.8372e+00
-1.6470e+01 7.7713e+00
-1.6312e+01 7.7635e+00
-1.6168e+01 7.8059e+00
-1.6050e+01 7.8762e+00
-1.5961e+01 7.9497e+00
-1.5900e+01 8.0088e+00
-1.5867e+01 8.0435e+00
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime3.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=8$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
-3.8501e-01 1.5872e+01
-4.3127e-01 1.5860e+01
-5.1338e-01 1.5838e+01
-6.2486e-01 1.5808e+01
-7.5740e-01 1.5771e+01
-9.0204e-01 1.5730e+01
-1.0553e+00 1.5685e+01
-1.2133e+00 1.5637e+01
-1.3752e+00 1.5586e+01
-1.5388e+00 1.5533e+01
-1.7040e+00 1.5477e+01
-1.8689e+00 1.5416e+01
-2.0330e+00 1.5349e+01
-2.1929e+00 1.5272e+01
-2.3444e+00 1.5177e+01
-2.4757e+00 1.5055e+01
-2.5657e+00 1.4901e+01
-2.5820e+00 1.4723e+01
-2.5102e+00 1.4560e+01
-2.3743e+00 1.4442e+01
-2.2108e+00 1.4366e+01
-2.0379e+00 1.4312e+01
-1.8626e+00 1.4267e+01
-1.6860e+00 1.4226e+01
-1.5090e+00 1.4187e+01
-1.3313e+00 1.4151e+01
-1.1535e+00 1.4117e+01
-9.7500e-01 1.4086e+01
-7.9654e-01 1.4056e+01
-6.1762e-01 1.4029e+01
-4.3888e-01 1.4003e+01
-2.5981e-01 1.3979e+01
-8.1148e-02 1.3958e+01
9.7690e-02 1.3938e+01
2.7592e-01 1.3919e+01
4.5408e-01 1.3903e+01
6.3132e-01 1.3888e+01
8.0814e-01 1.3876e+01
9.8352e-01 1.3865e+01
1.1578e+00 1.3857e+01
1.3297e+00 1.3851e+01
1.4993e+00 1.3847e+01
1.6644e+00 1.3846e+01
1.8241e+00 1.3847e+01
1.9745e+00 1.3850e+01
2.1119e+00 1.3856e+01
2.2272e+00 1.3862e+01
2.3119e+00 1.3867e+01
2.3596e+00 1.3871e+01
2.4073e+00 1.3875e+01
2.4917e+00 1.3883e+01
2.6067e+00 1.3895e+01
2.7429e+00 1.3913e+01
2.8916e+00 1.3937e+01
3.0483e+00 1.3967e+01
3.2091e+00 1.4005e+01
3.3719e+00 1.4052e+01
3.5341e+00 1.4109e+01
3.6938e+00 1.4179e+01
3.8477e+00 1.4264e+01
3.9919e+00 1.4367e+01
4.1207e+00 1.4490e+01
4.2264e+00 1.4633e+01
4.3000e+00 1.4796e+01
4.3333e+00 1.4973e+01
4.3220e+00 1.5152e+01
4.2683e+00 1.5324e+01
4.1789e+00 1.5481e+01
4.0623e+00 1.5619e+01
3.9261e+00 1.5738e+01
3.7762e+00 1.5839e+01
3.6166e+00 1.5925e+01
3.4502e+00 1.5996e+01
3.2790e+00 1.6056e+01
3.1045e+00 1.6104e+01
2.9275e+00 1.6143e+01
2.7491e+00 1.6173e+01
2.5696e+00 1.6195e+01
2.3895e+00 1.6210e+01
2.2092e+00 1.6219e+01
2.0292e+00 1.6222e+01
1.8494e+00 1.6220e+01
1.6702e+00 1.6213e+01
1.4918e+00 1.6201e+01
1.3145e+00 1.6186e+01
1.1384e+00 1.6167e+01
9.6403e-01 1.6144e+01
7.9151e-01 1.6119e+01
6.2168e-01 1.6091e+01
4.5491e-01 1.6060e+01
2.9282e-01 1.6029e+01
1.3661e-01 1.5996e+01
-1.0309e-02 1.5963e+01
-1.4408e-01 1.5931e+01
-2.5638e-01 1.5904e+01
-3.3860e-01 1.5883e+01
-3.8501e-01 1.5872e+01
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.2701e+01 1.2458e+01
1.2664e+01 1.2489e+01
1.2603e+01 1.2547e+01
1.2525e+01 1.2632e+01
1.2442e+01 1.2742e+01
1.2365e+01 1.2871e+01
1.2294e+01 1.3014e+01
1.2230e+01 1.3166e+01
1.2166e+01 1.3323e+01
1.2096e+01 1.3481e+01
1.2012e+01 1.3633e+01
1.1909e+01 1.3775e+01
1.1783e+01 1.3900e+01
1.1638e+01 1.4003e+01
1.1477e+01 1.4079e+01
1.1305e+01 1.4130e+01
1.1127e+01 1.4157e+01
1.0948e+01 1.4165e+01
1.0767e+01 1.4159e+01
1.0587e+01 1.4143e+01
1.0408e+01 1.4122e+01
1.0228e+01 1.4098e+01
1.0048e+01 1.4075e+01
9.8686e+00 1.4054e+01
9.6881e+00 1.4037e+01
9.5074e+00 1.4023e+01
9.3265e+00 1.4012e+01
9.1459e+00 1.4000e+01
8.9659e+00 1.3980e+01
8.7894e+00 1.3942e+01
8.6236e+00 1.3871e+01
8.4866e+00 1.3755e+01
8.4054e+00 1.3596e+01
8.4005e+00 1.3417e+01
8.4664e+00 1.3252e+01
8.5803e+00 1.3115e+01
8.7191e+00 1.3004e+01
8.8692e+00 1.2910e+01
9.0229e+00 1.2824e+01
9.1766e+00 1.2742e+01
9.3276e+00 1.2659e+01
9.4747e+00 1.2575e+01
9.6157e+00 1.2489e+01
9.7497e+00 1.2402e+01
9.8735e+00 1.2317e+01
9.9843e+00 1.2235e+01
1.0076e+01 1.2165e+01
1.0142e+01 1.2111e+01
1.0178e+01 1.2081e+01
1.0215e+01 1.2050e+01
1.0279e+01 1.1994e+01
1.0365e+01 1.1917e+01
1.0464e+01 1.1822e+01
1.0571e+01 1.1715e+01
1.0681e+01 1.1600e+01
1.0793e+01 1.1478e+01
1.0906e+01 1.1352e+01
1.1020e+01 1.1224e+01
1.1137e+01 1.1094e+01
1.1257e+01 1.0965e+01
1.1380e+01 1.0838e+01
1.1508e+01 1.0715e+01
1.1642e+01 1.0596e+01
1.1781e+01 1.0483e+01
1.1927e+01 1.0377e+01
1.2078e+01 1.0280e+01
1.2235e+01 1.0191e+01
1.2398e+01 1.0113e+01
1.2567e+01 1.0047e+01
1.2740e+01 9.9955e+00
1.2918e+01 9.9594e+00
1.3098e+01 9.9418e+00
1.3279e+01 9.9450e+00
1.3458e+01 9.9719e+00
1.3631e+01 1.0024e+01
1.3794e+01 1.0103e+01
1.3941e+01 1.0208e+01
1.4067e+01 1.0338e+01
1.4168e+01 1.0488e+01
1.4239e+01 1.0653e+01
1.4279e+01 1.0828e+01
1.4286e+01 1.1008e+01
1.4262e+01 1.1185e+01
1.4207e+01 1.1355e+01
1.4124e+01 1.1512e+01
1.4018e+01 1.1654e+01
1.3892e+01 1.1777e+01
1.3754e+01 1.1883e+01
1.3607e+01 1.1972e+01
1.3456e+01 1.2049e+01
1.3306e+01 1.2119e+01
1.3161e+01 1.2185e+01
1.3025e+01 1.2250e+01
1.2905e+01 1.2316e+01
1.2807e+01 1.2378e+01
1.2738e+01 1.2428e+01
1.2701e+01 1.2458e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
1.3294e+01 1.6541e+00
1.3291e+01 1.7018e+00
1.3282e+01 1.7862e+00
1.3266e+01 1.9005e+00
1.3241e+01 2.0357e+00
1.3207e+01 2.1824e+00
1.3165e+01 2.3364e+00
1.3115e+01 2.4937e+00
1.3057e+01 2.6533e+00
1.2994e+01 2.8131e+00
1.2924e+01 2.9729e+00
1.2848e+01 3.1316e+00
1.2768e+01 3.2895e+00
1.2683e+01 3.4457e+00
1.2593e+01 3.6006e+00
1.2500e+01 3.7536e+00
1.2403e+01 3.9051e+00
1.2302e+01 4.0545e+00
1.2199e+01 4.2023e+00
1.2092e+01 4.3481e+00
1.1982e+01 4.4921e+00
1.1870e+01 4.6341e+00
1.1756e+01 4.7745e+00
1.1639e+01 4.9127e+00
1.1519e+01 5.0492e+00
1.1398e+01 5.1835e+00
1.1274e+01 5.3160e+00
1.1148e+01 5.4463e+00
1.1021e+01 5.5746e+00
1.0891e+01 5.7003e+00
1.0758e+01 5.8237e+00
1.0624e+01 5.9438e+00
1.0487e+01 6.0604e+00
1.0346e+01 6.1722e+00
1.0201e+01 6.2780e+00
1.0051e+01 6.3747e+00
9.8936e+00 6.4582e+00
9.7282e+00 6.5210e+00
9.5554e+00 6.5519e+00
9.3826e+00 6.5354e+00
9.2293e+00 6.4597e+00
9.1224e+00 6.3299e+00
9.0748e+00 6.1726e+00
9.0754e+00 6.0133e+00
9.1027e+00 5.8654e+00
9.1402e+00 5.7332e+00
9.1765e+00 5.6235e+00
9.2047e+00 5.5435e+00
9.2210e+00 5.4985e+00
9.2375e+00 5.4536e+00
9.2672e+00 5.3741e+00
9.3082e+00 5.2661e+00
9.3578e+00 5.1379e+00
9.4131e+00 4.9980e+00
9.4728e+00 4.8499e+00
9.5356e+00 4.6971e+00
9.6012e+00 4.5408e+00
9.6687e+00 4.3825e+00
9.7382e+00 4.2225e+00
9.8091e+00 4.0616e+00
9.8813e+00 3.8999e+00
9.9548e+00 3.7378e+00
1.0030e+01 3.5754e+00
1.0105e+01 3.4129e+00
1.0182e+01 3.2504e+00
1.0261e+01 3.0882e+00
1.0340e+01 2.9262e+00
1.0421e+01 2.7647e+00
1.0504e+01 2.6037e+00
1.0588e+01 2.4437e+00
1.0675e+01 2.2844e+00
1.0763e+01 2.1265e+00
1.0855e+01 1.9699e+00
1.0949e+01 1.8152e+00
1.1047e+01 1.6626e+00
1.1149e+01 1.5129e+00
1.1255e+01 1.3664e+00
1.1367e+01 1.2244e+00
1.1485e+01 1.0875e+00
1.1610e+01 9.5766e-01
1.1744e+01 8.3650e-01
1.1886e+01 7.2710e-01
1.2039e+01 6.3282e-01
1.2201e+01 5.5908e-01
1.2373e+01 5.1169e-01
1.2549e+01 4.9813e-01
1.2722e+01 5.2364e-01
1.2883e+01 5.9051e-01
1.3020e+01 6.9377e-01
1.3128e+01 8.2437e-01
1.3205e+01 9.7019e-01
1.3255e+01 1.1216e+00
1.3284e+01 1.2693e+00
1.3297e+01 1.4060e+00
1.3299e+01 1.5215e+00
1.3297e+01 1.6063e+00
1.3294e+01 1.6541e+00
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
1.0530e+01 -7.4895e+00
1.0541e+01 -7.4429e+00
1.0559e+01 -7.3599e+00
1.0581e+01 -7.2465e+00
1.0604e+01 -7.1110e+00
1.0625e+01 -6.9621e+00
1.0644e+01 -6.8034e+00
1.0659e+01 -6.6391e+00
1.0671e+01 -6.4699e+00
1.0678e+01 -6.2980e+00
1.0682e+01 -6.1235e+00
1.0681e+01 -5.9478e+00
1.0677e+01 -5.7706e+00
1.0670e+01 -5.5930e+00
1.0658e+01 -5.4144e+00
1.0643e+01 -5.2359e+00
1.0625e+01 -5.0569e+00
1.0603e+01 -4.8782e+00
1.0578e+01 -4.6994e+00
1.0549e+01 -4.5211e+00
1.0518e+01 -4.3429e+00
1.0482e+01 -4.1654e+00
1.0444e+01 -3.9883e+00
1.0402e+01 -3.8123e+00
1.0356e+01 -3.6369e+00
1.0305e+01 -3.4629e+00
1.0250e+01 -3.2901e+00
1.0190e+01 -3.1196e+00
1.0121e+01 -2.9518e+00
1.0043e+01 -2.7889e+00
9.9510e+00 -2.6335e+00
9.8387e+00 -2.4926e+00
9.6998e+00 -2.3786e+00
9.5330e+00 -2.3143e+00
9.3557e+00 -2.3251e+00
9.2029e+00 -2.4151e+00
9.0954e+00 -2.5558e+00
9.0242e+00 -2.7179e+00
8.9726e+00 -2.8858e+00
8.9294e+00 -3.0549e+00
8.8903e+00 -3.2224e+00
8.8537e+00 -3.3880e+00
8.8197e+00 -3.5496e+00
8.7879e+00 -3.7061e+00
8.7590e+00 -3.8537e+00
8.7333e+00 -3.9888e+00
8.7121e+00 -4.1024e+00
8.6968e+00 -4.1859e+00
8.6882e+00 -4.2329e+00
8.6797e+00 -4.2800e+00
8.6647e+00 -4.3635e+00
8.6445e+00 -4.4773e+00
8.6209e+00 -4.6126e+00
8.5954e+00 -4.7610e+00
8.5687e+00 -4.9184e+00
8.5416e+00 -5.0813e+00
8.5142e+00 -5.2486e+00
8.4871e+00 -5.4186e+00
8.4603e+00 -5.5909e+00
8.4340e+00 -5.7648e+00
8.4085e+00 -5.9401e+00
8.3841e+00 -6.1163e+00
8.3608e+00 -6.2936e+00
8.3392e+00 -6.4716e+00
8.3193e+00 -6.6503e+00
8.3018e+00 -6.8296e+00
8.2870e+00 -7.0094e+00
8.2754e+00 -7.1898e+00
8.2678e+00 -7.3705e+00
8.2650e+00 -7.5515e+00
8.2679e+00 -7.7326e+00
8.2779e+00 -7.9134e+00
8.2967e+00 -8.0937e+00
8.3263e+00 -8.2724e+00
8.3692e+00 -8.4484e+00
8.4289e+00 -8.6193e+00
8.5089e+00 -8.7816e+00
8.6127e+00 -8.9294e+00
8.7426e+00 -9.0546e+00
8.8969e+00 -9.1472e+00
9.0691e+00 -9.1984e+00
9.2484e+00 -9.2037e+00
9.4232e+00 -9.1658e+00
9.5858e+00 -9.0921e+00
9.7325e+00 -8.9917e+00
9.8631e+00 -8.8722e+00
9.9787e+00 -8.7398e+00
1.0081e+01 -8.5984e+00
1.0171e+01 -8.4516e+00
1.0249e+01 -8.3016e+00
1.0318e+01 -8.1513e+00
1.0377e+01 -8.0030e+00
1.0427e+01 -7.8609e+00
1.0467e+01 -7.7296e+00
1.0498e+01 -7.6182e+00
1.0519e+01 -7.5361e+00
1.0530e+01 -7.4895e+00
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
-3.2270e-01 -1.8339e+01
-2.7658e-01 -1.8326e+01
-1.9552e-01 -1.8301e+01
-8.6295e-02 -1.8263e+01
4.1942e-02 -1.8214e+01
1.8047e-01 -1.8155e+01
3.2549e-01 -1.8088e+01
4.7352e-01 -1.8015e+01
6.2353e-01 -1.7936e+01
7.7385e-01 -1.7852e+01
9.2426e-01 -1.7764e+01
1.0738e+00 -1.7672e+01
1.2225e+00 -1.7575e+01
1.3695e+00 -1.7475e+01
1.5151e+00 -1.7371e+01
1.6585e+00 -1.7264e+01
1.7999e+00 -1.7153e+01
1.9387e+00 -1.7038e+01
2.0749e+00 -1.6919e+01
2.2082e+00 -1.6797e+01
2.3384e+00 -1.6672e+01
2.4652e+00 -1.6543e+01
2.5885e+00 -1.6410e+01
2.7079e+00 -1.6274e+01
2.8235e+00 -1.6134e+01
2.9346e+00 -1.5991e+01
3.0414e+00 -1.5845e+01
3.1432e+00 -1.5695e+01
3.2400e+00 -1.5542e+01
3.3311e+00 -1.5386e+01
3.4163e+00 -1.5226e+01
3.4948e+00 -1.5064e+01
3.5662e+00 -1.4898e+01
3.6293e+00 -1.4730e+01
3.6834e+00 -1.4559e+01
3.7267e+00 -1.4386e+01
3.7580e+00 -1.4211e+01
3.7749e+00 -1.4034e+01
3.7754e+00 -1.3859e+01
3.7561e+00 -1.3685e+01
3.7143e+00 -1.3519e+01
3.6465e+00 -1.3364e+01
3.5523e+00 -1.3228e+01
3.4340e+00 -1.3122e+01
3.3015e+00 -1.3051e+01
3.1687e+00 -1.3017e+01
3.0535e+00 -1.3010e+01
2.9691e+00 -1.3018e+01
2.9220e+00 -1.3027e+01
2.8755e+00 -1.3038e+01
2.7947e+00 -1.3064e+01
2.6886e+00 -1.3109e+01
2.5683e+00 -1.3176e+01
2.4437e+00 -1.3260e+01
2.3181e+00 -1.3359e+01
2.1946e+00 -1.3468e+01
2.0728e+00 -1.3586e+01
1.9536e+00 -1.3710e+01
1.8358e+00 -1.3839e+01
1.7197e+00 -1.3971e+01
1.6043e+00 -1.4105e+01
1.4897e+00 -1.4241e+01
1.3749e+00 -1.4378e+01
1.2603e+00 -1.4516e+01
1.1450e+00 -1.4654e+01
1.0294e+00 -1.4792e+01
9.1286e-01 -1.4930e+01
7.9575e-01 -1.5068e+01
6.7761e-01 -1.5205e+01
5.5888e-01 -1.5341e+01
4.3917e-01 -1.5477e+01
3.1904e-01 -1.5613e+01
1.9810e-01 -1.5748e+01
7.7011e-02 -1.5883e+01
-4.4484e-02 -1.6017e+01
-1.6571e-01 -1.6152e+01
-2.8682e-01 -1.6286e+01
-4.0694e-01 -1.6421e+01
-5.2612e-01 -1.6557e+01
-6.4325e-01 -1.6695e+01
-7.5801e-01 -1.6834e+01
-8.6882e-01 -1.6975e+01
-9.7464e-01 -1.7120e+01
-1.0726e+00 -1.7269e+01
-1.1596e+00 -1.7425e+01
-1.2292e+00 -1.7587e+01
-1.2730e+00 -1.7757e+01
-1.2783e+00 -1.7931e+01
-1.2341e+00 -1.8097e+01
-1.1379e+00 -1.8235e+01
-1.0039e+00 -1.8330e+01
-8.5265e-01 -1.8380e+01
-7.0312e-01 -1.8395e+01
-5.6593e-01 -1.8387e+01
-4.5187e-01 -1.8369e+01
-3.6900e-01 -1.8351e+01
-3.2270e-01 -1.8339e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.6760e+01 -2.8529e+00
1.6731e+01 -2.8908e+00
1.6674e+01 -2.9537e+00
1.6588e+01 -3.0305e+00
1.6476e+01 -3.1108e+00
1.6348e+01 -3.1894e+00
1.6210e+01 -3.2709e+00
1.6074e+01 -3.3631e+00
1.5947e+01 -3.4756e+00
1.5843e+01 -3.6126e+00
1.5774e+01 -3.7723e+00
1.5747e+01 -3.9454e+00
1.5761e+01 -4.1217e+00
1.5814e+01 -4.2913e+00
1.5898e+01 -4.4486e+00
1.6010e+01 -4.5889e+00
1.6143e+01 -4.7096e+00
1.6293e+01 -4.8080e+00
1.6458e+01 -4.8824e+00
1.6631e+01 -4.9312e+00
1.6811e+01 -4.9541e+00
1.6991e+01 -4.9519e+00
1.7171e+01 -4.9262e+00
1.7346e+01 -4.8795e+00
1.7515e+01 -4.8146e+00
1.7677e+01 -4.7341e+00
1.7832e+01 -4.6411e+00
1.7981e+01 -4.5376e+00
1.8124e+01 -4.4261e+00
1.8261e+01 -4.3081e+00
1.8393e+01 -4.1853e+00
1.8522e+01 -4.0582e+00
1.8646e+01 -3.9277e+00
1.8765e+01 -3.7930e+00
1.8877e+01 -3.6534e+00
1.8979e+01 -3.5067e+00
1.9066e+01 -3.3517e+00
1.9132e+01 -3.1873e+00
1.9169e+01 -3.0158e+00
1.9173e+01 -2.8416e+00
1.9143e+01 -2.6724e+00
1.9087e+01 -2.5127e+00
1.9013e+01 -2.3648e+00
1.8935e+01 -2.2256e+00
1.8863e+01 -2.0936e+00
1.8805e+01 -1.9691e+00
1.8765e+01 -1.8605e+00
1.8744e+01 -1.7786e+00
1.8734e+01 -1.7316e+00
1.8727e+01 -1.6843e+00
1.8721e+01 -1.5997e+00
1.8724e+01 -1.4843e+00
1.8745e+01 -1.3485e+00
1.8785e+01 -1.2036e+00
1.8843e+01 -1.0549e+00
1.8914e+01 -9.0570e-01
1.8991e+01 -7.5469e-01
1.9068e+01 -6.0105e-01
1.9141e+01 -4.4232e-01
1.9202e+01 -2.7769e-01
1.9247e+01 -1.0625e-01
1.9266e+01 7.0363e-02
1.9253e+01 2.4837e-01
1.9199e+01 4.1875e-01
1.9101e+01 5.6853e-01
1.8962e+01 6.8297e-01
1.8797e+01 7.5311e-01
1.8618e+01 7.7752e-01
1.8438e+01 7.6261e-01
1.8263e+01 7.1657e-01
1.8096e+01 6.4817e-01
1.7936e+01 5.6356e-01
1.7782e+01 4.6783e-01
1.7633e+01 3.6376e-01
1.7490e+01 2.5372e-01
1.7350e+01 1.3836e-01
1.7214e+01 1.8385e-02
1.7084e+01 -1.0690e-01
1.6960e+01 -2.3823e-01
1.6845e+01 -3.7744e-01
1.6743e+01 -5.2586e-01
1.6659e+01 -6.8488e-01
1.6599e+01 -8.5354e-01
1.6567e+01 -1.0292e+00
1.6565e+01 -1.2070e+00
1.6590e+01 -1.3821e+00
1.6638e+01 -1.5513e+00
1.6699e+01 -1.7145e+00
1.6765e+01 -1.8733e+00
1.6827e+01 -2.0312e+00
1.6874e+01 -2.1894e+00
1.6899e+01 -2.3470e+00
1.6897e+01 -2.4972e+00
1.6870e+01 -2.6318e+00
1.6828e+01 -2.7393e+00
1.6787e+01 -2.8134e+00
1.6760e+01 -2.8529e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
-2.3047e+00 -1.4420e+01
-2.2655e+00 -1.4394e+01
-2.1945e+00 -1.4346e+01
-2.1006e+00 -1.4280e+01
-1.9888e+00 -1.4199e+01
-1.8698e+00 -1.4108e+01
-1.7439e+00 -1.4008e+01
-1.6171e+00 -1.3904e+01
-1.4875e+00 -1.3793e+01
-1.3593e+00 -1.3680e+01
-1.2298e+00 -1.3562e+01
-1.1025e+00 -1.3442e+01
-9.7460e-01 -1.3318e+01
-8.4943e-01 -1.3193e+01
-7.2400e-01 -1.3064e+01
-6.0165e-01 -1.2934e+01
-4.7941e-01 -1.2801e+01
-3.6066e-01 -1.2667e+01
-2.4248e-01 -1.2529e+01
-1.2833e-01 -1.2390e+01
-1.5464e-02 -1.2248e+01
9.2557e-02 -1.2104e+01
1.9828e-01 -1.1955e+01
2.9779e-01 -1.1805e+01
3.9329e-01 -1.1650e+01
4.8017e-01 -1.1492e+01
5.5945e-01 -1.1328e+01
6.2420e-01 -1.1160e+01
6.7077e-01 -1.0984e+01
6.8232e-01 -1.0805e+01
6.3937e-01 -1.0630e+01
5.1944e-01 -1.0498e+01
3.4929e-01 -1.0448e+01
1.7097e-01 -1.0472e+01
3.1101e-03 -1.0532e+01
-1.5953e-01 -1.0608e+01
-3.1676e-01 -1.0690e+01
-4.7304e-01 -1.0775e+01
-6.2593e-01 -1.0860e+01
-7.7884e-01 -1.0946e+01
-9.2849e-01 -1.1029e+01
-1.0777e+00 -1.1111e+01
-1.2222e+00 -1.1189e+01
-1.3639e+00 -1.1265e+01
-1.4966e+00 -1.1334e+01
-1.6196e+00 -1.1397e+01
-1.7220e+00 -1.1449e+01
-1.7986e+00 -1.1487e+01
-1.8408e+00 -1.1508e+01
-1.8844e+00 -1.1530e+01
-1.9599e+00 -1.1566e+01
-2.0645e+00 -1.1618e+01
-2.1878e+00 -1.1676e+01
-2.3244e+00 -1.1742e+01
-2.4682e+00 -1.1809e+01
-2.6183e+00 -1.1880e+01
-2.7712e+00 -1.1951e+01
-2.9275e+00 -1.2025e+01
-3.0842e+00 -1.2100e+01
-3.2429e+00 -1.2177e+01
-3.4007e+00 -1.2256e+01
-3.5593e+00 -1.2339e+01
-3.7157e+00 -1.2423e+01
-3.8718e+00 -1.2513e+01
-4.0243e+00 -1.2607e+01
-4.1749e+00 -1.2707e+01
-4.3200e+00 -1.2813e+01
-4.4609e+00 -1.2928e+01
-4.5935e+00 -1.3049e+01
-4.7182e+00 -1.3182e+01
-4.8302e+00 -1.3323e+01
-4.9289e+00 -1.3476e+01
-5.0083e+00 -1.3638e+01
-5.0668e+00 -1.3810e+01
-5.0972e+00 -1.3988e+01
-5.0977e+00 -1.4169e+01
-5.0622e+00 -1.4346e+01
-4.9921e+00 -1.4512e+01
-4.8872e+00 -1.4659e+01
-4.7558e+00 -1.4782e+01
-4.6025e+00 -1.4877e+01
-4.4370e+00 -1.4946e+01
-4.2626e+00 -1.4989e+01
-4.0859e+00 -1.5011e+01
-3.9074e+00 -1.5013e+01
-3.7315e+00 -1.5000e+01
-3.5572e+00 -1.4972e+01
-3.3882e+00 -1.4932e+01
-3.2229e+00 -1.4881e+01
-3.0645e+00 -1.4824e+01
-2.9119e+00 -1.4758e+01
-2.7686e+00 -1.4690e+01
-2.6348e+00 -1.4619e+01
-2.5161e+00 -1.4552e+01
-2.4165e+00 -1.4491e+01
-2.3455e+00 -1.4446e+01
-2.3047e+00 -1.4420e+01
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
-1.4254e+01 -1.1109e+01
-1.4269e+01 -1.1154e+01
-1.4283e+01 -1.1238e+01
-1.4275e+01 -1.1353e+01
-1.4232e+01 -1.1483e+01
-1.4155e+01 -1.1612e+01
-1.4052e+01 -1.1735e+01
-1.3933e+01 -1.1848e+01
-1.3801e+01 -1.1955e+01
-1.3662e+01 -1.2056e+01
-1.3516e+01 -1.2151e+01
-1.3365e+01 -1.2242e+01
-1.3210e+01 -1.2329e+01
-1.3053e+01 -1.2411e+01
-1.2893e+01 -1.2491e+01
-1.2730e+01 -1.2566e+01
-1.2566e+01 -1.2639e+01
-1.2400e+01 -1.2709e+01
-1.2232e+01 -1.2775e+01
-1.2062e+01 -1.2837e+01
-1.1891e+01 -1.2897e+01
-1.1719e+01 -1.2951e+01
-1.1545e+01 -1.3003e+01
-1.1370e+01 -1.3049e+01
-1.1194e+01 -1.3092e+01
-1.1017e+01 -1.3129e+01
-1.0838e+01 -1.3161e+01
-1.0659e+01 -1.3188e+01
-1.0479e+01 -1.3209e+01
-1.0299e+01 -1.3224e+01
-1.0118e+01 -1.3232e+01
-9.9381e+00 -1.3234e+01
-9.7579e+00 -1.3229e+01
-9.5787e+00 -1.3216e+01
-9.4003e+00 -1.3197e+01
-9.2239e+00 -1.3169e+01
-9.0494e+00 -1.3134e+01
-8.8779e+00 -1.3090e+01
-8.7098e+00 -1.3038e+01
-8.5463e+00 -1.2977e+01
-8.3882e+00 -1.2909e+01
-8.2372e+00 -1.2832e+01
-8.0947e+00 -1.2749e+01
-7.9630e+00 -1.2659e+01
-7.8449e+00 -1.2565e+01
-7.7442e+00 -1.2472e+01
-7.6654e+00 -1.2387e+01
-7.6123e+00 -1.2321e+01
-7.5840e+00 -1.2283e+01
-7.5577e+00 -1.2243e+01
-7.5150e+00 -1.2169e+01
-7.4685e+00 -1.2064e+01
-7.4345e+00 -1.1931e+01
-7.4338e+00 -1.1781e+01
-7.4815e+00 -1.1629e+01
-7.5808e+00 -1.1498e+01
-7.7170e+00 -1.1398e+01
-7.8739e+00 -1.1327e+01
-8.0400e+00 -1.1275e+01
-8.2115e+00 -1.1236e+01
-8.3854e+00 -1.1203e+01
-8.5615e+00 -1.1176e+01
-8.7383e+00 -1.1151e+01
-8.9164e+00 -1.1128e+01
-9.0946e+00 -1.1106e+01
-9.2735e+00 -1.1083e+01
-9.4524e+00 -1.1061e+01
-9.6319e+00 -1.1038e+01
-9.8110e+00 -1.1015e+01
-9.9907e+00 -1.0991e+01
-1.0170e+01 -1.0966e+01
-1.0350e+01 -1.0941e+01
-1.0529e+01 -1.0916e+01
-1.0708e+01 -1.0889e+01
-1.0887e+01 -1.0864e+01
-1.1067e+01 -1.0838e+01
-1.1246e+01 -1.0812e+01
-1.1425e+01 -1.0787e+01
-1.1604e+01 -1.0764e+01
-1.1783e+01 -1.0741e+01
-1.1962e+01 -1.0720e+01
-1.2141e+01 -1.0701e+01
-1.2320e+01 -1.0685e+01
-1.2498e+01 -1.0672e+01
-1.2676e+01 -1.0662e+01
-1.2853e+01 -1.0656e+01
-1.3028e+01 -1.0655e+01
-1.3203e+01 -1.0661e+01
-1.3374e+01 -1.0673e+01
-1.3543e+01 -1.0694e+01
-1.3704e+01 -1.0727e+01
-1.3857e+01 -1.0773e+01
-1.3994e+01 -1.0835e+01
-1.4108e+01 -1.0912e+01
-1.4188e+01 -1.0995e+01
-1.4234e+01 -1.1065e+01
-1.4254e+01 -1.1109e+01
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime4.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=10$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
-2.0653e+00 1.6482e+01
-2.1110e+00 1.6468e+01
-2.1920e+00 1.6443e+01
-2.3019e+00 1.6407e+01
-2.4324e+00 1.6364e+01
-2.5746e+00 1.6315e+01
-2.7249e+00 1.6261e+01
-2.8796e+00 1.6203e+01
-3.0377e+00 1.6142e+01
-3.1972e+00 1.6077e+01
-3.3580e+00 1.6009e+01
-3.5188e+00 1.5939e+01
-3.6798e+00 1.5864e+01
-3.8398e+00 1.5787e+01
-3.9990e+00 1.5705e+01
-4.1562e+00 1.5619e+01
-4.3111e+00 1.5528e+01
-4.4617e+00 1.5429e+01
-4.6063e+00 1.5321e+01
-4.7401e+00 1.5200e+01
-4.8551e+00 1.5060e+01
-4.9351e+00 1.4899e+01
-4.9565e+00 1.4720e+01
-4.8986e+00 1.4550e+01
-4.7718e+00 1.4423e+01
-4.6081e+00 1.4346e+01
-4.4321e+00 1.4304e+01
-4.2523e+00 1.4281e+01
-4.0719e+00 1.4268e+01
-3.8912e+00 1.4259e+01
-3.7106e+00 1.4255e+01
-3.5301e+00 1.4253e+01
-3.3500e+00 1.4254e+01
-3.1702e+00 1.4257e+01
-2.9910e+00 1.4262e+01
-2.8123e+00 1.4269e+01
-2.6346e+00 1.4277e+01
-2.4576e+00 1.4286e+01
-2.2821e+00 1.4296e+01
-2.1081e+00 1.4308e+01
-1.9365e+00 1.4321e+01
-1.7675e+00 1.4335e+01
-1.6031e+00 1.4350e+01
-1.4442e+00 1.4366e+01
-1.2946e+00 1.4382e+01
-1.1580e+00 1.4398e+01
-1.0434e+00 1.4412e+01
-9.5926e-01 1.4423e+01
-9.1187e-01 1.4430e+01
-8.6448e-01 1.4437e+01
-7.8052e-01 1.4449e+01
-6.6631e-01 1.4466e+01
-5.3065e-01 1.4488e+01
-3.8248e-01 1.4515e+01
-2.2568e-01 1.4545e+01
-6.4139e-02 1.4579e+01
1.0094e-01 1.4618e+01
2.6748e-01 1.4661e+01
4.3504e-01 1.4710e+01
6.0215e-01 1.4764e+01
7.6842e-01 1.4825e+01
9.3238e-01 1.4894e+01
1.0932e+00 1.4973e+01
1.2489e+00 1.5061e+01
1.3973e+00 1.5163e+01
1.5349e+00 1.5279e+01
1.6569e+00 1.5412e+01
1.7560e+00 1.5562e+01
1.8238e+00 1.5730e+01
1.8511e+00 1.5908e+01
1.8322e+00 1.6088e+01
1.7676e+00 1.6257e+01
1.6647e+00 1.6405e+01
1.5333e+00 1.6530e+01
1.3828e+00 1.6630e+01
1.2199e+00 1.6709e+01
1.0495e+00 1.6770e+01
8.7435e-01 1.6815e+01
6.9660e-01 1.6847e+01
5.1727e-01 1.6868e+01
3.3756e-01 1.6879e+01
1.5771e-01 1.6881e+01
-2.1459e-02 1.6877e+01
-1.9993e-01 1.6865e+01
-3.7705e-01 1.6849e+01
-5.5291e-01 1.6827e+01
-7.2676e-01 1.6801e+01
-8.9866e-01 1.6771e+01
-1.0676e+00 1.6739e+01
-1.2334e+00 1.6703e+01
-1.3943e+00 1.6666e+01
-1.5492e+00 1.6627e+01
-1.6948e+00 1.6589e+01
-1.8272e+00 1.6552e+01
-1.9382e+00 1.6520e+01
-2.0195e+00 1.6496e+01
-2.0653e+00 1.6482e+01
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.2890e+01 1.2494e+01
1.2854e+01 1.2525e+01
1.2791e+01 1.2582e+01
1.2709e+01 1.2663e+01
1.2616e+01 1.2764e+01
1.2520e+01 1.2880e+01
1.2425e+01 1.3008e+01
1.2331e+01 1.3144e+01
1.2236e+01 1.3285e+01
1.2137e+01 1.3426e+01
1.2030e+01 1.3564e+01
1.1913e+01 1.3694e+01
1.1781e+01 1.3813e+01
1.1636e+01 1.3916e+01
1.1479e+01 1.4000e+01
1.1312e+01 1.4066e+01
1.1138e+01 1.4112e+01
1.0961e+01 1.4142e+01
1.0781e+01 1.4159e+01
1.0601e+01 1.4168e+01
1.0420e+01 1.4171e+01
1.0239e+01 1.4172e+01
1.0058e+01 1.4175e+01
9.8768e+00 1.4181e+01
9.6958e+00 1.4192e+01
9.5152e+00 1.4207e+01
9.3346e+00 1.4222e+01
9.1540e+00 1.4234e+01
8.9729e+00 1.4234e+01
8.7941e+00 1.4209e+01
8.6253e+00 1.4146e+01
8.4847e+00 1.4034e+01
8.3972e+00 1.3878e+01
8.3808e+00 1.3700e+01
8.4321e+00 1.3529e+01
8.5317e+00 1.3381e+01
8.6587e+00 1.3257e+01
8.7993e+00 1.3149e+01
8.9447e+00 1.3051e+01
9.0907e+00 1.2955e+01
9.2341e+00 1.2860e+01
9.3736e+00 1.2764e+01
9.5072e+00 1.2667e+01
9.6341e+00 1.2570e+01
9.7516e+00 1.2476e+01
9.8572e+00 1.2388e+01
9.9448e+00 1.2312e+01
1.0008e+01 1.2256e+01
1.0044e+01 1.2224e+01
1.0080e+01 1.2192e+01
1.0142e+01 1.2135e+01
1.0227e+01 1.2056e+01
1.0327e+01 1.1962e+01
1.0435e+01 1.1857e+01
1.0549e+01 1.1745e+01
1.0666e+01 1.1629e+01
1.0787e+01 1.1510e+01
1.0910e+01 1.1390e+01
1.1035e+01 1.1269e+01
1.1164e+01 1.1149e+01
1.1295e+01 1.1030e+01
1.1431e+01 1.0914e+01
1.1569e+01 1.0802e+01
1.1712e+01 1.0693e+01
1.1859e+01 1.0590e+01
1.2010e+01 1.0492e+01
1.2165e+01 1.0399e+01
1.2325e+01 1.0314e+01
1.2488e+01 1.0237e+01
1.2656e+01 1.0169e+01
1.2828e+01 1.0111e+01
1.3003e+01 1.0067e+01
1.3182e+01 1.0038e+01
1.3363e+01 1.0028e+01
1.3544e+01 1.0040e+01
1.3720e+01 1.0079e+01
1.3887e+01 1.0148e+01
1.4038e+01 1.0248e+01
1.4164e+01 1.0377e+01
1.4259e+01 1.0530e+01
1.4318e+01 1.0700e+01
1.4339e+01 1.0878e+01
1.4325e+01 1.1056e+01
1.4278e+01 1.1229e+01
1.4203e+01 1.1390e+01
1.4106e+01 1.1538e+01
1.3992e+01 1.1672e+01
1.3866e+01 1.1792e+01
1.3732e+01 1.1901e+01
1.3595e+01 1.2000e+01
1.3458e+01 1.2092e+01
1.3324e+01 1.2179e+01
1.3199e+01 1.2263e+01
1.3086e+01 1.2341e+01
1.2993e+01 1.2410e+01
1.2927e+01 1.2463e+01
1.2890e+01 1.2494e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
1.2751e+01 3.0411e+00
1.2771e+01 3.0843e+00
1.2801e+01 3.1636e+00
1.2830e+01 3.2753e+00
1.2850e+01 3.4114e+00
1.2854e+01 3.5617e+00
1.2844e+01 3.7210e+00
1.2819e+01 3.8842e+00
1.2782e+01 4.0496e+00
1.2733e+01 4.2147e+00
1.2675e+01 4.3791e+00
1.2608e+01 4.5417e+00
1.2533e+01 4.7024e+00
1.2452e+01 4.8605e+00
1.2364e+01 5.0162e+00
1.2271e+01 5.1692e+00
1.2172e+01 5.3196e+00
1.2069e+01 5.4672e+00
1.1961e+01 5.6123e+00
1.1850e+01 5.7545e+00
1.1735e+01 5.8944e+00
1.1617e+01 6.0315e+00
1.1496e+01 6.1663e+00
1.1372e+01 6.2984e+00
1.1246e+01 6.4284e+00
1.1117e+01 6.5559e+00
1.0986e+01 6.6812e+00
1.0853e+01 6.8041e+00
1.0718e+01 6.9249e+00
1.0582e+01 7.0434e+00
1.0443e+01 7.1598e+00
1.0304e+01 7.2738e+00
1.0162e+01 7.3857e+00
1.0020e+01 7.4949e+00
9.8756e+00 7.6018e+00
9.7301e+00 7.7055e+00
9.5832e+00 7.8061e+00
9.4346e+00 7.9024e+00
9.2843e+00 7.9937e+00
9.1317e+00 8.0779e+00
8.9766e+00 8.1528e+00
8.8186e+00 8.2137e+00
8.6588e+00 8.2553e+00
8.5001e+00 8.2688e+00
8.3513e+00 8.2480e+00
8.2267e+00 8.1915e+00
8.1401e+00 8.1155e+00
8.0930e+00 8.0452e+00
8.0733e+00 8.0017e+00
8.0589e+00 7.9560e+00
8.0456e+00 7.8724e+00
8.0501e+00 7.7571e+00
8.0800e+00 7.6232e+00
8.1322e+00 7.4820e+00
8.1982e+00 7.3367e+00
8.2723e+00 7.1890e+00
8.3508e+00 7.0388e+00
8.4325e+00 6.8873e+00
8.5163e+00 6.7344e+00
8.6025e+00 6.5811e+00
8.6903e+00 6.4273e+00
8.7798e+00 6.2734e+00
8.8706e+00 6.1194e+00
8.9627e+00 5.9656e+00
9.0557e+00 5.8117e+00
9.1497e+00 5.6581e+00
9.2446e+00 5.5045e+00
9.3404e+00 5.3513e+00
9.4369e+00 5.1984e+00
9.5345e+00 5.0459e+00
9.6330e+00 4.8939e+00
9.7327e+00 4.7426e+00
9.8336e+00 4.5920e+00
9.9360e+00 4.4425e+00
1.0040e+01 4.2941e+00
1.0146e+01 4.1472e+00
1.0254e+01 4.0019e+00
1.0365e+01 3.8589e+00
1.0478e+01 3.7183e+00
1.0595e+01 3.5810e+00
1.0716e+01 3.4474e+00
1.0841e+01 3.3184e+00
1.0971e+01 3.1949e+00
1.1107e+01 3.0784e+00
1.1248e+01 2.9700e+00
1.1396e+01 2.8721e+00
1.1549e+01 2.7870e+00
1.1709e+01 2.7183e+00
1.1875e+01 2.6698e+00
1.2042e+01 2.6468e+00
1.2207e+01 2.6530e+00
1.2362e+01 2.6911e+00
1.2497e+01 2.7571e+00
1.2605e+01 2.8418e+00
1.2681e+01 2.9283e+00
1.2728e+01 2.9990e+00
1.2751e+01 3.0411e+00
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
1.1269e+01 -4.9252e+00
1.1284e+01 -4.8797e+00
1.1308e+01 -4.7982e+00
1.1336e+01 -4.6863e+00
1.1364e+01 -4.5517e+00
1.1389e+01 -4.4033e+00
1.1408e+01 -4.2447e+00
1.1421e+01 -4.0802e+00
1.1429e+01 -3.9108e+00
1.1431e+01 -3.7388e+00
1.1427e+01 -3.5643e+00
1.1417e+01 -3.3889e+00
1.1403e+01 -3.2122e+00
1.1384e+01 -3.0354e+00
1.1360e+01 -2.8581e+00
1.1332e+01 -2.6811e+00
1.1300e+01 -2.5040e+00
1.1265e+01 -2.3276e+00
1.1225e+01 -2.1513e+00
1.1182e+01 -1.9759e+00
1.1136e+01 -1.8009e+00
1.1087e+01 -1.6269e+00
1.1034e+01 -1.4534e+00
1.0979e+01 -1.2811e+00
1.0920e+01 -1.1095e+00
1.0858e+01 -9.3930e-01
1.0793e+01 -7.7000e-01
1.0725e+01 -6.0223e-01
1.0654e+01 -4.3564e-01
1.0580e+01 -2.7095e-01
1.0502e+01 -1.0780e-01
1.0420e+01 5.2951e-02
1.0334e+01 2.1139e-01
1.0243e+01 3.6638e-01
1.0146e+01 5.1744e-01
1.0042e+01 6.6227e-01
9.9269e+00 7.9840e-01
9.7981e+00 9.1955e-01
9.6512e+00 1.0158e+00
9.4859e+00 1.0684e+00
9.3155e+00 1.0557e+00
9.1717e+00 9.6904e-01
9.0797e+00 8.3313e-01
9.0342e+00 6.8035e-01
9.0152e+00 5.3121e-01
9.0073e+00 3.9393e-01
9.0034e+00 2.7851e-01
9.0012e+00 1.9365e-01
9.0001e+00 1.4588e-01
8.9990e+00 9.8002e-02
8.9972e+00 1.3225e-02
8.9948e+00 -1.0232e-01
8.9922e+00 -2.3972e-01
8.9898e+00 -3.9022e-01
8.9877e+00 -5.4987e-01
8.9861e+00 -7.1504e-01
8.9849e+00 -8.8454e-01
8.9840e+00 -1.0567e+00
8.9835e+00 -1.2311e+00
8.9833e+00 -1.4069e+00
8.9835e+00 -1.5840e+00
8.9842e+00 -1.7620e+00
8.9856e+00 -1.9408e+00
8.9878e+00 -2.1200e+00
8.9910e+00 -2.2999e+00
8.9955e+00 -2.4799e+00
9.0016e+00 -2.6603e+00
9.0096e+00 -2.8408e+00
9.0199e+00 -3.0214e+00
9.0330e+00 -3.2019e+00
9.0491e+00 -3.3824e+00
9.0690e+00 -3.5624e+00
9.0931e+00 -3.7421e+00
9.1220e+00 -3.9209e+00
9.1562e+00 -4.0989e+00
9.1967e+00 -4.2754e+00
9.2439e+00 -4.4502e+00
9.2988e+00 -4.6224e+00
9.3621e+00 -4.7917e+00
9.4351e+00 -4.9567e+00
9.5186e+00 -5.1163e+00
9.6145e+00 -5.2683e+00
9.7241e+00 -5.4102e+00
9.8493e+00 -5.5375e+00
9.9913e+00 -5.6446e+00
1.0150e+01 -5.7232e+00
1.0320e+01 -5.7650e+00
1.0494e+01 -5.7631e+00
1.0659e+01 -5.7177e+00
1.0807e+01 -5.6352e+00
1.0932e+01 -5.5273e+00
1.1034e+01 -5.4048e+00
1.1115e+01 -5.2781e+00
1.1178e+01 -5.1560e+00
1.1224e+01 -5.0499e+00
1.1254e+01 -4.9705e+00
1.1269e+01 -4.9252e+00
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
6.2664e-01 -1.7877e+01
6.6935e-01 -1.7898e+01
7.4892e-01 -1.7927e+01
8.6243e-01 -1.7948e+01
9.9964e-01 -1.7949e+01
1.1483e+00 -1.7926e+01
1.3017e+00 -1.7882e+01
1.4557e+00 -1.7822e+01
1.6095e+00 -1.7751e+01
1.7622e+00 -1.7672e+01
1.9139e+00 -1.7586e+01
2.0643e+00 -1.7495e+01
2.2136e+00 -1.7400e+01
2.3617e+00 -1.7301e+01
2.5089e+00 -1.7199e+01
2.6551e+00 -1.7096e+01
2.8006e+00 -1.6990e+01
2.9450e+00 -1.6882e+01
3.0888e+00 -1.6773e+01
3.2315e+00 -1.6662e+01
3.3733e+00 -1.6550e+01
3.5140e+00 -1.6436e+01
3.6534e+00 -1.6320e+01
3.7912e+00 -1.6203e+01
3.9273e+00 -1.6083e+01
4.0615e+00 -1.5961e+01
4.1934e+00 -1.5837e+01
4.3227e+00 -1.5710e+01
4.4493e+00 -1.5581e+01
4.5726e+00 -1.5449e+01
4.6925e+00 -1.5313e+01
4.8086e+00 -1.5175e+01
4.9206e+00 -1.5034e+01
5.0280e+00 -1.4890e+01
5.1307e+00 -1.4743e+01
5.2281e+00 -1.4593e+01
5.3202e+00 -1.4441e+01
5.4061e+00 -1.4286e+01
5.4857e+00 -1.4129e+01
5.5575e+00 -1.3970e+01
5.6198e+00 -1.3810e+01
5.6687e+00 -1.3648e+01
5.6990e+00 -1.3485e+01
5.7027e+00 -1.3326e+01
5.6741e+00 -1.3179e+01
5.6131e+00 -1.3056e+01
5.5354e+00 -1.2971e+01
5.4650e+00 -1.2924e+01
5.4215e+00 -1.2904e+01
5.3761e+00 -1.2889e+01
5.2925e+00 -1.2875e+01
5.1773e+00 -1.2879e+01
5.0437e+00 -1.2911e+01
4.9044e+00 -1.2968e+01
4.7627e+00 -1.3041e+01
4.6197e+00 -1.3124e+01
4.4737e+00 -1.3210e+01
4.3254e+00 -1.3297e+01
4.1740e+00 -1.3384e+01
4.0207e+00 -1.3470e+01
3.8651e+00 -1.3554e+01
3.7082e+00 -1.3638e+01
3.5497e+00 -1.3721e+01
3.3907e+00 -1.3804e+01
3.2310e+00 -1.3887e+01
3.0715e+00 -1.3970e+01
2.9121e+00 -1.4055e+01
2.7541e+00 -1.4143e+01
2.5974e+00 -1.4233e+01
2.4430e+00 -1.4327e+01
2.2912e+00 -1.4426e+01
2.1430e+00 -1.4530e+01
1.9985e+00 -1.4640e+01
1.8585e+00 -1.4755e+01
1.7230e+00 -1.4875e+01
1.5926e+00 -1.5001e+01
1.4670e+00 -1.5131e+01
1.3468e+00 -1.5266e+01
1.2313e+00 -1.5405e+01
1.1210e+00 -1.5548e+01
1.0154e+00 -1.5694e+01
9.1498e-01 -1.5843e+01
8.1927e-01 -1.5995e+01
7.2912e-01 -1.6149e+01
6.4431e-01 -1.6306e+01
5.6623e-01 -1.6465e+01
4.9528e-01 -1.6626e+01
4.3390e-01 -1.6789e+01
3.8382e-01 -1.6953e+01
3.4941e-01 -1.7119e+01
3.3444e-01 -1.7284e+01
3.4489e-01 -1.7443e+01
3.8276e-01 -1.7588e+01
4.4598e-01 -1.7710e+01
5.2024e-01 -1.7798e+01
5.8607e-01 -1.7851e+01
6.2664e-01 -1.7877e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.6735e+01 -3.0664e+00
1.6706e+01 -3.1046e+00
1.6651e+01 -3.1689e+00
1.6569e+01 -3.2498e+00
1.6463e+01 -3.3381e+00
1.6343e+01 -3.4291e+00
1.6217e+01 -3.5263e+00
1.6092e+01 -3.6348e+00
1.5979e+01 -3.7609e+00
1.5887e+01 -3.9060e+00
1.5824e+01 -4.0683e+00
1.5795e+01 -4.2414e+00
1.5802e+01 -4.4182e+00
1.5842e+01 -4.5911e+00
1.5914e+01 -4.7547e+00
1.6014e+01 -4.9031e+00
1.6139e+01 -5.0321e+00
1.6285e+01 -5.1369e+00
1.6448e+01 -5.2142e+00
1.6622e+01 -5.2616e+00
1.6802e+01 -5.2786e+00
1.6982e+01 -5.2665e+00
1.7159e+01 -5.2284e+00
1.7330e+01 -5.1680e+00
1.7493e+01 -5.0895e+00
1.7649e+01 -4.9964e+00
1.7797e+01 -4.8924e+00
1.7939e+01 -4.7798e+00
1.8075e+01 -4.6611e+00
1.8208e+01 -4.5378e+00
1.8337e+01 -4.4111e+00
1.8462e+01 -4.2814e+00
1.8584e+01 -4.1491e+00
1.8702e+01 -4.0132e+00
1.8813e+01 -3.8727e+00
1.8915e+01 -3.7257e+00
1.9003e+01 -3.5709e+00
1.9070e+01 -3.4072e+00
1.9112e+01 -3.2367e+00
1.9124e+01 -3.0629e+00
1.9107e+01 -2.8919e+00
1.9065e+01 -2.7277e+00
1.9007e+01 -2.5731e+00
1.8943e+01 -2.4270e+00
1.8881e+01 -2.2898e+00
1.8829e+01 -2.1625e+00
1.8792e+01 -2.0531e+00
1.8770e+01 -1.9712e+00
1.8760e+01 -1.9244e+00
1.8751e+01 -1.8774e+00
1.8741e+01 -1.7932e+00
1.8736e+01 -1.6778e+00
1.8746e+01 -1.5407e+00
1.8774e+01 -1.3930e+00
1.8822e+01 -1.2406e+00
1.8886e+01 -1.0883e+00
1.8961e+01 -9.3644e-01
1.9042e+01 -7.8462e-01
1.9122e+01 -6.2970e-01
1.9194e+01 -4.6926e-01
1.9248e+01 -3.0068e-01
1.9273e+01 -1.2490e-01
1.9259e+01 5.2875e-02
1.9197e+01 2.2024e-01
1.9086e+01 3.6088e-01
1.8936e+01 4.5971e-01
1.8764e+01 5.1088e-01
1.8584e+01 5.1690e-01
1.8406e+01 4.8690e-01
1.8234e+01 4.3014e-01
1.8069e+01 3.5554e-01
1.7910e+01 2.6919e-01
1.7754e+01 1.7607e-01
1.7601e+01 7.8880e-02
1.7450e+01 -2.0331e-02
1.7299e+01 -1.2167e-01
1.7152e+01 -2.2597e-01
1.7008e+01 -3.3620e-01
1.6873e+01 -4.5576e-01
1.6751e+01 -5.8877e-01
1.6649e+01 -7.3715e-01
1.6574e+01 -9.0049e-01
1.6532e+01 -1.0743e+00
1.6522e+01 -1.2526e+00
1.6543e+01 -1.4292e+00
1.6587e+01 -1.6006e+00
1.6647e+01 -1.7656e+00
1.6715e+01 -1.9263e+00
1.6782e+01 -2.0849e+00
1.6839e+01 -2.2446e+00
1.6878e+01 -2.4049e+00
1.6893e+01 -2.5637e+00
1.6882e+01 -2.7136e+00
1.6849e+01 -2.8468e+00
1.6804e+01 -2.9531e+00
1.6762e+01 -3.0267e+00
1.6735e+01 -3.0664e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
3.4280e+00 -1.1995e+01
3.4718e+00 -1.1979e+01
3.5511e+00 -1.1945e+01
3.6546e+00 -1.1897e+01
3.7767e+00 -1.1831e+01
3.9043e+00 -1.1754e+01
4.0373e+00 -1.1663e+01
4.1682e+00 -1.1565e+01
4.2998e+00 -1.1455e+01
4.4263e+00 -1.1341e+01
4.5514e+00 -1.1217e+01
4.6703e+00 -1.1090e+01
4.7869e+00 -1.0954e+01
4.8965e+00 -1.0816e+01
5.0034e+00 -1.0671e+01
5.1030e+00 -1.0524e+01
5.1996e+00 -1.0370e+01
5.2888e+00 -1.0216e+01
5.3749e+00 -1.0055e+01
5.4537e+00 -9.8943e+00
5.5294e+00 -9.7285e+00
5.5977e+00 -9.5624e+00
5.6630e+00 -9.3919e+00
5.7209e+00 -9.2217e+00
5.7759e+00 -9.0476e+00
5.8236e+00 -8.8741e+00
5.8682e+00 -8.6972e+00
5.9057e+00 -8.5213e+00
5.9402e+00 -8.3423e+00
5.9674e+00 -8.1647e+00
5.9915e+00 -7.9845e+00
6.0084e+00 -7.8060e+00
6.0220e+00 -7.6252e+00
6.0281e+00 -7.4466e+00
6.0306e+00 -7.2662e+00
6.0252e+00 -7.0886e+00
6.0155e+00 -6.9099e+00
5.9966e+00 -6.7348e+00
5.9714e+00 -6.5598e+00
5.9336e+00 -6.3905e+00
5.8834e+00 -6.2251e+00
5.8101e+00 -6.0732e+00
5.7095e+00 -5.9425e+00
5.5738e+00 -5.8601e+00
5.4265e+00 -5.8437e+00
5.2966e+00 -5.8901e+00
5.2052e+00 -5.9580e+00
5.1455e+00 -6.0202e+00
5.1159e+00 -6.0560e+00
5.0859e+00 -6.0950e+00
5.0380e+00 -6.1634e+00
4.9743e+00 -6.2615e+00
4.9041e+00 -6.3780e+00
4.8277e+00 -6.5093e+00
4.7503e+00 -6.6473e+00
4.6691e+00 -6.7927e+00
4.5878e+00 -6.9399e+00
4.5029e+00 -7.0912e+00
4.4179e+00 -7.2420e+00
4.3292e+00 -7.3953e+00
4.2402e+00 -7.5470e+00
4.1475e+00 -7.7004e+00
4.0546e+00 -7.8516e+00
3.9581e+00 -8.0043e+00
3.8618e+00 -8.1546e+00
3.7621e+00 -8.3062e+00
3.6629e+00 -8.4554e+00
3.5609e+00 -8.6061e+00
3.4598e+00 -8.7545e+00
3.3564e+00 -8.9047e+00
3.2546e+00 -9.0530e+00
3.1512e+00 -9.2033e+00
3.0502e+00 -9.3522e+00
2.9484e+00 -9.5037e+00
2.8499e+00 -9.6543e+00
2.7519e+00 -9.8081e+00
2.6585e+00 -9.9617e+00
2.5671e+00 -1.0119e+01
2.4822e+00 -1.0277e+01
2.4017e+00 -1.0440e+01
2.3307e+00 -1.0604e+01
2.2681e+00 -1.0774e+01
2.2200e+00 -1.0946e+01
2.1870e+00 -1.1122e+01
2.1772e+00 -1.1299e+01
2.1931e+00 -1.1476e+01
2.2433e+00 -1.1644e+01
2.3274e+00 -1.1796e+01
2.4463e+00 -1.1920e+01
2.5884e+00 -1.2011e+01
2.7452e+00 -1.2064e+01
2.9022e+00 -1.2086e+01
3.0535e+00 -1.2082e+01
3.1885e+00 -1.2063e+01
3.3018e+00 -1.2035e+01
3.3819e+00 -1.2011e+01
3.4280e+00 -1.1995e+01
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
-6.4049e+00 -1.3546e+01
-6.4478e+00 -1.3567e+01
-6.5235e+00 -1.3605e+01
-6.6257e+00 -1.3659e+01
-6.7460e+00 -1.3726e+01
-6.8754e+00 -1.3802e+01
-7.0097e+00 -1.3889e+01
-7.1442e+00 -1.3984e+01
-7.2758e+00 -1.4091e+01
-7.3999e+00 -1.4210e+01
-7.5115e+00 -1.4344e+01
-7.6015e+00 -1.4495e+01
-7.6585e+00 -1.4662e+01
-7.6679e+00 -1.4839e+01
-7.6213e+00 -1.5011e+01
-7.5229e+00 -1.5160e+01
-7.3877e+00 -1.5278e+01
-7.2306e+00 -1.5366e+01
-7.0620e+00 -1.5430e+01
-6.8869e+00 -1.5474e+01
-6.7086e+00 -1.5504e+01
-6.5284e+00 -1.5521e+01
-6.3474e+00 -1.5528e+01
-6.1662e+00 -1.5526e+01
-5.9854e+00 -1.5516e+01
-5.8049e+00 -1.5498e+01
-5.6254e+00 -1.5475e+01
-5.4466e+00 -1.5445e+01
-5.2692e+00 -1.5410e+01
-5.0929e+00 -1.5369e+01
-4.9181e+00 -1.5323e+01
-4.7448e+00 -1.5273e+01
-4.5734e+00 -1.5218e+01
-4.4037e+00 -1.5158e+01
-4.2362e+00 -1.5094e+01
-4.0710e+00 -1.5026e+01
-3.9084e+00 -1.4954e+01
-3.7484e+00 -1.4877e+01
-3.5918e+00 -1.4798e+01
-3.4385e+00 -1.4714e+01
-3.2895e+00 -1.4628e+01
-3.1449e+00 -1.4540e+01
-3.0064e+00 -1.4450e+01
-2.8746e+00 -1.4360e+01
-2.7525e+00 -1.4272e+01
-2.6429e+00 -1.4189e+01
-2.5522e+00 -1.4117e+01
-2.4865e+00 -1.4064e+01
-2.4497e+00 -1.4033e+01
-2.4132e+00 -1.4002e+01
-2.3491e+00 -1.3946e+01
-2.2631e+00 -1.3869e+01
-2.1629e+00 -1.3775e+01
-2.0560e+00 -1.3669e+01
-1.9458e+00 -1.3554e+01
-1.8361e+00 -1.3430e+01
-1.7283e+00 -1.3299e+01
-1.6249e+00 -1.3162e+01
-1.5275e+00 -1.3017e+01
-1.4393e+00 -1.2865e+01
-1.3640e+00 -1.2705e+01
-1.3091e+00 -1.2536e+01
-1.2860e+00 -1.2359e+01
-1.3129e+00 -1.2182e+01
-1.4043e+00 -1.2029e+01
-1.5525e+00 -1.1929e+01
-1.7278e+00 -1.1890e+01
-1.9083e+00 -1.1894e+01
-2.0868e+00 -1.1922e+01
-2.2630e+00 -1.1964e+01
-2.4370e+00 -1.2014e+01
-2.6097e+00 -1.2069e+01
-2.7811e+00 -1.2128e+01
-2.9519e+00 -1.2188e+01
-3.1219e+00 -1.2251e+01
-3.2917e+00 -1.2314e+01
-3.4611e+00 -1.2378e+01
-3.6304e+00 -1.2442e+01
-3.7993e+00 -1.2505e+01
-3.9683e+00 -1.2569e+01
-4.1368e+00 -1.2633e+01
-4.3052e+00 -1.2696e+01
-4.4730e+00 -1.2759e+01
-4.6404e+00 -1.2821e+01
-4.8069e+00 -1.2884e+01
-4.9727e+00 -1.2947e+01
-5.1369e+00 -1.3010e+01
-5.2996e+00 -1.3072e+01
-5.4598e+00 -1.3135e+01
-5.6172e+00 -1.3198e+01
-5.7700e+00 -1.3261e+01
-5.9172e+00 -1.3323e+01
-6.0552e+00 -1.3383e+01
-6.1806e+00 -1.3439e+01
-6.2853e+00 -1.3488e+01
-6.3619e+00 -1.3525e+01
-6.4049e+00 -1.3546e+01
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime5.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=15$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
-8.9843e+00 1.5681e+01
-9.0292e+00 1.5664e+01
-9.1074e+00 1.5631e+01
-9.2122e+00 1.5582e+01
-9.3337e+00 1.5518e+01
-9.4637e+00 1.5442e+01
-9.5980e+00 1.5356e+01
-9.7339e+00 1.5262e+01
-9.8702e+00 1.5161e+01
-1.0006e+01 1.5056e+01
-1.0141e+01 1.4946e+01
-1.0276e+01 1.4832e+01
-1.0409e+01 1.4716e+01
-1.0541e+01 1.4597e+01
-1.0673e+01 1.4475e+01
-1.0803e+01 1.4352e+01
-1.0933e+01 1.4228e+01
-1.1061e+01 1.4101e+01
-1.1189e+01 1.3974e+01
-1.1315e+01 1.3844e+01
-1.1440e+01 1.3714e+01
-1.1563e+01 1.3581e+01
-1.1685e+01 1.3447e+01
-1.1805e+01 1.3311e+01
-1.1923e+01 1.3174e+01
-1.2038e+01 1.3034e+01
-1.2151e+01 1.2892e+01
-1.2260e+01 1.2748e+01
-1.2366e+01 1.2601e+01
-1.2467e+01 1.2451e+01
-1.2563e+01 1.2298e+01
-1.2654e+01 1.2142e+01
-1.2737e+01 1.1982e+01
-1.2813e+01 1.1819e+01
-1.2879e+01 1.1652e+01
-1.2933e+01 1.1482e+01
-1.2972e+01 1.1308e+01
-1.2992e+01 1.1132e+01
-1.2986e+01 1.0957e+01
-1.2946e+01 1.0788e+01
-1.2861e+01 1.0639e+01
-1.2732e+01 1.0531e+01
-1.2576e+01 1.0477e+01
-1.2417e+01 1.0474e+01
-1.2270e+01 1.0504e+01
-1.2140e+01 1.0549e+01
-1.2034e+01 1.0595e+01
-1.1958e+01 1.0633e+01
-1.1916e+01 1.0656e+01
-1.1874e+01 1.0679e+01
-1.1801e+01 1.0721e+01
-1.1702e+01 1.0782e+01
-1.1587e+01 1.0857e+01
-1.1463e+01 1.0942e+01
-1.1333e+01 1.1035e+01
-1.1201e+01 1.1134e+01
-1.1066e+01 1.1237e+01
-1.0930e+01 1.1342e+01
-1.0793e+01 1.1451e+01
-1.0657e+01 1.1561e+01
-1.0519e+01 1.1673e+01
-1.0382e+01 1.1786e+01
-1.0244e+01 1.1900e+01
-1.0107e+01 1.2016e+01
-9.9702e+00 1.2132e+01
-9.8340e+00 1.2250e+01
-9.6979e+00 1.2369e+01
-9.5630e+00 1.2489e+01
-9.4286e+00 1.2610e+01
-9.2959e+00 1.2733e+01
-9.1642e+00 1.2858e+01
-9.0347e+00 1.2984e+01
-8.9068e+00 1.3113e+01
-8.7818e+00 1.3244e+01
-8.6593e+00 1.3377e+01
-8.5407e+00 1.3514e+01
-8.4258e+00 1.3654e+01
-8.3163e+00 1.3798e+01
-8.2121e+00 1.3946e+01
-8.1155e+00 1.4098e+01
-8.0271e+00 1.4255e+01
-7.9497e+00 1.4417e+01
-7.8849e+00 1.4584e+01
-7.8372e+00 1.4756e+01
-7.8099e+00 1.4932e+01
-7.8095e+00 1.5109e+01
-7.8408e+00 1.5282e+01
-7.9096e+00 1.5442e+01
-8.0145e+00 1.5577e+01
-8.1499e+00 1.5679e+01
-8.3022e+00 1.5741e+01
-8.4595e+00 1.5768e+01
-8.6097e+00 1.5767e+01
-8.7459e+00 1.5748e+01
-8.8581e+00 1.5722e+01
-8.9393e+00 1.5696e+01
-8.9843e+00 1.5681e+01
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.2841e+01 1.3109e+01
1.2803e+01 1.3139e+01
1.2736e+01 1.3190e+01
1.2643e+01 1.3259e+01
1.2532e+01 1.3340e+01
1.2409e+01 1.3426e+01
1.2277e+01 1.3517e+01
1.2139e+01 1.3608e+01
1.1997e+01 1.3699e+01
1.1850e+01 1.3790e+01
1.1701e+01 1.3879e+01
1.1548e+01 1.3967e+01
1.1393e+01 1.4052e+01
1.1235e+01 1.4135e+01
1.1075e+01 1.4215e+01
1.0913e+01 1.4291e+01
1.0749e+01 1.4365e+01
1.0583e+01 1.4434e+01
1.0415e+01 1.4501e+01
1.0246e+01 1.4563e+01
1.0075e+01 1.4622e+01
9.9022e+00 1.4677e+01
9.7283e+00 1.4728e+01
9.5534e+00 1.4775e+01
9.3773e+00 1.4818e+01
9.2001e+00 1.4856e+01
9.0219e+00 1.4889e+01
8.8427e+00 1.4915e+01
8.6626e+00 1.4934e+01
8.4821e+00 1.4942e+01
8.3014e+00 1.4938e+01
8.1226e+00 1.4915e+01
7.9493e+00 1.4866e+01
7.7902e+00 1.4784e+01
7.6601e+00 1.4661e+01
7.5797e+00 1.4503e+01
7.5628e+00 1.4327e+01
7.6072e+00 1.4156e+01
7.6954e+00 1.4004e+01
7.8094e+00 1.3872e+01
7.9356e+00 1.3756e+01
8.0668e+00 1.3648e+01
8.1977e+00 1.3547e+01
8.3256e+00 1.3452e+01
8.4466e+00 1.3362e+01
8.5574e+00 1.3281e+01
8.6505e+00 1.3213e+01
8.7189e+00 1.3163e+01
8.7575e+00 1.3134e+01
8.7961e+00 1.3106e+01
8.8646e+00 1.3056e+01
8.9579e+00 1.2988e+01
9.0691e+00 1.2907e+01
9.1912e+00 1.2819e+01
9.3211e+00 1.2726e+01
9.4561e+00 1.2631e+01
9.5956e+00 1.2535e+01
9.7382e+00 1.2438e+01
9.8838e+00 1.2342e+01
1.0032e+01 1.2247e+01
1.0182e+01 1.2154e+01
1.0335e+01 1.2062e+01
1.0489e+01 1.1972e+01
1.0646e+01 1.1885e+01
1.0804e+01 1.1799e+01
1.0963e+01 1.1715e+01
1.1124e+01 1.1633e+01
1.1286e+01 1.1554e+01
1.1450e+01 1.1477e+01
1.1615e+01 1.1403e+01
1.1782e+01 1.1332e+01
1.1950e+01 1.1265e+01
1.2120e+01 1.1202e+01
1.2292e+01 1.1146e+01
1.2467e+01 1.1096e+01
1.2643e+01 1.1057e+01
1.2822e+01 1.1029e+01
1.3003e+01 1.1019e+01
1.3183e+01 1.1031e+01
1.3358e+01 1.1072e+01
1.3521e+01 1.1148e+01
1.3660e+01 1.1262e+01
1.3763e+01 1.1408e+01
1.3821e+01 1.1577e+01
1.3835e+01 1.1754e+01
1.3809e+01 1.1929e+01
1.3752e+01 1.2095e+01
1.3673e+01 1.2250e+01
1.3578e+01 1.2393e+01
1.3473e+01 1.2526e+01
1.3362e+01 1.2648e+01
1.3248e+01 1.2761e+01
1.3138e+01 1.2863e+01
1.3034e+01 1.2953e+01
1.2945e+01 1.3026e+01
1.2879e+01 1.3080e+01
1.2841e+01 1.3109e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
6.3578e+00 1.0130e+01
6.4047e+00 1.0140e+01
6.4877e+00 1.0157e+01
6.6011e+00 1.0179e+01
6.7363e+00 1.0204e+01
6.8847e+00 1.0229e+01
7.0423e+00 1.0255e+01
7.2054e+00 1.0281e+01
7.3722e+00 1.0311e+01
7.5397e+00 1.0350e+01
7.7040e+00 1.0409e+01
7.8536e+00 1.0500e+01
7.9645e+00 1.0636e+01
8.0038e+00 1.0808e+01
7.9607e+00 1.0980e+01
7.8576e+00 1.1126e+01
7.7227e+00 1.1245e+01
7.5727e+00 1.1344e+01
7.4152e+00 1.1432e+01
7.2531e+00 1.1512e+01
7.0881e+00 1.1586e+01
6.9206e+00 1.1655e+01
6.7514e+00 1.1720e+01
6.5806e+00 1.1780e+01
6.4086e+00 1.1837e+01
6.2356e+00 1.1891e+01
6.0618e+00 1.1942e+01
5.8872e+00 1.1991e+01
5.7120e+00 1.2036e+01
5.5364e+00 1.2079e+01
5.3603e+00 1.2120e+01
5.1838e+00 1.2158e+01
5.0072e+00 1.2193e+01
4.8303e+00 1.2225e+01
4.6535e+00 1.2255e+01
4.4767e+00 1.2281e+01
4.3003e+00 1.2305e+01
4.1243e+00 1.2325e+01
3.9493e+00 1.2343e+01
3.7755e+00 1.2356e+01
3.6037e+00 1.2367e+01
3.4343e+00 1.2374e+01
3.2692e+00 1.2377e+01
3.1095e+00 1.2377e+01
2.9590e+00 1.2374e+01
2.8218e+00 1.2368e+01
2.7064e+00 1.2361e+01
2.6219e+00 1.2354e+01
2.5741e+00 1.2350e+01
2.5266e+00 1.2345e+01
2.4422e+00 1.2336e+01
2.3277e+00 1.2321e+01
2.1918e+00 1.2300e+01
2.0442e+00 1.2271e+01
1.8887e+00 1.2234e+01
1.7304e+00 1.2188e+01
1.5715e+00 1.2129e+01
1.4169e+00 1.2053e+01
1.2720e+00 1.1956e+01
1.1489e+00 1.1832e+01
1.0653e+00 1.1676e+01
1.0432e+00 1.1501e+01
1.0887e+00 1.1329e+01
1.1867e+00 1.1179e+01
1.3145e+00 1.1053e+01
1.4578e+00 1.0944e+01
1.6089e+00 1.0846e+01
1.7651e+00 1.0755e+01
1.9241e+00 1.0669e+01
2.0859e+00 1.0587e+01
2.2492e+00 1.0509e+01
2.4143e+00 1.0434e+01
2.5805e+00 1.0362e+01
2.7483e+00 1.0293e+01
2.9168e+00 1.0227e+01
3.0867e+00 1.0164e+01
3.2575e+00 1.0104e+01
3.4296e+00 1.0048e+01
3.6025e+00 9.9965e+00
3.7769e+00 9.9494e+00
3.9520e+00 9.9079e+00
4.1285e+00 9.8731e+00
4.3056e+00 9.8460e+00
4.4836e+00 9.8278e+00
4.6612e+00 9.8196e+00
4.8384e+00 9.8223e+00
5.0136e+00 9.8357e+00
5.1865e+00 9.8590e+00
5.3557e+00 9.8901e+00
5.5213e+00 9.9266e+00
5.6817e+00 9.9657e+00
5.8366e+00 1.0005e+01
5.9824e+00 1.0042e+01
6.1160e+00 1.0075e+01
6.2283e+00 1.0101e+01
6.3112e+00 1.0120e+01
6.3578e+00 1.0130e+01
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
1.1119e+01 5.8653e+00
1.1166e+01 5.8736e+00
1.1248e+01 5.8954e+00
1.1355e+01 5.9396e+00
1.1470e+01 6.0140e+00
1.1576e+01 6.1202e+00
1.1661e+01 6.2549e+00
1.1718e+01 6.4099e+00
1.1743e+01 6.5772e+00
1.1740e+01 6.7491e+00
1.1712e+01 6.9211e+00
1.1662e+01 7.0896e+00
1.1595e+01 7.2531e+00
1.1511e+01 7.4102e+00
1.1415e+01 7.5607e+00
1.1307e+01 7.7039e+00
1.1189e+01 7.8401e+00
1.1064e+01 7.9691e+00
1.0931e+01 8.0914e+00
1.0792e+01 8.2068e+00
1.0648e+01 8.3159e+00
1.0499e+01 8.4186e+00
1.0346e+01 8.5154e+00
1.0189e+01 8.6062e+00
1.0029e+01 8.6916e+00
9.8662e+00 8.7712e+00
9.7010e+00 8.8455e+00
9.5333e+00 8.9141e+00
9.3638e+00 8.9775e+00
9.1923e+00 9.0351e+00
9.0193e+00 9.0871e+00
8.8447e+00 9.1330e+00
8.6691e+00 9.1729e+00
8.4924e+00 9.2062e+00
8.3152e+00 9.2332e+00
8.1375e+00 9.2533e+00
7.9601e+00 9.2673e+00
7.7831e+00 9.2749e+00
7.6074e+00 9.2774e+00
7.4330e+00 9.2748e+00
7.2610e+00 9.2683e+00
7.0918e+00 9.2581e+00
6.9272e+00 9.2450e+00
6.7683e+00 9.2290e+00
6.6189e+00 9.2110e+00
6.4828e+00 9.1914e+00
6.3688e+00 9.1724e+00
6.2855e+00 9.1564e+00
6.2387e+00 9.1468e+00
6.1920e+00 9.1364e+00
6.1095e+00 9.1164e+00
5.9984e+00 9.0848e+00
5.8686e+00 9.0398e+00
5.7315e+00 8.9778e+00
5.5958e+00 8.8940e+00
5.4740e+00 8.7829e+00
5.3809e+00 8.6420e+00
5.3343e+00 8.4770e+00
5.3441e+00 8.3038e+00
5.4082e+00 8.1406e+00
5.5141e+00 7.9993e+00
5.6490e+00 7.8834e+00
5.8017e+00 7.7910e+00
5.9652e+00 7.7173e+00
6.1344e+00 7.6569e+00
6.3070e+00 7.6050e+00
6.4812e+00 7.5584e+00
6.6566e+00 7.5143e+00
6.8321e+00 7.4714e+00
7.0080e+00 7.4280e+00
7.1835e+00 7.3834e+00
7.3586e+00 7.3367e+00
7.5330e+00 7.2876e+00
7.7066e+00 7.2353e+00
7.8790e+00 7.1800e+00
8.0504e+00 7.1211e+00
8.2203e+00 7.0588e+00
8.3888e+00 6.9929e+00
8.5556e+00 6.9236e+00
8.7209e+00 6.8509e+00
8.8842e+00 6.7751e+00
9.0459e+00 6.6963e+00
9.2056e+00 6.6150e+00
9.3639e+00 6.5317e+00
9.5203e+00 6.4470e+00
9.6756e+00 6.3616e+00
9.8295e+00 6.2768e+00
9.9829e+00 6.1937e+00
1.0136e+01 6.1143e+00
1.0288e+01 6.0406e+00
1.0440e+01 5.9756e+00
1.0591e+01 5.9222e+00
1.0736e+01 5.8836e+00
1.0872e+01 5.8616e+00
1.0987e+01 5.8555e+00
1.1072e+01 5.8595e+00
1.1119e+01 5.8653e+00
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
4.4358e+00 -1.4751e+01
4.4244e+00 -1.4798e+01
4.4064e+00 -1.4880e+01
4.3871e+00 -1.4994e+01
4.3729e+00 -1.5131e+01
4.3704e+00 -1.5281e+01
4.3857e+00 -1.5440e+01
4.4250e+00 -1.5601e+01
4.4937e+00 -1.5755e+01
4.5952e+00 -1.5894e+01
4.7283e+00 -1.6006e+01
4.8865e+00 -1.6081e+01
5.0595e+00 -1.6118e+01
5.2372e+00 -1.6116e+01
5.4126e+00 -1.6082e+01
5.5821e+00 -1.6024e+01
5.7447e+00 -1.5947e+01
5.9004e+00 -1.5857e+01
6.0500e+00 -1.5756e+01
6.1939e+00 -1.5647e+01
6.3329e+00 -1.5531e+01
6.4675e+00 -1.5410e+01
6.5982e+00 -1.5285e+01
6.7255e+00 -1.5156e+01
6.8496e+00 -1.5024e+01
6.9711e+00 -1.4889e+01
7.0900e+00 -1.4753e+01
7.2068e+00 -1.4614e+01
7.3214e+00 -1.4474e+01
7.4339e+00 -1.4332e+01
7.5445e+00 -1.4189e+01
7.6530e+00 -1.4045e+01
7.7594e+00 -1.3900e+01
7.8635e+00 -1.3753e+01
7.9651e+00 -1.3605e+01
8.0639e+00 -1.3456e+01
8.1597e+00 -1.3307e+01
8.2521e+00 -1.3155e+01
8.3407e+00 -1.3004e+01
8.4252e+00 -1.2851e+01
8.5049e+00 -1.2698e+01
8.5796e+00 -1.2546e+01
8.6484e+00 -1.2396e+01
8.7108e+00 -1.2249e+01
8.7659e+00 -1.2109e+01
8.8126e+00 -1.1980e+01
8.8492e+00 -1.1870e+01
8.8743e+00 -1.1789e+01
8.8878e+00 -1.1743e+01
8.9009e+00 -1.1697e+01
8.9227e+00 -1.1615e+01
8.9496e+00 -1.1503e+01
8.9769e+00 -1.1368e+01
8.9995e+00 -1.1219e+01
9.0127e+00 -1.1060e+01
9.0095e+00 -1.0895e+01
8.9806e+00 -1.0729e+01
8.9128e+00 -1.0571e+01
8.7959e+00 -1.0443e+01
8.6353e+00 -1.0375e+01
8.4599e+00 -1.0385e+01
8.2991e+00 -1.0460e+01
8.1605e+00 -1.0572e+01
8.0362e+00 -1.0701e+01
7.9171e+00 -1.0836e+01
7.7976e+00 -1.0971e+01
7.6753e+00 -1.1104e+01
7.5492e+00 -1.1233e+01
7.4192e+00 -1.1359e+01
7.2853e+00 -1.1481e+01
7.1479e+00 -1.1598e+01
7.0072e+00 -1.1713e+01
6.8640e+00 -1.1824e+01
6.7187e+00 -1.1932e+01
6.5722e+00 -1.2039e+01
6.4251e+00 -1.2144e+01
6.2786e+00 -1.2251e+01
6.1335e+00 -1.2359e+01
5.9909e+00 -1.2470e+01
5.8516e+00 -1.2584e+01
5.7166e+00 -1.2704e+01
5.5863e+00 -1.2828e+01
5.4616e+00 -1.2956e+01
5.3424e+00 -1.3090e+01
5.2292e+00 -1.3227e+01
5.1218e+00 -1.3368e+01
5.0206e+00 -1.3512e+01
4.9254e+00 -1.3658e+01
4.8367e+00 -1.3805e+01
4.7546e+00 -1.3953e+01
4.6799e+00 -1.4101e+01
4.6130e+00 -1.4246e+01
4.5553e+00 -1.4385e+01
4.5076e+00 -1.4514e+01
4.4717e+00 -1.4623e+01
4.4480e+00 -1.4705e+01
4.4358e+00 -1.4751e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.6490e+01 -3.5984e+00
1.6453e+01 -3.6286e+00
1.6384e+01 -3.6784e+00
1.6286e+01 -3.7400e+00
1.6166e+01 -3.8074e+00
1.6035e+01 -3.8802e+00
1.5899e+01 -3.9647e+00
1.5771e+01 -4.0679e+00
1.5659e+01 -4.1950e+00
1.5575e+01 -4.3450e+00
1.5527e+01 -4.5122e+00
1.5516e+01 -4.6873e+00
1.5541e+01 -4.8625e+00
1.5597e+01 -5.0310e+00
1.5681e+01 -5.1890e+00
1.5787e+01 -5.3329e+00
1.5914e+01 -5.4603e+00
1.6058e+01 -5.5681e+00
1.6217e+01 -5.6537e+00
1.6387e+01 -5.7144e+00
1.6564e+01 -5.7484e+00
1.6745e+01 -5.7551e+00
1.6925e+01 -5.7354e+00
1.7101e+01 -5.6915e+00
1.7270e+01 -5.6268e+00
1.7431e+01 -5.5446e+00
1.7585e+01 -5.4489e+00
1.7732e+01 -5.3426e+00
1.7872e+01 -5.2286e+00
1.8008e+01 -5.1089e+00
1.8139e+01 -4.9849e+00
1.8267e+01 -4.8573e+00
1.8391e+01 -4.7265e+00
1.8510e+01 -4.5918e+00
1.8623e+01 -4.4524e+00
1.8726e+01 -4.3069e+00
1.8818e+01 -4.1544e+00
1.8893e+01 -3.9940e+00
1.8948e+01 -3.8273e+00
1.8980e+01 -3.6559e+00
1.8988e+01 -3.4842e+00
1.8975e+01 -3.3152e+00
1.8944e+01 -3.1530e+00
1.8903e+01 -2.9986e+00
1.8860e+01 -2.8547e+00
1.8819e+01 -2.7233e+00
1.8788e+01 -2.6122e+00
1.8767e+01 -2.5299e+00
1.8757e+01 -2.4831e+00
1.8748e+01 -2.4362e+00
1.8735e+01 -2.3523e+00
1.8725e+01 -2.2373e+00
1.8725e+01 -2.0999e+00
1.8741e+01 -1.9504e+00
1.8777e+01 -1.7949e+00
1.8833e+01 -1.6396e+00
1.8905e+01 -1.4861e+00
1.8988e+01 -1.3357e+00
1.9076e+01 -1.1850e+00
1.9160e+01 -1.0305e+00
1.9229e+01 -8.6741e-01
1.9270e+01 -6.9454e-01
1.9268e+01 -5.1632e-01
1.9212e+01 -3.4688e-01
1.9101e+01 -2.0643e-01
1.8948e+01 -1.1385e-01
1.8772e+01 -7.6017e-02
1.8592e+01 -8.8417e-02
1.8419e+01 -1.3829e-01
1.8254e+01 -2.1301e-01
1.8096e+01 -3.0114e-01
1.7941e+01 -3.9498e-01
1.7786e+01 -4.8871e-01
1.7629e+01 -5.7945e-01
1.7470e+01 -6.6593e-01
1.7309e+01 -7.4986e-01
1.7149e+01 -8.3466e-01
1.6993e+01 -9.2634e-01
1.6846e+01 -1.0314e+00
1.6716e+01 -1.1560e+00
1.6611e+01 -1.3022e+00
1.6540e+01 -1.4670e+00
1.6507e+01 -1.6428e+00
1.6509e+01 -1.8214e+00
1.6539e+01 -1.9966e+00
1.6588e+01 -2.1668e+00
1.6646e+01 -2.3327e+00
1.6704e+01 -2.4972e+00
1.6753e+01 -2.6623e+00
1.6784e+01 -2.8289e+00
1.6790e+01 -2.9937e+00
1.6769e+01 -3.1517e+00
1.6722e+01 -3.2943e+00
1.6655e+01 -3.4145e+00
1.6585e+01 -3.5058e+00
1.6525e+01 -3.5665e+00
1.6490e+01 -3.5984e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
7.1708e+00 4.0563e+00
7.2017e+00 4.0216e+00
7.2600e+00 3.9580e+00
7.3373e+00 3.8741e+00
7.4329e+00 3.7734e+00
7.5369e+00 3.6665e+00
7.6514e+00 3.5532e+00
7.7700e+00 3.4404e+00
7.8969e+00 3.3257e+00
8.0266e+00 3.2149e+00
8.1640e+00 3.1051e+00
8.3043e+00 3.0016e+00
8.4524e+00 2.9018e+00
8.6036e+00 2.8108e+00
8.7629e+00 2.7266e+00
8.9256e+00 2.6547e+00
9.0961e+00 2.5934e+00
9.2692e+00 2.5491e+00
9.4486e+00 2.5206e+00
9.6279e+00 2.5147e+00
9.8090e+00 2.5306e+00
9.9836e+00 2.5743e+00
1.0152e+01 2.6434e+00
1.0303e+01 2.7413e+00
1.0438e+01 2.8623e+00
1.0548e+01 3.0062e+00
1.0635e+01 3.1647e+00
1.0693e+01 3.3365e+00
1.0728e+01 3.5133e+00
1.0736e+01 3.6947e+00
1.0722e+01 3.8738e+00
1.0684e+01 4.0512e+00
1.0628e+01 4.2210e+00
1.0551e+01 4.3847e+00
1.0458e+01 4.5368e+00
1.0349e+01 4.6799e+00
1.0229e+01 4.8096e+00
1.0097e+01 4.9299e+00
9.9604e+00 5.0377e+00
9.8160e+00 5.1381e+00
9.6714e+00 5.2287e+00
9.5236e+00 5.3145e+00
9.3796e+00 5.3925e+00
9.2367e+00 5.4668e+00
9.1033e+00 5.5334e+00
8.9787e+00 5.5947e+00
8.8757e+00 5.6440e+00
8.7981e+00 5.6814e+00
8.7560e+00 5.7011e+00
8.7116e+00 5.7225e+00
8.6360e+00 5.7578e+00
8.5304e+00 5.8080e+00
8.4071e+00 5.8656e+00
8.2699e+00 5.9306e+00
8.1266e+00 5.9980e+00
7.9764e+00 6.0698e+00
7.8246e+00 6.1423e+00
7.6687e+00 6.2183e+00
7.5132e+00 6.2943e+00
7.3548e+00 6.3735e+00
7.1977e+00 6.4526e+00
7.0382e+00 6.5345e+00
6.8806e+00 6.6161e+00
6.7208e+00 6.7003e+00
6.5630e+00 6.7836e+00
6.4028e+00 6.8689e+00
6.2441e+00 6.9520e+00
6.0819e+00 7.0346e+00
5.9193e+00 7.1108e+00
5.7501e+00 7.1784e+00
5.5763e+00 7.2244e+00
5.3949e+00 7.2340e+00
5.2247e+00 7.1784e+00
5.1036e+00 7.0469e+00
5.0740e+00 6.8695e+00
5.1169e+00 6.6954e+00
5.1988e+00 6.5327e+00
5.2943e+00 6.3806e+00
5.3988e+00 6.2316e+00
5.5050e+00 6.0874e+00
5.6155e+00 5.9434e+00
5.7252e+00 5.8026e+00
5.8376e+00 5.6613e+00
5.9483e+00 5.5225e+00
6.0609e+00 5.3830e+00
6.1712e+00 5.2461e+00
6.2830e+00 5.1087e+00
6.3922e+00 4.9744e+00
6.5024e+00 4.8405e+00
6.6092e+00 4.7106e+00
6.7160e+00 4.5829e+00
6.8178e+00 4.4616e+00
6.9165e+00 4.3462e+00
7.0053e+00 4.2431e+00
7.0826e+00 4.1554e+00
7.1378e+00 4.0928e+00
7.1708e+00 4.0563e+00
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
6.8063e+00 -4.7336e+00
6.7905e+00 -4.7784e+00
6.7627e+00 -4.8589e+00
6.7264e+00 -4.9683e+00
6.6844e+00 -5.0994e+00
6.6400e+00 -5.2429e+00
6.5937e+00 -5.3960e+00
6.5469e+00 -5.5541e+00
6.4990e+00 -5.7171e+00
6.4510e+00 -5.8820e+00
6.4020e+00 -6.0497e+00
6.3529e+00 -6.2182e+00
6.3029e+00 -6.3885e+00
6.2528e+00 -6.5589e+00
6.2017e+00 -6.7306e+00
6.1508e+00 -6.9022e+00
6.0991e+00 -7.0748e+00
6.0476e+00 -7.2470e+00
5.9957e+00 -7.4202e+00
5.9443e+00 -7.5931e+00
5.8927e+00 -7.7668e+00
5.8422e+00 -7.9403e+00
5.7920e+00 -8.1147e+00
5.7434e+00 -8.2889e+00
5.6959e+00 -8.4642e+00
5.6509e+00 -8.6393e+00
5.6080e+00 -8.8157e+00
5.5689e+00 -8.9922e+00
5.5337e+00 -9.1702e+00
5.5044e+00 -9.3483e+00
5.4819e+00 -9.5279e+00
5.4693e+00 -9.7076e+00
5.4691e+00 -9.8880e+00
5.4869e+00 -1.0066e+01
5.5283e+00 -1.0241e+01
5.6025e+00 -1.0403e+01
5.7147e+00 -1.0541e+01
5.8638e+00 -1.0634e+01
6.0343e+00 -1.0674e+01
6.2077e+00 -1.0659e+01
6.3709e+00 -1.0606e+01
6.5212e+00 -1.0527e+01
6.6581e+00 -1.0436e+01
6.7834e+00 -1.0336e+01
6.8958e+00 -1.0237e+01
6.9949e+00 -1.0141e+01
7.0754e+00 -1.0058e+01
7.1334e+00 -9.9961e+00
7.1653e+00 -9.9609e+00
7.1973e+00 -9.9249e+00
7.2526e+00 -9.8610e+00
7.3267e+00 -9.7719e+00
7.4119e+00 -9.6644e+00
7.5022e+00 -9.5437e+00
7.5936e+00 -9.4131e+00
7.6838e+00 -9.2744e+00
7.7707e+00 -9.1292e+00
7.8534e+00 -8.9780e+00
7.9310e+00 -8.8220e+00
8.0031e+00 -8.6615e+00
8.0693e+00 -8.4974e+00
8.1297e+00 -8.3298e+00
8.1840e+00 -8.1597e+00
8.2326e+00 -7.9869e+00
8.2752e+00 -7.8124e+00
8.3124e+00 -7.6360e+00
8.3437e+00 -7.4584e+00
8.3698e+00 -7.2795e+00
8.3902e+00 -7.0999e+00
8.4056e+00 -6.9194e+00
8.4155e+00 -6.7387e+00
8.4204e+00 -6.5574e+00
8.4199e+00 -6.3764e+00
8.4146e+00 -6.1951e+00
8.4037e+00 -6.0144e+00
8.3880e+00 -5.8338e+00
8.3666e+00 -5.6542e+00
8.3400e+00 -5.4752e+00
8.3073e+00 -5.2976e+00
8.2689e+00 -5.1211e+00
8.2236e+00 -4.9469e+00
8.1711e+00 -4.7749e+00
8.1095e+00 -4.6066e+00
8.0374e+00 -4.4430e+00
7.9510e+00 -4.2875e+00
7.8460e+00 -4.1451e+00
7.7163e+00 -4.0269e+00
7.5604e+00 -3.9510e+00
7.3897e+00 -3.9405e+00
7.2330e+00 -4.0012e+00
7.1103e+00 -4.1112e+00
7.0197e+00 -4.2422e+00
6.9502e+00 -4.3759e+00
6.8951e+00 -4.5015e+00
6.8522e+00 -4.6091e+00
6.8227e+00 -4.6883e+00
6.8063e+00 -4.7336e+00
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime6.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=20$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
-1.3338e+01 -7.5553e+00
-1.3377e+01 -7.5277e+00
-1.3446e+01 -7.4781e+00
-1.3540e+01 -7.4103e+00
-1.3650e+01 -7.3286e+00
-1.3771e+01 -7.2382e+00
-1.3897e+01 -7.1409e+00
-1.4027e+01 -7.0391e+00
-1.4160e+01 -6.9333e+00
-1.4293e+01 -6.8249e+00
-1.4428e+01 -6.7140e+00
-1.4563e+01 -6.6017e+00
-1.4699e+01 -6.4878e+00
-1.4835e+01 -6.3737e+00
-1.4973e+01 -6.2590e+00
-1.5111e+01 -6.1449e+00
-1.5250e+01 -6.0312e+00
-1.5391e+01 -5.9191e+00
-1.5534e+01 -5.8086e+00
-1.5679e+01 -5.7008e+00
-1.5826e+01 -5.5957e+00
-1.5976e+01 -5.4946e+00
-1.6129e+01 -5.3977e+00
-1.6286e+01 -5.3065e+00
-1.6446e+01 -5.2214e+00
-1.6610e+01 -5.1445e+00
-1.6778e+01 -5.0767e+00
-1.6950e+01 -5.0213e+00
-1.7127e+01 -4.9812e+00
-1.7307e+01 -4.9629e+00
-1.7487e+01 -4.9749e+00
-1.7657e+01 -5.0309e+00
-1.7799e+01 -5.1403e+00
-1.7886e+01 -5.2966e+00
-1.7910e+01 -5.4733e+00
-1.7887e+01 -5.6505e+00
-1.7836e+01 -5.8205e+00
-1.7767e+01 -5.9839e+00
-1.7688e+01 -6.1406e+00
-1.7602e+01 -6.2924e+00
-1.7512e+01 -6.4390e+00
-1.7419e+01 -6.5812e+00
-1.7326e+01 -6.7176e+00
-1.7234e+01 -6.8483e+00
-1.7146e+01 -6.9700e+00
-1.7064e+01 -7.0804e+00
-1.6994e+01 -7.1723e+00
-1.6942e+01 -7.2396e+00
-1.6913e+01 -7.2772e+00
-1.6883e+01 -7.3150e+00
-1.6831e+01 -7.3813e+00
-1.6758e+01 -7.4713e+00
-1.6671e+01 -7.5772e+00
-1.6573e+01 -7.6921e+00
-1.6468e+01 -7.8124e+00
-1.6358e+01 -7.9351e+00
-1.6242e+01 -8.0587e+00
-1.6122e+01 -8.1820e+00
-1.5997e+01 -8.3040e+00
-1.5869e+01 -8.4240e+00
-1.5736e+01 -8.5413e+00
-1.5599e+01 -8.6552e+00
-1.5458e+01 -8.7651e+00
-1.5313e+01 -8.8706e+00
-1.5164e+01 -8.9709e+00
-1.5011e+01 -9.0654e+00
-1.4853e+01 -9.1536e+00
-1.4692e+01 -9.2347e+00
-1.4526e+01 -9.3081e+00
-1.4358e+01 -9.3733e+00
-1.4185e+01 -9.4293e+00
-1.4010e+01 -9.4756e+00
-1.3832e+01 -9.5114e+00
-1.3653e+01 -9.5360e+00
-1.3472e+01 -9.5485e+00
-1.3291e+01 -9.5481e+00
-1.3111e+01 -9.5337e+00
-1.2933e+01 -9.5042e+00
-1.2758e+01 -9.4580e+00
-1.2590e+01 -9.3931e+00
-1.2432e+01 -9.3067e+00
-1.2291e+01 -9.1954e+00
-1.2178e+01 -9.0562e+00
-1.2112e+01 -8.8913e+00
-1.2106e+01 -8.7144e+00
-1.2159e+01 -8.5464e+00
-1.2255e+01 -8.3989e+00
-1.2373e+01 -8.2710e+00
-1.2502e+01 -8.1570e+00
-1.2635e+01 -8.0525e+00
-1.2768e+01 -7.9548e+00
-1.2899e+01 -7.8627e+00
-1.3022e+01 -7.7766e+00
-1.3135e+01 -7.6982e+00
-1.3230e+01 -7.6319e+00
-1.3299e+01 -7.5831e+00
-1.3338e+01 -7.5553e+00
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.3673e+01 1.2464e+01
1.3641e+01 1.2499e+01
1.3582e+01 1.2560e+01
1.3499e+01 1.2640e+01
1.3396e+01 1.2731e+01
1.3278e+01 1.2825e+01
1.3150e+01 1.2920e+01
1.3015e+01 1.3015e+01
1.2874e+01 1.3110e+01
1.2731e+01 1.3205e+01
1.2585e+01 1.3301e+01
1.2439e+01 1.3398e+01
1.2291e+01 1.3497e+01
1.2144e+01 1.3597e+01
1.1997e+01 1.3699e+01
1.1850e+01 1.3801e+01
1.1703e+01 1.3904e+01
1.1555e+01 1.4007e+01
1.1406e+01 1.4108e+01
1.1255e+01 1.4208e+01
1.1102e+01 1.4305e+01
1.0947e+01 1.4399e+01
1.0790e+01 1.4489e+01
1.0631e+01 1.4576e+01
1.0470e+01 1.4659e+01
1.0308e+01 1.4739e+01
1.0144e+01 1.4817e+01
9.9800e+00 1.4893e+01
9.8147e+00 1.4967e+01
9.6486e+00 1.5039e+01
9.4806e+00 1.5105e+01
9.3098e+00 1.5163e+01
9.1351e+00 1.5207e+01
8.9567e+00 1.5228e+01
8.7781e+00 1.5216e+01
8.6087e+00 1.5161e+01
8.4651e+00 1.5057e+01
8.3686e+00 1.4910e+01
8.3346e+00 1.4738e+01
8.3636e+00 1.4567e+01
8.4408e+00 1.4414e+01
8.5473e+00 1.4282e+01
8.6669e+00 1.4169e+01
8.7892e+00 1.4066e+01
8.9059e+00 1.3971e+01
9.0113e+00 1.3883e+01
9.0983e+00 1.3806e+01
9.1608e+00 1.3749e+01
9.1956e+00 1.3716e+01
9.2299e+00 1.3683e+01
9.2899e+00 1.3623e+01
9.3697e+00 1.3539e+01
9.4620e+00 1.3438e+01
9.5600e+00 1.3323e+01
9.6614e+00 1.3200e+01
9.7637e+00 1.3070e+01
9.8665e+00 1.2936e+01
9.9685e+00 1.2797e+01
1.0070e+01 1.2655e+01
1.0170e+01 1.2510e+01
1.0269e+01 1.2363e+01
1.0367e+01 1.2215e+01
1.0466e+01 1.2066e+01
1.0567e+01 1.1918e+01
1.0673e+01 1.1773e+01
1.0785e+01 1.1632e+01
1.0904e+01 1.1496e+01
1.1031e+01 1.1368e+01
1.1166e+01 1.1247e+01
1.1308e+01 1.1135e+01
1.1458e+01 1.1033e+01
1.1613e+01 1.0939e+01
1.1773e+01 1.0855e+01
1.1938e+01 1.0780e+01
1.2107e+01 1.0714e+01
1.2279e+01 1.0659e+01
1.2455e+01 1.0615e+01
1.2633e+01 1.0583e+01
1.2813e+01 1.0566e+01
1.2993e+01 1.0565e+01
1.3172e+01 1.0583e+01
1.3347e+01 1.0625e+01
1.3514e+01 1.0690e+01
1.3667e+01 1.0782e+01
1.3800e+01 1.0899e+01
1.3909e+01 1.1039e+01
1.3989e+01 1.1195e+01
1.4038e+01 1.1362e+01
1.4057e+01 1.1533e+01
1.4048e+01 1.1702e+01
1.4014e+01 1.1864e+01
1.3962e+01 1.2015e+01
1.3897e+01 1.2150e+01
1.3825e+01 1.2268e+01
1.3758e+01 1.2361e+01
1.3705e+01 1.2427e+01
1.3673e+01 1.2464e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
-8.7752e+00 1.1796e+01
-8.7344e+00 1.1822e+01
-8.6626e+00 1.1867e+01
-8.5642e+00 1.1928e+01
-8.4477e+00 1.2000e+01
-8.3195e+00 1.2079e+01
-8.1839e+00 1.2163e+01
-8.0433e+00 1.2250e+01
-7.8995e+00 1.2340e+01
-7.7534e+00 1.2431e+01
-7.6061e+00 1.2524e+01
-7.4577e+00 1.2619e+01
-7.3095e+00 1.2715e+01
-7.1611e+00 1.2814e+01
-7.0140e+00 1.2915e+01
-6.8679e+00 1.3020e+01
-6.7244e+00 1.3128e+01
-6.5841e+00 1.3241e+01
-6.4489e+00 1.3360e+01
-6.3202e+00 1.3487e+01
-6.2005e+00 1.3622e+01
-6.0908e+00 1.3767e+01
-5.9945e+00 1.3920e+01
-5.9154e+00 1.4083e+01
-5.8614e+00 1.4255e+01
-5.8405e+00 1.4435e+01
-5.8615e+00 1.4615e+01
-5.9272e+00 1.4783e+01
-6.0352e+00 1.4928e+01
-6.1755e+00 1.5041e+01
-6.3374e+00 1.5121e+01
-6.5107e+00 1.5170e+01
-6.6894e+00 1.5193e+01
-6.8689e+00 1.5196e+01
-7.0477e+00 1.5181e+01
-7.2239e+00 1.5152e+01
-7.3973e+00 1.5111e+01
-7.5670e+00 1.5061e+01
-7.7332e+00 1.5003e+01
-7.8950e+00 1.4938e+01
-8.0525e+00 1.4868e+01
-8.2048e+00 1.4795e+01
-8.3514e+00 1.4718e+01
-8.4906e+00 1.4640e+01
-8.6205e+00 1.4564e+01
-8.7372e+00 1.4492e+01
-8.8347e+00 1.4429e+01
-8.9052e+00 1.4383e+01
-8.9451e+00 1.4356e+01
-8.9844e+00 1.4329e+01
-9.0544e+00 1.4280e+01
-9.1482e+00 1.4213e+01
-9.2592e+00 1.4132e+01
-9.3787e+00 1.4041e+01
-9.5044e+00 1.3942e+01
-9.6319e+00 1.3837e+01
-9.7613e+00 1.3727e+01
-9.8899e+00 1.3614e+01
-1.0019e+01 1.3495e+01
-1.0145e+01 1.3374e+01
-1.0271e+01 1.3249e+01
-1.0394e+01 1.3120e+01
-1.0515e+01 1.2988e+01
-1.0632e+01 1.2853e+01
-1.0747e+01 1.2714e+01
-1.0857e+01 1.2572e+01
-1.0964e+01 1.2427e+01
-1.1066e+01 1.2278e+01
-1.1163e+01 1.2124e+01
-1.1253e+01 1.1968e+01
-1.1336e+01 1.1807e+01
-1.1410e+01 1.1641e+01
-1.1473e+01 1.1471e+01
-1.1522e+01 1.1297e+01
-1.1551e+01 1.1118e+01
-1.1549e+01 1.0938e+01
-1.1503e+01 1.0763e+01
-1.1395e+01 1.0619e+01
-1.1236e+01 1.0537e+01
-1.1057e+01 1.0525e+01
-1.0881e+01 1.0561e+01
-1.0713e+01 1.0625e+01
-1.0551e+01 1.0701e+01
-1.0393e+01 1.0786e+01
-1.0239e+01 1.0875e+01
-1.0087e+01 1.0967e+01
-9.9384e+00 1.1059e+01
-9.7907e+00 1.1153e+01
-9.6458e+00 1.1245e+01
-9.5026e+00 1.1336e+01
-9.3637e+00 1.1425e+01
-9.2286e+00 1.1511e+01
-9.1018e+00 1.1591e+01
-8.9852e+00 1.1665e+01
-8.8877e+00 1.1726e+01
-8.8155e+00 1.1771e+01
-8.7752e+00 1.1796e+01
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
5.6739e+00 1.1716e+01
5.7200e+00 1.1703e+01
5.8020e+00 1.1681e+01
5.9140e+00 1.1653e+01
6.0483e+00 1.1624e+01
6.1961e+00 1.1595e+01
6.3540e+00 1.1572e+01
6.5181e+00 1.1554e+01
6.6875e+00 1.1545e+01
6.8595e+00 1.1547e+01
7.0332e+00 1.1562e+01
7.2061e+00 1.1594e+01
7.3756e+00 1.1645e+01
7.5370e+00 1.1719e+01
7.6845e+00 1.1820e+01
7.8089e+00 1.1949e+01
7.9009e+00 1.2103e+01
7.9518e+00 1.2275e+01
7.9587e+00 1.2455e+01
7.9241e+00 1.2632e+01
7.8558e+00 1.2799e+01
7.7616e+00 1.2953e+01
7.6491e+00 1.3095e+01
7.5233e+00 1.3226e+01
7.3881e+00 1.3346e+01
7.2456e+00 1.3458e+01
7.0978e+00 1.3563e+01
6.9455e+00 1.3661e+01
6.7898e+00 1.3753e+01
6.6310e+00 1.3840e+01
6.4698e+00 1.3922e+01
6.3064e+00 1.3998e+01
6.1415e+00 1.4071e+01
5.9750e+00 1.4139e+01
5.8075e+00 1.4202e+01
5.6389e+00 1.4262e+01
5.4701e+00 1.4318e+01
5.3008e+00 1.4370e+01
5.1319e+00 1.4419e+01
4.9635e+00 1.4465e+01
4.7966e+00 1.4507e+01
4.6316e+00 1.4546e+01
4.4704e+00 1.4581e+01
4.3140e+00 1.4614e+01
4.1663e+00 1.4642e+01
4.0311e+00 1.4667e+01
3.9174e+00 1.4688e+01
3.8337e+00 1.4702e+01
3.7866e+00 1.4710e+01
3.7394e+00 1.4718e+01
3.6557e+00 1.4731e+01
3.5415e+00 1.4750e+01
3.4057e+00 1.4771e+01
3.2570e+00 1.4793e+01
3.0991e+00 1.4818e+01
2.9359e+00 1.4843e+01
2.7686e+00 1.4870e+01
2.5990e+00 1.4900e+01
2.4274e+00 1.4931e+01
2.2545e+00 1.4962e+01
2.0793e+00 1.4989e+01
1.9018e+00 1.4998e+01
1.7253e+00 1.4973e+01
1.5688e+00 1.4889e+01
1.4772e+00 1.4737e+01
1.4911e+00 1.4560e+01
1.5885e+00 1.4409e+01
1.7181e+00 1.4284e+01
1.8506e+00 1.4161e+01
1.9753e+00 1.4029e+01
2.0921e+00 1.3891e+01
2.2062e+00 1.3750e+01
2.3229e+00 1.3612e+01
2.4453e+00 1.3478e+01
2.5742e+00 1.3351e+01
2.7092e+00 1.3230e+01
2.8494e+00 1.3115e+01
2.9940e+00 1.3007e+01
3.1419e+00 1.2903e+01
3.2927e+00 1.2804e+01
3.4456e+00 1.2709e+01
3.6004e+00 1.2617e+01
3.7564e+00 1.2529e+01
3.9137e+00 1.2444e+01
4.0717e+00 1.2362e+01
4.2303e+00 1.2283e+01
4.3889e+00 1.2207e+01
4.5475e+00 1.2134e+01
4.7051e+00 1.2065e+01
4.8615e+00 1.2000e+01
5.0150e+00 1.1939e+01
5.1644e+00 1.1883e+01
5.3062e+00 1.1832e+01
5.4365e+00 1.1788e+01
5.5467e+00 1.1754e+01
5.6279e+00 1.1729e+01
5.6739e+00 1.1716e+01
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
6.7937e+00 -1.1272e+01
6.7760e+00 -1.1317e+01
6.7449e+00 -1.1396e+01
6.7037e+00 -1.1503e+01
6.6562e+00 -1.1633e+01
6.6066e+00 -1.1775e+01
6.5567e+00 -1.1926e+01
6.5088e+00 -1.2084e+01
6.4639e+00 -1.2248e+01
6.4236e+00 -1.2415e+01
6.3890e+00 -1.2586e+01
6.3620e+00 -1.2760e+01
6.3442e+00 -1.2936e+01
6.3384e+00 -1.3114e+01
6.3473e+00 -1.3292e+01
6.3751e+00 -1.3469e+01
6.4262e+00 -1.3642e+01
6.5052e+00 -1.3803e+01
6.6154e+00 -1.3946e+01
6.7560e+00 -1.4058e+01
6.9208e+00 -1.4132e+01
7.0989e+00 -1.4161e+01
7.2792e+00 -1.4148e+01
7.4533e+00 -1.4099e+01
7.6171e+00 -1.4021e+01
7.7694e+00 -1.3923e+01
7.9104e+00 -1.3810e+01
8.0412e+00 -1.3684e+01
8.1627e+00 -1.3550e+01
8.2757e+00 -1.3409e+01
8.3809e+00 -1.3262e+01
8.4792e+00 -1.3111e+01
8.5709e+00 -1.2956e+01
8.6567e+00 -1.2798e+01
8.7368e+00 -1.2637e+01
8.8118e+00 -1.2475e+01
8.8819e+00 -1.2312e+01
8.9474e+00 -1.2147e+01
9.0086e+00 -1.1982e+01
9.0657e+00 -1.1817e+01
9.1186e+00 -1.1654e+01
9.1678e+00 -1.1491e+01
9.2129e+00 -1.1333e+01
9.2541e+00 -1.1178e+01
9.2908e+00 -1.1032e+01
9.3226e+00 -1.0898e+01
9.3482e+00 -1.0786e+01
9.3662e+00 -1.0703e+01
9.3762e+00 -1.0656e+01
9.3860e+00 -1.0609e+01
9.4028e+00 -1.0526e+01
9.4250e+00 -1.0413e+01
9.4501e+00 -1.0278e+01
9.4760e+00 -1.0129e+01
9.5019e+00 -9.9718e+00
9.5268e+00 -9.8085e+00
9.5505e+00 -9.6407e+00
9.5726e+00 -9.4700e+00
9.5928e+00 -9.2968e+00
9.6106e+00 -9.1219e+00
9.6255e+00 -8.9453e+00
9.6364e+00 -8.7677e+00
9.6418e+00 -8.5890e+00
9.6390e+00 -8.4098e+00
9.6238e+00 -8.2307e+00
9.5899e+00 -8.0539e+00
9.5280e+00 -7.8847e+00
9.4273e+00 -7.7354e+00
9.2826e+00 -7.6289e+00
9.1068e+00 -7.5923e+00
8.9318e+00 -7.6336e+00
8.7811e+00 -7.7332e+00
8.6557e+00 -7.8637e+00
8.5458e+00 -8.0078e+00
8.4433e+00 -8.1571e+00
8.3441e+00 -8.3087e+00
8.2469e+00 -8.4614e+00
8.1512e+00 -8.6149e+00
8.0573e+00 -8.7692e+00
7.9650e+00 -8.9244e+00
7.8746e+00 -9.0801e+00
7.7857e+00 -9.2365e+00
7.6986e+00 -9.3932e+00
7.6132e+00 -9.5502e+00
7.5294e+00 -9.7072e+00
7.4474e+00 -9.8643e+00
7.3673e+00 -1.0021e+01
7.2892e+00 -1.0177e+01
7.2135e+00 -1.0331e+01
7.1403e+00 -1.0484e+01
7.0704e+00 -1.0634e+01
7.0042e+00 -1.0779e+01
6.9432e+00 -1.0917e+01
6.8887e+00 -1.1043e+01
6.8440e+00 -1.1149e+01
6.8117e+00 -1.1228e+01
6.7937e+00 -1.1272e+01
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.5973e+01 -4.7183e+00
1.5940e+01 -4.7535e+00
1.5882e+01 -4.8150e+00
1.5801e+01 -4.8979e+00
1.5705e+01 -4.9964e+00
1.5602e+01 -5.1063e+00
1.5499e+01 -5.2279e+00
1.5402e+01 -5.3616e+00
1.5319e+01 -5.5090e+00
1.5256e+01 -5.6691e+00
1.5221e+01 -5.8397e+00
1.5218e+01 -6.0152e+00
1.5250e+01 -6.1891e+00
1.5318e+01 -6.3534e+00
1.5418e+01 -6.5013e+00
1.5545e+01 -6.6266e+00
1.5695e+01 -6.7252e+00
1.5861e+01 -6.7945e+00
1.6037e+01 -6.8342e+00
1.6217e+01 -6.8450e+00
1.6397e+01 -6.8293e+00
1.6574e+01 -6.7900e+00
1.6745e+01 -6.7302e+00
1.6909e+01 -6.6533e+00
1.7066e+01 -6.5622e+00
1.7215e+01 -6.4596e+00
1.7357e+01 -6.3478e+00
1.7494e+01 -6.2286e+00
1.7625e+01 -6.1037e+00
1.7751e+01 -5.9741e+00
1.7873e+01 -5.8409e+00
1.7991e+01 -5.7044e+00
1.8105e+01 -5.5651e+00
1.8215e+01 -5.4229e+00
1.8321e+01 -5.2777e+00
1.8419e+01 -5.1288e+00
1.8510e+01 -4.9758e+00
1.8591e+01 -4.8181e+00
1.8659e+01 -4.6559e+00
1.8711e+01 -4.4897e+00
1.8747e+01 -4.3215e+00
1.8767e+01 -4.1531e+00
1.8772e+01 -3.9881e+00
1.8767e+01 -3.8285e+00
1.8757e+01 -3.6784e+00
1.8745e+01 -3.5414e+00
1.8736e+01 -3.4262e+00
1.8731e+01 -3.3415e+00
1.8729e+01 -3.2937e+00
1.8727e+01 -3.2460e+00
1.8726e+01 -3.1611e+00
1.8729e+01 -3.0456e+00
1.8739e+01 -2.9085e+00
1.8760e+01 -2.7595e+00
1.8792e+01 -2.6031e+00
1.8835e+01 -2.4439e+00
1.8889e+01 -2.2832e+00
1.8952e+01 -2.1229e+00
1.9020e+01 -1.9621e+00
1.9088e+01 -1.8003e+00
1.9150e+01 -1.6343e+00
1.9194e+01 -1.4619e+00
1.9201e+01 -1.2838e+00
1.9155e+01 -1.1116e+00
1.9046e+01 -9.7003e-01
1.8889e+01 -8.8530e-01
1.8710e+01 -8.6487e-01
1.8533e+01 -8.9850e-01
1.8367e+01 -9.6865e-01
1.8212e+01 -1.0616e+00
1.8065e+01 -1.1675e+00
1.7923e+01 -1.2808e+00
1.7785e+01 -1.3980e+00
1.7649e+01 -1.5179e+00
1.7515e+01 -1.6397e+00
1.7384e+01 -1.7643e+00
1.7256e+01 -1.8924e+00
1.7133e+01 -2.0255e+00
1.7018e+01 -2.1649e+00
1.6914e+01 -2.3119e+00
1.6822e+01 -2.4666e+00
1.6744e+01 -2.6288e+00
1.6682e+01 -2.7969e+00
1.6634e+01 -2.9691e+00
1.6598e+01 -3.1434e+00
1.6569e+01 -3.3182e+00
1.6543e+01 -3.4920e+00
1.6513e+01 -3.6638e+00
1.6475e+01 -3.8316e+00
1.6426e+01 -3.9938e+00
1.6365e+01 -4.1471e+00
1.6292e+01 -4.2895e+00
1.6213e+01 -4.4175e+00
1.6133e+01 -4.5289e+00
1.6060e+01 -4.6188e+00
1.6005e+01 -4.6828e+00
1.5973e+01 -4.7183e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
-5.8294e+00 1.3210e+01
-5.8335e+00 1.3163e+01
-5.8207e+00 1.3078e+01
-5.7746e+00 1.2974e+01
-5.6750e+00 1.2879e+01
-5.5402e+00 1.2817e+01
-5.3819e+00 1.2786e+01
-5.2188e+00 1.2776e+01
-5.0477e+00 1.2772e+01
-4.8773e+00 1.2772e+01
-4.7011e+00 1.2772e+01
-4.5271e+00 1.2774e+01
-4.3481e+00 1.2775e+01
-4.1720e+00 1.2779e+01
-3.9915e+00 1.2782e+01
-3.8140e+00 1.2786e+01
-3.6324e+00 1.2791e+01
-3.4542e+00 1.2796e+01
-3.2720e+00 1.2801e+01
-3.0932e+00 1.2808e+01
-2.9106e+00 1.2814e+01
-2.7316e+00 1.2821e+01
-2.5487e+00 1.2828e+01
-2.3696e+00 1.2836e+01
-2.1867e+00 1.2844e+01
-2.0075e+00 1.2854e+01
-1.8248e+00 1.2863e+01
-1.6458e+00 1.2875e+01
-1.4634e+00 1.2887e+01
-1.2849e+00 1.2902e+01
-1.1031e+00 1.2917e+01
-9.2539e-01 1.2936e+01
-7.4464e-01 1.2956e+01
-5.6835e-01 1.2981e+01
-3.8944e-01 1.3009e+01
-2.1566e-01 1.3043e+01
-4.0168e-02 1.3081e+01
1.2886e-01 1.3128e+01
2.9753e-01 1.3183e+01
4.5651e-01 1.3251e+01
6.0996e-01 1.3332e+01
7.4556e-01 1.3431e+01
8.6332e-01 1.3548e+01
9.4738e-01 1.3683e+01
9.9908e-01 1.3824e+01
1.0119e+00 1.3961e+01
1.0038e+00 1.4075e+01
9.8231e-01 1.4158e+01
9.6902e-01 1.4203e+01
9.4926e-01 1.4248e+01
9.1310e-01 1.4323e+01
8.4824e-01 1.4421e+01
7.6150e-01 1.4525e+01
6.4933e-01 1.4628e+01
5.2340e-01 1.4723e+01
3.8062e-01 1.4810e+01
2.3144e-01 1.4886e+01
7.1013e-02 1.4953e+01
-9.1564e-02 1.5011e+01
-2.6229e-01 1.5060e+01
-4.3278e-01 1.5101e+01
-6.0956e-01 1.5134e+01
-7.8463e-01 1.5159e+01
-9.6483e-01 1.5178e+01
-1.1424e+00 1.5189e+01
-1.3243e+00 1.5195e+01
-1.5029e+00 1.5195e+01
-1.6853e+00 1.5189e+01
-1.8640e+00 1.5177e+01
-2.0461e+00 1.5161e+01
-2.2242e+00 1.5139e+01
-2.4053e+00 1.5113e+01
-2.5821e+00 1.5082e+01
-2.7617e+00 1.5048e+01
-2.9367e+00 1.5008e+01
-3.1143e+00 1.4965e+01
-3.2871e+00 1.4917e+01
-3.4623e+00 1.4865e+01
-3.6323e+00 1.4809e+01
-3.8044e+00 1.4750e+01
-3.9710e+00 1.4685e+01
-4.1393e+00 1.4618e+01
-4.3015e+00 1.4545e+01
-4.4647e+00 1.4468e+01
-4.6209e+00 1.4386e+01
-4.7770e+00 1.4300e+01
-4.9247e+00 1.4207e+01
-5.0704e+00 1.4109e+01
-5.2058e+00 1.4004e+01
-5.3374e+00 1.3896e+01
-5.4567e+00 1.3783e+01
-5.5696e+00 1.3669e+01
-5.6654e+00 1.3554e+01
-5.7457e+00 1.3442e+01
-5.7961e+00 1.3338e+01
-5.8233e+00 1.3258e+01
-5.8294e+00 1.3210e+01
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
9.7249e+00 5.1189e+00
9.6905e+00 5.1518e+00
9.6286e+00 5.2102e+00
9.5437e+00 5.2882e+00
9.4410e+00 5.3799e+00
9.3271e+00 5.4778e+00
9.2040e+00 5.5799e+00
9.0748e+00 5.6823e+00
8.9394e+00 5.7848e+00
8.7998e+00 5.8849e+00
8.6551e+00 5.9829e+00
8.5065e+00 6.0762e+00
8.3526e+00 6.1647e+00
8.1941e+00 6.2447e+00
8.0289e+00 6.3138e+00
7.8573e+00 6.3642e+00
7.6788e+00 6.3857e+00
7.5016e+00 6.3595e+00
7.3468e+00 6.2694e+00
7.2505e+00 6.1184e+00
7.2263e+00 5.9405e+00
7.2554e+00 5.7619e+00
7.3110e+00 5.5899e+00
7.3790e+00 5.4216e+00
7.4524e+00 5.2563e+00
7.5296e+00 5.0920e+00
7.6090e+00 4.9295e+00
7.6907e+00 4.7674e+00
7.7734e+00 4.6068e+00
7.8573e+00 4.4462e+00
7.9416e+00 4.2867e+00
8.0267e+00 4.1272e+00
8.1116e+00 3.9687e+00
8.1971e+00 3.8101e+00
8.2823e+00 3.6527e+00
8.3679e+00 3.4954e+00
8.4531e+00 3.3395e+00
8.5386e+00 3.1840e+00
8.6236e+00 3.0305e+00
8.7088e+00 2.8780e+00
8.7932e+00 2.7283e+00
8.8774e+00 2.5809e+00
8.9601e+00 2.4382e+00
9.0413e+00 2.3004e+00
9.1186e+00 2.1715e+00
9.1905e+00 2.0541e+00
9.2515e+00 1.9563e+00
9.2971e+00 1.8845e+00
9.3229e+00 1.8444e+00
9.3491e+00 1.8041e+00
9.3956e+00 1.7334e+00
9.4603e+00 1.6374e+00
9.5386e+00 1.5248e+00
9.6271e+00 1.4027e+00
9.7239e+00 1.2760e+00
9.8283e+00 1.1477e+00
9.9402e+00 1.0207e+00
1.0060e+01 8.9724e-01
1.0189e+01 7.8034e-01
1.0329e+01 6.7332e-01
1.0480e+01 5.8156e-01
1.0644e+01 5.1172e-01
1.0818e+01 4.7348e-01
1.0997e+01 4.7637e-01
1.1169e+01 5.2746e-01
1.1320e+01 6.2452e-01
1.1440e+01 7.5826e-01
1.1529e+01 9.1531e-01
1.1589e+01 1.0860e+00
1.1625e+01 1.2631e+00
1.1641e+01 1.4436e+00
1.1642e+01 1.6245e+00
1.1629e+01 1.8054e+00
1.1604e+01 1.9847e+00
1.1569e+01 2.1626e+00
1.1524e+01 2.3380e+00
1.1472e+01 2.5113e+00
1.1412e+01 2.6818e+00
1.1345e+01 2.8498e+00
1.1272e+01 3.0148e+00
1.1194e+01 3.1772e+00
1.1110e+01 3.3363e+00
1.1022e+01 3.4927e+00
1.0930e+01 3.6457e+00
1.0834e+01 3.7958e+00
1.0735e+01 3.9422e+00
1.0633e+01 4.0854e+00
1.0528e+01 4.2247e+00
1.0421e+01 4.3600e+00
1.0313e+01 4.4906e+00
1.0206e+01 4.6160e+00
1.0099e+01 4.7348e+00
9.9966e+00 4.8452e+00
9.9013e+00 4.9439e+00
9.8198e+00 5.0261e+00
9.7594e+00 5.0854e+00
9.7249e+00 5.1189e+00
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime7.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=25$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
2.6087e+00 -1.2422e+01
2.6327e+00 -1.2381e+01
2.6752e+00 -1.2307e+01
2.7312e+00 -1.2206e+01
2.7963e+00 -1.2085e+01
2.8643e+00 -1.1951e+01
2.9339e+00 -1.1807e+01
3.0019e+00 -1.1657e+01
3.0687e+00 -1.1501e+01
3.1320e+00 -1.1341e+01
3.1926e+00 -1.1177e+01
3.2486e+00 -1.1011e+01
3.3009e+00 -1.0841e+01
3.3475e+00 -1.0670e+01
3.3889e+00 -1.0496e+01
3.4225e+00 -1.0320e+01
3.4473e+00 -1.0141e+01
3.4579e+00 -9.9618e+00
3.4475e+00 -9.7817e+00
3.4002e+00 -9.6079e+00
3.2980e+00 -9.4604e+00
3.1376e+00 -9.3812e+00
2.9587e+00 -9.3925e+00
2.7942e+00 -9.4678e+00
2.6457e+00 -9.5711e+00
2.5052e+00 -9.6859e+00
2.3693e+00 -9.8053e+00
2.2353e+00 -9.9276e+00
2.1034e+00 -1.0051e+01
1.9718e+00 -1.0176e+01
1.8413e+00 -1.0300e+01
1.7104e+00 -1.0425e+01
1.5801e+00 -1.0549e+01
1.4491e+00 -1.0672e+01
1.3187e+00 -1.0795e+01
1.1877e+00 -1.0917e+01
1.0574e+00 -1.1038e+01
9.2692e-01 -1.1158e+01
7.9768e-01 -1.1277e+01
6.6885e-01 -1.1395e+01
5.4221e-01 -1.1511e+01
4.1712e-01 -1.1626e+01
2.9599e-01 -1.1738e+01
1.7881e-01 -1.1847e+01
6.9332e-02 -1.1950e+01
-3.0555e-02 -1.2044e+01
-1.1359e-01 -1.2124e+01
-1.7462e-01 -1.2184e+01
-2.0854e-01 -1.2217e+01
-2.4279e-01 -1.2251e+01
-3.0265e-01 -1.2311e+01
-3.8399e-01 -1.2393e+01
-4.7917e-01 -1.2492e+01
-5.8214e-01 -1.2602e+01
-6.8874e-01 -1.2720e+01
-7.9644e-01 -1.2846e+01
-9.0288e-01 -1.2978e+01
-1.0065e+00 -1.3115e+01
-1.1052e+00 -1.3259e+01
-1.1972e+00 -1.3409e+01
-1.2794e+00 -1.3565e+01
-1.3490e+00 -1.3729e+01
-1.4005e+00 -1.3900e+01
-1.4283e+00 -1.4077e+01
-1.4238e+00 -1.4257e+01
-1.3797e+00 -1.4431e+01
-1.2916e+00 -1.4588e+01
-1.1642e+00 -1.4715e+01
-1.0078e+00 -1.4805e+01
-8.3547e-01 -1.4859e+01
-6.5572e-01 -1.4882e+01
-4.7489e-01 -1.4879e+01
-2.9501e-01 -1.4856e+01
-1.1841e-01 -1.4816e+01
5.4882e-02 -1.4763e+01
2.2376e-01 -1.4698e+01
3.8872e-01 -1.4623e+01
5.4892e-01 -1.4540e+01
7.0509e-01 -1.4448e+01
8.5647e-01 -1.4350e+01
1.0038e+00 -1.4246e+01
1.1463e+00 -1.4137e+01
1.2849e+00 -1.4023e+01
1.4186e+00 -1.3905e+01
1.5482e+00 -1.3783e+01
1.6731e+00 -1.3657e+01
1.7936e+00 -1.3529e+01
1.9091e+00 -1.3398e+01
2.0200e+00 -1.3267e+01
2.1253e+00 -1.3134e+01
2.2250e+00 -1.3002e+01
2.3179e+00 -1.2872e+01
2.4032e+00 -1.2748e+01
2.4782e+00 -1.2633e+01
2.5400e+00 -1.2535e+01
2.5839e+00 -1.2463e+01
2.6087e+00 -1.2422e+01
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.4203e+01 1.1936e+01
1.4179e+01 1.1978e+01
1.4135e+01 1.2050e+01
1.4070e+01 1.2145e+01
1.3986e+01 1.2254e+01
1.3888e+01 1.2369e+01
1.3778e+01 1.2485e+01
1.3659e+01 1.2599e+01
1.3533e+01 1.2712e+01
1.3400e+01 1.2821e+01
1.3263e+01 1.2929e+01
1.3122e+01 1.3035e+01
1.2979e+01 1.3138e+01
1.2833e+01 1.3240e+01
1.2685e+01 1.3341e+01
1.2536e+01 1.3440e+01
1.2386e+01 1.3539e+01
1.2234e+01 1.3636e+01
1.2081e+01 1.3733e+01
1.1928e+01 1.3828e+01
1.1773e+01 1.3922e+01
1.1618e+01 1.4015e+01
1.1462e+01 1.4106e+01
1.1304e+01 1.4196e+01
1.1146e+01 1.4284e+01
1.0986e+01 1.4370e+01
1.0825e+01 1.4453e+01
1.0663e+01 1.4534e+01
1.0499e+01 1.4611e+01
1.0334e+01 1.4684e+01
1.0167e+01 1.4752e+01
9.9975e+00 1.4815e+01
9.8259e+00 1.4870e+01
9.6520e+00 1.4915e+01
9.4752e+00 1.4945e+01
9.2968e+00 1.4953e+01
9.1208e+00 1.4928e+01
8.9583e+00 1.4860e+01
8.8284e+00 1.4743e+01
8.7530e+00 1.4587e+01
8.7411e+00 1.4416e+01
8.7837e+00 1.4253e+01
8.8615e+00 1.4107e+01
8.9579e+00 1.3980e+01
9.0594e+00 1.3869e+01
9.1572e+00 1.3772e+01
9.2413e+00 1.3693e+01
9.3036e+00 1.3636e+01
9.3388e+00 1.3603e+01
9.3741e+00 1.3571e+01
9.4367e+00 1.3514e+01
9.5217e+00 1.3435e+01
9.6223e+00 1.3342e+01
9.7315e+00 1.3238e+01
9.8462e+00 1.3127e+01
9.9633e+00 1.3011e+01
1.0082e+01 1.2890e+01
1.0201e+01 1.2766e+01
1.0320e+01 1.2638e+01
1.0439e+01 1.2508e+01
1.0557e+01 1.2376e+01
1.0675e+01 1.2243e+01
1.0792e+01 1.2108e+01
1.0908e+01 1.1972e+01
1.1025e+01 1.1835e+01
1.1142e+01 1.1698e+01
1.1260e+01 1.1561e+01
1.1379e+01 1.1425e+01
1.1500e+01 1.1291e+01
1.1624e+01 1.1159e+01
1.1751e+01 1.1029e+01
1.1882e+01 1.0904e+01
1.2017e+01 1.0784e+01
1.2158e+01 1.0670e+01
1.2305e+01 1.0563e+01
1.2457e+01 1.0466e+01
1.2616e+01 1.0379e+01
1.2781e+01 1.0306e+01
1.2952e+01 1.0247e+01
1.3128e+01 1.0207e+01
1.3307e+01 1.0189e+01
1.3487e+01 1.0194e+01
1.3663e+01 1.0227e+01
1.3831e+01 1.0288e+01
1.3985e+01 1.0376e+01
1.4119e+01 1.0492e+01
1.4230e+01 1.0628e+01
1.4313e+01 1.0781e+01
1.4369e+01 1.0943e+01
1.4397e+01 1.1110e+01
1.4401e+01 1.1275e+01
1.4384e+01 1.1434e+01
1.4351e+01 1.1581e+01
1.4308e+01 1.1711e+01
1.4263e+01 1.1818e+01
1.4226e+01 1.1894e+01
1.4203e+01 1.1936e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
-1.5117e+01 -9.0937e+00
-1.5078e+01 -9.1198e+00
-1.5006e+01 -9.1662e+00
-1.4908e+01 -9.2265e+00
-1.4789e+01 -9.2960e+00
-1.4657e+01 -9.3670e+00
-1.4514e+01 -9.4380e+00
-1.4363e+01 -9.5048e+00
-1.4205e+01 -9.5673e+00
-1.4042e+01 -9.6225e+00
-1.3874e+01 -9.6710e+00
-1.3703e+01 -9.7101e+00
-1.3529e+01 -9.7407e+00
-1.3352e+01 -9.7601e+00
-1.3173e+01 -9.7692e+00
-1.2994e+01 -9.7654e+00
-1.2815e+01 -9.7493e+00
-1.2638e+01 -9.7181e+00
-1.2463e+01 -9.6720e+00
-1.2295e+01 -9.6071e+00
-1.2135e+01 -9.5224e+00
-1.1992e+01 -9.4123e+00
-1.1875e+01 -9.2745e+00
-1.1805e+01 -9.1081e+00
-1.1799e+01 -8.9285e+00
-1.1860e+01 -8.7580e+00
-1.1965e+01 -8.6116e+00
-1.2095e+01 -8.4850e+00
-1.2237e+01 -8.3728e+00
-1.2384e+01 -8.2677e+00
-1.2534e+01 -8.1678e+00
-1.2686e+01 -8.0690e+00
-1.2837e+01 -7.9716e+00
-1.2988e+01 -7.8727e+00
-1.3137e+01 -7.7737e+00
-1.3285e+01 -7.6726e+00
-1.3430e+01 -7.5710e+00
-1.3574e+01 -7.4673e+00
-1.3716e+01 -7.3635e+00
-1.3855e+01 -7.2583e+00
-1.3992e+01 -7.1539e+00
-1.4126e+01 -7.0492e+00
-1.4255e+01 -6.9472e+00
-1.4380e+01 -6.8474e+00
-1.4497e+01 -6.7538e+00
-1.4605e+01 -6.6675e+00
-1.4695e+01 -6.5958e+00
-1.4762e+01 -6.5427e+00
-1.4799e+01 -6.5134e+00
-1.4837e+01 -6.4834e+00
-1.4903e+01 -6.4313e+00
-1.4995e+01 -6.3601e+00
-1.5104e+01 -6.2769e+00
-1.5224e+01 -6.1863e+00
-1.5353e+01 -6.0927e+00
-1.5489e+01 -5.9975e+00
-1.5629e+01 -5.9034e+00
-1.5775e+01 -5.8110e+00
-1.5925e+01 -5.7224e+00
-1.6079e+01 -5.6378e+00
-1.6238e+01 -5.5597e+00
-1.6401e+01 -5.4883e+00
-1.6569e+01 -5.4269e+00
-1.6741e+01 -5.3766e+00
-1.6917e+01 -5.3423e+00
-1.7097e+01 -5.3281e+00
-1.7276e+01 -5.3438e+00
-1.7447e+01 -5.3994e+00
-1.7592e+01 -5.5065e+00
-1.7686e+01 -5.6594e+00
-1.7719e+01 -5.8370e+00
-1.7701e+01 -6.0166e+00
-1.7651e+01 -6.1908e+00
-1.7580e+01 -6.3574e+00
-1.7497e+01 -6.5184e+00
-1.7404e+01 -6.6739e+00
-1.7306e+01 -6.8260e+00
-1.7203e+01 -6.9743e+00
-1.7096e+01 -7.1206e+00
-1.6987e+01 -7.2638e+00
-1.6875e+01 -7.4054e+00
-1.6761e+01 -7.5444e+00
-1.6646e+01 -7.6817e+00
-1.6528e+01 -7.8162e+00
-1.6409e+01 -7.9489e+00
-1.6289e+01 -8.0783e+00
-1.6167e+01 -8.2052e+00
-1.6043e+01 -8.3282e+00
-1.5919e+01 -8.4477e+00
-1.5794e+01 -8.5620e+00
-1.5670e+01 -8.6713e+00
-1.5548e+01 -8.7734e+00
-1.5430e+01 -8.8676e+00
-1.5321e+01 -8.9502e+00
-1.5227e+01 -9.0184e+00
-1.5157e+01 -9.0665e+00
-1.5117e+01 -9.0937e+00
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
-5.2507e-01 1.4237e+01
-4.7758e-01 1.4233e+01
-3.9286e-01 1.4226e+01
-2.7785e-01 1.4217e+01
-1.4055e-01 1.4207e+01
9.4740e-03 1.4198e+01
1.6915e-01 1.4190e+01
3.3399e-01 1.4184e+01
5.0366e-01 1.4180e+01
6.7555e-01 1.4178e+01
8.5017e-01 1.4180e+01
1.0257e+00 1.4186e+01
1.2027e+00 1.4196e+01
1.3798e+00 1.4212e+01
1.5576e+00 1.4233e+01
1.7346e+00 1.4260e+01
1.9114e+00 1.4293e+01
2.0866e+00 1.4334e+01
2.2608e+00 1.4382e+01
2.4323e+00 1.4438e+01
2.6014e+00 1.4503e+01
2.7660e+00 1.4578e+01
2.9255e+00 1.4664e+01
3.0763e+00 1.4764e+01
3.2154e+00 1.4880e+01
3.3351e+00 1.5016e+01
3.4271e+00 1.5172e+01
3.4792e+00 1.5345e+01
3.4830e+00 1.5525e+01
3.4357e+00 1.5699e+01
3.3454e+00 1.5855e+01
3.2228e+00 1.5987e+01
3.0800e+00 1.6096e+01
2.9238e+00 1.6186e+01
2.7604e+00 1.6259e+01
2.5916e+00 1.6318e+01
2.4206e+00 1.6367e+01
2.2475e+00 1.6405e+01
2.0746e+00 1.6436e+01
1.9016e+00 1.6459e+01
1.7305e+00 1.6476e+01
1.5612e+00 1.6488e+01
1.3964e+00 1.6495e+01
1.2365e+00 1.6498e+01
1.0862e+00 1.6497e+01
9.4863e-01 1.6494e+01
8.3335e-01 1.6490e+01
7.4842e-01 1.6487e+01
7.0082e-01 1.6484e+01
6.5289e-01 1.6481e+01
5.6838e-01 1.6476e+01
4.5299e-01 1.6468e+01
3.1616e-01 1.6456e+01
1.6618e-01 1.6442e+01
7.5423e-03 1.6425e+01
-1.5662e-01 1.6406e+01
-3.2461e-01 1.6384e+01
-4.9521e-01 1.6361e+01
-6.6759e-01 1.6335e+01
-8.4135e-01 1.6307e+01
-1.0160e+00 1.6278e+01
-1.1913e+00 1.6247e+01
-1.3670e+00 1.6215e+01
-1.5432e+00 1.6181e+01
-1.7193e+00 1.6145e+01
-1.8955e+00 1.6107e+01
-2.0712e+00 1.6066e+01
-2.2466e+00 1.6023e+01
-2.4209e+00 1.5974e+01
-2.5937e+00 1.5920e+01
-2.7637e+00 1.5858e+01
-2.9292e+00 1.5784e+01
-3.0868e+00 1.5695e+01
-3.2307e+00 1.5585e+01
-3.3497e+00 1.5449e+01
-3.4261e+00 1.5286e+01
-3.4379e+00 1.5106e+01
-3.3753e+00 1.4938e+01
-3.2532e+00 1.4806e+01
-3.0993e+00 1.4713e+01
-2.9322e+00 1.4646e+01
-2.7604e+00 1.4593e+01
-2.5867e+00 1.4548e+01
-2.4127e+00 1.4507e+01
-2.2384e+00 1.4471e+01
-2.0645e+00 1.4438e+01
-1.8913e+00 1.4407e+01
-1.7192e+00 1.4379e+01
-1.5488e+00 1.4354e+01
-1.3810e+00 1.4331e+01
-1.2171e+00 1.4310e+01
-1.0586e+00 1.4291e+01
-9.0892e-01 1.4274e+01
-7.7235e-01 1.4260e+01
-6.5720e-01 1.4249e+01
-5.7289e-01 1.4241e+01
-5.2507e-01 1.4237e+01
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
8.8051e+00 -5.8833e+00
8.7922e+00 -5.9293e+00
8.7694e+00 -6.0111e+00
8.7388e+00 -6.1224e+00
8.7029e+00 -6.2552e+00
8.6645e+00 -6.4006e+00
8.6247e+00 -6.5554e+00
8.5848e+00 -6.7155e+00
8.5451e+00 -6.8805e+00
8.5066e+00 -7.0481e+00
8.4694e+00 -7.2186e+00
8.4341e+00 -7.3907e+00
8.4010e+00 -7.5649e+00
8.3706e+00 -7.7401e+00
8.3433e+00 -7.9169e+00
8.3197e+00 -8.0945e+00
8.3001e+00 -8.2734e+00
8.2853e+00 -8.4527e+00
8.2756e+00 -8.6331e+00
8.2721e+00 -8.8136e+00
8.2752e+00 -8.9946e+00
8.2860e+00 -9.1751e+00
8.3054e+00 -9.3554e+00
8.3349e+00 -9.5339e+00
8.3756e+00 -9.7106e+00
8.4297e+00 -9.8834e+00
8.4994e+00 -1.0051e+01
8.5875e+00 -1.0209e+01
8.6966e+00 -1.0353e+01
8.8289e+00 -1.0476e+01
8.9836e+00 -1.0569e+01
9.1558e+00 -1.0621e+01
9.3353e+00 -1.0627e+01
9.5103e+00 -1.0587e+01
9.6713e+00 -1.0510e+01
9.8145e+00 -1.0403e+01
9.9395e+00 -1.0276e+01
1.0049e+01 -1.0137e+01
1.0144e+01 -9.9890e+00
1.0227e+01 -9.8357e+00
1.0300e+01 -9.6799e+00
1.0364e+01 -9.5228e+00
1.0419e+01 -9.3673e+00
1.0467e+01 -9.2147e+00
1.0507e+01 -9.0698e+00
1.0540e+01 -8.9363e+00
1.0565e+01 -8.8236e+00
1.0582e+01 -8.7404e+00
1.0591e+01 -8.6935e+00
1.0600e+01 -8.6464e+00
1.0614e+01 -8.5629e+00
1.0633e+01 -8.4488e+00
1.0652e+01 -8.3128e+00
1.0671e+01 -8.1634e+00
1.0688e+01 -8.0047e+00
1.0702e+01 -7.8401e+00
1.0714e+01 -7.6710e+00
1.0723e+01 -7.4991e+00
1.0730e+01 -7.3249e+00
1.0734e+01 -7.1491e+00
1.0735e+01 -6.9720e+00
1.0734e+01 -6.7940e+00
1.0730e+01 -6.6152e+00
1.0724e+01 -6.4360e+00
1.0716e+01 -6.2564e+00
1.0705e+01 -6.0766e+00
1.0692e+01 -5.8966e+00
1.0677e+01 -5.7166e+00
1.0658e+01 -5.5366e+00
1.0637e+01 -5.3568e+00
1.0613e+01 -5.1773e+00
1.0586e+01 -4.9983e+00
1.0554e+01 -4.8199e+00
1.0516e+01 -4.6426e+00
1.0471e+01 -4.4672e+00
1.0415e+01 -4.2949e+00
1.0344e+01 -4.1285e+00
1.0251e+01 -3.9736e+00
1.0128e+01 -3.8418e+00
9.9717e+00 -3.7538e+00
9.7939e+00 -3.7359e+00
9.6270e+00 -3.7985e+00
9.4972e+00 -3.9211e+00
9.4039e+00 -4.0732e+00
9.3322e+00 -4.2360e+00
9.2705e+00 -4.4021e+00
9.2129e+00 -4.5682e+00
9.1574e+00 -4.7335e+00
9.1036e+00 -4.8970e+00
9.0518e+00 -5.0584e+00
9.0024e+00 -5.2160e+00
8.9557e+00 -5.3687e+00
8.9124e+00 -5.5129e+00
8.8736e+00 -5.6447e+00
8.8415e+00 -5.7557e+00
8.8182e+00 -5.8372e+00
8.8051e+00 -5.8833e+00
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.5316e+01 -5.6367e+00
1.5282e+01 -5.6703e+00
1.5222e+01 -5.7302e+00
1.5142e+01 -5.8136e+00
1.5051e+01 -5.9168e+00
1.4960e+01 -6.0366e+00
1.4877e+01 -6.1728e+00
1.4810e+01 -6.3234e+00
1.4764e+01 -6.4865e+00
1.4745e+01 -6.6574e+00
1.4755e+01 -6.8313e+00
1.4796e+01 -7.0021e+00
1.4867e+01 -7.1642e+00
1.4967e+01 -7.3112e+00
1.5093e+01 -7.4375e+00
1.5241e+01 -7.5376e+00
1.5406e+01 -7.6080e+00
1.5582e+01 -7.6467e+00
1.5762e+01 -7.6549e+00
1.5942e+01 -7.6350e+00
1.6117e+01 -7.5910e+00
1.6286e+01 -7.5270e+00
1.6449e+01 -7.4470e+00
1.6604e+01 -7.3542e+00
1.6753e+01 -7.2515e+00
1.6897e+01 -7.1409e+00
1.7036e+01 -7.0243e+00
1.7170e+01 -6.9028e+00
1.7301e+01 -6.7776e+00
1.7428e+01 -6.6493e+00
1.7553e+01 -6.5185e+00
1.7675e+01 -6.3852e+00
1.7793e+01 -6.2497e+00
1.7908e+01 -6.1116e+00
1.8019e+01 -5.9706e+00
1.8124e+01 -5.8259e+00
1.8222e+01 -5.6774e+00
1.8311e+01 -5.5241e+00
1.8389e+01 -5.3666e+00
1.8454e+01 -5.2049e+00
1.8506e+01 -5.0408e+00
1.8544e+01 -4.8756e+00
1.8569e+01 -4.7124e+00
1.8584e+01 -4.5535e+00
1.8593e+01 -4.4032e+00
1.8597e+01 -4.2659e+00
1.8601e+01 -4.1504e+00
1.8604e+01 -4.0656e+00
1.8606e+01 -4.0178e+00
1.8609e+01 -3.9700e+00
1.8614e+01 -3.8854e+00
1.8625e+01 -3.7704e+00
1.8644e+01 -3.6342e+00
1.8673e+01 -3.4866e+00
1.8714e+01 -3.3323e+00
1.8768e+01 -3.1762e+00
1.8833e+01 -3.0196e+00
1.8906e+01 -2.8637e+00
1.8981e+01 -2.7061e+00
1.9048e+01 -2.5440e+00
1.9095e+01 -2.3734e+00
1.9104e+01 -2.1963e+00
1.9055e+01 -2.0253e+00
1.8943e+01 -1.8871e+00
1.8783e+01 -1.8067e+00
1.8605e+01 -1.7928e+00
1.8430e+01 -1.8348e+00
1.8269e+01 -1.9165e+00
1.8123e+01 -2.0225e+00
1.7987e+01 -2.1430e+00
1.7859e+01 -2.2706e+00
1.7734e+01 -2.4016e+00
1.7609e+01 -2.5329e+00
1.7483e+01 -2.6637e+00
1.7357e+01 -2.7930e+00
1.7229e+01 -2.9216e+00
1.7101e+01 -3.0500e+00
1.6976e+01 -3.1799e+00
1.6853e+01 -3.3125e+00
1.6735e+01 -3.4496e+00
1.6625e+01 -3.5916e+00
1.6522e+01 -3.7393e+00
1.6428e+01 -3.8920e+00
1.6343e+01 -4.0491e+00
1.6264e+01 -4.2087e+00
1.6190e+01 -4.3695e+00
1.6117e+01 -4.5294e+00
1.6042e+01 -4.6868e+00
1.5962e+01 -4.8393e+00
1.5876e+01 -4.9852e+00
1.5783e+01 -5.1218e+00
1.5685e+01 -5.2481e+00
1.5587e+01 -5.3618e+00
1.5492e+01 -5.4617e+00
1.5411e+01 -5.5437e+00
1.5350e+01 -5.6032e+00
1.5316e+01 -5.6367e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
-1.6247e+01 8.6087e+00
-1.6266e+01 8.5645e+00
-1.6297e+01 8.4858e+00
-1.6341e+01 8.3786e+00
-1.6390e+01 8.2506e+00
-1.6445e+01 8.1102e+00
-1.6501e+01 7.9606e+00
-1.6558e+01 7.8055e+00
-1.6613e+01 7.6454e+00
-1.6669e+01 7.4823e+00
-1.6721e+01 7.3160e+00
-1.6772e+01 7.1476e+00
-1.6818e+01 6.9767e+00
-1.6862e+01 6.8042e+00
-1.6899e+01 6.6294e+00
-1.6933e+01 6.4533e+00
-1.6959e+01 6.2753e+00
-1.6979e+01 6.0964e+00
-1.6989e+01 5.9161e+00
-1.6990e+01 5.7356e+00
-1.6980e+01 5.5549e+00
-1.6958e+01 5.3754e+00
-1.6921e+01 5.1980e+00
-1.6868e+01 5.0250e+00
-1.6796e+01 4.8584e+00
-1.6704e+01 4.7031e+00
-1.6586e+01 4.5647e+00
-1.6445e+01 4.4538e+00
-1.6278e+01 4.3836e+00
-1.6099e+01 4.3689e+00
-1.5924e+01 4.4132e+00
-1.5771e+01 4.5064e+00
-1.5640e+01 4.6308e+00
-1.5532e+01 4.7736e+00
-1.5437e+01 4.9262e+00
-1.5355e+01 5.0848e+00
-1.5279e+01 5.2459e+00
-1.5210e+01 5.4088e+00
-1.5143e+01 5.5715e+00
-1.5080e+01 5.7339e+00
-1.5017e+01 5.8943e+00
-1.4956e+01 6.0525e+00
-1.4896e+01 6.2065e+00
-1.4839e+01 6.3554e+00
-1.4783e+01 6.4954e+00
-1.4733e+01 6.6233e+00
-1.4690e+01 6.7305e+00
-1.4659e+01 6.8093e+00
-1.4640e+01 6.8537e+00
-1.4623e+01 6.8981e+00
-1.4591e+01 6.9767e+00
-1.4548e+01 7.0837e+00
-1.4495e+01 7.2109e+00
-1.4439e+01 7.3503e+00
-1.4378e+01 7.4980e+00
-1.4316e+01 7.6511e+00
-1.4253e+01 7.8085e+00
-1.4190e+01 7.9687e+00
-1.4127e+01 8.1316e+00
-1.4067e+01 8.2966e+00
-1.4008e+01 8.4637e+00
-1.3953e+01 8.6328e+00
-1.3900e+01 8.8038e+00
-1.3854e+01 8.9768e+00
-1.3812e+01 9.1517e+00
-1.3777e+01 9.3285e+00
-1.3750e+01 9.5069e+00
-1.3734e+01 9.6868e+00
-1.3727e+01 9.8675e+00
-1.3736e+01 1.0048e+01
-1.3759e+01 1.0228e+01
-1.3804e+01 1.0403e+01
-1.3870e+01 1.0572e+01
-1.3966e+01 1.0726e+01
-1.4090e+01 1.0856e+01
-1.4245e+01 1.0950e+01
-1.4419e+01 1.0995e+01
-1.4600e+01 1.0989e+01
-1.4771e+01 1.0935e+01
-1.4929e+01 1.0847e+01
-1.5069e+01 1.0734e+01
-1.5195e+01 1.0605e+01
-1.5308e+01 1.0466e+01
-1.5411e+01 1.0321e+01
-1.5506e+01 1.0170e+01
-1.5595e+01 1.0017e+01
-1.5678e+01 9.8621e+00
-1.5758e+01 9.7067e+00
-1.5833e+01 9.5520e+00
-1.5905e+01 9.3985e+00
-1.5973e+01 9.2482e+00
-1.6039e+01 9.1023e+00
-1.6098e+01 8.9642e+00
-1.6152e+01 8.8378e+00
-1.6196e+01 8.7313e+00
-1.6230e+01 8.6530e+00
-1.6247e+01 8.6087e+00
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
7.7633e+00 1.1437e+01
7.7255e+00 1.1466e+01
7.6574e+00 1.1517e+01
7.5638e+00 1.1584e+01
7.4503e+00 1.1662e+01
7.3243e+00 1.1744e+01
7.1881e+00 1.1828e+01
7.0454e+00 1.1910e+01
6.8964e+00 1.1992e+01
6.7434e+00 1.2070e+01
6.5859e+00 1.2145e+01
6.4256e+00 1.2217e+01
6.2619e+00 1.2285e+01
6.0960e+00 1.2349e+01
5.9274e+00 1.2409e+01
5.7571e+00 1.2464e+01
5.5844e+00 1.2516e+01
5.4106e+00 1.2562e+01
5.2348e+00 1.2604e+01
5.0581e+00 1.2640e+01
4.8798e+00 1.2672e+01
4.7010e+00 1.2699e+01
4.5210e+00 1.2721e+01
4.3408e+00 1.2737e+01
4.1597e+00 1.2749e+01
3.9788e+00 1.2754e+01
3.7974e+00 1.2755e+01
3.6165e+00 1.2750e+01
3.4356e+00 1.2740e+01
3.2558e+00 1.2723e+01
3.0765e+00 1.2699e+01
2.8994e+00 1.2665e+01
2.7255e+00 1.2618e+01
2.5596e+00 1.2549e+01
2.4114e+00 1.2449e+01
2.3043e+00 1.2307e+01
2.2697e+00 1.2135e+01
2.3198e+00 1.1966e+01
2.4276e+00 1.1828e+01
2.5620e+00 1.1717e+01
2.7043e+00 1.1621e+01
2.8486e+00 1.1531e+01
2.9904e+00 1.1447e+01
3.1288e+00 1.1367e+01
3.2594e+00 1.1292e+01
3.3795e+00 1.1225e+01
3.4803e+00 1.1169e+01
3.5548e+00 1.1128e+01
3.5966e+00 1.1105e+01
3.6388e+00 1.1082e+01
3.7131e+00 1.1042e+01
3.8149e+00 1.0987e+01
3.9358e+00 1.0922e+01
4.0685e+00 1.0850e+01
4.2093e+00 1.0775e+01
4.3553e+00 1.0698e+01
4.5050e+00 1.0619e+01
4.6575e+00 1.0538e+01
4.8120e+00 1.0458e+01
4.9681e+00 1.0377e+01
5.1256e+00 1.0296e+01
5.2843e+00 1.0215e+01
5.4440e+00 1.0135e+01
5.6048e+00 1.0055e+01
5.7665e+00 9.9770e+00
5.9294e+00 9.8998e+00
6.0933e+00 9.8244e+00
6.2584e+00 9.7508e+00
6.4246e+00 9.6798e+00
6.5924e+00 9.6115e+00
6.7615e+00 9.5470e+00
6.9324e+00 9.4864e+00
7.1049e+00 9.4312e+00
7.2794e+00 9.3822e+00
7.4558e+00 9.3413e+00
7.6343e+00 9.3102e+00
7.8143e+00 9.2923e+00
7.9952e+00 9.2911e+00
8.1744e+00 9.3125e+00
8.3475e+00 9.3627e+00
8.5056e+00 9.4482e+00
8.6362e+00 9.5708e+00
8.7262e+00 9.7253e+00
8.7689e+00 9.8982e+00
8.7670e+00 1.0076e+01
8.7294e+00 1.0249e+01
8.6657e+00 1.0412e+01
8.5838e+00 1.0566e+01
8.4892e+00 1.0710e+01
8.3860e+00 1.0844e+01
8.2776e+00 1.0969e+01
8.1671e+00 1.1084e+01
8.0582e+00 1.1188e+01
7.9557e+00 1.1280e+01
7.8671e+00 1.1354e+01
7.8011e+00 1.1407e+01
7.7633e+00 1.1437e+01
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime8.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=30$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
1.0565e+01 -4.8666e+00
1.0589e+01 -4.8247e+00
1.0627e+01 -4.7492e+00
1.0673e+01 -4.6433e+00
1.0720e+01 -4.5142e+00
1.0761e+01 -4.3692e+00
1.0793e+01 -4.2130e+00
1.0815e+01 -4.0492e+00
1.0826e+01 -3.8802e+00
1.0825e+01 -3.7080e+00
1.0813e+01 -3.5341e+00
1.0788e+01 -3.3599e+00
1.0753e+01 -3.1865e+00
1.0707e+01 -3.0145e+00
1.0650e+01 -2.8450e+00
1.0585e+01 -2.6781e+00
1.0511e+01 -2.5142e+00
1.0430e+01 -2.3530e+00
1.0344e+01 -2.1946e+00
1.0254e+01 -2.0382e+00
1.0159e+01 -1.8838e+00
1.0063e+01 -1.7307e+00
9.9642e+00 -1.5788e+00
9.8644e+00 -1.4275e+00
9.7638e+00 -1.2768e+00
9.6627e+00 -1.1263e+00
9.5614e+00 -9.7620e-01
9.4602e+00 -8.2591e-01
9.3591e+00 -6.7581e-01
9.2583e+00 -5.2552e-01
9.1578e+00 -3.7543e-01
9.0576e+00 -2.2527e-01
8.9575e+00 -7.5592e-02
8.8572e+00 7.3753e-02
8.7565e+00 2.2201e-01
8.6546e+00 3.6894e-01
8.5506e+00 5.1334e-01
8.4430e+00 6.5404e-01
8.3292e+00 7.8807e-01
8.2054e+00 9.1069e-01
8.0659e+00 1.0111e+00
7.9076e+00 1.0691e+00
7.7448e+00 1.0551e+00
7.6175e+00 9.6223e-01
7.5508e+00 8.2826e-01
7.5280e+00 6.9311e-01
7.5253e+00 5.7748e-01
7.5287e+00 4.9289e-01
7.5318e+00 4.4498e-01
7.5357e+00 3.9747e-01
7.5438e+00 3.1284e-01
7.5566e+00 1.9821e-01
7.5738e+00 6.1646e-02
7.5943e+00 -8.7260e-02
7.6173e+00 -2.4547e-01
7.6420e+00 -4.0857e-01
7.6679e+00 -5.7631e-01
7.6945e+00 -7.4613e-01
7.7215e+00 -9.1866e-01
7.7487e+00 -1.0921e+00
7.7759e+00 -1.2674e+00
7.8031e+00 -1.4430e+00
7.8303e+00 -1.6200e+00
7.8576e+00 -1.7969e+00
7.8851e+00 -1.9749e+00
7.9129e+00 -2.1526e+00
7.9413e+00 -2.3311e+00
7.9705e+00 -2.5092e+00
8.0007e+00 -2.6878e+00
8.0323e+00 -2.8657e+00
8.0656e+00 -3.0440e+00
8.1012e+00 -3.2214e+00
8.1395e+00 -3.3988e+00
8.1811e+00 -3.5750e+00
8.2265e+00 -3.7506e+00
8.2765e+00 -3.9244e+00
8.3319e+00 -4.0970e+00
8.3938e+00 -4.2667e+00
8.4629e+00 -4.4339e+00
8.5407e+00 -4.5965e+00
8.6282e+00 -4.7542e+00
8.7271e+00 -4.9040e+00
8.8385e+00 -5.0447e+00
8.9638e+00 -5.1718e+00
9.1033e+00 -5.2823e+00
9.2567e+00 -5.3701e+00
9.4215e+00 -5.4313e+00
9.5931e+00 -5.4601e+00
9.7650e+00 -5.4560e+00
9.9301e+00 -5.4188e+00
1.0082e+01 -5.3546e+00
1.0217e+01 -5.2689e+00
1.0331e+01 -5.1713e+00
1.0424e+01 -5.0702e+00
1.0494e+01 -4.9785e+00
1.0541e+01 -4.9075e+00
1.0565e+01 -4.8666e+00
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.4564e+01 1.1455e+01
1.4547e+01 1.1500e+01
1.4514e+01 1.1578e+01
1.4462e+01 1.1681e+01
1.4392e+01 1.1799e+01
1.4306e+01 1.1923e+01
1.4206e+01 1.2047e+01
1.4095e+01 1.2170e+01
1.3975e+01 1.2289e+01
1.3847e+01 1.2404e+01
1.3713e+01 1.2515e+01
1.3574e+01 1.2623e+01
1.3430e+01 1.2727e+01
1.3284e+01 1.2828e+01
1.3134e+01 1.2926e+01
1.2983e+01 1.3022e+01
1.2830e+01 1.3116e+01
1.2675e+01 1.3209e+01
1.2520e+01 1.3300e+01
1.2363e+01 1.3391e+01
1.2206e+01 1.3480e+01
1.2048e+01 1.3569e+01
1.1890e+01 1.3657e+01
1.1732e+01 1.3746e+01
1.1574e+01 1.3834e+01
1.1416e+01 1.3922e+01
1.1258e+01 1.4011e+01
1.1100e+01 1.4101e+01
1.0943e+01 1.4191e+01
1.0786e+01 1.4280e+01
1.0629e+01 1.4369e+01
1.0470e+01 1.4456e+01
1.0310e+01 1.4538e+01
1.0147e+01 1.4613e+01
9.9794e+00 1.4678e+01
9.8080e+00 1.4728e+01
9.6323e+00 1.4756e+01
9.4556e+00 1.4756e+01
9.2839e+00 1.4720e+01
9.1298e+00 1.4640e+01
9.0100e+00 1.4517e+01
8.9411e+00 1.4363e+01
8.9291e+00 1.4199e+01
8.9666e+00 1.4045e+01
9.0355e+00 1.3911e+01
9.1181e+00 1.3801e+01
9.1965e+00 1.3717e+01
9.2574e+00 1.3658e+01
9.2926e+00 1.3625e+01
9.3282e+00 1.3593e+01
9.3919e+00 1.3537e+01
9.4794e+00 1.3462e+01
9.5829e+00 1.3371e+01
9.6945e+00 1.3270e+01
9.8099e+00 1.3160e+01
9.9255e+00 1.3042e+01
1.0040e+01 1.2917e+01
1.0153e+01 1.2787e+01
1.0265e+01 1.2653e+01
1.0375e+01 1.2516e+01
1.0484e+01 1.2377e+01
1.0594e+01 1.2236e+01
1.0703e+01 1.2095e+01
1.0814e+01 1.1954e+01
1.0925e+01 1.1813e+01
1.1039e+01 1.1673e+01
1.1154e+01 1.1534e+01
1.1271e+01 1.1397e+01
1.1392e+01 1.1262e+01
1.1515e+01 1.1129e+01
1.1642e+01 1.1000e+01
1.1773e+01 1.0875e+01
1.1908e+01 1.0754e+01
1.2048e+01 1.0639e+01
1.2192e+01 1.0530e+01
1.2342e+01 1.0428e+01
1.2498e+01 1.0335e+01
1.2659e+01 1.0253e+01
1.2824e+01 1.0181e+01
1.2995e+01 1.0123e+01
1.3170e+01 1.0079e+01
1.3348e+01 1.0053e+01
1.3527e+01 1.0044e+01
1.3705e+01 1.0057e+01
1.3879e+01 1.0093e+01
1.4046e+01 1.0152e+01
1.4200e+01 1.0236e+01
1.4337e+01 1.0344e+01
1.4451e+01 1.0472e+01
1.4539e+01 1.0617e+01
1.4598e+01 1.0771e+01
1.4630e+01 1.0927e+01
1.4637e+01 1.1078e+01
1.4624e+01 1.1214e+01
1.4602e+01 1.1328e+01
1.4579e+01 1.1409e+01
1.4564e+01 1.1455e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
-5.6792e-01 -1.3251e+01
-5.7238e-01 -1.3298e+01
-5.7522e-01 -1.3383e+01
-5.6794e-01 -1.3498e+01
-5.4096e-01 -1.3633e+01
-4.8660e-01 -1.3773e+01
-4.0056e-01 -1.3907e+01
-2.8332e-01 -1.4023e+01
-1.3996e-01 -1.4113e+01
2.1395e-02 -1.4172e+01
1.9297e-01 -1.4202e+01
3.6865e-01 -1.4205e+01
5.4473e-01 -1.4187e+01
7.1885e-01 -1.4151e+01
8.8992e-01 -1.4099e+01
1.0571e+00 -1.4034e+01
1.2202e+00 -1.3959e+01
1.3789e+00 -1.3873e+01
1.5333e+00 -1.3780e+01
1.6832e+00 -1.3679e+01
1.8288e+00 -1.3572e+01
1.9700e+00 -1.3458e+01
2.1069e+00 -1.3340e+01
2.2396e+00 -1.3217e+01
2.3683e+00 -1.3089e+01
2.4927e+00 -1.2957e+01
2.6132e+00 -1.2822e+01
2.7295e+00 -1.2683e+01
2.8420e+00 -1.2541e+01
2.9505e+00 -1.2397e+01
3.0551e+00 -1.2249e+01
3.1556e+00 -1.2099e+01
3.2524e+00 -1.1948e+01
3.3451e+00 -1.1793e+01
3.4339e+00 -1.1638e+01
3.5186e+00 -1.1480e+01
3.5993e+00 -1.1322e+01
3.6759e+00 -1.1162e+01
3.7482e+00 -1.1002e+01
3.8161e+00 -1.0841e+01
3.8795e+00 -1.0681e+01
3.9380e+00 -1.0522e+01
3.9915e+00 -1.0366e+01
4.0393e+00 -1.0213e+01
4.0810e+00 -1.0069e+01
4.1157e+00 -9.9356e+00
4.1423e+00 -9.8233e+00
4.1600e+00 -9.7402e+00
4.1693e+00 -9.6934e+00
4.1780e+00 -9.6463e+00
4.1922e+00 -9.5628e+00
4.2078e+00 -9.4482e+00
4.2201e+00 -9.3114e+00
4.2223e+00 -9.1608e+00
4.2063e+00 -9.0022e+00
4.1581e+00 -8.8445e+00
4.0613e+00 -8.7069e+00
3.9111e+00 -8.6266e+00
3.7387e+00 -8.6314e+00
3.5792e+00 -8.7041e+00
3.4371e+00 -8.8096e+00
3.3040e+00 -8.9278e+00
3.1747e+00 -9.0511e+00
3.0469e+00 -9.1770e+00
2.9201e+00 -9.3044e+00
2.7934e+00 -9.4325e+00
2.6666e+00 -9.5608e+00
2.5391e+00 -9.6889e+00
2.4110e+00 -9.8166e+00
2.2819e+00 -9.9435e+00
2.1520e+00 -1.0070e+01
2.0210e+00 -1.0195e+01
1.8893e+00 -1.0319e+01
1.7566e+00 -1.0443e+01
1.6234e+00 -1.0566e+01
1.4896e+00 -1.0688e+01
1.3555e+00 -1.0809e+01
1.2212e+00 -1.0931e+01
1.0872e+00 -1.1052e+01
9.5345e-01 -1.1173e+01
8.2060e-01 -1.1295e+01
6.8876e-01 -1.1417e+01
5.5863e-01 -1.1540e+01
4.3051e-01 -1.1665e+01
3.0525e-01 -1.1791e+01
1.8335e-01 -1.1920e+01
6.5941e-02 -1.2051e+01
-4.6140e-02 -1.2184e+01
-1.5138e-01 -1.2320e+01
-2.4849e-01 -1.2459e+01
-3.3543e-01 -1.2600e+01
-4.1049e-01 -1.2741e+01
-4.7138e-01 -1.2878e+01
-5.1679e-01 -1.3008e+01
-5.4608e-01 -1.3120e+01
-5.6165e-01 -1.3203e+01
-5.6792e-01 -1.3251e+01
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
-9.9988e+00 1.2274e+01
-9.9523e+00 1.2284e+01
-9.8695e+00 1.2304e+01
-9.7589e+00 1.2336e+01
-9.6281e+00 1.2379e+01
-9.4874e+00 1.2431e+01
-9.3388e+00 1.2491e+01
-9.1873e+00 1.2556e+01
-9.0321e+00 1.2625e+01
-8.8763e+00 1.2697e+01
-8.7184e+00 1.2772e+01
-8.5607e+00 1.2849e+01
-8.4014e+00 1.2927e+01
-8.2425e+00 1.3007e+01
-8.0825e+00 1.3087e+01
-7.9231e+00 1.3168e+01
-7.7627e+00 1.3251e+01
-7.6030e+00 1.3333e+01
-7.4425e+00 1.3417e+01
-7.2829e+00 1.3500e+01
-7.1226e+00 1.3585e+01
-6.9634e+00 1.3670e+01
-6.8036e+00 1.3757e+01
-6.6452e+00 1.3844e+01
-6.4865e+00 1.3932e+01
-6.3294e+00 1.4022e+01
-6.1724e+00 1.4113e+01
-6.0175e+00 1.4206e+01
-5.8632e+00 1.4301e+01
-5.7117e+00 1.4399e+01
-5.5617e+00 1.4501e+01
-5.4158e+00 1.4606e+01
-5.2734e+00 1.4717e+01
-5.1377e+00 1.4835e+01
-5.0096e+00 1.4961e+01
-4.8945e+00 1.5097e+01
-4.7960e+00 1.5245e+01
-4.7228e+00 1.5406e+01
-4.6793e+00 1.5576e+01
-4.6723e+00 1.5750e+01
-4.7014e+00 1.5919e+01
-4.7668e+00 1.6075e+01
-4.8609e+00 1.6211e+01
-4.9774e+00 1.6320e+01
-5.1033e+00 1.6402e+01
-5.2290e+00 1.6458e+01
-5.3389e+00 1.6492e+01
-5.4221e+00 1.6510e+01
-5.4690e+00 1.6518e+01
-5.5167e+00 1.6524e+01
-5.6009e+00 1.6531e+01
-5.7168e+00 1.6533e+01
-5.8537e+00 1.6527e+01
-6.0034e+00 1.6509e+01
-6.1601e+00 1.6480e+01
-6.3208e+00 1.6440e+01
-6.4829e+00 1.6392e+01
-6.6457e+00 1.6335e+01
-6.8077e+00 1.6272e+01
-6.9694e+00 1.6202e+01
-7.1296e+00 1.6127e+01
-7.2890e+00 1.6047e+01
-7.4467e+00 1.5963e+01
-7.6036e+00 1.5876e+01
-7.7587e+00 1.5786e+01
-7.9130e+00 1.5692e+01
-8.0656e+00 1.5596e+01
-8.2174e+00 1.5498e+01
-8.3673e+00 1.5397e+01
-8.5163e+00 1.5294e+01
-8.6634e+00 1.5189e+01
-8.8094e+00 1.5081e+01
-8.9533e+00 1.4971e+01
-9.0960e+00 1.4859e+01
-9.2360e+00 1.4744e+01
-9.3745e+00 1.4627e+01
-9.5099e+00 1.4507e+01
-9.6431e+00 1.4385e+01
-9.7727e+00 1.4259e+01
-9.8993e+00 1.4130e+01
-1.0021e+01 1.3998e+01
-1.0139e+01 1.3862e+01
-1.0251e+01 1.3722e+01
-1.0356e+01 1.3577e+01
-1.0453e+01 1.3428e+01
-1.0540e+01 1.3274e+01
-1.0613e+01 1.3114e+01
-1.0668e+01 1.2949e+01
-1.0696e+01 1.2779e+01
-1.0685e+01 1.2610e+01
-1.0624e+01 1.2458e+01
-1.0516e+01 1.2342e+01
-1.0381e+01 1.2276e+01
-1.0246e+01 1.2254e+01
-1.0130e+01 1.2256e+01
-1.0046e+01 1.2266e+01
-9.9988e+00 1.2274e+01
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
8.2844e+00 3.2850e+00
8.2645e+00 3.2416e+00
8.2385e+00 3.1609e+00
8.2209e+00 3.0469e+00
8.2216e+00 2.9095e+00
8.2430e+00 2.7607e+00
8.2817e+00 2.6058e+00
8.3350e+00 2.4496e+00
8.4005e+00 2.2932e+00
8.4773e+00 2.1392e+00
8.5643e+00 1.9880e+00
8.6611e+00 1.8414e+00
8.7665e+00 1.6989e+00
8.8792e+00 1.5613e+00
8.9973e+00 1.4270e+00
9.1193e+00 1.2957e+00
9.2436e+00 1.1656e+00
9.3691e+00 1.0366e+00
9.4948e+00 9.0697e-01
9.6203e+00 7.7704e-01
9.7447e+00 6.4561e-01
9.8679e+00 5.1309e-01
9.9893e+00 3.7856e-01
1.0109e+01 2.4266e-01
1.0226e+01 1.0457e-01
1.0342e+01 -3.4952e-02
1.0455e+01 -1.7652e-01
1.0566e+01 -3.1932e-01
1.0676e+01 -4.6387e-01
1.0783e+01 -6.0916e-01
1.0889e+01 -7.5563e-01
1.0994e+01 -9.0211e-01
1.1099e+01 -1.0488e+00
1.1205e+01 -1.1942e+00
1.1312e+01 -1.3382e+00
1.1422e+01 -1.4788e+00
1.1537e+01 -1.6150e+00
1.1659e+01 -1.7433e+00
1.1790e+01 -1.8606e+00
1.1933e+01 -1.9598e+00
1.2089e+01 -2.0327e+00
1.2254e+01 -2.0676e+00
1.2418e+01 -2.0566e+00
1.2566e+01 -1.9991e+00
1.2686e+01 -1.9087e+00
1.2773e+01 -1.8026e+00
1.2831e+01 -1.7026e+00
1.2864e+01 -1.6245e+00
1.2880e+01 -1.5795e+00
1.2894e+01 -1.5337e+00
1.2915e+01 -1.4515e+00
1.2934e+01 -1.3376e+00
1.2947e+01 -1.2009e+00
1.2951e+01 -1.0503e+00
1.2944e+01 -8.9094e-01
1.2926e+01 -7.2666e-01
1.2898e+01 -5.5949e-01
1.2862e+01 -3.9128e-01
1.2816e+01 -2.2291e-01
1.2763e+01 -5.5258e-02
1.2703e+01 1.1119e-01
1.2636e+01 2.7598e-01
1.2562e+01 4.3882e-01
1.2482e+01 5.9947e-01
1.2397e+01 7.5773e-01
1.2306e+01 9.1342e-01
1.2211e+01 1.0664e+00
1.2110e+01 1.2167e+00
1.2005e+01 1.3640e+00
1.1896e+01 1.5083e+00
1.1783e+01 1.6496e+00
1.1665e+01 1.7876e+00
1.1544e+01 1.9225e+00
1.1420e+01 2.0541e+00
1.1292e+01 2.1822e+00
1.1160e+01 2.3069e+00
1.1026e+01 2.4280e+00
1.0888e+01 2.5454e+00
1.0748e+01 2.6590e+00
1.0604e+01 2.7686e+00
1.0458e+01 2.8741e+00
1.0310e+01 2.9752e+00
1.0158e+01 3.0717e+00
1.0005e+01 3.1630e+00
9.8489e+00 3.2488e+00
9.6905e+00 3.3283e+00
9.5302e+00 3.4004e+00
9.3677e+00 3.4636e+00
9.2037e+00 3.5158e+00
9.0385e+00 3.5534e+00
8.8745e+00 3.5723e+00
8.7152e+00 3.5663e+00
8.5690e+00 3.5315e+00
8.4470e+00 3.4693e+00
8.3597e+00 3.3938e+00
8.3083e+00 3.3266e+00
8.2844e+00 3.2850e+00
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.4929e+01 -6.2238e+00
1.4899e+01 -6.2612e+00
1.4848e+01 -6.3289e+00
1.4783e+01 -6.4241e+00
1.4712e+01 -6.5419e+00
1.4645e+01 -6.6767e+00
1.4588e+01 -6.8258e+00
1.4546e+01 -6.9853e+00
1.4521e+01 -7.1530e+00
1.4517e+01 -7.3249e+00
1.4536e+01 -7.4982e+00
1.4578e+01 -7.6688e+00
1.4645e+01 -7.8327e+00
1.4736e+01 -7.9852e+00
1.4852e+01 -8.1214e+00
1.4989e+01 -8.2359e+00
1.5145e+01 -8.3244e+00
1.5315e+01 -8.3833e+00
1.5493e+01 -8.4112e+00
1.5674e+01 -8.4084e+00
1.5852e+01 -8.3775e+00
1.6024e+01 -8.3221e+00
1.6189e+01 -8.2464e+00
1.6345e+01 -8.1544e+00
1.6493e+01 -8.0498e+00
1.6633e+01 -7.9355e+00
1.6767e+01 -7.8140e+00
1.6897e+01 -7.6869e+00
1.7021e+01 -7.5558e+00
1.7142e+01 -7.4214e+00
1.7260e+01 -7.2845e+00
1.7375e+01 -7.1453e+00
1.7487e+01 -7.0043e+00
1.7596e+01 -6.8610e+00
1.7701e+01 -6.7156e+00
1.7801e+01 -6.5677e+00
1.7896e+01 -6.4172e+00
1.7985e+01 -6.2636e+00
1.8065e+01 -6.1076e+00
1.8138e+01 -5.9490e+00
1.8202e+01 -5.7891e+00
1.8256e+01 -5.6286e+00
1.8302e+01 -5.4700e+00
1.8341e+01 -5.3150e+00
1.8373e+01 -5.1681e+00
1.8401e+01 -5.0334e+00
1.8423e+01 -4.9201e+00
1.8440e+01 -4.8369e+00
1.8449e+01 -4.7899e+00
1.8459e+01 -4.7431e+00
1.8476e+01 -4.6601e+00
1.8502e+01 -4.5474e+00
1.8535e+01 -4.4140e+00
1.8576e+01 -4.2691e+00
1.8624e+01 -4.1170e+00
1.8681e+01 -3.9619e+00
1.8744e+01 -3.8046e+00
1.8812e+01 -3.6465e+00
1.8881e+01 -3.4861e+00
1.8943e+01 -3.3217e+00
1.8987e+01 -3.1502e+00
1.8996e+01 -2.9730e+00
1.8951e+01 -2.8009e+00
1.8843e+01 -2.6597e+00
1.8685e+01 -2.5770e+00
1.8506e+01 -2.5634e+00
1.8332e+01 -2.6084e+00
1.8173e+01 -2.6947e+00
1.8031e+01 -2.8064e+00
1.7902e+01 -2.9331e+00
1.7781e+01 -3.0677e+00
1.7664e+01 -3.2060e+00
1.7548e+01 -3.3452e+00
1.7431e+01 -3.4838e+00
1.7312e+01 -3.6206e+00
1.7192e+01 -3.7557e+00
1.7069e+01 -3.8887e+00
1.6945e+01 -4.0205e+00
1.6821e+01 -4.1515e+00
1.6696e+01 -4.2826e+00
1.6574e+01 -4.4142e+00
1.6452e+01 -4.5470e+00
1.6333e+01 -4.6806e+00
1.6215e+01 -4.8152e+00
1.6099e+01 -4.9499e+00
1.5983e+01 -5.0842e+00
1.5868e+01 -5.2167e+00
1.5752e+01 -5.3471e+00
1.5635e+01 -5.4738e+00
1.5519e+01 -5.5970e+00
1.5404e+01 -5.7154e+00
1.5292e+01 -5.8293e+00
1.5187e+01 -5.9370e+00
1.5092e+01 -6.0368e+00
1.5015e+01 -6.1225e+00
1.4959e+01 -6.1869e+00
1.4929e+01 -6.2238e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
-8.0656e+00 -1.2076e+01
-8.1149e+00 -1.2080e+01
-8.1974e+00 -1.2091e+01
-8.3140e+00 -1.2103e+01
-8.4486e+00 -1.2121e+01
-8.5997e+00 -1.2139e+01
-8.7561e+00 -1.2161e+01
-8.9213e+00 -1.2185e+01
-9.0868e+00 -1.2213e+01
-9.2580e+00 -1.2243e+01
-9.4272e+00 -1.2278e+01
-9.6004e+00 -1.2316e+01
-9.7701e+00 -1.2361e+01
-9.9425e+00 -1.2411e+01
-1.0110e+01 -1.2470e+01
-1.0278e+01 -1.2537e+01
-1.0437e+01 -1.2617e+01
-1.0593e+01 -1.2709e+01
-1.0734e+01 -1.2821e+01
-1.0857e+01 -1.2953e+01
-1.0945e+01 -1.3110e+01
-1.0988e+01 -1.3285e+01
-1.0969e+01 -1.3465e+01
-1.0898e+01 -1.3629e+01
-1.0783e+01 -1.3771e+01
-1.0646e+01 -1.3887e+01
-1.0491e+01 -1.3984e+01
-1.0331e+01 -1.4064e+01
-1.0161e+01 -1.4132e+01
-9.9907e+00 -1.4187e+01
-9.8144e+00 -1.4235e+01
-9.6399e+00 -1.4273e+01
-9.4609e+00 -1.4305e+01
-9.2846e+00 -1.4330e+01
-9.1046e+00 -1.4350e+01
-8.9281e+00 -1.4362e+01
-8.7485e+00 -1.4371e+01
-8.5732e+00 -1.4374e+01
-8.3956e+00 -1.4373e+01
-8.2231e+00 -1.4366e+01
-8.0495e+00 -1.4357e+01
-7.8824e+00 -1.4341e+01
-7.7165e+00 -1.4323e+01
-7.5601e+00 -1.4301e+01
-7.4098e+00 -1.4278e+01
-7.2765e+00 -1.4252e+01
-7.1615e+00 -1.4229e+01
-7.0805e+00 -1.4210e+01
-7.0321e+00 -1.4200e+01
-6.9874e+00 -1.4188e+01
-6.9033e+00 -1.4168e+01
-6.7936e+00 -1.4137e+01
-6.6599e+00 -1.4099e+01
-6.5185e+00 -1.4052e+01
-6.3660e+00 -1.4000e+01
-6.2136e+00 -1.3940e+01
-6.0554e+00 -1.3875e+01
-5.9008e+00 -1.3803e+01
-5.7427e+00 -1.3726e+01
-5.5900e+00 -1.3641e+01
-5.4355e+00 -1.3552e+01
-5.2876e+00 -1.3456e+01
-5.1392e+00 -1.3354e+01
-4.9985e+00 -1.3244e+01
-4.8588e+00 -1.3130e+01
-4.7286e+00 -1.3006e+01
-4.6014e+00 -1.2877e+01
-4.4868e+00 -1.2739e+01
-4.3800e+00 -1.2592e+01
-4.2939e+00 -1.2433e+01
-4.2313e+00 -1.2264e+01
-4.2177e+00 -1.2083e+01
-4.2689e+00 -1.1912e+01
-4.3959e+00 -1.1783e+01
-4.5610e+00 -1.1715e+01
-4.7423e+00 -1.1691e+01
-4.9213e+00 -1.1693e+01
-5.1036e+00 -1.1705e+01
-5.2814e+00 -1.1725e+01
-5.4623e+00 -1.1747e+01
-5.6388e+00 -1.1773e+01
-5.8187e+00 -1.1798e+01
-5.9942e+00 -1.1824e+01
-6.1730e+00 -1.1849e+01
-6.3474e+00 -1.1874e+01
-6.5249e+00 -1.1897e+01
-6.6973e+00 -1.1920e+01
-6.8723e+00 -1.1941e+01
-7.0413e+00 -1.1962e+01
-7.2116e+00 -1.1981e+01
-7.3739e+00 -1.2000e+01
-7.5344e+00 -1.2017e+01
-7.6822e+00 -1.2034e+01
-7.8207e+00 -1.2048e+01
-7.9337e+00 -1.2061e+01
-8.0199e+00 -1.2069e+01
-8.0656e+00 -1.2076e+01
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
3.0408e+00 1.5438e+01
3.0306e+00 1.5485e+01
3.0048e+00 1.5565e+01
2.9559e+00 1.5670e+01
2.8799e+00 1.5784e+01
2.7792e+00 1.5896e+01
2.6578e+00 1.6000e+01
2.5208e+00 1.6092e+01
2.3718e+00 1.6172e+01
2.2143e+00 1.6241e+01
2.0501e+00 1.6301e+01
1.8813e+00 1.6350e+01
1.7089e+00 1.6390e+01
1.5340e+00 1.6423e+01
1.3569e+00 1.6448e+01
1.1787e+00 1.6467e+01
9.9927e-01 1.6480e+01
8.1939e-01 1.6487e+01
6.3883e-01 1.6489e+01
4.5825e-01 1.6487e+01
2.7742e-01 1.6480e+01
9.6829e-02 1.6469e+01
-8.3800e-02 1.6454e+01
-2.6390e-01 1.6435e+01
-4.4388e-01 1.6413e+01
-6.2319e-01 1.6388e+01
-8.0215e-01 1.6359e+01
-9.8030e-01 1.6327e+01
-1.1580e+00 1.6291e+01
-1.3346e+00 1.6253e+01
-1.5106e+00 1.6212e+01
-1.6855e+00 1.6167e+01
-1.8594e+00 1.6120e+01
-2.0319e+00 1.6070e+01
-2.2032e+00 1.6016e+01
-2.3727e+00 1.5960e+01
-2.5407e+00 1.5901e+01
-2.7063e+00 1.5838e+01
-2.8697e+00 1.5773e+01
-3.0298e+00 1.5704e+01
-3.1861e+00 1.5632e+01
-3.3368e+00 1.5554e+01
-3.4798e+00 1.5472e+01
-3.6106e+00 1.5380e+01
-3.7224e+00 1.5280e+01
-3.8050e+00 1.5170e+01
-3.8516e+00 1.5065e+01
-3.8665e+00 1.4982e+01
-3.8668e+00 1.4934e+01
-3.8606e+00 1.4886e+01
-3.8350e+00 1.4806e+01
-3.7722e+00 1.4709e+01
-3.6687e+00 1.4620e+01
-3.5344e+00 1.4552e+01
-3.3826e+00 1.4503e+01
-3.2210e+00 1.4468e+01
-3.0542e+00 1.4439e+01
-2.8838e+00 1.4414e+01
-2.7114e+00 1.4389e+01
-2.5371e+00 1.4365e+01
-2.3616e+00 1.4341e+01
-2.1850e+00 1.4318e+01
-2.0077e+00 1.4297e+01
-1.8295e+00 1.4276e+01
-1.6508e+00 1.4256e+01
-1.4716e+00 1.4238e+01
-1.2920e+00 1.4221e+01
-1.1119e+00 1.4205e+01
-9.3168e-01 1.4191e+01
-7.5100e-01 1.4178e+01
-5.7029e-01 1.4167e+01
-3.8927e-01 1.4158e+01
-2.0827e-01 1.4150e+01
-2.7019e-02 1.4145e+01
1.5403e-01 1.4143e+01
3.3526e-01 1.4143e+01
5.1618e-01 1.4145e+01
6.9703e-01 1.4151e+01
8.7741e-01 1.4160e+01
1.0575e+00 1.4173e+01
1.2367e+00 1.4191e+01
1.4151e+00 1.4213e+01
1.5922e+00 1.4241e+01
1.7676e+00 1.4276e+01
1.9405e+00 1.4318e+01
2.1104e+00 1.4368e+01
2.2755e+00 1.4428e+01
2.4345e+00 1.4500e+01
2.5843e+00 1.4584e+01
2.7217e+00 1.4684e+01
2.8412e+00 1.4797e+01
2.9375e+00 1.4925e+01
3.0049e+00 1.5059e+01
3.0419e+00 1.5191e+01
3.0525e+00 1.5306e+01
3.0480e+00 1.5391e+01
3.0408e+00 1.5438e+01
};

\end{axis}

\end{tikzpicture}





==> couetteSnapsTime9.tikz <==
\begin{tikzpicture}[scale=0.3]

\begin{axis}[
  xmin = -21,
  xmax = 21,
  ymin = -21,
  ymax = 21,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=35$}
  ]

% outer solid wall
\addplot [mark=none,black,line width=1.5] table{
2.0000e+01 0.0000e+00
1.9989e+01 6.5438e-01
1.9957e+01 1.3081e+00
1.9904e+01 1.9603e+00
1.9829e+01 2.6105e+00
1.9733e+01 3.2579e+00
1.9616e+01 3.9018e+00
1.9478e+01 4.5415e+00
1.9319e+01 5.1764e+00
1.9139e+01 5.8057e+00
1.8939e+01 6.4288e+00
1.8718e+01 7.0450e+00
1.8478e+01 7.6537e+00
1.8217e+01 8.2541e+00
1.7937e+01 8.8458e+00
1.7638e+01 9.4279e+00
1.7321e+01 1.0000e+01
1.6984e+01 1.0561e+01
1.6629e+01 1.1111e+01
1.6257e+01 1.1650e+01
1.5867e+01 1.2175e+01
1.5460e+01 1.2688e+01
1.5037e+01 1.3187e+01
1.4597e+01 1.3672e+01
1.4142e+01 1.4142e+01
1.3672e+01 1.4597e+01
1.3187e+01 1.5037e+01
1.2688e+01 1.5460e+01
1.2175e+01 1.5867e+01
1.1650e+01 1.6257e+01
1.1111e+01 1.6629e+01
1.0561e+01 1.6984e+01
1.0000e+01 1.7321e+01
9.4279e+00 1.7638e+01
8.8458e+00 1.7937e+01
8.2541e+00 1.8217e+01
7.6537e+00 1.8478e+01
7.0450e+00 1.8718e+01
6.4288e+00 1.8939e+01
5.8057e+00 1.9139e+01
5.1764e+00 1.9319e+01
4.5415e+00 1.9478e+01
3.9018e+00 1.9616e+01
3.2579e+00 1.9733e+01
2.6105e+00 1.9829e+01
1.9603e+00 1.9904e+01
1.3081e+00 1.9957e+01
6.5438e-01 1.9989e+01
1.2246e-15 2.0000e+01
-6.5438e-01 1.9989e+01
-1.3081e+00 1.9957e+01
-1.9603e+00 1.9904e+01
-2.6105e+00 1.9829e+01
-3.2579e+00 1.9733e+01
-3.9018e+00 1.9616e+01
-4.5415e+00 1.9478e+01
-5.1764e+00 1.9319e+01
-5.8057e+00 1.9139e+01
-6.4288e+00 1.8939e+01
-7.0450e+00 1.8718e+01
-7.6537e+00 1.8478e+01
-8.2541e+00 1.8217e+01
-8.8458e+00 1.7937e+01
-9.4279e+00 1.7638e+01
-1.0000e+01 1.7321e+01
-1.0561e+01 1.6984e+01
-1.1111e+01 1.6629e+01
-1.1650e+01 1.6257e+01
-1.2175e+01 1.5867e+01
-1.2688e+01 1.5460e+01
-1.3187e+01 1.5037e+01
-1.3672e+01 1.4597e+01
-1.4142e+01 1.4142e+01
-1.4597e+01 1.3672e+01
-1.5037e+01 1.3187e+01
-1.5460e+01 1.2688e+01
-1.5867e+01 1.2175e+01
-1.6257e+01 1.1650e+01
-1.6629e+01 1.1111e+01
-1.6984e+01 1.0561e+01
-1.7321e+01 1.0000e+01
-1.7638e+01 9.4279e+00
-1.7937e+01 8.8458e+00
-1.8217e+01 8.2541e+00
-1.8478e+01 7.6537e+00
-1.8718e+01 7.0450e+00
-1.8939e+01 6.4288e+00
-1.9139e+01 5.8057e+00
-1.9319e+01 5.1764e+00
-1.9478e+01 4.5415e+00
-1.9616e+01 3.9018e+00
-1.9733e+01 3.2579e+00
-1.9829e+01 2.6105e+00
-1.9904e+01 1.9603e+00
-1.9957e+01 1.3081e+00
-1.9989e+01 6.5438e-01
-2.0000e+01 2.4493e-15
-1.9989e+01 -6.5438e-01
-1.9957e+01 -1.3081e+00
-1.9904e+01 -1.9603e+00
-1.9829e+01 -2.6105e+00
-1.9733e+01 -3.2579e+00
-1.9616e+01 -3.9018e+00
-1.9478e+01 -4.5415e+00
-1.9319e+01 -5.1764e+00
-1.9139e+01 -5.8057e+00
-1.8939e+01 -6.4288e+00
-1.8718e+01 -7.0450e+00
-1.8478e+01 -7.6537e+00
-1.8217e+01 -8.2541e+00
-1.7937e+01 -8.8458e+00
-1.7638e+01 -9.4279e+00
-1.7321e+01 -1.0000e+01
-1.6984e+01 -1.0561e+01
-1.6629e+01 -1.1111e+01
-1.6257e+01 -1.1650e+01
-1.5867e+01 -1.2175e+01
-1.5460e+01 -1.2688e+01
-1.5037e+01 -1.3187e+01
-1.4597e+01 -1.3672e+01
-1.4142e+01 -1.4142e+01
-1.3672e+01 -1.4597e+01
-1.3187e+01 -1.5037e+01
-1.2688e+01 -1.5460e+01
-1.2175e+01 -1.5867e+01
-1.1650e+01 -1.6257e+01
-1.1111e+01 -1.6629e+01
-1.0561e+01 -1.6984e+01
-1.0000e+01 -1.7321e+01
-9.4279e+00 -1.7638e+01
-8.8458e+00 -1.7937e+01
-8.2541e+00 -1.8217e+01
-7.6537e+00 -1.8478e+01
-7.0450e+00 -1.8718e+01
-6.4288e+00 -1.8939e+01
-5.8057e+00 -1.9139e+01
-5.1764e+00 -1.9319e+01
-4.5415e+00 -1.9478e+01
-3.9018e+00 -1.9616e+01
-3.2579e+00 -1.9733e+01
-2.6105e+00 -1.9829e+01
-1.9603e+00 -1.9904e+01
-1.3081e+00 -1.9957e+01
-6.5438e-01 -1.9989e+01
-3.6739e-15 -2.0000e+01
6.5438e-01 -1.9989e+01
1.3081e+00 -1.9957e+01
1.9603e+00 -1.9904e+01
2.6105e+00 -1.9829e+01
3.2579e+00 -1.9733e+01
3.9018e+00 -1.9616e+01
4.5415e+00 -1.9478e+01
5.1764e+00 -1.9319e+01
5.8057e+00 -1.9139e+01
6.4288e+00 -1.8939e+01
7.0450e+00 -1.8718e+01
7.6537e+00 -1.8478e+01
8.2541e+00 -1.8217e+01
8.8458e+00 -1.7937e+01
9.4279e+00 -1.7638e+01
1.0000e+01 -1.7321e+01
1.0561e+01 -1.6984e+01
1.1111e+01 -1.6629e+01
1.1650e+01 -1.6257e+01
1.2175e+01 -1.5867e+01
1.2688e+01 -1.5460e+01
1.3187e+01 -1.5037e+01
1.3672e+01 -1.4597e+01
1.4142e+01 -1.4142e+01
1.4597e+01 -1.3672e+01
1.5037e+01 -1.3187e+01
1.5460e+01 -1.2688e+01
1.5867e+01 -1.2175e+01
1.6257e+01 -1.1650e+01
1.6629e+01 -1.1111e+01
1.6984e+01 -1.0561e+01
1.7321e+01 -1.0000e+01
1.7638e+01 -9.4279e+00
1.7937e+01 -8.8458e+00
1.8217e+01 -8.2541e+00
1.8478e+01 -7.6537e+00
1.8718e+01 -7.0450e+00
1.8939e+01 -6.4288e+00
1.9139e+01 -5.8057e+00
1.9319e+01 -5.1764e+00
1.9478e+01 -4.5415e+00
1.9616e+01 -3.9018e+00
1.9733e+01 -3.2579e+00
1.9829e+01 -2.6105e+00
1.9904e+01 -1.9603e+00
1.9957e+01 -1.3081e+00
1.9989e+01 -6.5438e-01
2.0000e+01 0.0000e+00
};

% inner solid wall
\addplot [mark=none,black,line width=1.5] table{
5.0000e+00 0.0000e+00
4.9946e+00 -3.2719e-01
4.9786e+00 -6.5403e-01
4.9518e+00 -9.8017e-01
4.9144e+00 -1.3053e+00
4.8664e+00 -1.6290e+00
4.8079e+00 -1.9509e+00
4.7388e+00 -2.2708e+00
4.6593e+00 -2.5882e+00
4.5694e+00 -2.9028e+00
4.4693e+00 -3.2144e+00
4.3591e+00 -3.5225e+00
4.2388e+00 -3.8268e+00
4.1086e+00 -4.1271e+00
3.9687e+00 -4.4229e+00
3.8192e+00 -4.7140e+00
3.6603e+00 -5.0000e+00
3.4920e+00 -5.2807e+00
3.3147e+00 -5.5557e+00
3.1285e+00 -5.8248e+00
2.9335e+00 -6.0876e+00
2.7301e+00 -6.3439e+00
2.5184e+00 -6.5935e+00
2.2986e+00 -6.8359e+00
2.0711e+00 -7.0711e+00
1.8359e+00 -7.2986e+00
1.5935e+00 -7.5184e+00
1.3439e+00 -7.7301e+00
1.0876e+00 -7.9335e+00
8.2478e-01 -8.1285e+00
5.5570e-01 -8.3147e+00
2.8068e-01 -8.4920e+00
8.8818e-16 -8.6603e+00
-2.8603e-01 -8.8192e+00
-5.7711e-01 -8.9687e+00
-8.7293e-01 -9.1086e+00
-1.1732e+00 -9.2388e+00
-1.4775e+00 -9.3591e+00
-1.7856e+00 -9.4693e+00
-2.0972e+00 -9.5694e+00
-2.4118e+00 -9.6593e+00
-2.7292e+00 -9.7388e+00
-3.0491e+00 -9.8079e+00
-3.3710e+00 -9.8664e+00
-3.6947e+00 -9.9144e+00
-4.0198e+00 -9.9518e+00
-4.3460e+00 -9.9786e+00
-4.6728e+00 -9.9946e+00
-5.0000e+00 -1.0000e+01
-5.3272e+00 -9.9946e+00
-5.6540e+00 -9.9786e+00
-5.9802e+00 -9.9518e+00
-6.3053e+00 -9.9144e+00
-6.6290e+00 -9.8664e+00
-6.9509e+00 -9.8079e+00
-7.2708e+00 -9.7388e+00
-7.5882e+00 -9.6593e+00
-7.9028e+00 -9.5694e+00
-8.2144e+00 -9.4693e+00
-8.5225e+00 -9.3591e+00
-8.8268e+00 -9.2388e+00
-9.1271e+00 -9.1086e+00
-9.4229e+00 -8.9687e+00
-9.7140e+00 -8.8192e+00
-1.0000e+01 -8.6603e+00
-1.0281e+01 -8.4920e+00
-1.0556e+01 -8.3147e+00
-1.0825e+01 -8.1285e+00
-1.1088e+01 -7.9335e+00
-1.1344e+01 -7.7301e+00
-1.1593e+01 -7.5184e+00
-1.1836e+01 -7.2986e+00
-1.2071e+01 -7.0711e+00
-1.2299e+01 -6.8359e+00
-1.2518e+01 -6.5935e+00
-1.2730e+01 -6.3439e+00
-1.2934e+01 -6.0876e+00
-1.3128e+01 -5.8248e+00
-1.3315e+01 -5.5557e+00
-1.3492e+01 -5.2807e+00
-1.3660e+01 -5.0000e+00
-1.3819e+01 -4.7140e+00
-1.3969e+01 -4.4229e+00
-1.4109e+01 -4.1271e+00
-1.4239e+01 -3.8268e+00
-1.4359e+01 -3.5225e+00
-1.4469e+01 -3.2144e+00
-1.4569e+01 -2.9028e+00
-1.4659e+01 -2.5882e+00
-1.4739e+01 -2.2708e+00
-1.4808e+01 -1.9509e+00
-1.4866e+01 -1.6290e+00
-1.4914e+01 -1.3053e+00
-1.4952e+01 -9.8017e-01
-1.4979e+01 -6.5403e-01
-1.4995e+01 -3.2719e-01
-1.5000e+01 -1.2246e-15
-1.4995e+01 3.2719e-01
-1.4979e+01 6.5403e-01
-1.4952e+01 9.8017e-01
-1.4914e+01 1.3053e+00
-1.4866e+01 1.6290e+00
-1.4808e+01 1.9509e+00
-1.4739e+01 2.2708e+00
-1.4659e+01 2.5882e+00
-1.4569e+01 2.9028e+00
-1.4469e+01 3.2144e+00
-1.4359e+01 3.5225e+00
-1.4239e+01 3.8268e+00
-1.4109e+01 4.1271e+00
-1.3969e+01 4.4229e+00
-1.3819e+01 4.7140e+00
-1.3660e+01 5.0000e+00
-1.3492e+01 5.2807e+00
-1.3315e+01 5.5557e+00
-1.3128e+01 5.8248e+00
-1.2934e+01 6.0876e+00
-1.2730e+01 6.3439e+00
-1.2518e+01 6.5935e+00
-1.2299e+01 6.8359e+00
-1.2071e+01 7.0711e+00
-1.1836e+01 7.2986e+00
-1.1593e+01 7.5184e+00
-1.1344e+01 7.7301e+00
-1.1088e+01 7.9335e+00
-1.0825e+01 8.1285e+00
-1.0556e+01 8.3147e+00
-1.0281e+01 8.4920e+00
-1.0000e+01 8.6603e+00
-9.7140e+00 8.8192e+00
-9.4229e+00 8.9687e+00
-9.1271e+00 9.1086e+00
-8.8268e+00 9.2388e+00
-8.5225e+00 9.3591e+00
-8.2144e+00 9.4693e+00
-7.9028e+00 9.5694e+00
-7.5882e+00 9.6593e+00
-7.2708e+00 9.7388e+00
-6.9509e+00 9.8079e+00
-6.6290e+00 9.8664e+00
-6.3053e+00 9.9144e+00
-5.9802e+00 9.9518e+00
-5.6540e+00 9.9786e+00
-5.3272e+00 9.9946e+00
-5.0000e+00 1.0000e+01
-4.6728e+00 9.9946e+00
-4.3460e+00 9.9786e+00
-4.0198e+00 9.9518e+00
-3.6947e+00 9.9144e+00
-3.3710e+00 9.8664e+00
-3.0491e+00 9.8079e+00
-2.7292e+00 9.7388e+00
-2.4118e+00 9.6593e+00
-2.0972e+00 9.5694e+00
-1.7856e+00 9.4693e+00
-1.4775e+00 9.3591e+00
-1.1732e+00 9.2388e+00
-8.7293e-01 9.1086e+00
-5.7711e-01 8.9687e+00
-2.8603e-01 8.8192e+00
8.8818e-16 8.6603e+00
2.8068e-01 8.4920e+00
5.5570e-01 8.3147e+00
8.2478e-01 8.1285e+00
1.0876e+00 7.9335e+00
1.3439e+00 7.7301e+00
1.5935e+00 7.5184e+00
1.8359e+00 7.2986e+00
2.0711e+00 7.0711e+00
2.2986e+00 6.8359e+00
2.5184e+00 6.5935e+00
2.7301e+00 6.3439e+00
2.9335e+00 6.0876e+00
3.1285e+00 5.8248e+00
3.3147e+00 5.5557e+00
3.4920e+00 5.2807e+00
3.6603e+00 5.0000e+00
3.8192e+00 4.7140e+00
3.9687e+00 4.4229e+00
4.1086e+00 4.1271e+00
4.2388e+00 3.8268e+00
4.3591e+00 3.5225e+00
4.4693e+00 3.2144e+00
4.5694e+00 2.9028e+00
4.6593e+00 2.5882e+00
4.7388e+00 2.2708e+00
4.8079e+00 1.9509e+00
4.8664e+00 1.6290e+00
4.9144e+00 1.3053e+00
4.9518e+00 9.8017e-01
4.9786e+00 6.5403e-01
4.9946e+00 3.2719e-01
5.0000e+00 0.0000e+00
};

% vesicle 1
\addplot [mark=none,red,line width=1.5] table{
3.9013e+00 9.3631e+00
3.9435e+00 9.3403e+00
4.0180e+00 9.2999e+00
4.1198e+00 9.2450e+00
4.2408e+00 9.1800e+00
4.3738e+00 9.1093e+00
4.5150e+00 9.0351e+00
4.6619e+00 8.9593e+00
4.8132e+00 8.8831e+00
4.9681e+00 8.8078e+00
5.1260e+00 8.7341e+00
5.2870e+00 8.6632e+00
5.4510e+00 8.5964e+00
5.6182e+00 8.5352e+00
5.7887e+00 8.4817e+00
5.9627e+00 8.4386e+00
6.1401e+00 8.4099e+00
6.3200e+00 8.4012e+00
6.4992e+00 8.4198e+00
6.6711e+00 8.4745e+00
6.8229e+00 8.5716e+00
6.9390e+00 8.7095e+00
7.0089e+00 8.8759e+00
7.0344e+00 9.0550e+00
7.0254e+00 9.2357e+00
6.9918e+00 9.4138e+00
6.9391e+00 9.5870e+00
6.8701e+00 9.7544e+00
6.7864e+00 9.9149e+00
6.6901e+00 1.0068e+01
6.5829e+00 1.0213e+01
6.4665e+00 1.0351e+01
6.3425e+00 1.0482e+01
6.2121e+00 1.0606e+01
6.0763e+00 1.0723e+01
5.9360e+00 1.0833e+01
5.7918e+00 1.0938e+01
5.6447e+00 1.1036e+01
5.4951e+00 1.1129e+01
5.3439e+00 1.1216e+01
5.1920e+00 1.1297e+01
5.0401e+00 1.1372e+01
4.8900e+00 1.1441e+01
4.7433e+00 1.1504e+01
4.6035e+00 1.1560e+01
4.4748e+00 1.1608e+01
4.3657e+00 1.1646e+01
4.2853e+00 1.1673e+01
4.2396e+00 1.1687e+01
4.1941e+00 1.1702e+01
4.1128e+00 1.1726e+01
4.0019e+00 1.1758e+01
3.8690e+00 1.1794e+01
3.7229e+00 1.1829e+01
3.5668e+00 1.1864e+01
3.4049e+00 1.1895e+01
3.2376e+00 1.1924e+01
3.0674e+00 1.1948e+01
2.8941e+00 1.1969e+01
2.7192e+00 1.1985e+01
2.5422e+00 1.1996e+01
2.3646e+00 1.2003e+01
2.1856e+00 1.2004e+01
2.0066e+00 1.1999e+01
1.8269e+00 1.1988e+01
1.6479e+00 1.1971e+01
1.4691e+00 1.1944e+01
1.2924e+00 1.1907e+01
1.1188e+00 1.1857e+01
9.5280e-01 1.1785e+01
8.0300e-01 1.1684e+01
6.9093e-01 1.1543e+01
6.4921e-01 1.1368e+01
6.9620e-01 1.1195e+01
8.0693e-01 1.1053e+01
9.4746e-01 1.0939e+01
1.0989e+00 1.0840e+01
1.2552e+00 1.0748e+01
1.4134e+00 1.0661e+01
1.5732e+00 1.0577e+01
1.7332e+00 1.0495e+01
1.8938e+00 1.0414e+01
2.0538e+00 1.0333e+01
2.2136e+00 1.0252e+01
2.3722e+00 1.0172e+01
2.5302e+00 1.0092e+01
2.6864e+00 1.0011e+01
2.8413e+00 9.9308e+00
2.9936e+00 9.8509e+00
3.1436e+00 9.7716e+00
3.2891e+00 9.6939e+00
3.4299e+00 9.6183e+00
3.5622e+00 9.5468e+00
3.6832e+00 9.4813e+00
3.7847e+00 9.4263e+00
3.8594e+00 9.3858e+00
3.9013e+00 9.3631e+00
};

% vesicle 2
\addplot [mark=none,red,line width=1.5] table{
1.4366e+01 1.1653e+01
1.4359e+01 1.1700e+01
1.4340e+01 1.1783e+01
1.4304e+01 1.1893e+01
1.4248e+01 1.2018e+01
1.4173e+01 1.2149e+01
1.4081e+01 1.2279e+01
1.3974e+01 1.2405e+01
1.3854e+01 1.2525e+01
1.3726e+01 1.2640e+01
1.3590e+01 1.2749e+01
1.3448e+01 1.2852e+01
1.3302e+01 1.2952e+01
1.3152e+01 1.3048e+01
1.2999e+01 1.3141e+01
1.2844e+01 1.3231e+01
1.2687e+01 1.3320e+01
1.2529e+01 1.3406e+01
1.2370e+01 1.3490e+01
1.2209e+01 1.3573e+01
1.2048e+01 1.3655e+01
1.1886e+01 1.3736e+01
1.1723e+01 1.3816e+01
1.1561e+01 1.3895e+01
1.1398e+01 1.3975e+01
1.1235e+01 1.4054e+01
1.1072e+01 1.4133e+01
1.0909e+01 1.4212e+01
1.0746e+01 1.4292e+01
1.0584e+01 1.4372e+01
1.0422e+01 1.4453e+01
1.0260e+01 1.4532e+01
1.0098e+01 1.4611e+01
9.9359e+00 1.4688e+01
9.7722e+00 1.4761e+01
9.6071e+00 1.4830e+01
9.4395e+00 1.4890e+01
9.2694e+00 1.4939e+01
9.0964e+00 1.4970e+01
8.9225e+00 1.4977e+01
8.7526e+00 1.4950e+01
8.5976e+00 1.4883e+01
8.4726e+00 1.4776e+01
8.3923e+00 1.4639e+01
8.3605e+00 1.4493e+01
8.3690e+00 1.4356e+01
8.3993e+00 1.4245e+01
8.4326e+00 1.4167e+01
8.4546e+00 1.4124e+01
8.4787e+00 1.4083e+01
8.5254e+00 1.4012e+01
8.5956e+00 1.3920e+01
8.6854e+00 1.3816e+01
8.7886e+00 1.3707e+01
8.9003e+00 1.3592e+01
9.0166e+00 1.3475e+01
9.1354e+00 1.3354e+01
9.2551e+00 1.3231e+01
9.3755e+00 1.3104e+01
9.4964e+00 1.2977e+01
9.6181e+00 1.2848e+01
9.7412e+00 1.2720e+01
9.8661e+00 1.2592e+01
9.9935e+00 1.2466e+01
1.0124e+01 1.2341e+01
1.0257e+01 1.2220e+01
1.0393e+01 1.2102e+01
1.0532e+01 1.1987e+01
1.0675e+01 1.1875e+01
1.0820e+01 1.1767e+01
1.0968e+01 1.1663e+01
1.1119e+01 1.1563e+01
1.1272e+01 1.1466e+01
1.1428e+01 1.1373e+01
1.1585e+01 1.1283e+01
1.1744e+01 1.1197e+01
1.1906e+01 1.1115e+01
1.2069e+01 1.1037e+01
1.2234e+01 1.0963e+01
1.2401e+01 1.0895e+01
1.2570e+01 1.0832e+01
1.2741e+01 1.0776e+01
1.2913e+01 1.0728e+01
1.3088e+01 1.0692e+01
1.3265e+01 1.0669e+01
1.3442e+01 1.0663e+01
1.3617e+01 1.0678e+01
1.3786e+01 1.0718e+01
1.3945e+01 1.0785e+01
1.4085e+01 1.0879e+01
1.4201e+01 1.0997e+01
1.4286e+01 1.1131e+01
1.4342e+01 1.1271e+01
1.4369e+01 1.1406e+01
1.4376e+01 1.1521e+01
1.4372e+01 1.1606e+01
1.4366e+01 1.1653e+01
};

% vesicle 3
\addplot [mark=none,red,line width=1.5] table{
6.9329e+00 3.3404e+00
6.9512e+00 3.2964e+00
6.9834e+00 3.2177e+00
7.0274e+00 3.1111e+00
7.0795e+00 2.9837e+00
7.1364e+00 2.8446e+00
7.1963e+00 2.6964e+00
7.2580e+00 2.5434e+00
7.3207e+00 2.3856e+00
7.3839e+00 2.2258e+00
7.4474e+00 2.0631e+00
7.5112e+00 1.8995e+00
7.5751e+00 1.7340e+00
7.6393e+00 1.5683e+00
7.7038e+00 1.4014e+00
7.7691e+00 1.2346e+00
7.8352e+00 1.0671e+00
7.9026e+00 9.0031e-01
7.9714e+00 7.3324e-01
8.0425e+00 5.6736e-01
8.1160e+00 4.0186e-01
8.1929e+00 2.3823e-01
8.2736e+00 7.5833e-02
8.3593e+00 -8.3546e-02
8.4507e+00 -2.4029e-01
8.5493e+00 -3.9212e-01
8.6561e+00 -5.3861e-01
8.7732e+00 -6.7649e-01
8.9021e+00 -8.0376e-01
9.0446e+00 -9.1475e-01
9.2013e+00 -1.0045e+00
9.3713e+00 -1.0641e+00
9.5496e+00 -1.0865e+00
9.7278e+00 -1.0651e+00
9.8946e+00 -1.0012e+00
1.0042e+01 -8.9962e-01
1.0164e+01 -7.7114e-01
1.0262e+01 -6.2347e-01
1.0337e+01 -4.6508e-01
1.0393e+01 -2.9964e-01
1.0432e+01 -1.3223e-01
1.0456e+01 3.5803e-02
1.0467e+01 2.0031e-01
1.0467e+01 3.6020e-01
1.0459e+01 5.1025e-01
1.0446e+01 6.4722e-01
1.0429e+01 7.6140e-01
1.0415e+01 8.4522e-01
1.0406e+01 8.9198e-01
1.0396e+01 9.3905e-01
1.0378e+01 1.0216e+00
1.0350e+01 1.1338e+00
1.0311e+01 1.2657e+00
1.0265e+01 1.4090e+00
1.0210e+01 1.5587e+00
1.0148e+01 1.7118e+00
1.0078e+01 1.8663e+00
1.0002e+01 2.0209e+00
9.9201e+00 2.1746e+00
9.8327e+00 2.3273e+00
9.7399e+00 2.4781e+00
9.6427e+00 2.6272e+00
9.5410e+00 2.7742e+00
9.4356e+00 2.9193e+00
9.3264e+00 3.0621e+00
9.2143e+00 3.2031e+00
9.0991e+00 3.3420e+00
8.9815e+00 3.4792e+00
8.8613e+00 3.6144e+00
8.7391e+00 3.7480e+00
8.6147e+00 3.8796e+00
8.4885e+00 4.0096e+00
8.3601e+00 4.1375e+00
8.2299e+00 4.2636e+00
8.0973e+00 4.3871e+00
7.9626e+00 4.5081e+00
7.8248e+00 4.6255e+00
7.6839e+00 4.7388e+00
7.5383e+00 4.8460e+00
7.3874e+00 4.9449e+00
7.2288e+00 5.0301e+00
7.0609e+00 5.0938e+00
6.8839e+00 5.1197e+00
6.7099e+00 5.0858e+00
6.5708e+00 4.9775e+00
6.5004e+00 4.8169e+00
6.4934e+00 4.6416e+00
6.5227e+00 4.4700e+00
6.5679e+00 4.3038e+00
6.6206e+00 4.1428e+00
6.6762e+00 3.9872e+00
6.7329e+00 3.8380e+00
6.7878e+00 3.6978e+00
6.8392e+00 3.5704e+00
6.8826e+00 3.4632e+00
6.9148e+00 3.3849e+00
6.9329e+00 3.3404e+00
};

% vesicle 4
\addplot [mark=none,red,line width=1.5] table{
-1.8642e+01 -7.5959e-01
-1.8634e+01 -8.0672e-01
-1.8618e+01 -8.8998e-01
-1.8596e+01 -1.0035e+00
-1.8569e+01 -1.1382e+00
-1.8538e+01 -1.2855e+00
-1.8503e+01 -1.4414e+00
-1.8466e+01 -1.6023e+00
-1.8425e+01 -1.7667e+00
-1.8380e+01 -1.9329e+00
-1.8332e+01 -2.1004e+00
-1.8279e+01 -2.2681e+00
-1.8221e+01 -2.4356e+00
-1.8158e+01 -2.6022e+00
-1.8090e+01 -2.7673e+00
-1.8015e+01 -2.9303e+00
-1.7934e+01 -3.0906e+00
-1.7845e+01 -3.2475e+00
-1.7749e+01 -3.4000e+00
-1.7644e+01 -3.5473e+00
-1.7531e+01 -3.6883e+00
-1.7409e+01 -3.8218e+00
-1.7277e+01 -3.9464e+00
-1.7137e+01 -4.0606e+00
-1.6987e+01 -4.1626e+00
-1.6829e+01 -4.2503e+00
-1.6662e+01 -4.3214e+00
-1.6489e+01 -4.3730e+00
-1.6310e+01 -4.4017e+00
-1.6129e+01 -4.4034e+00
-1.5951e+01 -4.3729e+00
-1.5785e+01 -4.3052e+00
-1.5641e+01 -4.1974e+00
-1.5535e+01 -4.0533e+00
-1.5474e+01 -3.8852e+00
-1.5457e+01 -3.7076e+00
-1.5473e+01 -3.5305e+00
-1.5511e+01 -3.3577e+00
-1.5563e+01 -3.1897e+00
-1.5623e+01 -3.0259e+00
-1.5686e+01 -2.8659e+00
-1.5751e+01 -2.7094e+00
-1.5815e+01 -2.5571e+00
-1.5877e+01 -2.4100e+00
-1.5935e+01 -2.2708e+00
-1.5986e+01 -2.1435e+00
-1.6029e+01 -2.0360e+00
-1.6060e+01 -1.9571e+00
-1.6077e+01 -1.9123e+00
-1.6094e+01 -1.8677e+00
-1.6124e+01 -1.7882e+00
-1.6164e+01 -1.6798e+00
-1.6210e+01 -1.5503e+00
-1.6259e+01 -1.4083e+00
-1.6310e+01 -1.2569e+00
-1.6362e+01 -1.1001e+00
-1.6414e+01 -9.3865e-01
-1.6466e+01 -7.7473e-01
-1.6518e+01 -6.0822e-01
-1.6571e+01 -4.4072e-01
-1.6625e+01 -2.7185e-01
-1.6681e+01 -1.0295e-01
-1.6739e+01 6.6412e-02
-1.6799e+01 2.3500e-01
-1.6863e+01 4.0316e-01
-1.6932e+01 5.6960e-01
-1.7005e+01 7.3457e-01
-1.7085e+01 8.9665e-01
-1.7171e+01 1.0558e+00
-1.7265e+01 1.2103e+00
-1.7368e+01 1.3597e+00
-1.7480e+01 1.5016e+00
-1.7603e+01 1.6348e+00
-1.7738e+01 1.7554e+00
-1.7886e+01 1.8599e+00
-1.8048e+01 1.9407e+00
-1.8222e+01 1.9882e+00
-1.8402e+01 1.9877e+00
-1.8572e+01 1.9281e+00
-1.8708e+01 1.8113e+00
-1.8801e+01 1.6575e+00
-1.8854e+01 1.4860e+00
-1.8881e+01 1.3089e+00
-1.8888e+01 1.1302e+00
-1.8884e+01 9.5245e-01
-1.8872e+01 7.7557e-01
-1.8855e+01 6.0078e-01
-1.8834e+01 4.2749e-01
-1.8811e+01 2.5710e-01
-1.8786e+01 8.9260e-02
-1.8760e+01 -7.3803e-02
-1.8735e+01 -2.3155e-01
-1.8710e+01 -3.7985e-01
-1.8687e+01 -5.1542e-01
-1.8666e+01 -6.2906e-01
-1.8651e+01 -7.1265e-01
-1.8642e+01 -7.5959e-01
};

% vesicle 5
\addplot [mark=none,red,line width=1.5] table{
9.0102e+00 9.3321e+00
8.9709e+00 9.3595e+00
8.9016e+00 9.4083e+00
8.8076e+00 9.4755e+00
8.6962e+00 9.5560e+00
8.5741e+00 9.6440e+00
8.4429e+00 9.7349e+00
8.3023e+00 9.8216e+00
8.1487e+00 9.8929e+00
7.9811e+00 9.9294e+00
7.8101e+00 9.9035e+00
7.6741e+00 9.7960e+00
7.6188e+00 9.6301e+00
7.6442e+00 9.4549e+00
7.7120e+00 9.2896e+00
7.7896e+00 9.1280e+00
7.8598e+00 8.9625e+00
7.9172e+00 8.7918e+00
7.9635e+00 8.6174e+00
8.0040e+00 8.4413e+00
8.0438e+00 8.2648e+00
8.0873e+00 8.0891e+00
8.1369e+00 7.9149e+00
8.1950e+00 7.7434e+00
8.2626e+00 7.5752e+00
8.3409e+00 7.4118e+00
8.4300e+00 7.2541e+00
8.5296e+00 7.1029e+00
8.6387e+00 6.9584e+00
8.7560e+00 6.8208e+00
8.8800e+00 6.6894e+00
9.0095e+00 6.5637e+00
9.1432e+00 6.4430e+00
9.2802e+00 6.3265e+00
9.4194e+00 6.2135e+00
9.5604e+00 6.1036e+00
9.7023e+00 5.9962e+00
9.8450e+00 5.8913e+00
9.9878e+00 5.7887e+00
1.0131e+01 5.6884e+00
1.0272e+01 5.5908e+00
1.0413e+01 5.4961e+00
1.0551e+01 5.4053e+00
1.0685e+01 5.3192e+00
1.0813e+01 5.2396e+00
1.0931e+01 5.1688e+00
1.1031e+01 5.1107e+00
1.1105e+01 5.0693e+00
1.1147e+01 5.0462e+00
1.1189e+01 5.0237e+00
1.1264e+01 4.9844e+00
1.1368e+01 4.9334e+00
1.1493e+01 4.8767e+00
1.1633e+01 4.8214e+00
1.1785e+01 4.7727e+00
1.1946e+01 4.7376e+00
1.2115e+01 4.7234e+00
1.2286e+01 4.7402e+00
1.2451e+01 4.7963e+00
1.2594e+01 4.8963e+00
1.2705e+01 5.0341e+00
1.2774e+01 5.1978e+00
1.2804e+01 5.3735e+00
1.2803e+01 5.5527e+00
1.2777e+01 5.7304e+00
1.2732e+01 5.9049e+00
1.2672e+01 6.0748e+00
1.2599e+01 6.2404e+00
1.2516e+01 6.4009e+00
1.2424e+01 6.5569e+00
1.2324e+01 6.7079e+00
1.2217e+01 6.8543e+00
1.2104e+01 6.9958e+00
1.1985e+01 7.1331e+00
1.1862e+01 7.2656e+00
1.1734e+01 7.3942e+00
1.1603e+01 7.5185e+00
1.1468e+01 7.6391e+00
1.1330e+01 7.7557e+00
1.1190e+01 7.8691e+00
1.1047e+01 7.9789e+00
1.0902e+01 8.0859e+00
1.0756e+01 8.1898e+00
1.0609e+01 8.2914e+00
1.0461e+01 8.3904e+00
1.0313e+01 8.4876e+00
1.0165e+01 8.5827e+00
1.0018e+01 8.6765e+00
9.8729e+00 8.7684e+00
9.7295e+00 8.8591e+00
9.5902e+00 8.9477e+00
9.4558e+00 9.0341e+00
9.3298e+00 9.1162e+00
9.2152e+00 9.1923e+00
9.1195e+00 9.2569e+00
9.0495e+00 9.3049e+00
9.0102e+00 9.3321e+00
};

% vesicle 6
\addplot [mark=none,red,line width=1.5] table{
1.4155e+01 -6.6087e+00
1.4126e+01 -6.6473e+00
1.4081e+01 -6.7188e+00
1.4029e+01 -6.8220e+00
1.3983e+01 -6.9512e+00
1.3951e+01 -7.0982e+00
1.3937e+01 -7.2572e+00
1.3942e+01 -7.4222e+00
1.3964e+01 -7.5902e+00
1.4003e+01 -7.7578e+00
1.4057e+01 -7.9235e+00
1.4127e+01 -8.0850e+00
1.4211e+01 -8.2406e+00
1.4311e+01 -8.3874e+00
1.4428e+01 -8.5227e+00
1.4561e+01 -8.6426e+00
1.4710e+01 -8.7433e+00
1.4873e+01 -8.8208e+00
1.5045e+01 -8.8724e+00
1.5224e+01 -8.8962e+00
1.5405e+01 -8.8925e+00
1.5583e+01 -8.8629e+00
1.5757e+01 -8.8102e+00
1.5923e+01 -8.7378e+00
1.6081e+01 -8.6493e+00
1.6231e+01 -8.5478e+00
1.6374e+01 -8.4366e+00
1.6510e+01 -8.3177e+00
1.6642e+01 -8.1933e+00
1.6769e+01 -8.0647e+00
1.6893e+01 -7.9331e+00
1.7014e+01 -7.7989e+00
1.7131e+01 -7.6627e+00
1.7246e+01 -7.5243e+00
1.7357e+01 -7.3837e+00
1.7464e+01 -7.2405e+00
1.7566e+01 -7.0947e+00
1.7662e+01 -6.9456e+00
1.7750e+01 -6.7936e+00
1.7831e+01 -6.6388e+00
1.7902e+01 -6.4822e+00
1.7965e+01 -6.3247e+00
1.8019e+01 -6.1688e+00
1.8066e+01 -6.0162e+00
1.8108e+01 -5.8715e+00
1.8144e+01 -5.7388e+00
1.8174e+01 -5.6273e+00
1.8197e+01 -5.5456e+00
1.8210e+01 -5.4996e+00
1.8223e+01 -5.4537e+00
1.8248e+01 -5.3725e+00
1.8284e+01 -5.2627e+00
1.8330e+01 -5.1333e+00
1.8387e+01 -4.9939e+00
1.8454e+01 -4.8489e+00
1.8529e+01 -4.7021e+00
1.8612e+01 -4.5539e+00
1.8696e+01 -4.4038e+00
1.8774e+01 -4.2479e+00
1.8833e+01 -4.0827e+00
1.8855e+01 -3.9074e+00
1.8819e+01 -3.7343e+00
1.8716e+01 -3.5899e+00
1.8560e+01 -3.5033e+00
1.8383e+01 -3.4844e+00
1.8207e+01 -3.5243e+00
1.8047e+01 -3.6055e+00
1.7902e+01 -3.7134e+00
1.7770e+01 -3.8373e+00
1.7648e+01 -3.9707e+00
1.7531e+01 -4.1088e+00
1.7416e+01 -4.2490e+00
1.7301e+01 -4.3887e+00
1.7183e+01 -4.5266e+00
1.7062e+01 -4.6612e+00
1.6936e+01 -4.7918e+00
1.6806e+01 -4.9176e+00
1.6672e+01 -5.0387e+00
1.6533e+01 -5.1549e+00
1.6392e+01 -5.2667e+00
1.6247e+01 -5.3741e+00
1.6100e+01 -5.4775e+00
1.5950e+01 -5.5765e+00
1.5799e+01 -5.6710e+00
1.5645e+01 -5.7602e+00
1.5489e+01 -5.8440e+00
1.5331e+01 -5.9217e+00
1.5172e+01 -5.9945e+00
1.5015e+01 -6.0631e+00
1.4859e+01 -6.1303e+00
1.4709e+01 -6.1986e+00
1.4566e+01 -6.2713e+00
1.4438e+01 -6.3492e+00
1.4327e+01 -6.4312e+00
1.4242e+01 -6.5089e+00
1.4185e+01 -6.5715e+00
1.4155e+01 -6.6087e+00
};

% vesicle 7
\addplot [mark=none,blue,line width=1.5] table{
7.2397e+00 -5.5569e+00
7.2169e+00 -5.5136e+00
7.1681e+00 -5.4453e+00
7.0907e+00 -5.3589e+00
6.9751e+00 -5.2858e+00
6.8301e+00 -5.2521e+00
6.6743e+00 -5.2875e+00
6.5400e+00 -5.3793e+00
6.4292e+00 -5.5097e+00
6.3377e+00 -5.6532e+00
6.2531e+00 -5.8078e+00
6.1754e+00 -5.9634e+00
6.0987e+00 -6.1252e+00
6.0262e+00 -6.2856e+00
5.9529e+00 -6.4508e+00
5.8827e+00 -6.6136e+00
5.8107e+00 -6.7806e+00
5.7411e+00 -6.9445e+00
5.6693e+00 -7.1123e+00
5.5994e+00 -7.2768e+00
5.5273e+00 -7.4448e+00
5.4571e+00 -7.6095e+00
5.3847e+00 -7.7778e+00
5.3144e+00 -7.9425e+00
5.2420e+00 -8.1109e+00
5.1720e+00 -8.2759e+00
5.1003e+00 -8.4444e+00
5.0313e+00 -8.6097e+00
4.9611e+00 -8.7788e+00
4.8942e+00 -8.9447e+00
4.8266e+00 -9.1144e+00
4.7631e+00 -9.2812e+00
4.6997e+00 -9.4519e+00
4.6412e+00 -9.6198e+00
4.5839e+00 -9.7919e+00
4.5328e+00 -9.9611e+00
4.4845e+00 -1.0134e+01
4.4441e+00 -1.0305e+01
4.4087e+00 -1.0479e+01
4.3840e+00 -1.0650e+01
4.3676e+00 -1.0823e+01
4.3660e+00 -1.0991e+01
4.3773e+00 -1.1157e+01
4.4083e+00 -1.1312e+01
4.4552e+00 -1.1456e+01
4.5198e+00 -1.1576e+01
4.5878e+00 -1.1670e+01
4.6487e+00 -1.1729e+01
4.6847e+00 -1.1761e+01
4.7248e+00 -1.1787e+01
4.7978e+00 -1.1830e+01
4.9071e+00 -1.1868e+01
5.0413e+00 -1.1893e+01
5.1927e+00 -1.1887e+01
5.3480e+00 -1.1858e+01
5.5044e+00 -1.1800e+01
5.6547e+00 -1.1726e+01
5.8007e+00 -1.1631e+01
5.9380e+00 -1.1527e+01
6.0699e+00 -1.1408e+01
6.1928e+00 -1.1283e+01
6.3105e+00 -1.1147e+01
6.4196e+00 -1.1008e+01
6.5238e+00 -1.0859e+01
6.6199e+00 -1.0710e+01
6.7116e+00 -1.0552e+01
6.7956e+00 -1.0395e+01
6.8758e+00 -1.0231e+01
6.9487e+00 -1.0068e+01
7.0181e+00 -9.8982e+00
7.0806e+00 -9.7304e+00
7.1400e+00 -9.5570e+00
7.1929e+00 -9.3858e+00
7.2429e+00 -9.2095e+00
7.2865e+00 -9.0357e+00
7.3276e+00 -8.8572e+00
7.3626e+00 -8.6817e+00
7.3952e+00 -8.5017e+00
7.4218e+00 -8.3250e+00
7.4462e+00 -8.1442e+00
7.4647e+00 -7.9670e+00
7.4811e+00 -7.7860e+00
7.4917e+00 -7.6089e+00
7.5001e+00 -7.4285e+00
7.5028e+00 -7.2524e+00
7.5032e+00 -7.0734e+00
7.4977e+00 -6.8995e+00
7.4897e+00 -6.7235e+00
7.4755e+00 -6.5537e+00
7.4585e+00 -6.3833e+00
7.4347e+00 -6.2216e+00
7.4075e+00 -6.0626e+00
7.3731e+00 -5.9177e+00
7.3361e+00 -5.7839e+00
7.2958e+00 -5.6770e+00
7.2625e+00 -5.5977e+00
7.2397e+00 -5.5569e+00
};

% vesicle 8
\addplot [mark=none,red,line width=1.5] table{
-5.2119e+00 1.4853e+01
-5.1715e+00 1.4878e+01
-5.1001e+00 1.4924e+01
-5.0039e+00 1.4988e+01
-4.8910e+00 1.5066e+01
-4.7699e+00 1.5155e+01
-4.6445e+00 1.5254e+01
-4.5191e+00 1.5362e+01
-4.3958e+00 1.5478e+01
-4.2778e+00 1.5603e+01
-4.1674e+00 1.5738e+01
-4.0684e+00 1.5884e+01
-3.9849e+00 1.6040e+01
-3.9231e+00 1.6206e+01
-3.8898e+00 1.6382e+01
-3.8935e+00 1.6561e+01
-3.9404e+00 1.6734e+01
-4.0322e+00 1.6888e+01
-4.1623e+00 1.7012e+01
-4.3197e+00 1.7100e+01
-4.4921e+00 1.7154e+01
-4.6715e+00 1.7178e+01
-4.8525e+00 1.7179e+01
-5.0328e+00 1.7161e+01
-5.2112e+00 1.7130e+01
-5.3874e+00 1.7087e+01
-5.5611e+00 1.7036e+01
-5.7326e+00 1.6977e+01
-5.9019e+00 1.6913e+01
-6.0693e+00 1.6845e+01
-6.2347e+00 1.6772e+01
-6.3987e+00 1.6697e+01
-6.5609e+00 1.6619e+01
-6.7219e+00 1.6538e+01
-6.8812e+00 1.6456e+01
-7.0393e+00 1.6372e+01
-7.1956e+00 1.6288e+01
-7.3505e+00 1.6202e+01
-7.5033e+00 1.6115e+01
-7.6542e+00 1.6027e+01
-7.8021e+00 1.5939e+01
-7.9470e+00 1.5851e+01
-8.0871e+00 1.5764e+01
-8.2216e+00 1.5678e+01
-8.3474e+00 1.5595e+01
-8.4613e+00 1.5518e+01
-8.5563e+00 1.5452e+01
-8.6255e+00 1.5403e+01
-8.6644e+00 1.5375e+01
-8.7031e+00 1.5347e+01
-8.7713e+00 1.5297e+01
-8.8633e+00 1.5227e+01
-8.9714e+00 1.5142e+01
-9.0877e+00 1.5046e+01
-9.2084e+00 1.4942e+01
-9.3298e+00 1.4830e+01
-9.4503e+00 1.4711e+01
-9.5674e+00 1.4585e+01
-9.6796e+00 1.4451e+01
-9.7843e+00 1.4310e+01
-9.8790e+00 1.4160e+01
-9.9592e+00 1.4001e+01
-1.0018e+01 1.3833e+01
-1.0046e+01 1.3656e+01
-1.0027e+01 1.3478e+01
-9.9490e+00 1.3317e+01
-9.8141e+00 1.3199e+01
-9.6450e+00 1.3137e+01
-9.4651e+00 1.3123e+01
-9.2848e+00 1.3137e+01
-9.1066e+00 1.3169e+01
-8.9304e+00 1.3212e+01
-8.7560e+00 1.3261e+01
-8.5831e+00 1.3315e+01
-8.4116e+00 1.3374e+01
-8.2410e+00 1.3435e+01
-8.0716e+00 1.3498e+01
-7.9029e+00 1.3564e+01
-7.7352e+00 1.3631e+01
-7.5681e+00 1.3699e+01
-7.4019e+00 1.3769e+01
-7.2365e+00 1.3839e+01
-7.0720e+00 1.3910e+01
-6.9084e+00 1.3983e+01
-6.7461e+00 1.4056e+01
-6.5851e+00 1.4129e+01
-6.4259e+00 1.4204e+01
-6.2686e+00 1.4279e+01
-6.1141e+00 1.4355e+01
-5.9627e+00 1.4431e+01
-5.8162e+00 1.4508e+01
-5.6754e+00 1.4583e+01
-5.5438e+00 1.4656e+01
-5.4245e+00 1.4724e+01
-5.3251e+00 1.4783e+01
-5.2526e+00 1.4827e+01
-5.2119e+00 1.4853e+01
};

\end{axis}

\end{tikzpicture}





==> extensionalAdaptiveDT.tikz <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
  xmin = 0,
  xmax = 24,
  xtick = {0,6,12,18,24},
  xticklabels = {$0$,$6$,$12$,$18$,$24$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-5,
  ymax = 1E0,
  ytick = {1E-5,1E-4,1E-3,1E-2,1E-1,1E0},
  yticklabels = {$1$E$-5$,$1$E$-4$,$1$E$-3$,$1$E$-2$,$1$E$-1$,$1$E$+0$},
  ylabel = {$\Delta t$},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
%  legend entries = {Constant, Adaptive},
%  legend cell align = left,
%  legend pos = north east, 
%  legend style = {draw=none},
  title = {\Large{Time Step Size}}
  ]

% fixed time step size
\addplot [mark=none,blue,line width=1.5,dashed] table{
0.0e0 1e-2
2.4e1 1e-2
};

% adaptive time step size
\addplot [mark=none,blue,line width=1.5] table{
7.8054e-05 7.8054e-05
1.5408e-04 7.6025e-05
2.3376e-04 7.9687e-05
3.1537e-04 8.1600e-05
3.9877e-04 8.3408e-05
4.8421e-04 8.5435e-05
5.7149e-04 8.7282e-05
6.6061e-04 8.9122e-05
7.5166e-04 9.1045e-05
8.4462e-04 9.2962e-05
9.3945e-04 9.4832e-05
1.0362e-03 9.6744e-05
1.1349e-03 9.8665e-05
1.2353e-03 1.0048e-04
1.3378e-03 1.0241e-04
1.4421e-03 1.0430e-04
1.5482e-03 1.0617e-04
1.6563e-03 1.0812e-04
1.7664e-03 1.1003e-04
1.8783e-03 1.1197e-04
1.9922e-03 1.1388e-04
2.1081e-03 1.1584e-04
2.2258e-03 1.1776e-04
2.3456e-03 1.1980e-04
2.4673e-03 1.2172e-04
2.5911e-03 1.2373e-04
2.7167e-03 1.2560e-04
2.8444e-03 1.2777e-04
2.9742e-03 1.2976e-04
3.1060e-03 1.3178e-04
3.2398e-03 1.3385e-04
3.3757e-03 1.3589e-04
3.5138e-03 1.3805e-04
3.6539e-03 1.4016e-04
3.7962e-03 1.4227e-04
3.9406e-03 1.4444e-04
4.0872e-03 1.4652e-04
4.2360e-03 1.4883e-04
4.3870e-03 1.5098e-04
4.5402e-03 1.5319e-04
4.6956e-03 1.5545e-04
4.8534e-03 1.5777e-04
5.0134e-03 1.5999e-04
5.1756e-03 1.6227e-04
5.3403e-03 1.6464e-04
5.5072e-03 1.6695e-04
5.6766e-03 1.6941e-04
5.8485e-03 1.7185e-04
6.0227e-03 1.7417e-04
6.1993e-03 1.7667e-04
6.3784e-03 1.7912e-04
6.5601e-03 1.8169e-04
6.7443e-03 1.8420e-04
6.9310e-03 1.8669e-04
7.1204e-03 1.8938e-04
7.3123e-03 1.9192e-04
7.5069e-03 1.9461e-04
7.7042e-03 1.9731e-04
7.9040e-03 1.9982e-04
8.1067e-03 2.0266e-04
8.3122e-03 2.0551e-04
8.5203e-03 2.0814e-04
8.7315e-03 2.1114e-04
8.9454e-03 2.1388e-04
9.1622e-03 2.1686e-04
9.3820e-03 2.1977e-04
9.6047e-03 2.2272e-04
9.8304e-03 2.2570e-04
1.0059e-02 2.2875e-04
1.0291e-02 2.3171e-04
1.0526e-02 2.3491e-04
1.0764e-02 2.3807e-04
1.1005e-02 2.4113e-04
1.1249e-02 2.4440e-04
1.1497e-02 2.4761e-04
1.1748e-02 2.5095e-04
1.2002e-02 2.5442e-04
1.2260e-02 2.5760e-04
1.2521e-02 2.6116e-04
1.2786e-02 2.6461e-04
1.3054e-02 2.6817e-04
1.3326e-02 2.7165e-04
1.3601e-02 2.7538e-04
1.3880e-02 2.7895e-04
1.4163e-02 2.8264e-04
1.4449e-02 2.8640e-04
1.4739e-02 2.9014e-04
1.5033e-02 2.9412e-04
1.5331e-02 2.9791e-04
1.5633e-02 3.0196e-04
1.5939e-02 3.0596e-04
1.6249e-02 3.1009e-04
1.6563e-02 3.1422e-04
1.6882e-02 3.1836e-04
1.7204e-02 3.2261e-04
1.7531e-02 3.2697e-04
1.7862e-02 3.3118e-04
1.8198e-02 3.3575e-04
1.8538e-02 3.4022e-04
1.8883e-02 3.4486e-04
1.9233e-02 3.4938e-04
1.9587e-02 3.5413e-04
1.9946e-02 3.5895e-04
2.0310e-02 3.6380e-04
2.0678e-02 3.6862e-04
2.1052e-02 3.7361e-04
2.1431e-02 3.7874e-04
2.1814e-02 3.8387e-04
2.2203e-02 3.8904e-04
2.2598e-02 3.9440e-04
2.2998e-02 3.9974e-04
2.3403e-02 4.0526e-04
2.3814e-02 4.1074e-04
2.4230e-02 4.1646e-04
2.4652e-02 4.2222e-04
2.5080e-02 4.2804e-04
2.5514e-02 4.3393e-04
2.5954e-02 4.4001e-04
2.6400e-02 4.4617e-04
2.6853e-02 4.5234e-04
2.7312e-02 4.5879e-04
2.7777e-02 4.6513e-04
2.8248e-02 4.7178e-04
2.8727e-02 4.7850e-04
2.9212e-02 4.8517e-04
2.9704e-02 4.9221e-04
3.0204e-02 4.9923e-04
3.0710e-02 5.0634e-04
3.1224e-02 5.1376e-04
3.1745e-02 5.2128e-04
3.2274e-02 5.2875e-04
3.2810e-02 5.3664e-04
3.3355e-02 5.4443e-04
3.3907e-02 5.5248e-04
3.4468e-02 5.6073e-04
3.5037e-02 5.6897e-04
3.5614e-02 5.7757e-04
3.6201e-02 5.8625e-04
3.6796e-02 5.9527e-04
3.7400e-02 6.0425e-04
3.8014e-02 6.1359e-04
3.8637e-02 6.2315e-04
3.9270e-02 6.3269e-04
3.9912e-02 6.4265e-04
4.0565e-02 6.5280e-04
4.1228e-02 6.6294e-04
4.1902e-02 6.7368e-04
4.2586e-02 6.8453e-04
4.3282e-02 6.9550e-04
4.3989e-02 7.0690e-04
4.4707e-02 7.1858e-04
4.5438e-02 7.3035e-04
4.6180e-02 7.4264e-04
4.6935e-02 7.5517e-04
4.7703e-02 7.6798e-04
4.8485e-02 7.8123e-04
4.9279e-02 7.9472e-04
5.0088e-02 8.0864e-04
5.0911e-02 8.2294e-04
5.1749e-02 8.3763e-04
5.2601e-02 8.5277e-04
5.3470e-02 8.6822e-04
5.4354e-02 8.8429e-04
5.5255e-02 9.0083e-04
5.6173e-02 9.1790e-04
5.7108e-02 9.3537e-04
5.8061e-02 9.5355e-04
5.9034e-02 9.7232e-04
6.0025e-02 9.9162e-04
6.1037e-02 1.0118e-03
6.2070e-02 1.0323e-03
6.3124e-02 1.0541e-03
6.4200e-02 1.0764e-03
6.5300e-02 1.0996e-03
6.6423e-02 1.1237e-03
6.7572e-02 1.1488e-03
6.8747e-02 1.1750e-03
6.9949e-02 1.2023e-03
7.1180e-02 1.2307e-03
7.2441e-02 1.2607e-03
7.3733e-02 1.2919e-03
7.5057e-02 1.3247e-03
7.6416e-02 1.3591e-03
7.7812e-02 1.3956e-03
7.9246e-02 1.4340e-03
8.0721e-02 1.4746e-03
8.2238e-02 1.5176e-03
8.3802e-02 1.5635e-03
8.5414e-02 1.6124e-03
8.7079e-02 1.6647e-03
8.8800e-02 1.7209e-03
9.0582e-02 1.7818e-03
9.2429e-02 1.8476e-03
9.4348e-02 1.9192e-03
9.6346e-02 1.9979e-03
9.8431e-02 2.0848e-03
1.0061e-01 2.1816e-03
1.0290e-01 2.2905e-03
1.0532e-01 2.4144e-03
1.0788e-01 2.5578e-03
1.1060e-01 2.7265e-03
1.1353e-01 2.9301e-03
1.1672e-01 3.1840e-03
1.2023e-01 3.5155e-03
1.2421e-01 3.9808e-03
1.2893e-01 4.7207e-03
1.3395e-01 5.0180e-03
1.3904e-01 5.0910e-03
1.4430e-01 5.2605e-03
1.4969e-01 5.3907e-03
1.5461e-01 4.9190e-03
1.5923e-01 4.6207e-03
1.6360e-01 4.3660e-03
1.6785e-01 4.2525e-03
1.7188e-01 4.0280e-03
1.7580e-01 3.9233e-03
1.7973e-01 3.9248e-03
1.8355e-01 3.8262e-03
1.8731e-01 3.7512e-03
1.9099e-01 3.6885e-03
1.9463e-01 3.6365e-03
1.9822e-01 3.5924e-03
2.0178e-01 3.5554e-03
2.0530e-01 3.5241e-03
2.0880e-01 3.4974e-03
2.1227e-01 3.4750e-03
2.1573e-01 3.4559e-03
2.1917e-01 3.4398e-03
2.2260e-01 3.4265e-03
2.2601e-01 3.4153e-03
2.2942e-01 3.4065e-03
2.3282e-01 3.3993e-03
2.3621e-01 3.3938e-03
2.3960e-01 3.3897e-03
2.4299e-01 3.3870e-03
2.4637e-01 3.3857e-03
2.4976e-01 3.3853e-03
2.5315e-01 3.3861e-03
2.5653e-01 3.3876e-03
2.5992e-01 3.3902e-03
2.6332e-01 3.3933e-03
2.6671e-01 3.3975e-03
2.7012e-01 3.4022e-03
2.7352e-01 3.4075e-03
2.7694e-01 3.4135e-03
2.8036e-01 3.4200e-03
2.8378e-01 3.4270e-03
2.8722e-01 3.4346e-03
2.9066e-01 3.4426e-03
2.9411e-01 3.4511e-03
2.9757e-01 3.4599e-03
3.0104e-01 3.4691e-03
3.0452e-01 3.4788e-03
3.0801e-01 3.4887e-03
3.1151e-01 3.4990e-03
3.1502e-01 3.5095e-03
3.1854e-01 3.5205e-03
3.2207e-01 3.5315e-03
3.2561e-01 3.5430e-03
3.2917e-01 3.5546e-03
3.3273e-01 3.5667e-03
3.3631e-01 3.5795e-03
3.3991e-01 3.5916e-03
3.4351e-01 3.6042e-03
3.4713e-01 3.6163e-03
3.5075e-01 3.6292e-03
3.5440e-01 3.6423e-03
3.5805e-01 3.6557e-03
3.6172e-01 3.6691e-03
3.6540e-01 3.6827e-03
3.6910e-01 3.6964e-03
3.7281e-01 3.7103e-03
3.7654e-01 3.7243e-03
3.8027e-01 3.7387e-03
3.8403e-01 3.7529e-03
3.8779e-01 3.7671e-03
3.9158e-01 3.7815e-03
3.9537e-01 3.7961e-03
3.9918e-01 3.8109e-03
4.0301e-01 3.8256e-03
4.0685e-01 3.8405e-03
4.1070e-01 3.8553e-03
4.1457e-01 3.8704e-03
4.1846e-01 3.8855e-03
4.2236e-01 3.9005e-03
4.2628e-01 3.9158e-03
4.3021e-01 3.9310e-03
4.3415e-01 3.9462e-03
4.3812e-01 3.9616e-03
4.4209e-01 3.9771e-03
4.4609e-01 3.9927e-03
4.5009e-01 4.0082e-03
4.5412e-01 4.0239e-03
4.5816e-01 4.0394e-03
4.6221e-01 4.0550e-03
4.6628e-01 4.0707e-03
4.7037e-01 4.0865e-03
4.7447e-01 4.1023e-03
4.7859e-01 4.1182e-03
4.8272e-01 4.1341e-03
4.8687e-01 4.1500e-03
4.9104e-01 4.1661e-03
4.9522e-01 4.1819e-03
4.9942e-01 4.1979e-03
5.0363e-01 4.2138e-03
5.0786e-01 4.2300e-03
5.1211e-01 4.2460e-03
5.1637e-01 4.2621e-03
5.2065e-01 4.2780e-03
5.2494e-01 4.2941e-03
5.2925e-01 4.3102e-03
5.3358e-01 4.3264e-03
5.3792e-01 4.3425e-03
5.4228e-01 4.3586e-03
5.4666e-01 4.3748e-03
5.5105e-01 4.3908e-03
5.5545e-01 4.4071e-03
5.5988e-01 4.4232e-03
5.6432e-01 4.4396e-03
5.6877e-01 4.4558e-03
5.7324e-01 4.4721e-03
5.7773e-01 4.4882e-03
5.8224e-01 4.5046e-03
5.8676e-01 4.5207e-03
5.9129e-01 4.5370e-03
5.9585e-01 4.5534e-03
6.0042e-01 4.5697e-03
6.0500e-01 4.5860e-03
6.0961e-01 4.6021e-03
6.1422e-01 4.6187e-03
6.1886e-01 4.6350e-03
6.2351e-01 4.6512e-03
6.2818e-01 4.6677e-03
6.3286e-01 4.6840e-03
6.3756e-01 4.7004e-03
6.4228e-01 4.7170e-03
6.4701e-01 4.7333e-03
6.5176e-01 4.7499e-03
6.5653e-01 4.7662e-03
6.6131e-01 4.7828e-03
6.6611e-01 4.7993e-03
6.7093e-01 4.8158e-03
6.7576e-01 4.8324e-03
6.8061e-01 4.8490e-03
6.8547e-01 4.8655e-03
6.9036e-01 4.8822e-03
6.9526e-01 4.8988e-03
7.0017e-01 4.9154e-03
7.0510e-01 4.9322e-03
7.1005e-01 4.9489e-03
7.1502e-01 4.9657e-03
7.2000e-01 4.9825e-03
7.2500e-01 4.9993e-03
7.3002e-01 5.0161e-03
7.3505e-01 5.0330e-03
7.4010e-01 5.0501e-03
7.4517e-01 5.0670e-03
7.5025e-01 5.0841e-03
7.5535e-01 5.1011e-03
7.6047e-01 5.1181e-03
7.6560e-01 5.1352e-03
7.7076e-01 5.1523e-03
7.7593e-01 5.1696e-03
7.8111e-01 5.1867e-03
7.8632e-01 5.2042e-03
7.9154e-01 5.2216e-03
7.9678e-01 5.2389e-03
8.0203e-01 5.2562e-03
8.0731e-01 5.2737e-03
8.1260e-01 5.2913e-03
8.1791e-01 5.3087e-03
8.2323e-01 5.3264e-03
8.2858e-01 5.3441e-03
8.3394e-01 5.3618e-03
8.3932e-01 5.3797e-03
8.4472e-01 5.3978e-03
8.5013e-01 5.4158e-03
8.5557e-01 5.4338e-03
8.6102e-01 5.4518e-03
8.6649e-01 5.4698e-03
8.7198e-01 5.4880e-03
8.7748e-01 5.5062e-03
8.8301e-01 5.5245e-03
8.8855e-01 5.5429e-03
8.9411e-01 5.5613e-03
8.9969e-01 5.5798e-03
9.0529e-01 5.5982e-03
9.1091e-01 5.6169e-03
9.1654e-01 5.6357e-03
9.2220e-01 5.6543e-03
9.2787e-01 5.6732e-03
9.3356e-01 5.6922e-03
9.3927e-01 5.7112e-03
9.4500e-01 5.7303e-03
9.5075e-01 5.7494e-03
9.5652e-01 5.7685e-03
9.6231e-01 5.7880e-03
9.6812e-01 5.8074e-03
9.7394e-01 5.8266e-03
9.7979e-01 5.8463e-03
9.8565e-01 5.8659e-03
9.9154e-01 5.8857e-03
9.9745e-01 5.9054e-03
1.0034e+00 5.9253e-03
1.0093e+00 5.9453e-03
1.0153e+00 5.9652e-03
1.0213e+00 5.9855e-03
1.0273e+00 6.0057e-03
1.0333e+00 6.0261e-03
1.0393e+00 6.0466e-03
1.0454e+00 6.0670e-03
1.0515e+00 6.0877e-03
1.0576e+00 6.1084e-03
1.0637e+00 6.1293e-03
1.0699e+00 6.1501e-03
1.0761e+00 6.1713e-03
1.0823e+00 6.1923e-03
1.0885e+00 6.2136e-03
1.0947e+00 6.2350e-03
1.1010e+00 6.2564e-03
1.1072e+00 6.2780e-03
1.1135e+00 6.2996e-03
1.1199e+00 6.3213e-03
1.1262e+00 6.3432e-03
1.1326e+00 6.3652e-03
1.1390e+00 6.3873e-03
1.1454e+00 6.4095e-03
1.1518e+00 6.4319e-03
1.1582e+00 6.4543e-03
1.1647e+00 6.4768e-03
1.1712e+00 6.4993e-03
1.1777e+00 6.5222e-03
1.1843e+00 6.5451e-03
1.1909e+00 6.5681e-03
1.1974e+00 6.5912e-03
1.2041e+00 6.6144e-03
1.2107e+00 6.6378e-03
1.2174e+00 6.6613e-03
1.2240e+00 6.6850e-03
1.2308e+00 6.7088e-03
1.2375e+00 6.7326e-03
1.2442e+00 6.7568e-03
1.2510e+00 6.7809e-03
1.2578e+00 6.8052e-03
1.2647e+00 6.8296e-03
1.2715e+00 6.8541e-03
1.2784e+00 6.8788e-03
1.2853e+00 6.9036e-03
1.2922e+00 6.9287e-03
1.2992e+00 6.9537e-03
1.3062e+00 6.9789e-03
1.3132e+00 7.0045e-03
1.3202e+00 7.0299e-03
1.3272e+00 7.0557e-03
1.3343e+00 7.0815e-03
1.3414e+00 7.1074e-03
1.3486e+00 7.1334e-03
1.3557e+00 7.1598e-03
1.3629e+00 7.1863e-03
1.3701e+00 7.2128e-03
1.3774e+00 7.2397e-03
1.3846e+00 7.2665e-03
1.3919e+00 7.2935e-03
1.3993e+00 7.3208e-03
1.4066e+00 7.3481e-03
1.4140e+00 7.3756e-03
1.4214e+00 7.4034e-03
1.4288e+00 7.4312e-03
1.4363e+00 7.4591e-03
1.4438e+00 7.4875e-03
1.4513e+00 7.5157e-03
1.4588e+00 7.5443e-03
1.4664e+00 7.5730e-03
1.4740e+00 7.6018e-03
1.4816e+00 7.6309e-03
1.4893e+00 7.6602e-03
1.4970e+00 7.6895e-03
1.5047e+00 7.7191e-03
1.5124e+00 7.7489e-03
1.5202e+00 7.7788e-03
1.5280e+00 7.8089e-03
1.5359e+00 7.8392e-03
1.5437e+00 7.8698e-03
1.5516e+00 7.9003e-03
1.5596e+00 7.9313e-03
1.5675e+00 7.9624e-03
1.5755e+00 7.9937e-03
1.5835e+00 8.0252e-03
1.5916e+00 8.0569e-03
1.5997e+00 8.0887e-03
1.6078e+00 8.1208e-03
1.6160e+00 8.1530e-03
1.6242e+00 8.1856e-03
1.6324e+00 8.2183e-03
1.6406e+00 8.2512e-03
1.6489e+00 8.2843e-03
1.6572e+00 8.3176e-03
1.6656e+00 8.3511e-03
1.6740e+00 8.3849e-03
1.6824e+00 8.4188e-03
1.6908e+00 8.4531e-03
1.6993e+00 8.4875e-03
1.7078e+00 8.5220e-03
1.7164e+00 8.5569e-03
1.7250e+00 8.5921e-03
1.7336e+00 8.6276e-03
1.7423e+00 8.6631e-03
1.7510e+00 8.6989e-03
1.7597e+00 8.7350e-03
1.7685e+00 8.7712e-03
1.7773e+00 8.8078e-03
1.7861e+00 8.8446e-03
1.7950e+00 8.8816e-03
1.8039e+00 8.9189e-03
1.8129e+00 8.9563e-03
1.8219e+00 8.9942e-03
1.8309e+00 9.0324e-03
1.8400e+00 9.0705e-03
1.8491e+00 9.1091e-03
1.8583e+00 9.1480e-03
1.8674e+00 9.1870e-03
1.8767e+00 9.2264e-03
1.8859e+00 9.2662e-03
1.8952e+00 9.3060e-03
1.9046e+00 9.3462e-03
1.9140e+00 9.3867e-03
1.9234e+00 9.4274e-03
1.9329e+00 9.4685e-03
1.9424e+00 9.5099e-03
1.9519e+00 9.5515e-03
1.9615e+00 9.5935e-03
1.9712e+00 9.6356e-03
1.9808e+00 9.6783e-03
1.9906e+00 9.7210e-03
2.0003e+00 9.7642e-03
2.0101e+00 9.8077e-03
2.0200e+00 9.8517e-03
2.0299e+00 9.8956e-03
2.0398e+00 9.9400e-03
2.0498e+00 9.9847e-03
2.0598e+00 1.0030e-02
2.0699e+00 1.0075e-02
2.0800e+00 1.0121e-02
2.0902e+00 1.0167e-02
2.1004e+00 1.0213e-02
2.1107e+00 1.0260e-02
2.1210e+00 1.0307e-02
2.1313e+00 1.0354e-02
2.1417e+00 1.0402e-02
2.1522e+00 1.0450e-02
2.1627e+00 1.0499e-02
2.1732e+00 1.0548e-02
2.1838e+00 1.0597e-02
2.1945e+00 1.0646e-02
2.2052e+00 1.0696e-02
2.2159e+00 1.0747e-02
2.2267e+00 1.0798e-02
2.2376e+00 1.0849e-02
2.2485e+00 1.0900e-02
2.2594e+00 1.0952e-02
2.2704e+00 1.1004e-02
2.2815e+00 1.1057e-02
2.2926e+00 1.1110e-02
2.3037e+00 1.1164e-02
2.3150e+00 1.1218e-02
2.3262e+00 1.1272e-02
2.3376e+00 1.1327e-02
2.3489e+00 1.1382e-02
2.3604e+00 1.1438e-02
2.3719e+00 1.1494e-02
2.3834e+00 1.1550e-02
2.3950e+00 1.1607e-02
2.4067e+00 1.1665e-02
2.4184e+00 1.1722e-02
2.4302e+00 1.1781e-02
2.4420e+00 1.1840e-02
2.4539e+00 1.1899e-02
2.4659e+00 1.1959e-02
2.4779e+00 1.2019e-02
2.4900e+00 1.2080e-02
2.5021e+00 1.2141e-02
2.5143e+00 1.2203e-02
2.5266e+00 1.2265e-02
2.5389e+00 1.2328e-02
2.5513e+00 1.2391e-02
2.5638e+00 1.2455e-02
2.5763e+00 1.2519e-02
2.5889e+00 1.2584e-02
2.6015e+00 1.2649e-02
2.6142e+00 1.2715e-02
2.6270e+00 1.2782e-02
2.6399e+00 1.2849e-02
2.6528e+00 1.2916e-02
2.6658e+00 1.2984e-02
2.6788e+00 1.3053e-02
2.6919e+00 1.3122e-02
2.7051e+00 1.3192e-02
2.7184e+00 1.3263e-02
2.7317e+00 1.3334e-02
2.7451e+00 1.3406e-02
2.7586e+00 1.3478e-02
2.7722e+00 1.3551e-02
2.7858e+00 1.3625e-02
2.7995e+00 1.3699e-02
2.8133e+00 1.3774e-02
2.8271e+00 1.3849e-02
2.8410e+00 1.3926e-02
2.8550e+00 1.4002e-02
2.8691e+00 1.4080e-02
2.8833e+00 1.4158e-02
2.8975e+00 1.4237e-02
2.9118e+00 1.4317e-02
2.9262e+00 1.4397e-02
2.9407e+00 1.4478e-02
2.9553e+00 1.4560e-02
2.9699e+00 1.4642e-02
2.9846e+00 1.4726e-02
2.9995e+00 1.4810e-02
3.0143e+00 1.4895e-02
3.0293e+00 1.4980e-02
3.0444e+00 1.5067e-02
3.0595e+00 1.5154e-02
3.0748e+00 1.5242e-02
3.0901e+00 1.5330e-02
3.1055e+00 1.5420e-02
3.1211e+00 1.5510e-02
3.1367e+00 1.5602e-02
3.1523e+00 1.5694e-02
3.1681e+00 1.5787e-02
3.1840e+00 1.5880e-02
3.2000e+00 1.5975e-02
3.2161e+00 1.6071e-02
3.2322e+00 1.6167e-02
3.2485e+00 1.6265e-02
3.2649e+00 1.6363e-02
3.2813e+00 1.6462e-02
3.2979e+00 1.6562e-02
3.3145e+00 1.6664e-02
3.3313e+00 1.6766e-02
3.3482e+00 1.6869e-02
3.3651e+00 1.6973e-02
3.3822e+00 1.7079e-02
3.3994e+00 1.7185e-02
3.4167e+00 1.7292e-02
3.4341e+00 1.7400e-02
3.4516e+00 1.7510e-02
3.4692e+00 1.7620e-02
3.4870e+00 1.7732e-02
3.5048e+00 1.7844e-02
3.5228e+00 1.7958e-02
3.5408e+00 1.8073e-02
3.5590e+00 1.8189e-02
3.5773e+00 1.8307e-02
3.5958e+00 1.8425e-02
3.6143e+00 1.8545e-02
3.6330e+00 1.8665e-02
3.6518e+00 1.8788e-02
3.6707e+00 1.8911e-02
3.6897e+00 1.9036e-02
3.7089e+00 1.9161e-02
3.7282e+00 1.9289e-02
3.7476e+00 1.9417e-02
3.7671e+00 1.9547e-02
3.7868e+00 1.9679e-02
3.8066e+00 1.9811e-02
3.8266e+00 1.9945e-02
3.8466e+00 2.0081e-02
3.8669e+00 2.0218e-02
3.8872e+00 2.0356e-02
3.9077e+00 2.0496e-02
3.9283e+00 2.0637e-02
3.9491e+00 2.0780e-02
3.9701e+00 2.0925e-02
3.9911e+00 2.1071e-02
4.0123e+00 2.1219e-02
4.0337e+00 2.1368e-02
4.0552e+00 2.1519e-02
4.0769e+00 2.1671e-02
4.0987e+00 2.1825e-02
4.1207e+00 2.1981e-02
4.1428e+00 2.2139e-02
4.1651e+00 2.2298e-02
4.1876e+00 2.2459e-02
4.2102e+00 2.2622e-02
4.2330e+00 2.2787e-02
4.2560e+00 2.2954e-02
4.2791e+00 2.3123e-02
4.3024e+00 2.3293e-02
4.3258e+00 2.3466e-02
4.3495e+00 2.3640e-02
4.3733e+00 2.3816e-02
4.3973e+00 2.3995e-02
4.4215e+00 2.4175e-02
4.4458e+00 2.4358e-02
4.4704e+00 2.4543e-02
4.4951e+00 2.4730e-02
4.5200e+00 2.4919e-02
4.5451e+00 2.5110e-02
4.5704e+00 2.5304e-02
4.5959e+00 2.5500e-02
4.6216e+00 2.5698e-02
4.6475e+00 2.5899e-02
4.6736e+00 2.6102e-02
4.6999e+00 2.6307e-02
4.7265e+00 2.6515e-02
4.7532e+00 2.6726e-02
4.7801e+00 2.6939e-02
4.8073e+00 2.7155e-02
4.8346e+00 2.7374e-02
4.8622e+00 2.7595e-02
4.8901e+00 2.7819e-02
4.9181e+00 2.8046e-02
4.9464e+00 2.8275e-02
4.9749e+00 2.8508e-02
5.0036e+00 2.8743e-02
5.0326e+00 2.8982e-02
5.0618e+00 2.9223e-02
5.0913e+00 2.9468e-02
5.1210e+00 2.9716e-02
5.1510e+00 2.9967e-02
5.1812e+00 3.0221e-02
5.2117e+00 3.0478e-02
5.2424e+00 3.0739e-02
5.2734e+00 3.1003e-02
5.3047e+00 3.1271e-02
5.3362e+00 3.1543e-02
5.3681e+00 3.1818e-02
5.4002e+00 3.2096e-02
5.4325e+00 3.2379e-02
5.4652e+00 3.2665e-02
5.4982e+00 3.2955e-02
5.5314e+00 3.3249e-02
5.5650e+00 3.3547e-02
5.5988e+00 3.3849e-02
5.6330e+00 3.4156e-02
5.6674e+00 3.4466e-02
5.7022e+00 3.4781e-02
5.7373e+00 3.5100e-02
5.7727e+00 3.5424e-02
5.8085e+00 3.5752e-02
5.8446e+00 3.6085e-02
5.8810e+00 3.6423e-02
5.9178e+00 3.6765e-02
5.9549e+00 3.7113e-02
5.9923e+00 3.7465e-02
6.0302e+00 3.7823e-02
6.0683e+00 3.8186e-02
6.1069e+00 3.8554e-02
6.1458e+00 3.8927e-02
6.1851e+00 3.9306e-02
6.2248e+00 3.9691e-02
6.2649e+00 4.0081e-02
6.3054e+00 4.0478e-02
6.3463e+00 4.0880e-02
6.3876e+00 4.1288e-02
6.4293e+00 4.1703e-02
6.4714e+00 4.2124e-02
6.5139e+00 4.2551e-02
6.5569e+00 4.2986e-02
6.6003e+00 4.3426e-02
6.6442e+00 4.3874e-02
6.6885e+00 4.4329e-02
6.7333e+00 4.4791e-02
6.7786e+00 4.5259e-02
6.8243e+00 4.5736e-02
6.8706e+00 4.6221e-02
6.9173e+00 4.6713e-02
6.9645e+00 4.7213e-02
7.0122e+00 4.7721e-02
7.0604e+00 4.8238e-02
7.1092e+00 4.8763e-02
7.1585e+00 4.9297e-02
7.2083e+00 4.9839e-02
7.2587e+00 5.0391e-02
7.3097e+00 5.0952e-02
7.3612e+00 5.1522e-02
7.4133e+00 5.2103e-02
7.4660e+00 5.2693e-02
7.5193e+00 5.3293e-02
7.5732e+00 5.3902e-02
7.6277e+00 5.4524e-02
7.6829e+00 5.5156e-02
7.7387e+00 5.5799e-02
7.7951e+00 5.6454e-02
7.8522e+00 5.7120e-02
7.9100e+00 5.7799e-02
7.9685e+00 5.8489e-02
8.0277e+00 5.9192e-02
8.0876e+00 5.9908e-02
8.1483e+00 6.0637e-02
8.2096e+00 6.1379e-02
8.2718e+00 6.2136e-02
8.3347e+00 6.2907e-02
8.3984e+00 6.3692e-02
8.4629e+00 6.4492e-02
8.5282e+00 6.5307e-02
8.5943e+00 6.6138e-02
8.6613e+00 6.6986e-02
8.7292e+00 6.7849e-02
8.7979e+00 6.8730e-02
8.8675e+00 6.9628e-02
8.9381e+00 7.0544e-02
9.0095e+00 7.1478e-02
9.0820e+00 7.2430e-02
9.1554e+00 7.3402e-02
9.2298e+00 7.4394e-02
9.3052e+00 7.5406e-02
9.3816e+00 7.6439e-02
9.4591e+00 7.7494e-02
9.5377e+00 7.8570e-02
9.6173e+00 7.9670e-02
9.6981e+00 8.0792e-02
9.7801e+00 8.1939e-02
9.8632e+00 8.3110e-02
9.9475e+00 8.4308e-02
1.0033e+01 8.5531e-02
1.0120e+01 8.6781e-02
1.0208e+01 8.8058e-02
1.0297e+01 8.9365e-02
1.0388e+01 9.0700e-02
1.0480e+01 9.2066e-02
1.0573e+01 9.3464e-02
1.0668e+01 9.4893e-02
1.0765e+01 9.6356e-02
1.0863e+01 9.7854e-02
1.0962e+01 9.9386e-02
1.1063e+01 1.0096e-01
1.1165e+01 1.0256e-01
1.1270e+01 1.0421e-01
1.1376e+01 1.0589e-01
1.1483e+01 1.0762e-01
1.1593e+01 1.0939e-01
1.1704e+01 1.1121e-01
1.1817e+01 1.1307e-01
1.1932e+01 1.1498e-01
1.2049e+01 1.1693e-01
1.2168e+01 1.1894e-01
1.2289e+01 1.2100e-01
1.2412e+01 1.2311e-01
1.2537e+01 1.2529e-01
1.2665e+01 1.2751e-01
1.2794e+01 1.2980e-01
1.2927e+01 1.3216e-01
1.3061e+01 1.3458e-01
1.3198e+01 1.3706e-01
1.3338e+01 1.3962e-01
1.3480e+01 1.4224e-01
1.3625e+01 1.4495e-01
1.3773e+01 1.4773e-01
1.3923e+01 1.5059e-01
1.4077e+01 1.5354e-01
1.4233e+01 1.5658e-01
1.4393e+01 1.5971e-01
1.4556e+01 1.6293e-01
1.4722e+01 1.6625e-01
1.4892e+01 1.6968e-01
1.5065e+01 1.7321e-01
1.5242e+01 1.7686e-01
1.5423e+01 1.8062e-01
1.5607e+01 1.8451e-01
1.5796e+01 1.8853e-01
1.5988e+01 1.9267e-01
1.6185e+01 1.9696e-01
1.6387e+01 2.0139e-01
1.6593e+01 2.0598e-01
1.6803e+01 2.1072e-01
1.7019e+01 2.1564e-01
1.7240e+01 2.2072e-01
1.7466e+01 2.2600e-01
1.7697e+01 2.3146e-01
1.7934e+01 2.3713e-01
1.8177e+01 2.4300e-01
1.8427e+01 2.4910e-01
1.8682e+01 2.5543e-01
1.8944e+01 2.6201e-01
1.9213e+01 2.6885e-01
1.9489e+01 2.7596e-01
1.9772e+01 2.8336e-01
2.0063e+01 2.9106e-01
2.0362e+01 2.9908e-01
2.0670e+01 3.0745e-01
2.0986e+01 3.1616e-01
2.1311e+01 3.2525e-01
2.1646e+01 3.3474e-01
2.1991e+01 3.4465e-01
2.2346e+01 3.5501e-01
2.2711e+01 3.6584e-01
2.3089e+01 3.7717e-01
2.3478e+01 3.8903e-01
2.3879e+01 4.0146e-01
2.4294e+01 4.1449e-01
};

\addplot [only marks,blue,mark=o,mark size=2pt,line width=1.0] table{
7.8054e-05 7.8054e-05
1.5461e-01 4.9190e-03
1.5923e-01 4.6207e-03
1.6360e-01 4.3660e-03
1.7188e-01 4.0280e-03
};

\end{axis}

\end{tikzpicture}




==> extensionalAdaptiveErrors.tikz <==
% tikz doesn't work with double precision so had to scale the errors
% in area and length up and then adjust by relabelling the axis
% scaling factor is 10^8
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
  xmin = 0,
  xmax = 24,
  xtick = {0,6,12,18,24},
  xticklabels = {$0$,$6$,$12$,$18$,$24$},
  xlabel = $t$,
  ymin = 0,
  ymax = 2E1,
  ytick = {0,10,20},
  yticklabels = {$0$,$1$E$-7$,$2$E$-7$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area (Constant), Length(Constant), Area (Adaptive), Length (Adaptive), Desired},
  legend cell align = left,
  legend pos = outer north east, 
  legend style = {draw=none},
  title = {\Large{Errors in Area and Length}}
  ]

%error in area fixed
\addplot [mark=none,blue,line width=1.5,dashed] table{
0.0000e+00 0.0000e+00
4.0000e-02 1.7410e+01
8.0000e-02 1.8861e+01
1.2000e-01 1.9118e+01
1.6000e-01 1.9082e+01
2.0000e-01 1.8959e+01
2.4000e-01 1.8815e+01
2.8000e-01 1.8671e+01
3.2000e-01 1.8535e+01
3.6000e-01 1.8410e+01
4.0000e-01 1.8296e+01
4.4000e-01 1.8190e+01
4.8000e-01 1.8093e+01
5.2000e-01 1.8003e+01
5.6000e-01 1.7920e+01
6.0000e-01 1.7841e+01
6.4000e-01 1.7768e+01
6.8000e-01 1.7699e+01
7.2000e-01 1.7634e+01
7.6000e-01 1.7572e+01
8.0000e-01 1.7513e+01
8.4000e-01 1.7458e+01
8.8000e-01 1.7405e+01
9.2000e-01 1.7354e+01
9.6000e-01 1.7306e+01
1.0000e+00 1.7260e+01
1.0400e+00 1.7216e+01
1.0800e+00 1.7174e+01
1.1200e+00 1.7134e+01
1.1600e+00 1.7096e+01
1.2000e+00 1.7059e+01
1.2400e+00 1.7024e+01
1.2800e+00 1.6990e+01
1.3200e+00 1.6958e+01
1.3600e+00 1.6927e+01
1.4000e+00 1.6897e+01
1.4400e+00 1.6868e+01
1.4800e+00 1.6841e+01
1.5200e+00 1.6814e+01
1.5600e+00 1.6789e+01
1.6000e+00 1.6765e+01
1.6400e+00 1.6741e+01
1.6800e+00 1.6719e+01
1.7200e+00 1.6697e+01
1.7600e+00 1.6676e+01
1.8000e+00 1.6656e+01
1.8400e+00 1.6637e+01
1.8800e+00 1.6618e+01
1.9200e+00 1.6600e+01
1.9600e+00 1.6583e+01
2.0000e+00 1.6566e+01
2.0400e+00 1.6550e+01
2.0800e+00 1.6535e+01
2.1200e+00 1.6520e+01
2.1600e+00 1.6505e+01
2.2000e+00 1.6491e+01
2.2400e+00 1.6478e+01
2.2800e+00 1.6465e+01
2.3200e+00 1.6452e+01
2.3600e+00 1.6440e+01
2.4000e+00 1.6429e+01
2.4400e+00 1.6417e+01
2.4800e+00 1.6406e+01
2.5200e+00 1.6396e+01
2.5600e+00 1.6385e+01
2.6000e+00 1.6376e+01
2.6400e+00 1.6366e+01
2.6800e+00 1.6357e+01
2.7200e+00 1.6348e+01
2.7600e+00 1.6339e+01
2.8000e+00 1.6331e+01
2.8400e+00 1.6323e+01
2.8800e+00 1.6315e+01
2.9200e+00 1.6307e+01
2.9600e+00 1.6300e+01
3.0000e+00 1.6292e+01
3.0400e+00 1.6285e+01
3.0800e+00 1.6279e+01
3.1200e+00 1.6272e+01
3.1600e+00 1.6266e+01
3.2000e+00 1.6260e+01
3.2400e+00 1.6254e+01
3.2800e+00 1.6248e+01
3.3200e+00 1.6242e+01
3.3600e+00 1.6237e+01
3.4000e+00 1.6231e+01
3.4400e+00 1.6226e+01
3.4800e+00 1.6221e+01
3.5200e+00 1.6216e+01
3.5600e+00 1.6212e+01
3.6000e+00 1.6207e+01
3.6400e+00 1.6203e+01
3.6800e+00 1.6198e+01
3.7200e+00 1.6194e+01
3.7600e+00 1.6190e+01
3.8000e+00 1.6186e+01
3.8400e+00 1.6182e+01
3.8800e+00 1.6178e+01
3.9200e+00 1.6174e+01
3.9600e+00 1.6171e+01
4.0000e+00 1.6167e+01
4.0400e+00 1.6164e+01
4.0800e+00 1.6161e+01
4.1200e+00 1.6157e+01
4.1600e+00 1.6154e+01
4.2000e+00 1.6151e+01
4.2400e+00 1.6148e+01
4.2800e+00 1.6145e+01
4.3200e+00 1.6142e+01
4.3600e+00 1.6140e+01
4.4000e+00 1.6137e+01
4.4400e+00 1.6134e+01
4.4800e+00 1.6132e+01
4.5200e+00 1.6129e+01
4.5600e+00 1.6127e+01
4.6000e+00 1.6124e+01
4.6400e+00 1.6122e+01
4.6800e+00 1.6120e+01
4.7200e+00 1.6118e+01
4.7600e+00 1.6115e+01
4.8000e+00 1.6113e+01
4.8400e+00 1.6111e+01
4.8800e+00 1.6109e+01
4.9200e+00 1.6107e+01
4.9600e+00 1.6105e+01
5.0000e+00 1.6104e+01
5.0400e+00 1.6102e+01
5.0800e+00 1.6100e+01
5.1200e+00 1.6098e+01
5.1600e+00 1.6096e+01
5.2000e+00 1.6095e+01
5.2400e+00 1.6093e+01
5.2800e+00 1.6092e+01
5.3200e+00 1.6090e+01
5.3600e+00 1.6088e+01
5.4000e+00 1.6087e+01
5.4400e+00 1.6085e+01
5.4800e+00 1.6084e+01
5.5200e+00 1.6083e+01
5.5600e+00 1.6081e+01
5.6000e+00 1.6080e+01
5.6400e+00 1.6079e+01
5.6800e+00 1.6077e+01
5.7200e+00 1.6076e+01
5.7600e+00 1.6075e+01
5.8000e+00 1.6074e+01
5.8400e+00 1.6072e+01
5.8800e+00 1.6071e+01
5.9200e+00 1.6070e+01
5.9600e+00 1.6069e+01
6.0000e+00 1.6068e+01
6.0400e+00 1.6067e+01
6.0800e+00 1.6066e+01
6.1200e+00 1.6065e+01
6.1600e+00 1.6064e+01
6.2000e+00 1.6063e+01
6.2400e+00 1.6062e+01
6.2800e+00 1.6061e+01
6.3200e+00 1.6060e+01
6.3600e+00 1.6059e+01
6.4000e+00 1.6058e+01
6.4400e+00 1.6057e+01
6.4800e+00 1.6057e+01
6.5200e+00 1.6056e+01
6.5600e+00 1.6055e+01
6.6000e+00 1.6054e+01
6.6400e+00 1.6053e+01
6.6800e+00 1.6052e+01
6.7200e+00 1.6052e+01
6.7600e+00 1.6051e+01
6.8000e+00 1.6050e+01
6.8400e+00 1.6050e+01
6.8800e+00 1.6049e+01
6.9200e+00 1.6048e+01
6.9600e+00 1.6047e+01
7.0000e+00 1.6047e+01
7.0400e+00 1.6046e+01
7.0800e+00 1.6045e+01
7.1200e+00 1.6045e+01
7.1600e+00 1.6044e+01
7.2000e+00 1.6044e+01
7.2400e+00 1.6043e+01
7.2800e+00 1.6042e+01
7.3200e+00 1.6042e+01
7.3600e+00 1.6041e+01
7.4000e+00 1.6041e+01
7.4400e+00 1.6040e+01
7.4800e+00 1.6040e+01
7.5200e+00 1.6039e+01
7.5600e+00 1.6039e+01
7.6000e+00 1.6038e+01
7.6400e+00 1.6038e+01
7.6800e+00 1.6037e+01
7.7200e+00 1.6037e+01
7.7600e+00 1.6036e+01
7.8000e+00 1.6036e+01
7.8400e+00 1.6035e+01
7.8800e+00 1.6035e+01
7.9200e+00 1.6034e+01
7.9600e+00 1.6034e+01
8.0000e+00 1.6033e+01
8.0400e+00 1.6033e+01
8.0800e+00 1.6033e+01
8.1200e+00 1.6032e+01
8.1600e+00 1.6032e+01
8.2000e+00 1.6031e+01
8.2400e+00 1.6031e+01
8.2800e+00 1.6031e+01
8.3200e+00 1.6030e+01
8.3600e+00 1.6030e+01
8.4000e+00 1.6030e+01
8.4400e+00 1.6029e+01
8.4800e+00 1.6029e+01
8.5200e+00 1.6029e+01
8.5600e+00 1.6028e+01
8.6000e+00 1.6028e+01
8.6400e+00 1.6028e+01
8.6800e+00 1.6027e+01
8.7200e+00 1.6027e+01
8.7600e+00 1.6027e+01
8.8000e+00 1.6026e+01
8.8400e+00 1.6026e+01
8.8800e+00 1.6026e+01
8.9200e+00 1.6025e+01
8.9600e+00 1.6025e+01
9.0000e+00 1.6025e+01
9.0400e+00 1.6025e+01
9.0800e+00 1.6024e+01
9.1200e+00 1.6024e+01
9.1600e+00 1.6024e+01
9.2000e+00 1.6023e+01
9.2400e+00 1.6023e+01
9.2800e+00 1.6023e+01
9.3200e+00 1.6023e+01
9.3600e+00 1.6022e+01
9.4000e+00 1.6022e+01
9.4400e+00 1.6022e+01
9.4800e+00 1.6022e+01
9.5200e+00 1.6021e+01
9.5600e+00 1.6021e+01
9.6000e+00 1.6021e+01
9.6400e+00 1.6021e+01
9.6800e+00 1.6021e+01
9.7200e+00 1.6020e+01
9.7600e+00 1.6020e+01
9.8000e+00 1.6020e+01
9.8400e+00 1.6020e+01
9.8800e+00 1.6020e+01
9.9200e+00 1.6019e+01
9.9600e+00 1.6019e+01
1.0000e+01 1.6019e+01
1.0040e+01 1.6019e+01
1.0080e+01 1.6019e+01
1.0120e+01 1.6018e+01
1.0160e+01 1.6018e+01
1.0200e+01 1.6018e+01
1.0240e+01 1.6018e+01
1.0280e+01 1.6018e+01
1.0320e+01 1.6018e+01
1.0360e+01 1.6017e+01
1.0400e+01 1.6017e+01
1.0440e+01 1.6017e+01
1.0480e+01 1.6017e+01
1.0520e+01 1.6017e+01
1.0560e+01 1.6017e+01
1.0600e+01 1.6016e+01
1.0640e+01 1.6016e+01
1.0680e+01 1.6016e+01
1.0720e+01 1.6016e+01
1.0760e+01 1.6016e+01
1.0800e+01 1.6016e+01
1.0840e+01 1.6016e+01
1.0880e+01 1.6015e+01
1.0920e+01 1.6015e+01
1.0960e+01 1.6015e+01
1.1000e+01 1.6015e+01
1.1040e+01 1.6015e+01
1.1080e+01 1.6015e+01
1.1120e+01 1.6015e+01
1.1160e+01 1.6014e+01
1.1200e+01 1.6014e+01
1.1240e+01 1.6014e+01
1.1280e+01 1.6014e+01
1.1320e+01 1.6014e+01
1.1360e+01 1.6014e+01
1.1400e+01 1.6014e+01
1.1440e+01 1.6014e+01
1.1480e+01 1.6013e+01
1.1520e+01 1.6013e+01
1.1560e+01 1.6013e+01
1.1600e+01 1.6013e+01
1.1640e+01 1.6013e+01
1.1680e+01 1.6013e+01
1.1720e+01 1.6013e+01
1.1760e+01 1.6013e+01
1.1800e+01 1.6013e+01
1.1840e+01 1.6012e+01
1.1880e+01 1.6012e+01
1.1920e+01 1.6012e+01
1.1960e+01 1.6012e+01
1.2000e+01 1.6012e+01
1.2040e+01 1.6012e+01
1.2080e+01 1.6012e+01
1.2120e+01 1.6012e+01
1.2160e+01 1.6012e+01
1.2200e+01 1.6012e+01
1.2240e+01 1.6012e+01
1.2280e+01 1.6011e+01
1.2320e+01 1.6011e+01
1.2360e+01 1.6011e+01
1.2400e+01 1.6011e+01
1.2440e+01 1.6011e+01
1.2480e+01 1.6011e+01
1.2520e+01 1.6011e+01
1.2560e+01 1.6011e+01
1.2600e+01 1.6011e+01
1.2640e+01 1.6011e+01
1.2680e+01 1.6011e+01
1.2720e+01 1.6010e+01
1.2760e+01 1.6010e+01
1.2800e+01 1.6010e+01
1.2840e+01 1.6010e+01
1.2880e+01 1.6010e+01
1.2920e+01 1.6010e+01
1.2960e+01 1.6010e+01
1.3000e+01 1.6010e+01
1.3040e+01 1.6010e+01
1.3080e+01 1.6010e+01
1.3120e+01 1.6010e+01
1.3160e+01 1.6010e+01
1.3200e+01 1.6010e+01
1.3240e+01 1.6009e+01
1.3280e+01 1.6009e+01
1.3320e+01 1.6009e+01
1.3360e+01 1.6009e+01
1.3400e+01 1.6009e+01
1.3440e+01 1.6009e+01
1.3480e+01 1.6009e+01
1.3520e+01 1.6009e+01
1.3560e+01 1.6009e+01
1.3600e+01 1.6009e+01
1.3640e+01 1.6009e+01
1.3680e+01 1.6009e+01
1.3720e+01 1.6009e+01
1.3760e+01 1.6009e+01
1.3800e+01 1.6009e+01
1.3840e+01 1.6008e+01
1.3880e+01 1.6008e+01
1.3920e+01 1.6008e+01
1.3960e+01 1.6008e+01
1.4000e+01 1.6008e+01
1.4040e+01 1.6008e+01
1.4080e+01 1.6008e+01
1.4120e+01 1.6008e+01
1.4160e+01 1.6008e+01
1.4200e+01 1.6008e+01
1.4240e+01 1.6008e+01
1.4280e+01 1.6008e+01
1.4320e+01 1.6008e+01
1.4360e+01 1.6008e+01
1.4400e+01 1.6008e+01
1.4440e+01 1.6007e+01
1.4480e+01 1.6007e+01
1.4520e+01 1.6007e+01
1.4560e+01 1.6007e+01
1.4600e+01 1.6007e+01
1.4640e+01 1.6007e+01
1.4680e+01 1.6007e+01
1.4720e+01 1.6007e+01
1.4760e+01 1.6007e+01
1.4800e+01 1.6007e+01
1.4840e+01 1.6007e+01
1.4880e+01 1.6007e+01
1.4920e+01 1.6007e+01
1.4960e+01 1.6007e+01
1.5000e+01 1.6007e+01
1.5040e+01 1.6006e+01
1.5080e+01 1.6006e+01
1.5120e+01 1.6006e+01
1.5160e+01 1.6006e+01
1.5200e+01 1.6006e+01
1.5240e+01 1.6006e+01
1.5280e+01 1.6006e+01
1.5320e+01 1.6006e+01
1.5360e+01 1.6006e+01
1.5400e+01 1.6006e+01
1.5440e+01 1.6006e+01
1.5480e+01 1.6006e+01
1.5520e+01 1.6006e+01
1.5560e+01 1.6006e+01
1.5600e+01 1.6005e+01
1.5640e+01 1.6005e+01
1.5680e+01 1.6005e+01
1.5720e+01 1.6005e+01
1.5760e+01 1.6005e+01
1.5800e+01 1.6005e+01
1.5840e+01 1.6005e+01
1.5880e+01 1.6005e+01
1.5920e+01 1.6005e+01
1.5960e+01 1.6005e+01
1.6000e+01 1.6005e+01
1.6040e+01 1.6005e+01
1.6080e+01 1.6005e+01
1.6120e+01 1.6004e+01
1.6160e+01 1.6004e+01
1.6200e+01 1.6004e+01
1.6240e+01 1.6004e+01
1.6280e+01 1.6004e+01
1.6320e+01 1.6004e+01
1.6360e+01 1.6004e+01
1.6400e+01 1.6004e+01
1.6440e+01 1.6004e+01
1.6480e+01 1.6004e+01
1.6520e+01 1.6004e+01
1.6560e+01 1.6004e+01
1.6600e+01 1.6003e+01
1.6640e+01 1.6003e+01
1.6680e+01 1.6003e+01
1.6720e+01 1.6003e+01
1.6760e+01 1.6003e+01
1.6800e+01 1.6003e+01
1.6840e+01 1.6003e+01
1.6880e+01 1.6003e+01
1.6920e+01 1.6003e+01
1.6960e+01 1.6003e+01
1.7000e+01 1.6003e+01
1.7040e+01 1.6002e+01
1.7080e+01 1.6002e+01
1.7120e+01 1.6002e+01
1.7160e+01 1.6002e+01
1.7200e+01 1.6002e+01
1.7240e+01 1.6002e+01
1.7280e+01 1.6002e+01
1.7320e+01 1.6002e+01
1.7360e+01 1.6002e+01
1.7400e+01 1.6001e+01
1.7440e+01 1.6001e+01
1.7480e+01 1.6001e+01
1.7520e+01 1.6001e+01
1.7560e+01 1.6001e+01
1.7600e+01 1.6001e+01
1.7640e+01 1.6001e+01
1.7680e+01 1.6001e+01
1.7720e+01 1.6001e+01
1.7760e+01 1.6000e+01
1.7800e+01 1.6000e+01
1.7840e+01 1.6000e+01
1.7880e+01 1.6000e+01
1.7920e+01 1.6000e+01
1.7960e+01 1.6000e+01
1.8000e+01 1.6000e+01
1.8040e+01 1.5999e+01
1.8080e+01 1.5999e+01
1.8120e+01 1.5999e+01
1.8160e+01 1.5999e+01
1.8200e+01 1.5999e+01
1.8240e+01 1.5999e+01
1.8280e+01 1.5999e+01
1.8320e+01 1.5998e+01
1.8360e+01 1.5998e+01
1.8400e+01 1.5998e+01
1.8440e+01 1.5998e+01
1.8480e+01 1.5998e+01
1.8520e+01 1.5998e+01
1.8560e+01 1.5998e+01
1.8600e+01 1.5997e+01
1.8640e+01 1.5997e+01
1.8680e+01 1.5997e+01
1.8720e+01 1.5997e+01
1.8760e+01 1.5997e+01
1.8800e+01 1.5997e+01
1.8840e+01 1.5996e+01
1.8880e+01 1.5996e+01
1.8920e+01 1.5996e+01
1.8960e+01 1.5996e+01
1.9000e+01 1.5996e+01
1.9040e+01 1.5996e+01
1.9080e+01 1.5995e+01
1.9120e+01 1.5995e+01
1.9160e+01 1.5995e+01
1.9200e+01 1.5995e+01
1.9240e+01 1.5995e+01
1.9280e+01 1.5994e+01
1.9320e+01 1.5994e+01
1.9360e+01 1.5994e+01
1.9400e+01 1.5994e+01
1.9440e+01 1.5994e+01
1.9480e+01 1.5993e+01
1.9520e+01 1.5993e+01
1.9560e+01 1.5993e+01
1.9600e+01 1.5993e+01
1.9640e+01 1.5993e+01
1.9680e+01 1.5992e+01
1.9720e+01 1.5992e+01
1.9760e+01 1.5992e+01
1.9800e+01 1.5992e+01
1.9840e+01 1.5992e+01
1.9880e+01 1.5991e+01
1.9920e+01 1.5991e+01
1.9960e+01 1.5991e+01
2.0000e+01 1.5991e+01
2.0040e+01 1.5990e+01
2.0080e+01 1.5990e+01
2.0120e+01 1.5990e+01
2.0160e+01 1.5990e+01
2.0200e+01 1.5989e+01
2.0240e+01 1.5989e+01
2.0280e+01 1.5989e+01
2.0320e+01 1.5989e+01
2.0360e+01 1.5988e+01
2.0400e+01 1.5988e+01
2.0440e+01 1.5988e+01
2.0480e+01 1.5988e+01
2.0520e+01 1.5987e+01
2.0560e+01 1.5987e+01
2.0600e+01 1.5987e+01
2.0640e+01 1.5986e+01
2.0680e+01 1.5986e+01
2.0720e+01 1.5986e+01
2.0760e+01 1.5986e+01
2.0800e+01 1.5985e+01
2.0840e+01 1.5985e+01
2.0880e+01 1.5985e+01
2.0920e+01 1.5984e+01
2.0960e+01 1.5984e+01
2.1000e+01 1.5984e+01
2.1040e+01 1.5984e+01
2.1080e+01 1.5983e+01
2.1120e+01 1.5983e+01
2.1160e+01 1.5983e+01
2.1200e+01 1.5982e+01
2.1240e+01 1.5982e+01
2.1280e+01 1.5982e+01
2.1320e+01 1.5981e+01
2.1360e+01 1.5981e+01
2.1400e+01 1.5981e+01
2.1440e+01 1.5980e+01
2.1480e+01 1.5980e+01
2.1520e+01 1.5980e+01
2.1560e+01 1.5979e+01
2.1600e+01 1.5979e+01
2.1640e+01 1.5979e+01
2.1680e+01 1.5978e+01
2.1720e+01 1.5978e+01
2.1760e+01 1.5978e+01
2.1800e+01 1.5977e+01
2.1840e+01 1.5977e+01
2.1880e+01 1.5976e+01
2.1920e+01 1.5976e+01
2.1960e+01 1.5976e+01
2.2000e+01 1.5975e+01
2.2040e+01 1.5975e+01
2.2080e+01 1.5975e+01
2.2120e+01 1.5974e+01
2.2160e+01 1.5974e+01
2.2200e+01 1.5973e+01
2.2240e+01 1.5973e+01
2.2280e+01 1.5973e+01
2.2320e+01 1.5972e+01
2.2360e+01 1.5972e+01
2.2400e+01 1.5971e+01
2.2440e+01 1.5971e+01
2.2480e+01 1.5970e+01
2.2520e+01 1.5970e+01
2.2560e+01 1.5970e+01
2.2600e+01 1.5969e+01
2.2640e+01 1.5969e+01
2.2680e+01 1.5968e+01
2.2720e+01 1.5968e+01
2.2760e+01 1.5967e+01
2.2800e+01 1.5967e+01
2.2840e+01 1.5966e+01
2.2880e+01 1.5966e+01
2.2920e+01 1.5965e+01
2.2960e+01 1.5965e+01
2.3000e+01 1.5964e+01
2.3040e+01 1.5964e+01
2.3080e+01 1.5963e+01
2.3120e+01 1.5963e+01
2.3160e+01 1.5962e+01
2.3200e+01 1.5962e+01
2.3240e+01 1.5961e+01
2.3280e+01 1.5961e+01
2.3320e+01 1.5960e+01
2.3360e+01 1.5960e+01
2.3400e+01 1.5959e+01
2.3440e+01 1.5959e+01
2.3480e+01 1.5958e+01
2.3520e+01 1.5958e+01
2.3560e+01 1.5957e+01
2.3600e+01 1.5957e+01
2.3640e+01 1.5956e+01
2.3680e+01 1.5956e+01
2.3720e+01 1.5955e+01
2.3760e+01 1.5955e+01
2.3800e+01 1.5954e+01
2.3840e+01 1.5953e+01
2.3880e+01 1.5953e+01
2.3920e+01 1.5952e+01
2.3960e+01 1.5952e+01
2.4000e+01 1.5951e+01
};

%error in length fixed
\addplot [mark=none,red,line width=1.5,dashed] table{
0.0000e+00 0.0000e+00
4.0000e-02 1.6445e+01
8.0000e-02 1.7090e+01
1.2000e-01 1.7277e+01
1.6000e-01 1.7368e+01
2.0000e-01 1.7424e+01
2.4000e-01 1.7462e+01
2.8000e-01 1.7490e+01
3.2000e-01 1.7512e+01
3.6000e-01 1.7528e+01
4.0000e-01 1.7542e+01
4.4000e-01 1.7553e+01
4.8000e-01 1.7562e+01
5.2000e-01 1.7569e+01
5.6000e-01 1.7576e+01
6.0000e-01 1.7581e+01
6.4000e-01 1.7586e+01
6.8000e-01 1.7590e+01
7.2000e-01 1.7593e+01
7.6000e-01 1.7596e+01
8.0000e-01 1.7599e+01
8.4000e-01 1.7601e+01
8.8000e-01 1.7604e+01
9.2000e-01 1.7606e+01
9.6000e-01 1.7607e+01
1.0000e+00 1.7609e+01
1.0400e+00 1.7610e+01
1.0800e+00 1.7612e+01
1.1200e+00 1.7613e+01
1.1600e+00 1.7614e+01
1.2000e+00 1.7615e+01
1.2400e+00 1.7616e+01
1.2800e+00 1.7617e+01
1.3200e+00 1.7618e+01
1.3600e+00 1.7618e+01
1.4000e+00 1.7619e+01
1.4400e+00 1.7620e+01
1.4800e+00 1.7620e+01
1.5200e+00 1.7621e+01
1.5600e+00 1.7621e+01
1.6000e+00 1.7622e+01
1.6400e+00 1.7622e+01
1.6800e+00 1.7623e+01
1.7200e+00 1.7623e+01
1.7600e+00 1.7624e+01
1.8000e+00 1.7624e+01
1.8400e+00 1.7625e+01
1.8800e+00 1.7625e+01
1.9200e+00 1.7625e+01
1.9600e+00 1.7626e+01
2.0000e+00 1.7626e+01
2.0400e+00 1.7626e+01
2.0800e+00 1.7626e+01
2.1200e+00 1.7627e+01
2.1600e+00 1.7627e+01
2.2000e+00 1.7627e+01
2.2400e+00 1.7627e+01
2.2800e+00 1.7628e+01
2.3200e+00 1.7628e+01
2.3600e+00 1.7628e+01
2.4000e+00 1.7628e+01
2.4400e+00 1.7628e+01
2.4800e+00 1.7629e+01
2.5200e+00 1.7629e+01
2.5600e+00 1.7629e+01
2.6000e+00 1.7629e+01
2.6400e+00 1.7629e+01
2.6800e+00 1.7629e+01
2.7200e+00 1.7630e+01
2.7600e+00 1.7630e+01
2.8000e+00 1.7630e+01
2.8400e+00 1.7630e+01
2.8800e+00 1.7630e+01
2.9200e+00 1.7630e+01
2.9600e+00 1.7630e+01
3.0000e+00 1.7630e+01
3.0400e+00 1.7631e+01
3.0800e+00 1.7631e+01
3.1200e+00 1.7631e+01
3.1600e+00 1.7631e+01
3.2000e+00 1.7631e+01
3.2400e+00 1.7631e+01
3.2800e+00 1.7631e+01
3.3200e+00 1.7631e+01
3.3600e+00 1.7631e+01
3.4000e+00 1.7631e+01
3.4400e+00 1.7631e+01
3.4800e+00 1.7632e+01
3.5200e+00 1.7632e+01
3.5600e+00 1.7632e+01
3.6000e+00 1.7632e+01
3.6400e+00 1.7632e+01
3.6800e+00 1.7632e+01
3.7200e+00 1.7632e+01
3.7600e+00 1.7632e+01
3.8000e+00 1.7632e+01
3.8400e+00 1.7632e+01
3.8800e+00 1.7632e+01
3.9200e+00 1.7632e+01
3.9600e+00 1.7632e+01
4.0000e+00 1.7632e+01
4.0400e+00 1.7632e+01
4.0800e+00 1.7632e+01
4.1200e+00 1.7633e+01
4.1600e+00 1.7633e+01
4.2000e+00 1.7633e+01
4.2400e+00 1.7633e+01
4.2800e+00 1.7633e+01
4.3200e+00 1.7633e+01
4.3600e+00 1.7633e+01
4.4000e+00 1.7633e+01
4.4400e+00 1.7633e+01
4.4800e+00 1.7633e+01
4.5200e+00 1.7633e+01
4.5600e+00 1.7633e+01
4.6000e+00 1.7633e+01
4.6400e+00 1.7633e+01
4.6800e+00 1.7633e+01
4.7200e+00 1.7633e+01
4.7600e+00 1.7633e+01
4.8000e+00 1.7633e+01
4.8400e+00 1.7633e+01
4.8800e+00 1.7633e+01
4.9200e+00 1.7633e+01
4.9600e+00 1.7633e+01
5.0000e+00 1.7633e+01
5.0400e+00 1.7633e+01
5.0800e+00 1.7633e+01
5.1200e+00 1.7633e+01
5.1600e+00 1.7633e+01
5.2000e+00 1.7633e+01
5.2400e+00 1.7633e+01
5.2800e+00 1.7634e+01
5.3200e+00 1.7634e+01
5.3600e+00 1.7634e+01
5.4000e+00 1.7634e+01
5.4400e+00 1.7634e+01
5.4800e+00 1.7634e+01
5.5200e+00 1.7634e+01
5.5600e+00 1.7634e+01
5.6000e+00 1.7634e+01
5.6400e+00 1.7634e+01
5.6800e+00 1.7634e+01
5.7200e+00 1.7634e+01
5.7600e+00 1.7634e+01
5.8000e+00 1.7634e+01
5.8400e+00 1.7634e+01
5.8800e+00 1.7634e+01
5.9200e+00 1.7634e+01
5.9600e+00 1.7634e+01
6.0000e+00 1.7634e+01
6.0400e+00 1.7634e+01
6.0800e+00 1.7634e+01
6.1200e+00 1.7634e+01
6.1600e+00 1.7634e+01
6.2000e+00 1.7634e+01
6.2400e+00 1.7634e+01
6.2800e+00 1.7634e+01
6.3200e+00 1.7634e+01
6.3600e+00 1.7634e+01
6.4000e+00 1.7634e+01
6.4400e+00 1.7634e+01
6.4800e+00 1.7634e+01
6.5200e+00 1.7634e+01
6.5600e+00 1.7634e+01
6.6000e+00 1.7634e+01
6.6400e+00 1.7634e+01
6.6800e+00 1.7634e+01
6.7200e+00 1.7634e+01
6.7600e+00 1.7634e+01
6.8000e+00 1.7634e+01
6.8400e+00 1.7634e+01
6.8800e+00 1.7634e+01
6.9200e+00 1.7634e+01
6.9600e+00 1.7634e+01
7.0000e+00 1.7634e+01
7.0400e+00 1.7634e+01
7.0800e+00 1.7634e+01
7.1200e+00 1.7634e+01
7.1600e+00 1.7634e+01
7.2000e+00 1.7634e+01
7.2400e+00 1.7634e+01
7.2800e+00 1.7634e+01
7.3200e+00 1.7634e+01
7.3600e+00 1.7634e+01
7.4000e+00 1.7634e+01
7.4400e+00 1.7634e+01
7.4800e+00 1.7634e+01
7.5200e+00 1.7634e+01
7.5600e+00 1.7634e+01
7.6000e+00 1.7634e+01
7.6400e+00 1.7634e+01
7.6800e+00 1.7634e+01
7.7200e+00 1.7634e+01
7.7600e+00 1.7634e+01
7.8000e+00 1.7634e+01
7.8400e+00 1.7634e+01
7.8800e+00 1.7634e+01
7.9200e+00 1.7634e+01
7.9600e+00 1.7634e+01
8.0000e+00 1.7634e+01
8.0400e+00 1.7634e+01
8.0800e+00 1.7634e+01
8.1200e+00 1.7635e+01
8.1600e+00 1.7635e+01
8.2000e+00 1.7635e+01
8.2400e+00 1.7635e+01
8.2800e+00 1.7635e+01
8.3200e+00 1.7635e+01
8.3600e+00 1.7635e+01
8.4000e+00 1.7635e+01
8.4400e+00 1.7635e+01
8.4800e+00 1.7635e+01
8.5200e+00 1.7635e+01
8.5600e+00 1.7635e+01
8.6000e+00 1.7635e+01
8.6400e+00 1.7635e+01
8.6800e+00 1.7635e+01
8.7200e+00 1.7635e+01
8.7600e+00 1.7635e+01
8.8000e+00 1.7635e+01
8.8400e+00 1.7635e+01
8.8800e+00 1.7635e+01
8.9200e+00 1.7635e+01
8.9600e+00 1.7635e+01
9.0000e+00 1.7635e+01
9.0400e+00 1.7635e+01
9.0800e+00 1.7635e+01
9.1200e+00 1.7635e+01
9.1600e+00 1.7635e+01
9.2000e+00 1.7635e+01
9.2400e+00 1.7635e+01
9.2800e+00 1.7635e+01
9.3200e+00 1.7635e+01
9.3600e+00 1.7635e+01
9.4000e+00 1.7635e+01
9.4400e+00 1.7635e+01
9.4800e+00 1.7635e+01
9.5200e+00 1.7635e+01
9.5600e+00 1.7635e+01
9.6000e+00 1.7635e+01
9.6400e+00 1.7635e+01
9.6800e+00 1.7635e+01
9.7200e+00 1.7635e+01
9.7600e+00 1.7635e+01
9.8000e+00 1.7635e+01
9.8400e+00 1.7635e+01
9.8800e+00 1.7635e+01
9.9200e+00 1.7635e+01
9.9600e+00 1.7635e+01
1.0000e+01 1.7635e+01
1.0040e+01 1.7635e+01
1.0080e+01 1.7635e+01
1.0120e+01 1.7635e+01
1.0160e+01 1.7635e+01
1.0200e+01 1.7635e+01
1.0240e+01 1.7635e+01
1.0280e+01 1.7635e+01
1.0320e+01 1.7635e+01
1.0360e+01 1.7635e+01
1.0400e+01 1.7635e+01
1.0440e+01 1.7635e+01
1.0480e+01 1.7635e+01
1.0520e+01 1.7635e+01
1.0560e+01 1.7635e+01
1.0600e+01 1.7635e+01
1.0640e+01 1.7635e+01
1.0680e+01 1.7635e+01
1.0720e+01 1.7635e+01
1.0760e+01 1.7635e+01
1.0800e+01 1.7635e+01
1.0840e+01 1.7635e+01
1.0880e+01 1.7635e+01
1.0920e+01 1.7635e+01
1.0960e+01 1.7635e+01
1.1000e+01 1.7635e+01
1.1040e+01 1.7635e+01
1.1080e+01 1.7635e+01
1.1120e+01 1.7635e+01
1.1160e+01 1.7635e+01
1.1200e+01 1.7635e+01
1.1240e+01 1.7635e+01
1.1280e+01 1.7635e+01
1.1320e+01 1.7635e+01
1.1360e+01 1.7635e+01
1.1400e+01 1.7635e+01
1.1440e+01 1.7635e+01
1.1480e+01 1.7635e+01
1.1520e+01 1.7635e+01
1.1560e+01 1.7635e+01
1.1600e+01 1.7635e+01
1.1640e+01 1.7635e+01
1.1680e+01 1.7635e+01
1.1720e+01 1.7635e+01
1.1760e+01 1.7635e+01
1.1800e+01 1.7635e+01
1.1840e+01 1.7635e+01
1.1880e+01 1.7635e+01
1.1920e+01 1.7635e+01
1.1960e+01 1.7635e+01
1.2000e+01 1.7635e+01
1.2040e+01 1.7635e+01
1.2080e+01 1.7635e+01
1.2120e+01 1.7635e+01
1.2160e+01 1.7635e+01
1.2200e+01 1.7635e+01
1.2240e+01 1.7635e+01
1.2280e+01 1.7635e+01
1.2320e+01 1.7635e+01
1.2360e+01 1.7635e+01
1.2400e+01 1.7635e+01
1.2440e+01 1.7635e+01
1.2480e+01 1.7635e+01
1.2520e+01 1.7635e+01
1.2560e+01 1.7635e+01
1.2600e+01 1.7635e+01
1.2640e+01 1.7635e+01
1.2680e+01 1.7635e+01
1.2720e+01 1.7635e+01
1.2760e+01 1.7635e+01
1.2800e+01 1.7635e+01
1.2840e+01 1.7635e+01
1.2880e+01 1.7635e+01
1.2920e+01 1.7635e+01
1.2960e+01 1.7635e+01
1.3000e+01 1.7635e+01
1.3040e+01 1.7635e+01
1.3080e+01 1.7635e+01
1.3120e+01 1.7635e+01
1.3160e+01 1.7635e+01
1.3200e+01 1.7635e+01
1.3240e+01 1.7635e+01
1.3280e+01 1.7635e+01
1.3320e+01 1.7635e+01
1.3360e+01 1.7635e+01
1.3400e+01 1.7635e+01
1.3440e+01 1.7635e+01
1.3480e+01 1.7635e+01
1.3520e+01 1.7635e+01
1.3560e+01 1.7635e+01
1.3600e+01 1.7635e+01
1.3640e+01 1.7635e+01
1.3680e+01 1.7635e+01
1.3720e+01 1.7635e+01
1.3760e+01 1.7635e+01
1.3800e+01 1.7635e+01
1.3840e+01 1.7635e+01
1.3880e+01 1.7635e+01
1.3920e+01 1.7635e+01
1.3960e+01 1.7635e+01
1.4000e+01 1.7635e+01
1.4040e+01 1.7635e+01
1.4080e+01 1.7635e+01
1.4120e+01 1.7635e+01
1.4160e+01 1.7635e+01
1.4200e+01 1.7635e+01
1.4240e+01 1.7635e+01
1.4280e+01 1.7635e+01
1.4320e+01 1.7635e+01
1.4360e+01 1.7635e+01
1.4400e+01 1.7635e+01
1.4440e+01 1.7635e+01
1.4480e+01 1.7635e+01
1.4520e+01 1.7635e+01
1.4560e+01 1.7635e+01
1.4600e+01 1.7635e+01
1.4640e+01 1.7635e+01
1.4680e+01 1.7635e+01
1.4720e+01 1.7635e+01
1.4760e+01 1.7635e+01
1.4800e+01 1.7635e+01
1.4840e+01 1.7635e+01
1.4880e+01 1.7635e+01
1.4920e+01 1.7635e+01
1.4960e+01 1.7635e+01
1.5000e+01 1.7635e+01
1.5040e+01 1.7635e+01
1.5080e+01 1.7635e+01
1.5120e+01 1.7635e+01
1.5160e+01 1.7635e+01
1.5200e+01 1.7635e+01
1.5240e+01 1.7635e+01
1.5280e+01 1.7635e+01
1.5320e+01 1.7635e+01
1.5360e+01 1.7635e+01
1.5400e+01 1.7635e+01
1.5440e+01 1.7635e+01
1.5480e+01 1.7635e+01
1.5520e+01 1.7635e+01
1.5560e+01 1.7635e+01
1.5600e+01 1.7635e+01
1.5640e+01 1.7635e+01
1.5680e+01 1.7635e+01
1.5720e+01 1.7635e+01
1.5760e+01 1.7635e+01
1.5800e+01 1.7635e+01
1.5840e+01 1.7635e+01
1.5880e+01 1.7635e+01
1.5920e+01 1.7635e+01
1.5960e+01 1.7635e+01
1.6000e+01 1.7635e+01
1.6040e+01 1.7635e+01
1.6080e+01 1.7635e+01
1.6120e+01 1.7635e+01
1.6160e+01 1.7635e+01
1.6200e+01 1.7635e+01
1.6240e+01 1.7635e+01
1.6280e+01 1.7635e+01
1.6320e+01 1.7635e+01
1.6360e+01 1.7635e+01
1.6400e+01 1.7635e+01
1.6440e+01 1.7635e+01
1.6480e+01 1.7635e+01
1.6520e+01 1.7635e+01
1.6560e+01 1.7635e+01
1.6600e+01 1.7635e+01
1.6640e+01 1.7635e+01
1.6680e+01 1.7635e+01
1.6720e+01 1.7635e+01
1.6760e+01 1.7635e+01
1.6800e+01 1.7635e+01
1.6840e+01 1.7635e+01
1.6880e+01 1.7635e+01
1.6920e+01 1.7635e+01
1.6960e+01 1.7635e+01
1.7000e+01 1.7635e+01
1.7040e+01 1.7635e+01
1.7080e+01 1.7635e+01
1.7120e+01 1.7635e+01
1.7160e+01 1.7635e+01
1.7200e+01 1.7635e+01
1.7240e+01 1.7635e+01
1.7280e+01 1.7635e+01
1.7320e+01 1.7635e+01
1.7360e+01 1.7635e+01
1.7400e+01 1.7635e+01
1.7440e+01 1.7635e+01
1.7480e+01 1.7635e+01
1.7520e+01 1.7635e+01
1.7560e+01 1.7635e+01
1.7600e+01 1.7635e+01
1.7640e+01 1.7635e+01
1.7680e+01 1.7635e+01
1.7720e+01 1.7635e+01
1.7760e+01 1.7635e+01
1.7800e+01 1.7635e+01
1.7840e+01 1.7635e+01
1.7880e+01 1.7635e+01
1.7920e+01 1.7635e+01
1.7960e+01 1.7635e+01
1.8000e+01 1.7635e+01
1.8040e+01 1.7635e+01
1.8080e+01 1.7635e+01
1.8120e+01 1.7635e+01
1.8160e+01 1.7635e+01
1.8200e+01 1.7635e+01
1.8240e+01 1.7635e+01
1.8280e+01 1.7635e+01
1.8320e+01 1.7635e+01
1.8360e+01 1.7635e+01
1.8400e+01 1.7635e+01
1.8440e+01 1.7635e+01
1.8480e+01 1.7635e+01
1.8520e+01 1.7635e+01
1.8560e+01 1.7635e+01
1.8600e+01 1.7635e+01
1.8640e+01 1.7635e+01
1.8680e+01 1.7635e+01
1.8720e+01 1.7635e+01
1.8760e+01 1.7635e+01
1.8800e+01 1.7635e+01
1.8840e+01 1.7635e+01
1.8880e+01 1.7635e+01
1.8920e+01 1.7635e+01
1.8960e+01 1.7635e+01
1.9000e+01 1.7635e+01
1.9040e+01 1.7635e+01
1.9080e+01 1.7635e+01
1.9120e+01 1.7635e+01
1.9160e+01 1.7635e+01
1.9200e+01 1.7635e+01
1.9240e+01 1.7635e+01
1.9280e+01 1.7635e+01
1.9320e+01 1.7635e+01
1.9360e+01 1.7635e+01
1.9400e+01 1.7635e+01
1.9440e+01 1.7635e+01
1.9480e+01 1.7635e+01
1.9520e+01 1.7635e+01
1.9560e+01 1.7635e+01
1.9600e+01 1.7635e+01
1.9640e+01 1.7635e+01
1.9680e+01 1.7635e+01
1.9720e+01 1.7635e+01
1.9760e+01 1.7635e+01
1.9800e+01 1.7635e+01
1.9840e+01 1.7635e+01
1.9880e+01 1.7635e+01
1.9920e+01 1.7635e+01
1.9960e+01 1.7635e+01
2.0000e+01 1.7635e+01
2.0040e+01 1.7635e+01
2.0080e+01 1.7635e+01
2.0120e+01 1.7635e+01
2.0160e+01 1.7635e+01
2.0200e+01 1.7635e+01
2.0240e+01 1.7635e+01
2.0280e+01 1.7635e+01
2.0320e+01 1.7635e+01
2.0360e+01 1.7635e+01
2.0400e+01 1.7635e+01
2.0440e+01 1.7635e+01
2.0480e+01 1.7635e+01
2.0520e+01 1.7635e+01
2.0560e+01 1.7635e+01
2.0600e+01 1.7635e+01
2.0640e+01 1.7635e+01
2.0680e+01 1.7635e+01
2.0720e+01 1.7635e+01
2.0760e+01 1.7635e+01
2.0800e+01 1.7635e+01
2.0840e+01 1.7635e+01
2.0880e+01 1.7635e+01
2.0920e+01 1.7635e+01
2.0960e+01 1.7635e+01
2.1000e+01 1.7635e+01
2.1040e+01 1.7635e+01
2.1080e+01 1.7635e+01
2.1120e+01 1.7635e+01
2.1160e+01 1.7635e+01
2.1200e+01 1.7635e+01
2.1240e+01 1.7635e+01
2.1280e+01 1.7635e+01
2.1320e+01 1.7635e+01
2.1360e+01 1.7635e+01
2.1400e+01 1.7635e+01
2.1440e+01 1.7635e+01
2.1480e+01 1.7635e+01
2.1520e+01 1.7635e+01
2.1560e+01 1.7635e+01
2.1600e+01 1.7635e+01
2.1640e+01 1.7635e+01
2.1680e+01 1.7635e+01
2.1720e+01 1.7635e+01
2.1760e+01 1.7635e+01
2.1800e+01 1.7635e+01
2.1840e+01 1.7635e+01
2.1880e+01 1.7635e+01
2.1920e+01 1.7635e+01
2.1960e+01 1.7635e+01
2.2000e+01 1.7635e+01
2.2040e+01 1.7635e+01
2.2080e+01 1.7635e+01
2.2120e+01 1.7635e+01
2.2160e+01 1.7635e+01
2.2200e+01 1.7635e+01
2.2240e+01 1.7635e+01
2.2280e+01 1.7635e+01
2.2320e+01 1.7635e+01
2.2360e+01 1.7635e+01
2.2400e+01 1.7635e+01
2.2440e+01 1.7635e+01
2.2480e+01 1.7635e+01
2.2520e+01 1.7635e+01
2.2560e+01 1.7635e+01
2.2600e+01 1.7635e+01
2.2640e+01 1.7635e+01
2.2680e+01 1.7635e+01
2.2720e+01 1.7635e+01
2.2760e+01 1.7635e+01
2.2800e+01 1.7635e+01
2.2840e+01 1.7635e+01
2.2880e+01 1.7635e+01
2.2920e+01 1.7635e+01
2.2960e+01 1.7635e+01
2.3000e+01 1.7635e+01
2.3040e+01 1.7635e+01
2.3080e+01 1.7635e+01
2.3120e+01 1.7635e+01
2.3160e+01 1.7635e+01
2.3200e+01 1.7635e+01
2.3240e+01 1.7635e+01
2.3280e+01 1.7635e+01
2.3320e+01 1.7635e+01
2.3360e+01 1.7635e+01
2.3400e+01 1.7635e+01
2.3440e+01 1.7635e+01
2.3480e+01 1.7635e+01
2.3520e+01 1.7635e+01
2.3560e+01 1.7635e+01
2.3600e+01 1.7635e+01
2.3640e+01 1.7635e+01
2.3680e+01 1.7635e+01
2.3720e+01 1.7635e+01
2.3760e+01 1.7635e+01
2.3800e+01 1.7635e+01
2.3840e+01 1.7635e+01
2.3880e+01 1.7635e+01
2.3920e+01 1.7635e+01
2.3960e+01 1.7635e+01
2.4000e+01 1.7635e+01
};

% error in area adaptive
\addplot [mark=none,blue,line width=1.5] table{
0 0
7.8054e-05 3.1031e-05
1.5408e-04 5.8376e-05
2.3376e-04 8.8418e-05
3.1537e-04 1.1924e-04
3.9877e-04 1.5066e-04
4.8421e-04 1.8302e-04
5.7149e-04 2.1605e-04
6.6061e-04 2.4978e-04
7.5166e-04 2.8429e-04
8.4462e-04 3.1957e-04
9.3945e-04 3.5558e-04
1.0362e-03 3.9235e-04
1.1349e-03 4.2992e-04
1.2353e-03 4.6816e-04
1.3378e-03 5.0719e-04
1.4421e-03 5.4692e-04
1.5482e-03 5.8737e-04
1.6563e-03 6.2863e-04
1.7664e-03 6.7060e-04
1.8783e-03 7.1340e-04
1.9922e-03 7.5687e-04
2.1081e-03 8.0114e-04
2.2258e-03 8.4611e-04
2.3456e-03 8.9196e-04
2.4673e-03 9.3853e-04
2.5911e-03 9.8593e-04
2.7167e-03 1.0339e-03
2.8444e-03 1.0828e-03
2.9742e-03 1.1325e-03
3.1060e-03 1.1830e-03
3.2398e-03 1.2343e-03
3.3757e-03 1.2862e-03
3.5138e-03 1.3392e-03
3.6539e-03 1.3929e-03
3.7962e-03 1.4474e-03
3.9406e-03 1.5029e-03
4.0872e-03 1.5590e-03
4.2360e-03 1.6161e-03
4.3870e-03 1.6741e-03
4.5402e-03 1.7329e-03
4.6956e-03 1.7925e-03
4.8534e-03 1.8532e-03
5.0134e-03 1.9145e-03
5.1756e-03 1.9769e-03
5.3403e-03 2.0401e-03
5.5072e-03 2.1042e-03
5.6766e-03 2.1693e-03
5.8485e-03 2.2353e-03
6.0227e-03 2.3022e-03
6.1993e-03 2.3702e-03
6.3784e-03 2.4390e-03
6.5601e-03 2.5089e-03
6.7443e-03 2.5797e-03
6.9310e-03 2.6514e-03
7.1204e-03 2.7243e-03
7.3123e-03 2.7980e-03
7.5069e-03 2.8728e-03
7.7042e-03 2.9488e-03
7.9040e-03 3.0256e-03
8.1067e-03 3.1035e-03
8.3122e-03 3.1826e-03
8.5203e-03 3.2625e-03
8.7315e-03 3.3438e-03
8.9454e-03 3.4261e-03
9.1622e-03 3.5095e-03
9.3820e-03 3.5941e-03
9.6047e-03 3.6798e-03
9.8304e-03 3.7666e-03
1.0059e-02 3.8547e-03
1.0291e-02 3.9438e-03
1.0526e-02 4.0342e-03
1.0764e-02 4.1258e-03
1.1005e-02 4.2186e-03
1.1249e-02 4.3126e-03
1.1497e-02 4.4078e-03
1.1748e-02 4.5043e-03
1.2002e-02 4.6023e-03
1.2260e-02 4.7014e-03
1.2521e-02 4.8019e-03
1.2786e-02 4.9037e-03
1.3054e-02 5.0070e-03
1.3326e-02 5.1115e-03
1.3601e-02 5.2175e-03
1.3880e-02 5.3249e-03
1.4163e-02 5.4337e-03
1.4449e-02 5.5439e-03
1.4739e-02 5.6554e-03
1.5033e-02 5.7687e-03
1.5331e-02 5.8833e-03
1.5633e-02 5.9995e-03
1.5939e-02 6.1172e-03
1.6249e-02 6.2366e-03
1.6563e-02 6.3575e-03
1.6882e-02 6.4801e-03
1.7204e-02 6.6043e-03
1.7531e-02 6.7301e-03
1.7862e-02 6.8575e-03
1.8198e-02 6.9867e-03
1.8538e-02 7.1176e-03
1.8883e-02 7.2504e-03
1.9233e-02 7.3848e-03
1.9587e-02 7.5210e-03
1.9946e-02 7.6592e-03
2.0310e-02 7.7992e-03
2.0678e-02 7.9410e-03
2.1052e-02 8.0847e-03
2.1431e-02 8.2304e-03
2.1814e-02 8.3782e-03
2.2203e-02 8.5278e-03
2.2598e-02 8.6795e-03
2.2998e-02 8.8332e-03
2.3403e-02 8.9892e-03
2.3814e-02 9.1471e-03
2.4230e-02 9.3072e-03
2.4652e-02 9.4696e-03
2.5080e-02 9.6342e-03
2.5514e-02 9.8010e-03
2.5954e-02 9.9701e-03
2.6400e-02 1.0142e-02
2.6853e-02 1.0316e-02
2.7312e-02 1.0492e-02
2.7777e-02 1.0671e-02
2.8248e-02 1.0852e-02
2.8727e-02 1.1036e-02
2.9212e-02 1.1222e-02
2.9704e-02 1.1411e-02
3.0204e-02 1.1603e-02
3.0710e-02 1.1797e-02
3.1224e-02 1.1995e-02
3.1745e-02 1.2195e-02
3.2274e-02 1.2398e-02
3.2810e-02 1.2604e-02
3.3355e-02 1.2813e-02
3.3907e-02 1.3025e-02
3.4468e-02 1.3240e-02
3.5037e-02 1.3458e-02
3.5614e-02 1.3680e-02
3.6201e-02 1.3904e-02
3.6796e-02 1.4133e-02
3.7400e-02 1.4364e-02
3.8014e-02 1.4599e-02
3.8637e-02 1.4838e-02
3.9270e-02 1.5081e-02
3.9912e-02 1.5327e-02
4.0565e-02 1.5577e-02
4.1228e-02 1.5831e-02
4.1902e-02 1.6089e-02
4.2586e-02 1.6351e-02
4.3282e-02 1.6617e-02
4.3989e-02 1.6887e-02
4.4707e-02 1.7162e-02
4.5438e-02 1.7441e-02
4.6180e-02 1.7725e-02
4.6935e-02 1.8014e-02
4.7703e-02 1.8307e-02
4.8485e-02 1.8605e-02
4.9279e-02 1.8909e-02
5.0088e-02 1.9217e-02
5.0911e-02 1.9531e-02
5.1749e-02 1.9851e-02
5.2601e-02 2.0176e-02
5.3470e-02 2.0507e-02
5.4354e-02 2.0844e-02
5.5255e-02 2.1187e-02
5.6173e-02 2.1536e-02
5.7108e-02 2.1892e-02
5.8061e-02 2.2254e-02
5.9034e-02 2.2624e-02
6.0025e-02 2.3000e-02
6.1037e-02 2.3384e-02
6.2070e-02 2.3776e-02
6.3124e-02 2.4175e-02
6.4200e-02 2.4583e-02
6.5300e-02 2.4999e-02
6.6423e-02 2.5424e-02
6.7572e-02 2.5858e-02
6.8747e-02 2.6302e-02
6.9949e-02 2.6755e-02
7.1180e-02 2.7219e-02
7.2441e-02 2.7693e-02
7.3733e-02 2.8179e-02
7.5057e-02 2.8676e-02
7.6416e-02 2.9186e-02
7.7812e-02 2.9708e-02
7.9246e-02 3.0244e-02
8.0721e-02 3.0795e-02
8.2238e-02 3.1360e-02
8.3802e-02 3.1941e-02
8.5414e-02 3.2539e-02
8.7079e-02 3.3155e-02
8.8800e-02 3.3789e-02
9.0582e-02 3.4444e-02
9.2429e-02 3.5121e-02
9.4348e-02 3.5821e-02
9.6346e-02 3.6546e-02
9.8431e-02 3.7299e-02
1.0061e-01 3.8081e-02
1.0290e-01 3.8896e-02
1.0532e-01 3.9746e-02
1.0788e-01 4.0636e-02
1.1060e-01 4.1569e-02
1.1353e-01 4.2550e-02
1.1672e-01 4.3583e-02
1.2023e-01 4.4666e-02
1.2421e-01 4.5785e-02
1.2893e-01 4.6847e-02
1.3395e-01 4.7270e-02
1.3904e-01 4.6944e-02
1.4430e-01 4.5821e-02
1.4969e-01 4.3895e-02
1.5461e-01 4.2042e-02
1.5923e-01 4.0236e-02
1.6360e-01 3.8522e-02
1.6785e-01 3.6784e-02
1.7188e-01 3.5202e-02
1.7580e-01 3.3652e-02
1.7973e-01 3.2020e-02
1.8355e-01 3.0446e-02
1.8731e-01 2.8912e-02
1.9099e-01 2.7412e-02
1.9463e-01 2.5940e-02
1.9822e-01 2.4490e-02
2.0178e-01 2.3059e-02
2.0530e-01 2.1645e-02
2.0880e-01 2.0245e-02
2.1227e-01 1.8856e-02
2.1573e-01 1.7477e-02
2.1917e-01 1.6107e-02
2.2260e-01 1.4743e-02
2.2601e-01 1.3386e-02
2.2942e-01 1.2034e-02
2.3282e-01 1.0686e-02
2.3621e-01 9.3414e-03
2.3960e-01 7.9994e-03
2.4299e-01 6.6596e-03
2.4637e-01 5.3210e-03
2.4976e-01 3.9835e-03
2.5315e-01 2.6462e-03
2.5653e-01 1.3091e-03
2.5992e-01 2.8466e-05
2.6332e-01 1.3664e-03
2.6671e-01 2.7058e-03
2.7012e-01 4.0464e-03
2.7352e-01 5.3886e-03
2.7694e-01 6.7328e-03
2.8036e-01 8.0791e-03
2.8378e-01 9.4278e-03
2.8722e-01 1.0779e-02
2.9066e-01 1.2133e-02
2.9411e-01 1.3490e-02
2.9757e-01 1.4851e-02
3.0104e-01 1.6214e-02
3.0452e-01 1.7582e-02
3.0801e-01 1.8953e-02
3.1151e-01 2.0327e-02
3.1502e-01 2.1706e-02
3.1854e-01 2.3089e-02
3.2207e-01 2.4476e-02
3.2561e-01 2.5867e-02
3.2917e-01 2.7263e-02
3.3273e-01 2.8662e-02
3.3631e-01 3.0068e-02
3.3991e-01 3.1477e-02
3.4351e-01 3.2893e-02
3.4713e-01 3.4312e-02
3.5075e-01 3.5736e-02
3.5440e-01 3.7165e-02
3.5805e-01 3.8600e-02
3.6172e-01 4.0039e-02
3.6540e-01 4.1484e-02
3.6910e-01 4.2935e-02
3.7281e-01 4.4390e-02
3.7654e-01 4.5851e-02
3.8027e-01 4.7318e-02
3.8403e-01 4.8790e-02
3.8779e-01 5.0268e-02
3.9158e-01 5.1751e-02
3.9537e-01 5.3240e-02
3.9918e-01 5.4735e-02
4.0301e-01 5.6235e-02
4.0685e-01 5.7742e-02
4.1070e-01 5.9254e-02
4.1457e-01 6.0772e-02
4.1846e-01 6.2296e-02
4.2236e-01 6.3825e-02
4.2628e-01 6.5361e-02
4.3021e-01 6.6903e-02
4.3415e-01 6.8451e-02
4.3812e-01 7.0005e-02
4.4209e-01 7.1565e-02
4.4609e-01 7.3131e-02
4.5009e-01 7.4703e-02
4.5412e-01 7.6281e-02
4.5816e-01 7.7865e-02
4.6221e-01 7.9456e-02
4.6628e-01 8.1053e-02
4.7037e-01 8.2655e-02
4.7447e-01 8.4264e-02
4.7859e-01 8.5880e-02
4.8272e-01 8.7501e-02
4.8687e-01 8.9129e-02
4.9104e-01 9.0764e-02
4.9522e-01 9.2404e-02
4.9942e-01 9.4051e-02
5.0363e-01 9.5704e-02
5.0786e-01 9.7363e-02
5.1211e-01 9.9029e-02
5.1637e-01 1.0070e-01
5.2065e-01 1.0238e-01
5.2494e-01 1.0406e-01
5.2925e-01 1.0576e-01
5.3358e-01 1.0745e-01
5.3792e-01 1.0916e-01
5.4228e-01 1.1087e-01
5.4666e-01 1.1258e-01
5.5105e-01 1.1431e-01
5.5545e-01 1.1604e-01
5.5988e-01 1.1777e-01
5.6432e-01 1.1951e-01
5.6877e-01 1.2126e-01
5.7324e-01 1.2302e-01
5.7773e-01 1.2478e-01
5.8224e-01 1.2655e-01
5.8676e-01 1.2832e-01
5.9129e-01 1.3010e-01
5.9585e-01 1.3189e-01
6.0042e-01 1.3368e-01
6.0500e-01 1.3548e-01
6.0961e-01 1.3729e-01
6.1422e-01 1.3910e-01
6.1886e-01 1.4092e-01
6.2351e-01 1.4274e-01
6.2818e-01 1.4458e-01
6.3286e-01 1.4642e-01
6.3756e-01 1.4826e-01
6.4228e-01 1.5011e-01
6.4701e-01 1.5197e-01
6.5176e-01 1.5383e-01
6.5653e-01 1.5571e-01
6.6131e-01 1.5758e-01
6.6611e-01 1.5947e-01
6.7093e-01 1.6136e-01
6.7576e-01 1.6326e-01
6.8061e-01 1.6516e-01
6.8547e-01 1.6707e-01
6.9036e-01 1.6899e-01
6.9526e-01 1.7091e-01
7.0017e-01 1.7284e-01
7.0510e-01 1.7478e-01
7.1005e-01 1.7672e-01
7.1502e-01 1.7867e-01
7.2000e-01 1.8062e-01
7.2500e-01 1.8259e-01
7.3002e-01 1.8456e-01
7.3505e-01 1.8653e-01
7.4010e-01 1.8852e-01
7.4517e-01 1.9050e-01
7.5025e-01 1.9250e-01
7.5535e-01 1.9450e-01
7.6047e-01 1.9651e-01
7.6560e-01 1.9853e-01
7.7076e-01 2.0055e-01
7.7593e-01 2.0258e-01
7.8111e-01 2.0462e-01
7.8632e-01 2.0666e-01
7.9154e-01 2.0871e-01
7.9678e-01 2.1077e-01
8.0203e-01 2.1283e-01
8.0731e-01 2.1491e-01
8.1260e-01 2.1698e-01
8.1791e-01 2.1907e-01
8.2323e-01 2.2116e-01
8.2858e-01 2.2326e-01
8.3394e-01 2.2536e-01
8.3932e-01 2.2748e-01
8.4472e-01 2.2959e-01
8.5013e-01 2.3172e-01
8.5557e-01 2.3386e-01
8.6102e-01 2.3600e-01
8.6649e-01 2.3814e-01
8.7198e-01 2.4030e-01
8.7748e-01 2.4246e-01
8.8301e-01 2.4463e-01
8.8855e-01 2.4681e-01
8.9411e-01 2.4899e-01
8.9969e-01 2.5118e-01
9.0529e-01 2.5338e-01
9.1091e-01 2.5558e-01
9.1654e-01 2.5780e-01
9.2220e-01 2.6002e-01
9.2787e-01 2.6225e-01
9.3356e-01 2.6448e-01
9.3927e-01 2.6672e-01
9.4500e-01 2.6897e-01
9.5075e-01 2.7123e-01
9.5652e-01 2.7350e-01
9.6231e-01 2.7577e-01
9.6812e-01 2.7805e-01
9.7394e-01 2.8034e-01
9.7979e-01 2.8263e-01
9.8565e-01 2.8494e-01
9.9154e-01 2.8725e-01
9.9745e-01 2.8956e-01
1.0034e+00 2.9189e-01
1.0093e+00 2.9423e-01
1.0153e+00 2.9657e-01
1.0213e+00 2.9892e-01
1.0273e+00 3.0128e-01
1.0333e+00 3.0364e-01
1.0393e+00 3.0602e-01
1.0454e+00 3.0840e-01
1.0515e+00 3.1079e-01
1.0576e+00 3.1319e-01
1.0637e+00 3.1559e-01
1.0699e+00 3.1801e-01
1.0761e+00 3.2043e-01
1.0823e+00 3.2286e-01
1.0885e+00 3.2530e-01
1.0947e+00 3.2775e-01
1.1010e+00 3.3020e-01
1.1072e+00 3.3267e-01
1.1135e+00 3.3514e-01
1.1199e+00 3.3762e-01
1.1262e+00 3.4011e-01
1.1326e+00 3.4261e-01
1.1390e+00 3.4512e-01
1.1454e+00 3.4763e-01
1.1518e+00 3.5016e-01
1.1582e+00 3.5269e-01
1.1647e+00 3.5524e-01
1.1712e+00 3.5779e-01
1.1777e+00 3.6035e-01
1.1843e+00 3.6292e-01
1.1909e+00 3.6549e-01
1.1974e+00 3.6808e-01
1.2041e+00 3.7068e-01
1.2107e+00 3.7328e-01
1.2174e+00 3.7590e-01
1.2240e+00 3.7852e-01
1.2308e+00 3.8115e-01
1.2375e+00 3.8380e-01
1.2442e+00 3.8645e-01
1.2510e+00 3.8911e-01
1.2578e+00 3.9178e-01
1.2647e+00 3.9446e-01
1.2715e+00 3.9715e-01
1.2784e+00 3.9985e-01
1.2853e+00 4.0256e-01
1.2922e+00 4.0528e-01
1.2992e+00 4.0801e-01
1.3062e+00 4.1075e-01
1.3132e+00 4.1349e-01
1.3202e+00 4.1625e-01
1.3272e+00 4.1902e-01
1.3343e+00 4.2180e-01
1.3414e+00 4.2459e-01
1.3486e+00 4.2739e-01
1.3557e+00 4.3020e-01
1.3629e+00 4.3302e-01
1.3701e+00 4.3585e-01
1.3774e+00 4.3869e-01
1.3846e+00 4.4154e-01
1.3919e+00 4.4440e-01
1.3993e+00 4.4727e-01
1.4066e+00 4.5016e-01
1.4140e+00 4.5305e-01
1.4214e+00 4.5595e-01
1.4288e+00 4.5887e-01
1.4363e+00 4.6180e-01
1.4438e+00 4.6473e-01
1.4513e+00 4.6768e-01
1.4588e+00 4.7064e-01
1.4664e+00 4.7361e-01
1.4740e+00 4.7659e-01
1.4816e+00 4.7959e-01
1.4893e+00 4.8259e-01
1.4970e+00 4.8561e-01
1.5047e+00 4.8864e-01
1.5124e+00 4.9168e-01
1.5202e+00 4.9473e-01
1.5280e+00 4.9779e-01
1.5359e+00 5.0086e-01
1.5437e+00 5.0395e-01
1.5516e+00 5.0705e-01
1.5596e+00 5.1016e-01
1.5675e+00 5.1328e-01
1.5755e+00 5.1642e-01
1.5835e+00 5.1957e-01
1.5916e+00 5.2272e-01
1.5997e+00 5.2590e-01
1.6078e+00 5.2908e-01
1.6160e+00 5.3228e-01
1.6242e+00 5.3549e-01
1.6324e+00 5.3871e-01
1.6406e+00 5.4195e-01
1.6489e+00 5.4520e-01
1.6572e+00 5.4846e-01
1.6656e+00 5.5173e-01
1.6740e+00 5.5502e-01
1.6824e+00 5.5832e-01
1.6908e+00 5.6163e-01
1.6993e+00 5.6496e-01
1.7078e+00 5.6830e-01
1.7164e+00 5.7166e-01
1.7250e+00 5.7503e-01
1.7336e+00 5.7841e-01
1.7423e+00 5.8181e-01
1.7510e+00 5.8522e-01
1.7597e+00 5.8864e-01
1.7685e+00 5.9208e-01
1.7773e+00 5.9553e-01
1.7861e+00 5.9900e-01
1.7950e+00 6.0248e-01
1.8039e+00 6.0598e-01
1.8129e+00 6.0949e-01
1.8219e+00 6.1301e-01
1.8309e+00 6.1655e-01
1.8400e+00 6.2011e-01
1.8491e+00 6.2368e-01
1.8583e+00 6.2726e-01
1.8674e+00 6.3086e-01
1.8767e+00 6.3448e-01
1.8859e+00 6.3811e-01
1.8952e+00 6.4176e-01
1.9046e+00 6.4542e-01
1.9140e+00 6.4910e-01
1.9234e+00 6.5279e-01
1.9329e+00 6.5650e-01
1.9424e+00 6.6023e-01
1.9519e+00 6.6397e-01
1.9615e+00 6.6773e-01
1.9712e+00 6.7151e-01
1.9808e+00 6.7530e-01
1.9906e+00 6.7911e-01
2.0003e+00 6.8293e-01
2.0101e+00 6.8677e-01
2.0200e+00 6.9063e-01
2.0299e+00 6.9451e-01
2.0398e+00 6.9840e-01
2.0498e+00 7.0232e-01
2.0598e+00 7.0624e-01
2.0699e+00 7.1019e-01
2.0800e+00 7.1416e-01
2.0902e+00 7.1814e-01
2.1004e+00 7.2214e-01
2.1107e+00 7.2616e-01
2.1210e+00 7.3019e-01
2.1313e+00 7.3425e-01
2.1417e+00 7.3832e-01
2.1522e+00 7.4242e-01
2.1627e+00 7.4653e-01
2.1732e+00 7.5066e-01
2.1838e+00 7.5481e-01
2.1945e+00 7.5898e-01
2.2052e+00 7.6317e-01
2.2159e+00 7.6737e-01
2.2267e+00 7.7160e-01
2.2376e+00 7.7585e-01
2.2485e+00 7.8012e-01
2.2594e+00 7.8441e-01
2.2704e+00 7.8871e-01
2.2815e+00 7.9304e-01
2.2926e+00 7.9739e-01
2.3037e+00 8.0176e-01
2.3150e+00 8.0615e-01
2.3262e+00 8.1057e-01
2.3376e+00 8.1500e-01
2.3489e+00 8.1946e-01
2.3604e+00 8.2393e-01
2.3719e+00 8.2843e-01
2.3834e+00 8.3295e-01
2.3950e+00 8.3750e-01
2.4067e+00 8.4206e-01
2.4184e+00 8.4665e-01
2.4302e+00 8.5126e-01
2.4420e+00 8.5589e-01
2.4539e+00 8.6055e-01
2.4659e+00 8.6523e-01
2.4779e+00 8.6993e-01
2.4900e+00 8.7466e-01
2.5021e+00 8.7941e-01
2.5143e+00 8.8419e-01
2.5266e+00 8.8898e-01
2.5389e+00 8.9381e-01
2.5513e+00 8.9865e-01
2.5638e+00 9.0353e-01
2.5763e+00 9.0843e-01
2.5889e+00 9.1335e-01
2.6015e+00 9.1830e-01
2.6142e+00 9.2327e-01
2.6270e+00 9.2827e-01
2.6399e+00 9.3330e-01
2.6528e+00 9.3835e-01
2.6658e+00 9.4343e-01
2.6788e+00 9.4853e-01
2.6919e+00 9.5366e-01
2.7051e+00 9.5882e-01
2.7184e+00 9.6401e-01
2.7317e+00 9.6922e-01
2.7451e+00 9.7447e-01
2.7586e+00 9.7974e-01
2.7722e+00 9.8504e-01
2.7858e+00 9.9036e-01
2.7995e+00 9.9572e-01
2.8133e+00 1.0011e+00
2.8271e+00 1.0065e+00
2.8410e+00 1.0120e+00
2.8550e+00 1.0174e+00
2.8691e+00 1.0229e+00
2.8833e+00 1.0285e+00
2.8975e+00 1.0340e+00
2.9118e+00 1.0396e+00
2.9262e+00 1.0453e+00
2.9407e+00 1.0509e+00
2.9553e+00 1.0566e+00
2.9699e+00 1.0623e+00
2.9846e+00 1.0681e+00
2.9995e+00 1.0739e+00
3.0143e+00 1.0797e+00
3.0293e+00 1.0856e+00
3.0444e+00 1.0914e+00
3.0595e+00 1.0974e+00
3.0748e+00 1.1033e+00
3.0901e+00 1.1093e+00
3.1055e+00 1.1153e+00
3.1211e+00 1.1214e+00
3.1367e+00 1.1275e+00
3.1523e+00 1.1336e+00
3.1681e+00 1.1398e+00
3.1840e+00 1.1460e+00
3.2000e+00 1.1522e+00
3.2161e+00 1.1585e+00
3.2322e+00 1.1648e+00
3.2485e+00 1.1712e+00
3.2649e+00 1.1776e+00
3.2813e+00 1.1840e+00
3.2979e+00 1.1905e+00
3.3145e+00 1.1970e+00
3.3313e+00 1.2035e+00
3.3482e+00 1.2101e+00
3.3651e+00 1.2167e+00
3.3822e+00 1.2234e+00
3.3994e+00 1.2301e+00
3.4167e+00 1.2368e+00
3.4341e+00 1.2436e+00
3.4516e+00 1.2505e+00
3.4692e+00 1.2574e+00
3.4870e+00 1.2643e+00
3.5048e+00 1.2712e+00
3.5228e+00 1.2782e+00
3.5408e+00 1.2853e+00
3.5590e+00 1.2924e+00
3.5773e+00 1.2995e+00
3.5958e+00 1.3067e+00
3.6143e+00 1.3140e+00
3.6330e+00 1.3213e+00
3.6518e+00 1.3286e+00
3.6707e+00 1.3360e+00
3.6897e+00 1.3434e+00
3.7089e+00 1.3509e+00
3.7282e+00 1.3584e+00
3.7476e+00 1.3660e+00
3.7671e+00 1.3736e+00
3.7868e+00 1.3813e+00
3.8066e+00 1.3890e+00
3.8266e+00 1.3968e+00
3.8466e+00 1.4046e+00
3.8669e+00 1.4125e+00
3.8872e+00 1.4204e+00
3.9077e+00 1.4284e+00
3.9283e+00 1.4364e+00
3.9491e+00 1.4445e+00
3.9701e+00 1.4527e+00
3.9911e+00 1.4609e+00
4.0123e+00 1.4692e+00
4.0337e+00 1.4775e+00
4.0552e+00 1.4859e+00
4.0769e+00 1.4943e+00
4.0987e+00 1.5029e+00
4.1207e+00 1.5114e+00
4.1428e+00 1.5200e+00
4.1651e+00 1.5287e+00
4.1876e+00 1.5375e+00
4.2102e+00 1.5463e+00
4.2330e+00 1.5552e+00
4.2560e+00 1.5641e+00
4.2791e+00 1.5731e+00
4.3024e+00 1.5822e+00
4.3258e+00 1.5913e+00
4.3495e+00 1.6005e+00
4.3733e+00 1.6098e+00
4.3973e+00 1.6192e+00
4.4215e+00 1.6286e+00
4.4458e+00 1.6381e+00
4.4704e+00 1.6476e+00
4.4951e+00 1.6572e+00
4.5200e+00 1.6669e+00
4.5451e+00 1.6767e+00
4.5704e+00 1.6866e+00
4.5959e+00 1.6965e+00
4.6216e+00 1.7065e+00
4.6475e+00 1.7166e+00
4.6736e+00 1.7267e+00
4.6999e+00 1.7370e+00
4.7265e+00 1.7473e+00
4.7532e+00 1.7577e+00
4.7801e+00 1.7682e+00
4.8073e+00 1.7787e+00
4.8346e+00 1.7894e+00
4.8622e+00 1.8001e+00
4.8901e+00 1.8109e+00
4.9181e+00 1.8218e+00
4.9464e+00 1.8328e+00
4.9749e+00 1.8439e+00
5.0036e+00 1.8551e+00
5.0326e+00 1.8663e+00
5.0618e+00 1.8777e+00
5.0913e+00 1.8892e+00
5.1210e+00 1.9007e+00
5.1510e+00 1.9124e+00
5.1812e+00 1.9241e+00
5.2117e+00 1.9359e+00
5.2424e+00 1.9479e+00
5.2734e+00 1.9599e+00
5.3047e+00 1.9721e+00
5.3362e+00 1.9843e+00
5.3681e+00 1.9967e+00
5.4002e+00 2.0092e+00
5.4325e+00 2.0217e+00
5.4652e+00 2.0344e+00
5.4982e+00 2.0472e+00
5.5314e+00 2.0601e+00
5.5650e+00 2.0732e+00
5.5988e+00 2.0863e+00
5.6330e+00 2.0996e+00
5.6674e+00 2.1129e+00
5.7022e+00 2.1264e+00
5.7373e+00 2.1401e+00
5.7727e+00 2.1538e+00
5.8085e+00 2.1677e+00
5.8446e+00 2.1817e+00
5.8810e+00 2.1958e+00
5.9178e+00 2.2101e+00
5.9549e+00 2.2245e+00
5.9923e+00 2.2390e+00
6.0302e+00 2.2537e+00
6.0683e+00 2.2685e+00
6.1069e+00 2.2834e+00
6.1458e+00 2.2985e+00
6.1851e+00 2.3138e+00
6.2248e+00 2.3291e+00
6.2649e+00 2.3447e+00
6.3054e+00 2.3604e+00
6.3463e+00 2.3762e+00
6.3876e+00 2.3922e+00
6.4293e+00 2.4084e+00
6.4714e+00 2.4247e+00
6.5139e+00 2.4412e+00
6.5569e+00 2.4578e+00
6.6003e+00 2.4746e+00
6.6442e+00 2.4916e+00
6.6885e+00 2.5088e+00
6.7333e+00 2.5261e+00
6.7786e+00 2.5436e+00
6.8243e+00 2.5613e+00
6.8706e+00 2.5792e+00
6.9173e+00 2.5973e+00
6.9645e+00 2.6156e+00
7.0122e+00 2.6340e+00
7.0604e+00 2.6527e+00
7.1092e+00 2.6715e+00
7.1585e+00 2.6906e+00
7.2083e+00 2.7099e+00
7.2587e+00 2.7294e+00
7.3097e+00 2.7491e+00
7.3612e+00 2.7690e+00
7.4133e+00 2.7891e+00
7.4660e+00 2.8095e+00
7.5193e+00 2.8301e+00
7.5732e+00 2.8509e+00
7.6277e+00 2.8720e+00
7.6829e+00 2.8933e+00
7.7387e+00 2.9148e+00
7.7951e+00 2.9366e+00
7.8522e+00 2.9587e+00
7.9100e+00 2.9810e+00
7.9685e+00 3.0035e+00
8.0277e+00 3.0264e+00
8.0876e+00 3.0495e+00
8.1483e+00 3.0729e+00
8.2096e+00 3.0966e+00
8.2718e+00 3.1205e+00
8.3347e+00 3.1448e+00
8.3984e+00 3.1693e+00
8.4629e+00 3.1942e+00
8.5282e+00 3.2194e+00
8.5943e+00 3.2449e+00
8.6613e+00 3.2707e+00
8.7292e+00 3.2968e+00
8.7979e+00 3.3233e+00
8.8675e+00 3.3501e+00
8.9381e+00 3.3772e+00
9.0095e+00 3.4048e+00
9.0820e+00 3.4326e+00
9.1554e+00 3.4609e+00
9.2298e+00 3.4895e+00
9.3052e+00 3.5185e+00
9.3816e+00 3.5479e+00
9.4591e+00 3.5777e+00
9.5377e+00 3.6079e+00
9.6173e+00 3.6385e+00
9.6981e+00 3.6696e+00
9.7801e+00 3.7011e+00
9.8632e+00 3.7330e+00
9.9475e+00 3.7654e+00
1.0033e+01 3.7982e+00
1.0120e+01 3.8315e+00
1.0208e+01 3.8653e+00
1.0297e+01 3.8996e+00
1.0388e+01 3.9344e+00
1.0480e+01 3.9697e+00
1.0573e+01 4.0056e+00
1.0668e+01 4.0420e+00
1.0765e+01 4.0789e+00
1.0863e+01 4.1164e+00
1.0962e+01 4.1545e+00
1.1063e+01 4.1931e+00
1.1165e+01 4.2324e+00
1.1270e+01 4.2723e+00
1.1376e+01 4.3128e+00
1.1483e+01 4.3540e+00
1.1593e+01 4.3958e+00
1.1704e+01 4.4383e+00
1.1817e+01 4.4816e+00
1.1932e+01 4.5255e+00
1.2049e+01 4.5702e+00
1.2168e+01 4.6156e+00
1.2289e+01 4.6618e+00
1.2412e+01 4.7088e+00
1.2537e+01 4.7566e+00
1.2665e+01 4.8053e+00
1.2794e+01 4.8548e+00
1.2927e+01 4.9051e+00
1.3061e+01 4.9564e+00
1.3198e+01 5.0086e+00
1.3338e+01 5.0618e+00
1.3480e+01 5.1159e+00
1.3625e+01 5.1711e+00
1.3773e+01 5.2273e+00
1.3923e+01 5.2846e+00
1.4077e+01 5.3429e+00
1.4233e+01 5.4024e+00
1.4393e+01 5.4631e+00
1.4556e+01 5.5249e+00
1.4722e+01 5.5880e+00
1.4892e+01 5.6524e+00
1.5065e+01 5.7181e+00
1.5242e+01 5.7851e+00
1.5423e+01 5.8535e+00
1.5607e+01 5.9234e+00
1.5796e+01 5.9947e+00
1.5988e+01 6.0676e+00
1.6185e+01 6.1421e+00
1.6387e+01 6.2182e+00
1.6593e+01 6.2960e+00
1.6803e+01 6.3755e+00
1.7019e+01 6.4568e+00
1.7240e+01 6.5401e+00
1.7466e+01 6.6252e+00
1.7697e+01 6.7124e+00
1.7934e+01 6.8017e+00
1.8177e+01 6.8931e+00
1.8427e+01 6.9867e+00
1.8682e+01 7.0827e+00
1.8944e+01 7.1810e+00
1.9213e+01 7.2819e+00
1.9489e+01 7.3854e+00
1.9772e+01 7.4915e+00
2.0063e+01 7.6005e+00
2.0362e+01 7.7124e+00
2.0670e+01 7.8273e+00
2.0986e+01 7.9454e+00
2.1311e+01 8.0668e+00
2.1646e+01 8.1916e+00
2.1991e+01 8.3200e+00
2.2346e+01 8.4521e+00
2.2711e+01 8.5882e+00
2.3089e+01 8.7283e+00
2.3478e+01 8.8727e+00
2.3879e+01 9.0216e+00
2.4294e+01 9.1751e+00
};

% error in length adaptive
\addplot [mark=none,red,line width=1.5] table{
0 0
7.8054e-05 8.9484e-06
1.5408e-04 1.5787e-05
2.3376e-04 2.3004e-05
3.1537e-04 2.9798e-05
3.9877e-04 3.6371e-05
4.8421e-04 4.2788e-05
5.7149e-04 4.9050e-05
6.6061e-04 5.5067e-05
7.5166e-04 6.0973e-05
8.4462e-04 6.6835e-05
9.3945e-04 7.2542e-05
1.0362e-03 7.8182e-05
1.1349e-03 8.3733e-05
1.2353e-03 8.9173e-05
1.3378e-03 9.4591e-05
1.4421e-03 9.9920e-05
1.5482e-03 1.0520e-04
1.6563e-03 1.1038e-04
1.7664e-03 1.1560e-04
1.8783e-03 1.2075e-04
1.9922e-03 1.2583e-04
2.1081e-03 1.3094e-04
2.2258e-03 1.3596e-04
2.3456e-03 1.4098e-04
2.4673e-03 1.4595e-04
2.5911e-03 1.5090e-04
2.7167e-03 1.5583e-04
2.8444e-03 1.6074e-04
2.9742e-03 1.6565e-04
3.1060e-03 1.7046e-04
3.2398e-03 1.7530e-04
3.3757e-03 1.8019e-04
3.5138e-03 1.8501e-04
3.6539e-03 1.8983e-04
3.7962e-03 1.9464e-04
3.9406e-03 1.9946e-04
4.0872e-03 2.0424e-04
4.2360e-03 2.0905e-04
4.3870e-03 2.1385e-04
4.5402e-03 2.1860e-04
4.6956e-03 2.2342e-04
4.8534e-03 2.2824e-04
5.0134e-03 2.3304e-04
5.1756e-03 2.3783e-04
5.3403e-03 2.4265e-04
5.5072e-03 2.4740e-04
5.6766e-03 2.5222e-04
5.8485e-03 2.5711e-04
6.0227e-03 2.6190e-04
6.1993e-03 2.6676e-04
6.3784e-03 2.7160e-04
6.5601e-03 2.7645e-04
6.7443e-03 2.8131e-04
6.9310e-03 2.8622e-04
7.1204e-03 2.9108e-04
7.3123e-03 2.9599e-04
7.5069e-03 3.0089e-04
7.7042e-03 3.0582e-04
7.9040e-03 3.1071e-04
8.1067e-03 3.1573e-04
8.3122e-03 3.2072e-04
8.5203e-03 3.2572e-04
8.7315e-03 3.3078e-04
8.9454e-03 3.3584e-04
9.1622e-03 3.4086e-04
9.3820e-03 3.4597e-04
9.6047e-03 3.5112e-04
9.8304e-03 3.5627e-04
1.0059e-02 3.6147e-04
1.0291e-02 3.6662e-04
1.0526e-02 3.7186e-04
1.0764e-02 3.7708e-04
1.1005e-02 3.8241e-04
1.1249e-02 3.8769e-04
1.1497e-02 3.9302e-04
1.1748e-02 3.9841e-04
1.2002e-02 4.0379e-04
1.2260e-02 4.0925e-04
1.2521e-02 4.1473e-04
1.2786e-02 4.2024e-04
1.3054e-02 4.2581e-04
1.3326e-02 4.3137e-04
1.3601e-02 4.3705e-04
1.3880e-02 4.4267e-04
1.4163e-02 4.4835e-04
1.4449e-02 4.5410e-04
1.4739e-02 4.5992e-04
1.5033e-02 4.6574e-04
1.5331e-02 4.7160e-04
1.5633e-02 4.7755e-04
1.5939e-02 4.8348e-04
1.6249e-02 4.8954e-04
1.6563e-02 4.9563e-04
1.6882e-02 5.0173e-04
1.7204e-02 5.0795e-04
1.7531e-02 5.1412e-04
1.7862e-02 5.2041e-04
1.8198e-02 5.2673e-04
1.8538e-02 5.3315e-04
1.8883e-02 5.3957e-04
1.9233e-02 5.4614e-04
1.9587e-02 5.5271e-04
1.9946e-02 5.5940e-04
2.0310e-02 5.6608e-04
2.0678e-02 5.7285e-04
2.1052e-02 5.7969e-04
2.1431e-02 5.8662e-04
2.1814e-02 5.9368e-04
2.2203e-02 6.0068e-04
2.2598e-02 6.0778e-04
2.2998e-02 6.1506e-04
2.3403e-02 6.2235e-04
2.3814e-02 6.2970e-04
2.4230e-02 6.3716e-04
2.4652e-02 6.4471e-04
2.5080e-02 6.5239e-04
2.5514e-02 6.6014e-04
2.5954e-02 6.6795e-04
2.6400e-02 6.7593e-04
2.6853e-02 6.8396e-04
2.7312e-02 6.9211e-04
2.7777e-02 7.0033e-04
2.8248e-02 7.0874e-04
2.8727e-02 7.1720e-04
2.9212e-02 7.2584e-04
2.9704e-02 7.3455e-04
3.0204e-02 7.4341e-04
3.0710e-02 7.5238e-04
3.1224e-02 7.6148e-04
3.1745e-02 7.7081e-04
3.2274e-02 7.8013e-04
3.2810e-02 7.8966e-04
3.3355e-02 7.9938e-04
3.3907e-02 8.0922e-04
3.4468e-02 8.1934e-04
3.5037e-02 8.2947e-04
3.5614e-02 8.3979e-04
3.6201e-02 8.5039e-04
3.6796e-02 8.6113e-04
3.7400e-02 8.7204e-04
3.8014e-02 8.8323e-04
3.8637e-02 8.9453e-04
3.9270e-02 9.0610e-04
3.9912e-02 9.1789e-04
4.0565e-02 9.2999e-04
4.1228e-02 9.4229e-04
4.1902e-02 9.5481e-04
4.2586e-02 9.6765e-04
4.3282e-02 9.8066e-04
4.3989e-02 9.9412e-04
4.4707e-02 1.0078e-03
4.5438e-02 1.0218e-03
4.6180e-02 1.0362e-03
4.6935e-02 1.0510e-03
4.7703e-02 1.0660e-03
4.8485e-02 1.0815e-03
4.9279e-02 1.0973e-03
5.0088e-02 1.1137e-03
5.0911e-02 1.1304e-03
5.1749e-02 1.1475e-03
5.2601e-02 1.1653e-03
5.3470e-02 1.1836e-03
5.4354e-02 1.2023e-03
5.5255e-02 1.2218e-03
5.6173e-02 1.2418e-03
5.7108e-02 1.2624e-03
5.8061e-02 1.2838e-03
5.9034e-02 1.3059e-03
6.0025e-02 1.3288e-03
6.1037e-02 1.3526e-03
6.2070e-02 1.3772e-03
6.3124e-02 1.4029e-03
6.4200e-02 1.4296e-03
6.5300e-02 1.4574e-03
6.6423e-02 1.4864e-03
6.7572e-02 1.5167e-03
6.8747e-02 1.5484e-03
6.9949e-02 1.5816e-03
7.1180e-02 1.6166e-03
7.2441e-02 1.6533e-03
7.3733e-02 1.6920e-03
7.5057e-02 1.7328e-03
7.6416e-02 1.7760e-03
7.7812e-02 1.8219e-03
7.9246e-02 1.8707e-03
8.0721e-02 1.9228e-03
8.2238e-02 1.9785e-03
8.3802e-02 2.0383e-03
8.5414e-02 2.1029e-03
8.7079e-02 2.1727e-03
8.8800e-02 2.2485e-03
9.0582e-02 2.3314e-03
9.2429e-02 2.4225e-03
9.4348e-02 2.5233e-03
9.6346e-02 2.6355e-03
9.8431e-02 2.7617e-03
1.0061e-01 2.9049e-03
1.0290e-01 3.0694e-03
1.0532e-01 3.2610e-03
1.0788e-01 3.4883e-03
1.1060e-01 3.7639e-03
1.1353e-01 4.1079e-03
1.1672e-01 4.5549e-03
1.2023e-01 5.1699e-03
1.2421e-01 6.0968e-03
1.2893e-01 7.7483e-03
1.3395e-01 9.6753e-03
1.3904e-01 1.1560e-02
1.4430e-01 1.3540e-02
1.4969e-01 1.5559e-02
1.5461e-01 1.6888e-02
1.5923e-01 1.7873e-02
1.6360e-01 1.8622e-02
1.6785e-01 1.9265e-02
1.7188e-01 1.9762e-02
1.7580e-01 2.0192e-02
1.7973e-01 2.0603e-02
1.8355e-01 2.0961e-02
1.8731e-01 2.1280e-02
1.9099e-01 2.1567e-02
1.9463e-01 2.1829e-02
1.9822e-01 2.2070e-02
2.0178e-01 2.2294e-02
2.0530e-01 2.2503e-02
2.0880e-01 2.2699e-02
2.1227e-01 2.2885e-02
2.1573e-01 2.3061e-02
2.1917e-01 2.3228e-02
2.2260e-01 2.3389e-02
2.2601e-01 2.3542e-02
2.2942e-01 2.3690e-02
2.3282e-01 2.3832e-02
2.3621e-01 2.3970e-02
2.3960e-01 2.4103e-02
2.4299e-01 2.4233e-02
2.4637e-01 2.4358e-02
2.4976e-01 2.4481e-02
2.5315e-01 2.4600e-02
2.5653e-01 2.4716e-02
2.5992e-01 2.4830e-02
2.6332e-01 2.4942e-02
2.6671e-01 2.5051e-02
2.7012e-01 2.5158e-02
2.7352e-01 2.5263e-02
2.7694e-01 2.5367e-02
2.8036e-01 2.5468e-02
2.8378e-01 2.5568e-02
2.8722e-01 2.5667e-02
2.9066e-01 2.5764e-02
2.9411e-01 2.5860e-02
2.9757e-01 2.5954e-02
3.0104e-01 2.6047e-02
3.0452e-01 2.6140e-02
3.0801e-01 2.6231e-02
3.1151e-01 2.6321e-02
3.1502e-01 2.6410e-02
3.1854e-01 2.6498e-02
3.2207e-01 2.6586e-02
3.2561e-01 2.6672e-02
3.2917e-01 2.6758e-02
3.3273e-01 2.6843e-02
3.3631e-01 2.6928e-02
3.3991e-01 2.7011e-02
3.4351e-01 2.7094e-02
3.4713e-01 2.7177e-02
3.5075e-01 2.7258e-02
3.5440e-01 2.7340e-02
3.5805e-01 2.7420e-02
3.6172e-01 2.7500e-02
3.6540e-01 2.7579e-02
3.6910e-01 2.7658e-02
3.7281e-01 2.7737e-02
3.7654e-01 2.7815e-02
3.8027e-01 2.7892e-02
3.8403e-01 2.7969e-02
3.8779e-01 2.8046e-02
3.9158e-01 2.8122e-02
3.9537e-01 2.8198e-02
3.9918e-01 2.8273e-02
4.0301e-01 2.8348e-02
4.0685e-01 2.8423e-02
4.1070e-01 2.8497e-02
4.1457e-01 2.8571e-02
4.1846e-01 2.8644e-02
4.2236e-01 2.8717e-02
4.2628e-01 2.8790e-02
4.3021e-01 2.8862e-02
4.3415e-01 2.8934e-02
4.3812e-01 2.9005e-02
4.4209e-01 2.9076e-02
4.4609e-01 2.9147e-02
4.5009e-01 2.9218e-02
4.5412e-01 2.9288e-02
4.5816e-01 2.9358e-02
4.6221e-01 2.9428e-02
4.6628e-01 2.9497e-02
4.7037e-01 2.9566e-02
4.7447e-01 2.9635e-02
4.7859e-01 2.9703e-02
4.8272e-01 2.9771e-02
4.8687e-01 2.9839e-02
4.9104e-01 2.9906e-02
4.9522e-01 2.9973e-02
4.9942e-01 3.0040e-02
5.0363e-01 3.0106e-02
5.0786e-01 3.0172e-02
5.1211e-01 3.0238e-02
5.1637e-01 3.0304e-02
5.2065e-01 3.0369e-02
5.2494e-01 3.0434e-02
5.2925e-01 3.0499e-02
5.3358e-01 3.0563e-02
5.3792e-01 3.0628e-02
5.4228e-01 3.0691e-02
5.4666e-01 3.0755e-02
5.5105e-01 3.0818e-02
5.5545e-01 3.0881e-02
5.5988e-01 3.0944e-02
5.6432e-01 3.1006e-02
5.6877e-01 3.1068e-02
5.7324e-01 3.1130e-02
5.7773e-01 3.1192e-02
5.8224e-01 3.1253e-02
5.8676e-01 3.1314e-02
5.9129e-01 3.1375e-02
5.9585e-01 3.1435e-02
6.0042e-01 3.1496e-02
6.0500e-01 3.1556e-02
6.0961e-01 3.1615e-02
6.1422e-01 3.1675e-02
6.1886e-01 3.1734e-02
6.2351e-01 3.1793e-02
6.2818e-01 3.1851e-02
6.3286e-01 3.1910e-02
6.3756e-01 3.1968e-02
6.4228e-01 3.2025e-02
6.4701e-01 3.2083e-02
6.5176e-01 3.2140e-02
6.5653e-01 3.2197e-02
6.6131e-01 3.2254e-02
6.6611e-01 3.2310e-02
6.7093e-01 3.2367e-02
6.7576e-01 3.2423e-02
6.8061e-01 3.2479e-02
6.8547e-01 3.2534e-02
6.9036e-01 3.2589e-02
6.9526e-01 3.2644e-02
7.0017e-01 3.2699e-02
7.0510e-01 3.2754e-02
7.1005e-01 3.2808e-02
7.1502e-01 3.2862e-02
7.2000e-01 3.2916e-02
7.2500e-01 3.2970e-02
7.3002e-01 3.3023e-02
7.3505e-01 3.3077e-02
7.4010e-01 3.3130e-02
7.4517e-01 3.3182e-02
7.5025e-01 3.3235e-02
7.5535e-01 3.3287e-02
7.6047e-01 3.3339e-02
7.6560e-01 3.3391e-02
7.7076e-01 3.3443e-02
7.7593e-01 3.3495e-02
7.8111e-01 3.3546e-02
7.8632e-01 3.3597e-02
7.9154e-01 3.3648e-02
7.9678e-01 3.3699e-02
8.0203e-01 3.3749e-02
8.0731e-01 3.3800e-02
8.1260e-01 3.3850e-02
8.1791e-01 3.3900e-02
8.2323e-01 3.3950e-02
8.2858e-01 3.4000e-02
8.3394e-01 3.4049e-02
8.3932e-01 3.4098e-02
8.4472e-01 3.4147e-02
8.5013e-01 3.4197e-02
8.5557e-01 3.4245e-02
8.6102e-01 3.4294e-02
8.6649e-01 3.4342e-02
8.7198e-01 3.4391e-02
8.7748e-01 3.4439e-02
8.8301e-01 3.4487e-02
8.8855e-01 3.4535e-02
8.9411e-01 3.4583e-02
8.9969e-01 3.4630e-02
9.0529e-01 3.4678e-02
9.1091e-01 3.4725e-02
9.1654e-01 3.4773e-02
9.2220e-01 3.4820e-02
9.2787e-01 3.4867e-02
9.3356e-01 3.4913e-02
9.3927e-01 3.4960e-02
9.4500e-01 3.5007e-02
9.5075e-01 3.5053e-02
9.5652e-01 3.5100e-02
9.6231e-01 3.5146e-02
9.6812e-01 3.5192e-02
9.7394e-01 3.5238e-02
9.7979e-01 3.5284e-02
9.8565e-01 3.5330e-02
9.9154e-01 3.5376e-02
9.9745e-01 3.5421e-02
1.0034e+00 3.5467e-02
1.0093e+00 3.5512e-02
1.0153e+00 3.5558e-02
1.0213e+00 3.5603e-02
1.0273e+00 3.5648e-02
1.0333e+00 3.5693e-02
1.0393e+00 3.5738e-02
1.0454e+00 3.5783e-02
1.0515e+00 3.5828e-02
1.0576e+00 3.5873e-02
1.0637e+00 3.5918e-02
1.0699e+00 3.5963e-02
1.0761e+00 3.6007e-02
1.0823e+00 3.6052e-02
1.0885e+00 3.6096e-02
1.0947e+00 3.6141e-02
1.1010e+00 3.6185e-02
1.1072e+00 3.6230e-02
1.1135e+00 3.6274e-02
1.1199e+00 3.6318e-02
1.1262e+00 3.6362e-02
1.1326e+00 3.6407e-02
1.1390e+00 3.6451e-02
1.1454e+00 3.6495e-02
1.1518e+00 3.6539e-02
1.1582e+00 3.6583e-02
1.1647e+00 3.6627e-02
1.1712e+00 3.6671e-02
1.1777e+00 3.6715e-02
1.1843e+00 3.6759e-02
1.1909e+00 3.6803e-02
1.1974e+00 3.6847e-02
1.2041e+00 3.6891e-02
1.2107e+00 3.6935e-02
1.2174e+00 3.6979e-02
1.2240e+00 3.7023e-02
1.2308e+00 3.7067e-02
1.2375e+00 3.7111e-02
1.2442e+00 3.7155e-02
1.2510e+00 3.7198e-02
1.2578e+00 3.7242e-02
1.2647e+00 3.7286e-02
1.2715e+00 3.7330e-02
1.2784e+00 3.7374e-02
1.2853e+00 3.7418e-02
1.2922e+00 3.7462e-02
1.2992e+00 3.7506e-02
1.3062e+00 3.7550e-02
1.3132e+00 3.7594e-02
1.3202e+00 3.7638e-02
1.3272e+00 3.7682e-02
1.3343e+00 3.7726e-02
1.3414e+00 3.7771e-02
1.3486e+00 3.7815e-02
1.3557e+00 3.7859e-02
1.3629e+00 3.7903e-02
1.3701e+00 3.7948e-02
1.3774e+00 3.7992e-02
1.3846e+00 3.8036e-02
1.3919e+00 3.8081e-02
1.3993e+00 3.8125e-02
1.4066e+00 3.8170e-02
1.4140e+00 3.8214e-02
1.4214e+00 3.8259e-02
1.4288e+00 3.8304e-02
1.4363e+00 3.8349e-02
1.4438e+00 3.8393e-02
1.4513e+00 3.8438e-02
1.4588e+00 3.8483e-02
1.4664e+00 3.8528e-02
1.4740e+00 3.8573e-02
1.4816e+00 3.8619e-02
1.4893e+00 3.8664e-02
1.4970e+00 3.8709e-02
1.5047e+00 3.8755e-02
1.5124e+00 3.8800e-02
1.5202e+00 3.8846e-02
1.5280e+00 3.8892e-02
1.5359e+00 3.8937e-02
1.5437e+00 3.8983e-02
1.5516e+00 3.9029e-02
1.5596e+00 3.9075e-02
1.5675e+00 3.9122e-02
1.5755e+00 3.9168e-02
1.5835e+00 3.9214e-02
1.5916e+00 3.9261e-02
1.5997e+00 3.9307e-02
1.6078e+00 3.9354e-02
1.6160e+00 3.9401e-02
1.6242e+00 3.9448e-02
1.6324e+00 3.9495e-02
1.6406e+00 3.9542e-02
1.6489e+00 3.9590e-02
1.6572e+00 3.9637e-02
1.6656e+00 3.9685e-02
1.6740e+00 3.9732e-02
1.6824e+00 3.9780e-02
1.6908e+00 3.9828e-02
1.6993e+00 3.9876e-02
1.7078e+00 3.9924e-02
1.7164e+00 3.9973e-02
1.7250e+00 4.0021e-02
1.7336e+00 4.0070e-02
1.7423e+00 4.0119e-02
1.7510e+00 4.0168e-02
1.7597e+00 4.0217e-02
1.7685e+00 4.0266e-02
1.7773e+00 4.0316e-02
1.7861e+00 4.0366e-02
1.7950e+00 4.0415e-02
1.8039e+00 4.0465e-02
1.8129e+00 4.0516e-02
1.8219e+00 4.0566e-02
1.8309e+00 4.0616e-02
1.8400e+00 4.0667e-02
1.8491e+00 4.0718e-02
1.8583e+00 4.0769e-02
1.8674e+00 4.0820e-02
1.8767e+00 4.0871e-02
1.8859e+00 4.0923e-02
1.8952e+00 4.0975e-02
1.9046e+00 4.1027e-02
1.9140e+00 4.1079e-02
1.9234e+00 4.1131e-02
1.9329e+00 4.1184e-02
1.9424e+00 4.1237e-02
1.9519e+00 4.1290e-02
1.9615e+00 4.1343e-02
1.9712e+00 4.1397e-02
1.9808e+00 4.1450e-02
1.9906e+00 4.1504e-02
2.0003e+00 4.1558e-02
2.0101e+00 4.1613e-02
2.0200e+00 4.1667e-02
2.0299e+00 4.1722e-02
2.0398e+00 4.1777e-02
2.0498e+00 4.1833e-02
2.0598e+00 4.1888e-02
2.0699e+00 4.1944e-02
2.0800e+00 4.2000e-02
2.0902e+00 4.2056e-02
2.1004e+00 4.2113e-02
2.1107e+00 4.2170e-02
2.1210e+00 4.2227e-02
2.1313e+00 4.2284e-02
2.1417e+00 4.2342e-02
2.1522e+00 4.2400e-02
2.1627e+00 4.2458e-02
2.1732e+00 4.2517e-02
2.1838e+00 4.2575e-02
2.1945e+00 4.2635e-02
2.2052e+00 4.2694e-02
2.2159e+00 4.2754e-02
2.2267e+00 4.2814e-02
2.2376e+00 4.2874e-02
2.2485e+00 4.2934e-02
2.2594e+00 4.2995e-02
2.2704e+00 4.3056e-02
2.2815e+00 4.3118e-02
2.2926e+00 4.3180e-02
2.3037e+00 4.3242e-02
2.3150e+00 4.3304e-02
2.3262e+00 4.3367e-02
2.3376e+00 4.3431e-02
2.3489e+00 4.3494e-02
2.3604e+00 4.3558e-02
2.3719e+00 4.3622e-02
2.3834e+00 4.3687e-02
2.3950e+00 4.3752e-02
2.4067e+00 4.3817e-02
2.4184e+00 4.3883e-02
2.4302e+00 4.3949e-02
2.4420e+00 4.4015e-02
2.4539e+00 4.4082e-02
2.4659e+00 4.4149e-02
2.4779e+00 4.4217e-02
2.4900e+00 4.4285e-02
2.5021e+00 4.4353e-02
2.5143e+00 4.4422e-02
2.5266e+00 4.4491e-02
2.5389e+00 4.4561e-02
2.5513e+00 4.4631e-02
2.5638e+00 4.4702e-02
2.5763e+00 4.4772e-02
2.5889e+00 4.4844e-02
2.6015e+00 4.4916e-02
2.6142e+00 4.4988e-02
2.6270e+00 4.5061e-02
2.6399e+00 4.5134e-02
2.6528e+00 4.5207e-02
2.6658e+00 4.5282e-02
2.6788e+00 4.5356e-02
2.6919e+00 4.5431e-02
2.7051e+00 4.5507e-02
2.7184e+00 4.5583e-02
2.7317e+00 4.5659e-02
2.7451e+00 4.5736e-02
2.7586e+00 4.5814e-02
2.7722e+00 4.5892e-02
2.7858e+00 4.5971e-02
2.7995e+00 4.6050e-02
2.8133e+00 4.6130e-02
2.8271e+00 4.6210e-02
2.8410e+00 4.6291e-02
2.8550e+00 4.6372e-02
2.8691e+00 4.6454e-02
2.8833e+00 4.6536e-02
2.8975e+00 4.6619e-02
2.9118e+00 4.6703e-02
2.9262e+00 4.6787e-02
2.9407e+00 4.6872e-02
2.9553e+00 4.6957e-02
2.9699e+00 4.7044e-02
2.9846e+00 4.7130e-02
2.9995e+00 4.7218e-02
3.0143e+00 4.7305e-02
3.0293e+00 4.7394e-02
3.0444e+00 4.7483e-02
3.0595e+00 4.7573e-02
3.0748e+00 4.7664e-02
3.0901e+00 4.7755e-02
3.1055e+00 4.7847e-02
3.1211e+00 4.7940e-02
3.1367e+00 4.8033e-02
3.1523e+00 4.8127e-02
3.1681e+00 4.8222e-02
3.1840e+00 4.8318e-02
3.2000e+00 4.8414e-02
3.2161e+00 4.8511e-02
3.2322e+00 4.8609e-02
3.2485e+00 4.8707e-02
3.2649e+00 4.8807e-02
3.2813e+00 4.8907e-02
3.2979e+00 4.9008e-02
3.3145e+00 4.9109e-02
3.3313e+00 4.9212e-02
3.3482e+00 4.9315e-02
3.3651e+00 4.9420e-02
3.3822e+00 4.9525e-02
3.3994e+00 4.9631e-02
3.4167e+00 4.9738e-02
3.4341e+00 4.9845e-02
3.4516e+00 4.9954e-02
3.4692e+00 5.0064e-02
3.4870e+00 5.0174e-02
3.5048e+00 5.0285e-02
3.5228e+00 5.0398e-02
3.5408e+00 5.0511e-02
3.5590e+00 5.0625e-02
3.5773e+00 5.0741e-02
3.5958e+00 5.0857e-02
3.6143e+00 5.0974e-02
3.6330e+00 5.1093e-02
3.6518e+00 5.1212e-02
3.6707e+00 5.1332e-02
3.6897e+00 5.1454e-02
3.7089e+00 5.1576e-02
3.7282e+00 5.1700e-02
3.7476e+00 5.1825e-02
3.7671e+00 5.1951e-02
3.7868e+00 5.2078e-02
3.8066e+00 5.2206e-02
3.8266e+00 5.2335e-02
3.8466e+00 5.2466e-02
3.8669e+00 5.2598e-02
3.8872e+00 5.2731e-02
3.9077e+00 5.2865e-02
3.9283e+00 5.3001e-02
3.9491e+00 5.3137e-02
3.9701e+00 5.3275e-02
3.9911e+00 5.3415e-02
4.0123e+00 5.3556e-02
4.0337e+00 5.3698e-02
4.0552e+00 5.3841e-02
4.0769e+00 5.3986e-02
4.0987e+00 5.4132e-02
4.1207e+00 5.4280e-02
4.1428e+00 5.4429e-02
4.1651e+00 5.4580e-02
4.1876e+00 5.4732e-02
4.2102e+00 5.4886e-02
4.2330e+00 5.5041e-02
4.2560e+00 5.5198e-02
4.2791e+00 5.5356e-02
4.3024e+00 5.5516e-02
4.3258e+00 5.5678e-02
4.3495e+00 5.5841e-02
4.3733e+00 5.6006e-02
4.3973e+00 5.6172e-02
4.4215e+00 5.6341e-02
4.4458e+00 5.6511e-02
4.4704e+00 5.6683e-02
4.4951e+00 5.6856e-02
4.5200e+00 5.7032e-02
4.5451e+00 5.7209e-02
4.5704e+00 5.7388e-02
4.5959e+00 5.7569e-02
4.6216e+00 5.7752e-02
4.6475e+00 5.7938e-02
4.6736e+00 5.8125e-02
4.6999e+00 5.8314e-02
4.7265e+00 5.8505e-02
4.7532e+00 5.8698e-02
4.7801e+00 5.8894e-02
4.8073e+00 5.9091e-02
4.8346e+00 5.9291e-02
4.8622e+00 5.9493e-02
4.8901e+00 5.9697e-02
4.9181e+00 5.9904e-02
4.9464e+00 6.0113e-02
4.9749e+00 6.0324e-02
5.0036e+00 6.0538e-02
5.0326e+00 6.0754e-02
5.0618e+00 6.0973e-02
5.0913e+00 6.1194e-02
5.1210e+00 6.1418e-02
5.1510e+00 6.1644e-02
5.1812e+00 6.1873e-02
5.2117e+00 6.2105e-02
5.2424e+00 6.2340e-02
5.2734e+00 6.2577e-02
5.3047e+00 6.2817e-02
5.3362e+00 6.3060e-02
5.3681e+00 6.3306e-02
5.4002e+00 6.3555e-02
5.4325e+00 6.3807e-02
5.4652e+00 6.4062e-02
5.4982e+00 6.4321e-02
5.5314e+00 6.4582e-02
5.5650e+00 6.4847e-02
5.5988e+00 6.5115e-02
5.6330e+00 6.5386e-02
5.6674e+00 6.5661e-02
5.7022e+00 6.5939e-02
5.7373e+00 6.6221e-02
5.7727e+00 6.6506e-02
5.8085e+00 6.6795e-02
5.8446e+00 6.7088e-02
5.8810e+00 6.7385e-02
5.9178e+00 6.7685e-02
5.9549e+00 6.7990e-02
5.9923e+00 6.8298e-02
6.0302e+00 6.8610e-02
6.0683e+00 6.8927e-02
6.1069e+00 6.9248e-02
6.1458e+00 6.9573e-02
6.1851e+00 6.9902e-02
6.2248e+00 7.0236e-02
6.2649e+00 7.0574e-02
6.3054e+00 7.0917e-02
6.3463e+00 7.1265e-02
6.3876e+00 7.1618e-02
6.4293e+00 7.1975e-02
6.4714e+00 7.2337e-02
6.5139e+00 7.2705e-02
6.5569e+00 7.3077e-02
6.6003e+00 7.3455e-02
6.6442e+00 7.3838e-02
6.6885e+00 7.4227e-02
6.7333e+00 7.4621e-02
6.7786e+00 7.5021e-02
6.8243e+00 7.5427e-02
6.8706e+00 7.5838e-02
6.9173e+00 7.6256e-02
6.9645e+00 7.6680e-02
7.0122e+00 7.7109e-02
7.0604e+00 7.7546e-02
7.1092e+00 7.7989e-02
7.1585e+00 7.8438e-02
7.2083e+00 7.8894e-02
7.2587e+00 7.9357e-02
7.3097e+00 7.9827e-02
7.3612e+00 8.0305e-02
7.4133e+00 8.0789e-02
7.4660e+00 8.1281e-02
7.5193e+00 8.1781e-02
7.5732e+00 8.2288e-02
7.6277e+00 8.2804e-02
7.6829e+00 8.3327e-02
7.7387e+00 8.3859e-02
7.7951e+00 8.4399e-02
7.8522e+00 8.4948e-02
7.9100e+00 8.5506e-02
7.9685e+00 8.6073e-02
8.0277e+00 8.6649e-02
8.0876e+00 8.7234e-02
8.1483e+00 8.7829e-02
8.2096e+00 8.8434e-02
8.2718e+00 8.9049e-02
8.3347e+00 8.9674e-02
8.3984e+00 9.0309e-02
8.4629e+00 9.0955e-02
8.5282e+00 9.1613e-02
8.5943e+00 9.2281e-02
8.6613e+00 9.2961e-02
8.7292e+00 9.3653e-02
8.7979e+00 9.4356e-02
8.8675e+00 9.5072e-02
8.9381e+00 9.5801e-02
9.0095e+00 9.6542e-02
9.0820e+00 9.7297e-02
9.1554e+00 9.8065e-02
9.2298e+00 9.8847e-02
9.3052e+00 9.9643e-02
9.3816e+00 1.0045e-01
9.4591e+00 1.0128e-01
9.5377e+00 1.0212e-01
9.6173e+00 1.0297e-01
9.6981e+00 1.0385e-01
9.7801e+00 1.0473e-01
9.8632e+00 1.0564e-01
9.9475e+00 1.0656e-01
1.0033e+01 1.0750e-01
1.0120e+01 1.0846e-01
1.0208e+01 1.0943e-01
1.0297e+01 1.1043e-01
1.0388e+01 1.1144e-01
1.0480e+01 1.1248e-01
1.0573e+01 1.1353e-01
1.0668e+01 1.1461e-01
1.0765e+01 1.1571e-01
1.0863e+01 1.1683e-01
1.0962e+01 1.1797e-01
1.1063e+01 1.1914e-01
1.1165e+01 1.2033e-01
1.1270e+01 1.2154e-01
1.1376e+01 1.2278e-01
1.1483e+01 1.2405e-01
1.1593e+01 1.2534e-01
1.1704e+01 1.2666e-01
1.1817e+01 1.2801e-01
1.1932e+01 1.2938e-01
1.2049e+01 1.3079e-01
1.2168e+01 1.3223e-01
1.2289e+01 1.3370e-01
1.2412e+01 1.3520e-01
1.2537e+01 1.3674e-01
1.2665e+01 1.3831e-01
1.2794e+01 1.3992e-01
1.2927e+01 1.4156e-01
1.3061e+01 1.4324e-01
1.3198e+01 1.4496e-01
1.3338e+01 1.4672e-01
1.3480e+01 1.4853e-01
1.3625e+01 1.5037e-01
1.3773e+01 1.5226e-01
1.3923e+01 1.5420e-01
1.4077e+01 1.5618e-01
1.4233e+01 1.5821e-01
1.4393e+01 1.6029e-01
1.4556e+01 1.6243e-01
1.4722e+01 1.6462e-01
1.4892e+01 1.6686e-01
1.5065e+01 1.6916e-01
1.5242e+01 1.7152e-01
1.5423e+01 1.7394e-01
1.5607e+01 1.7643e-01
1.5796e+01 1.7898e-01
1.5988e+01 1.8160e-01
1.6185e+01 1.8430e-01
1.6387e+01 1.8706e-01
1.6593e+01 1.8990e-01
1.6803e+01 1.9282e-01
1.7019e+01 1.9583e-01
1.7240e+01 1.9892e-01
1.7466e+01 2.0209e-01
1.7697e+01 2.0536e-01
1.7934e+01 2.0873e-01
1.8177e+01 2.1219e-01
1.8427e+01 2.1576e-01
1.8682e+01 2.1943e-01
1.8944e+01 2.2322e-01
1.9213e+01 2.2712e-01
1.9489e+01 2.3114e-01
1.9772e+01 2.3529e-01
2.0063e+01 2.3957e-01
2.0362e+01 2.4399e-01
2.0670e+01 2.4855e-01
2.0986e+01 2.5326e-01
2.1311e+01 2.5813e-01
2.1646e+01 2.6316e-01
2.1991e+01 2.6836e-01
2.2346e+01 2.7373e-01
2.2711e+01 2.7930e-01
2.3089e+01 2.8505e-01
2.3478e+01 2.9101e-01
2.3879e+01 2.9718e-01
2.4294e+01 3.0357e-01
};

% desired error
\addplot [mark=none,black,line width=1.5] table{
0.0000e+00 0.0000e+00
2.4000e+01 1.0000e+01
};


\end{axis}

\end{tikzpicture}




==> extensionalSnapsTime1.tikz <==
\begin{tikzpicture}[scale=0.40]

\begin{axis}[
  xmin = -1.8,
  xmax = 1.8,
  ymin = -1.8,
  ymax = 1.8,
  axis equal = true,
  hide axis,
  title = {\Huge$t=0$}
  ]

\addplot [mark=none,red,line width=1.5] table{
-1.2000e+00 1.7412e+00
-1.2376e+00 1.7375e+00
-1.2750e+00 1.7263e+00
-1.3120e+00 1.7078e+00
-1.3486e+00 1.6819e+00
-1.3846e+00 1.6488e+00
-1.4198e+00 1.6087e+00
-1.4540e+00 1.5617e+00
-1.4872e+00 1.5080e+00
-1.5191e+00 1.4478e+00
-1.5496e+00 1.3814e+00
-1.5787e+00 1.3091e+00
-1.6061e+00 1.2312e+00
-1.6318e+00 1.1481e+00
-1.6556e+00 1.0600e+00
-1.6775e+00 9.6738e-01
-1.6974e+00 8.7062e-01
-1.7151e+00 7.7013e-01
-1.7306e+00 6.6635e-01
-1.7438e+00 5.5970e-01
-1.7547e+00 4.5067e-01
-1.7633e+00 3.3970e-01
-1.7694e+00 2.2728e-01
-1.7731e+00 1.1388e-01
-1.7743e+00 1.4179e-16
-1.7731e+00 -1.1388e-01
-1.7694e+00 -2.2728e-01
-1.7633e+00 -3.3970e-01
-1.7547e+00 -4.5067e-01
-1.7438e+00 -5.5970e-01
-1.7306e+00 -6.6635e-01
-1.7151e+00 -7.7013e-01
-1.6974e+00 -8.7062e-01
-1.6775e+00 -9.6738e-01
-1.6556e+00 -1.0600e+00
-1.6318e+00 -1.1481e+00
-1.6061e+00 -1.2312e+00
-1.5787e+00 -1.3091e+00
-1.5496e+00 -1.3814e+00
-1.5191e+00 -1.4478e+00
-1.4872e+00 -1.5080e+00
-1.4540e+00 -1.5617e+00
-1.4198e+00 -1.6087e+00
-1.3846e+00 -1.6488e+00
-1.3486e+00 -1.6819e+00
-1.3120e+00 -1.7078e+00
-1.2750e+00 -1.7263e+00
-1.2376e+00 -1.7375e+00
-1.2000e+00 -1.7412e+00
-1.1624e+00 -1.7375e+00
-1.1250e+00 -1.7263e+00
-1.0880e+00 -1.7078e+00
-1.0514e+00 -1.6819e+00
-1.0154e+00 -1.6488e+00
-9.8022e-01 -1.6087e+00
-9.4599e-01 -1.5617e+00
-9.1285e-01 -1.5080e+00
-8.8093e-01 -1.4478e+00
-8.5039e-01 -1.3814e+00
-8.2134e-01 -1.3091e+00
-7.9391e-01 -1.2312e+00
-7.6822e-01 -1.1481e+00
-7.4438e-01 -1.0600e+00
-7.2249e-01 -9.6738e-01
-7.0264e-01 -8.7062e-01
-6.8492e-01 -7.7013e-01
-6.6941e-01 -6.6635e-01
-6.5618e-01 -5.5970e-01
-6.4527e-01 -4.5067e-01
-6.3673e-01 -3.3970e-01
-6.3061e-01 -2.2728e-01
-6.2693e-01 -1.1388e-01
-6.2570e-01 -3.5503e-16
-6.2693e-01 1.1388e-01
-6.3061e-01 2.2728e-01
-6.3673e-01 3.3970e-01
-6.4527e-01 4.5067e-01
-6.5618e-01 5.5970e-01
-6.6941e-01 6.6635e-01
-6.8492e-01 7.7013e-01
-7.0264e-01 8.7062e-01
-7.2249e-01 9.6738e-01
-7.4438e-01 1.0600e+00
-7.6822e-01 1.1481e+00
-7.9391e-01 1.2312e+00
-8.2134e-01 1.3091e+00
-8.5039e-01 1.3814e+00
-8.8093e-01 1.4478e+00
-9.1285e-01 1.5080e+00
-9.4599e-01 1.5617e+00
-9.8022e-01 1.6087e+00
-1.0154e+00 1.6488e+00
-1.0514e+00 1.6819e+00
-1.0880e+00 1.7078e+00
-1.1250e+00 1.7263e+00
-1.1624e+00 1.7375e+00
-1.2000e+00 1.7412e+00
};

\addplot [mark=none,red,line width=1.5] table{
1.2000e+00 1.7412e+00
1.1624e+00 1.7375e+00
1.1250e+00 1.7263e+00
1.0880e+00 1.7078e+00
1.0514e+00 1.6819e+00
1.0154e+00 1.6488e+00
9.8022e-01 1.6087e+00
9.4599e-01 1.5617e+00
9.1285e-01 1.5080e+00
8.8093e-01 1.4478e+00
8.5039e-01 1.3814e+00
8.2134e-01 1.3091e+00
7.9391e-01 1.2312e+00
7.6822e-01 1.1481e+00
7.4438e-01 1.0600e+00
7.2249e-01 9.6738e-01
7.0264e-01 8.7062e-01
6.8492e-01 7.7013e-01
6.6941e-01 6.6635e-01
6.5618e-01 5.5970e-01
6.4527e-01 4.5067e-01
6.3673e-01 3.3970e-01
6.3061e-01 2.2728e-01
6.2693e-01 1.1388e-01
6.2570e-01 1.4179e-16
6.2693e-01 -1.1388e-01
6.3061e-01 -2.2728e-01
6.3673e-01 -3.3970e-01
6.4527e-01 -4.5067e-01
6.5618e-01 -5.5970e-01
6.6941e-01 -6.6635e-01
6.8492e-01 -7.7013e-01
7.0264e-01 -8.7062e-01
7.2249e-01 -9.6738e-01
7.4438e-01 -1.0600e+00
7.6822e-01 -1.1481e+00
7.9391e-01 -1.2312e+00
8.2134e-01 -1.3091e+00
8.5039e-01 -1.3814e+00
8.8093e-01 -1.4478e+00
9.1285e-01 -1.5080e+00
9.4599e-01 -1.5617e+00
9.8022e-01 -1.6087e+00
1.0154e+00 -1.6488e+00
1.0514e+00 -1.6819e+00
1.0880e+00 -1.7078e+00
1.1250e+00 -1.7263e+00
1.1624e+00 -1.7375e+00
1.2000e+00 -1.7412e+00
1.2376e+00 -1.7375e+00
1.2750e+00 -1.7263e+00
1.3120e+00 -1.7078e+00
1.3486e+00 -1.6819e+00
1.3846e+00 -1.6488e+00
1.4198e+00 -1.6087e+00
1.4540e+00 -1.5617e+00
1.4872e+00 -1.5080e+00
1.5191e+00 -1.4478e+00
1.5496e+00 -1.3814e+00
1.5787e+00 -1.3091e+00
1.6061e+00 -1.2312e+00
1.6318e+00 -1.1481e+00
1.6556e+00 -1.0600e+00
1.6775e+00 -9.6738e-01
1.6974e+00 -8.7062e-01
1.7151e+00 -7.7013e-01
1.7306e+00 -6.6635e-01
1.7438e+00 -5.5970e-01
1.7547e+00 -4.5067e-01
1.7633e+00 -3.3970e-01
1.7694e+00 -2.2728e-01
1.7731e+00 -1.1388e-01
1.7743e+00 -3.5503e-16
1.7731e+00 1.1388e-01
1.7694e+00 2.2728e-01
1.7633e+00 3.3970e-01
1.7547e+00 4.5067e-01
1.7438e+00 5.5970e-01
1.7306e+00 6.6635e-01
1.7151e+00 7.7013e-01
1.6974e+00 8.7062e-01
1.6775e+00 9.6738e-01
1.6556e+00 1.0600e+00
1.6318e+00 1.1481e+00
1.6061e+00 1.2312e+00
1.5787e+00 1.3091e+00
1.5496e+00 1.3814e+00
1.5191e+00 1.4478e+00
1.4872e+00 1.5080e+00
1.4540e+00 1.5617e+00
1.4198e+00 1.6087e+00
1.3846e+00 1.6488e+00
1.3486e+00 1.6819e+00
1.3120e+00 1.7078e+00
1.2750e+00 1.7263e+00
1.2376e+00 1.7375e+00
1.2000e+00 1.7412e+00
};

\end{axis}


\end{tikzpicture}



==> extensionalSnapsTime2.tikz <==
\begin{tikzpicture}[scale=0.40]

\begin{axis}[
  xmin = -1.8,
  xmax = 1.8,
  ymin = -1.8,
  ymax = 1.8,
  axis equal = true,
  hide axis,
  title = {\Huge$t=1$}
  ]

\addplot [mark=none,red,line width=1.5] table{
-8.4626e-01 1.6919e+00
-8.8341e-01 1.6850e+00
-9.2082e-01 1.6737e+00
-9.5905e-01 1.6576e+00
-9.9832e-01 1.6360e+00
-1.0385e+00 1.6081e+00
-1.0791e+00 1.5736e+00
-1.1198e+00 1.5319e+00
-1.1598e+00 1.4832e+00
-1.1989e+00 1.4274e+00
-1.2365e+00 1.3648e+00
-1.2726e+00 1.2957e+00
-1.3069e+00 1.2206e+00
-1.3392e+00 1.1398e+00
-1.3694e+00 1.0537e+00
-1.3973e+00 9.6268e-01
-1.4229e+00 8.6727e-01
-1.4459e+00 7.6786e-01
-1.4661e+00 6.6489e-01
-1.4835e+00 5.5885e-01
-1.4980e+00 4.5023e-01
-1.5093e+00 3.3951e-01
-1.5174e+00 2.2722e-01
-1.5224e+00 1.1388e-01
-1.5240e+00 -2.1459e-15
-1.5224e+00 -1.1388e-01
-1.5174e+00 -2.2722e-01
-1.5093e+00 -3.3951e-01
-1.4980e+00 -4.5023e-01
-1.4835e+00 -5.5885e-01
-1.4661e+00 -6.6489e-01
-1.4459e+00 -7.6786e-01
-1.4229e+00 -8.6727e-01
-1.3973e+00 -9.6268e-01
-1.3694e+00 -1.0537e+00
-1.3392e+00 -1.1398e+00
-1.3069e+00 -1.2206e+00
-1.2726e+00 -1.2957e+00
-1.2365e+00 -1.3648e+00
-1.1989e+00 -1.4274e+00
-1.1598e+00 -1.4832e+00
-1.1198e+00 -1.5319e+00
-1.0791e+00 -1.5736e+00
-1.0385e+00 -1.6081e+00
-9.9832e-01 -1.6360e+00
-9.5905e-01 -1.6576e+00
-9.2082e-01 -1.6737e+00
-8.8341e-01 -1.6850e+00
-8.4626e-01 -1.6919e+00
-8.0857e-01 -1.6946e+00
-7.6955e-01 -1.6928e+00
-7.2869e-01 -1.6857e+00
-6.8600e-01 -1.6720e+00
-6.4213e-01 -1.6506e+00
-5.9836e-01 -1.6201e+00
-5.5638e-01 -1.5799e+00
-5.1798e-01 -1.5299e+00
-4.8468e-01 -1.4705e+00
-4.5747e-01 -1.4027e+00
-4.3668e-01 -1.3277e+00
-4.2205e-01 -1.2464e+00
-4.1290e-01 -1.1599e+00
-4.0831e-01 -1.0687e+00
-4.0730e-01 -9.7357e-01
-4.0889e-01 -8.7481e-01
-4.1221e-01 -7.7282e-01
-4.1651e-01 -6.6797e-01
-4.2115e-01 -5.6060e-01
-4.2562e-01 -4.5111e-01
-4.2949e-01 -3.3988e-01
-4.3248e-01 -2.2733e-01
-4.3435e-01 -1.1389e-01
-4.3499e-01 -6.3033e-15
-4.3435e-01 1.1389e-01
-4.3248e-01 2.2733e-01
-4.2949e-01 3.3988e-01
-4.2562e-01 4.5111e-01
-4.2115e-01 5.6060e-01
-4.1651e-01 6.6797e-01
-4.1221e-01 7.7282e-01
-4.0889e-01 8.7481e-01
-4.0730e-01 9.7357e-01
-4.0831e-01 1.0687e+00
-4.1290e-01 1.1599e+00
-4.2205e-01 1.2464e+00
-4.3668e-01 1.3277e+00
-4.5747e-01 1.4027e+00
-4.8468e-01 1.4705e+00
-5.1798e-01 1.5299e+00
-5.5638e-01 1.5799e+00
-5.9836e-01 1.6201e+00
-6.4213e-01 1.6506e+00
-6.8600e-01 1.6720e+00
-7.2869e-01 1.6857e+00
-7.6955e-01 1.6928e+00
-8.0857e-01 1.6946e+00
-8.4626e-01 1.6919e+00
};

\addplot [mark=none,red,line width=1.5] table{
8.4626e-01 1.6919e+00
8.0857e-01 1.6946e+00
7.6955e-01 1.6928e+00
7.2869e-01 1.6857e+00
6.8600e-01 1.6720e+00
6.4213e-01 1.6506e+00
5.9836e-01 1.6201e+00
5.5638e-01 1.5799e+00
5.1798e-01 1.5299e+00
4.8468e-01 1.4705e+00
4.5747e-01 1.4027e+00
4.3668e-01 1.3277e+00
4.2205e-01 1.2464e+00
4.1290e-01 1.1599e+00
4.0831e-01 1.0687e+00
4.0730e-01 9.7357e-01
4.0889e-01 8.7481e-01
4.1221e-01 7.7282e-01
4.1651e-01 6.6797e-01
4.2115e-01 5.6060e-01
4.2562e-01 4.5111e-01
4.2949e-01 3.3988e-01
4.3248e-01 2.2733e-01
4.3435e-01 1.1389e-01
4.3499e-01 -5.9187e-15
4.3435e-01 -1.1389e-01
4.3248e-01 -2.2733e-01
4.2949e-01 -3.3988e-01
4.2562e-01 -4.5111e-01
4.2115e-01 -5.6060e-01
4.1651e-01 -6.6797e-01
4.1221e-01 -7.7282e-01
4.0889e-01 -8.7481e-01
4.0730e-01 -9.7357e-01
4.0831e-01 -1.0687e+00
4.1290e-01 -1.1599e+00
4.2205e-01 -1.2464e+00
4.3668e-01 -1.3277e+00
4.5747e-01 -1.4027e+00
4.8468e-01 -1.4705e+00
5.1798e-01 -1.5299e+00
5.5638e-01 -1.5799e+00
5.9836e-01 -1.6201e+00
6.4213e-01 -1.6506e+00
6.8600e-01 -1.6720e+00
7.2869e-01 -1.6857e+00
7.6955e-01 -1.6928e+00
8.0857e-01 -1.6946e+00
8.4626e-01 -1.6919e+00
8.8341e-01 -1.6850e+00
9.2082e-01 -1.6737e+00
9.5905e-01 -1.6576e+00
9.9832e-01 -1.6360e+00
1.0385e+00 -1.6081e+00
1.0791e+00 -1.5736e+00
1.1198e+00 -1.5319e+00
1.1598e+00 -1.4832e+00
1.1989e+00 -1.4274e+00
1.2365e+00 -1.3648e+00
1.2726e+00 -1.2957e+00
1.3069e+00 -1.2206e+00
1.3392e+00 -1.1398e+00
1.3694e+00 -1.0537e+00
1.3973e+00 -9.6268e-01
1.4229e+00 -8.6727e-01
1.4459e+00 -7.6786e-01
1.4661e+00 -6.6489e-01
1.4835e+00 -5.5885e-01
1.4980e+00 -4.5023e-01
1.5093e+00 -3.3951e-01
1.5174e+00 -2.2722e-01
1.5224e+00 -1.1388e-01
1.5240e+00 -1.2890e-15
1.5224e+00 1.1388e-01
1.5174e+00 2.2722e-01
1.5093e+00 3.3951e-01
1.4980e+00 4.5023e-01
1.4835e+00 5.5885e-01
1.4661e+00 6.6489e-01
1.4459e+00 7.6786e-01
1.4229e+00 8.6727e-01
1.3973e+00 9.6268e-01
1.3694e+00 1.0537e+00
1.3392e+00 1.1398e+00
1.3069e+00 1.2206e+00
1.2726e+00 1.2957e+00
1.2365e+00 1.3648e+00
1.1989e+00 1.4274e+00
1.1598e+00 1.4832e+00
1.1198e+00 1.5319e+00
1.0791e+00 1.5736e+00
1.0385e+00 1.6081e+00
9.9832e-01 1.6360e+00
9.5905e-01 1.6576e+00
9.2082e-01 1.6737e+00
8.8341e-01 1.6850e+00
8.4626e-01 1.6919e+00
};

\end{axis}


\end{tikzpicture}



==> extensionalSnapsTime3.tikz <==
\begin{tikzpicture}[scale=0.40]

\begin{axis}[
  xmin = -1.8,
  xmax = 1.8,
  ymin = -1.8,
  ymax = 1.8,
  axis equal = true,
  hide axis,
  title = {\Huge$t=5$}
  ]

\addplot [mark=none,red,line width=1.5] table{
-6.0188e-01 1.6622e+00
-6.3899e-01 1.6550e+00
-6.7650e-01 1.6441e+00
-7.1509e-01 1.6288e+00
-7.5512e-01 1.6086e+00
-7.9656e-01 1.5827e+00
-8.3911e-01 1.5505e+00
-8.8228e-01 1.5115e+00
-9.2551e-01 1.4655e+00
-9.6825e-01 1.4125e+00
-1.0100e+00 1.3526e+00
-1.0503e+00 1.2859e+00
-1.0889e+00 1.2129e+00
-1.1254e+00 1.1339e+00
-1.1596e+00 1.0493e+00
-1.1913e+00 9.5956e-01
-1.2202e+00 8.6511e-01
-1.2462e+00 7.6643e-01
-1.2690e+00 6.6400e-01
-1.2886e+00 5.5835e-01
-1.3048e+00 4.4997e-01
-1.3175e+00 3.3941e-01
-1.3266e+00 2.2719e-01
-1.3321e+00 1.1387e-01
-1.3339e+00 -5.5197e-13
-1.3321e+00 -1.1387e-01
-1.3266e+00 -2.2719e-01
-1.3175e+00 -3.3941e-01
-1.3048e+00 -4.4997e-01
-1.2886e+00 -5.5835e-01
-1.2690e+00 -6.6400e-01
-1.2462e+00 -7.6643e-01
-1.2202e+00 -8.6511e-01
-1.1913e+00 -9.5956e-01
-1.1596e+00 -1.0493e+00
-1.1254e+00 -1.1339e+00
-1.0889e+00 -1.2129e+00
-1.0503e+00 -1.2859e+00
-1.0100e+00 -1.3526e+00
-9.6825e-01 -1.4125e+00
-9.2551e-01 -1.4655e+00
-8.8228e-01 -1.5115e+00
-8.3911e-01 -1.5505e+00
-7.9656e-01 -1.5827e+00
-7.5512e-01 -1.6086e+00
-7.1509e-01 -1.6288e+00
-6.7650e-01 -1.6441e+00
-6.3899e-01 -1.6550e+00
-6.0188e-01 -1.6622e+00
-5.6425e-01 -1.6657e+00
-5.2518e-01 -1.6653e+00
-4.8399e-01 -1.6603e+00
-4.4047e-01 -1.6496e+00
-3.9502e-01 -1.6317e+00
-3.4873e-01 -1.6052e+00
-3.0332e-01 -1.5689e+00
-2.6098e-01 -1.5222e+00
-2.2404e-01 -1.4651e+00
-1.9453e-01 -1.3983e+00
-1.7381e-01 -1.3232e+00
-1.6222e-01 -1.2415e+00
-1.5912e-01 -1.1546e+00
-1.6306e-01 -1.0634e+00
-1.7224e-01 -9.6869e-01
-1.8482e-01 -8.7072e-01
-1.9916e-01 -7.6969e-01
-2.1388e-01 -6.6578e-01
-2.2791e-01 -5.5924e-01
-2.4039e-01 -4.5037e-01
-2.5070e-01 -3.3956e-01
-2.5838e-01 -2.2723e-01
-2.6311e-01 -1.1388e-01
-2.6471e-01 -4.9031e-13
-2.6311e-01 1.1388e-01
-2.5838e-01 2.2723e-01
-2.5070e-01 3.3956e-01
-2.4039e-01 4.5037e-01
-2.2791e-01 5.5924e-01
-2.1388e-01 6.6578e-01
-1.9916e-01 7.6969e-01
-1.8482e-01 8.7072e-01
-1.7224e-01 9.6869e-01
-1.6306e-01 1.0634e+00
-1.5912e-01 1.1546e+00
-1.6222e-01 1.2415e+00
-1.7381e-01 1.3232e+00
-1.9453e-01 1.3983e+00
-2.2404e-01 1.4651e+00
-2.6098e-01 1.5222e+00
-3.0332e-01 1.5689e+00
-3.4873e-01 1.6052e+00
-3.9502e-01 1.6317e+00
-4.4047e-01 1.6496e+00
-4.8399e-01 1.6603e+00
-5.2518e-01 1.6653e+00
-5.6425e-01 1.6657e+00
-6.0188e-01 1.6622e+00
};

\addplot [mark=none,red,line width=1.5] table{
6.0188e-01 1.6622e+00
5.6425e-01 1.6657e+00
5.2518e-01 1.6653e+00
4.8399e-01 1.6603e+00
4.4047e-01 1.6496e+00
3.9502e-01 1.6317e+00
3.4873e-01 1.6052e+00
3.0332e-01 1.5689e+00
2.6098e-01 1.5222e+00
2.2404e-01 1.4651e+00
1.9453e-01 1.3983e+00
1.7381e-01 1.3232e+00
1.6222e-01 1.2415e+00
1.5912e-01 1.1546e+00
1.6306e-01 1.0634e+00
1.7224e-01 9.6869e-01
1.8482e-01 8.7072e-01
1.9916e-01 7.6969e-01
2.1388e-01 6.6578e-01
2.2791e-01 5.5924e-01
2.4039e-01 4.5037e-01
2.5070e-01 3.3956e-01
2.5838e-01 2.2723e-01
2.6311e-01 1.1388e-01
2.6471e-01 -3.0230e-13
2.6311e-01 -1.1388e-01
2.5838e-01 -2.2723e-01
2.5070e-01 -3.3956e-01
2.4039e-01 -4.5037e-01
2.2791e-01 -5.5924e-01
2.1388e-01 -6.6578e-01
1.9916e-01 -7.6969e-01
1.8482e-01 -8.7072e-01
1.7224e-01 -9.6869e-01
1.6306e-01 -1.0634e+00
1.5912e-01 -1.1546e+00
1.6222e-01 -1.2415e+00
1.7381e-01 -1.3232e+00
1.9453e-01 -1.3983e+00
2.2404e-01 -1.4651e+00
2.6098e-01 -1.5222e+00
3.0332e-01 -1.5689e+00
3.4873e-01 -1.6052e+00
3.9502e-01 -1.6317e+00
4.4047e-01 -1.6496e+00
4.8399e-01 -1.6603e+00
5.2518e-01 -1.6653e+00
5.6425e-01 -1.6657e+00
6.0188e-01 -1.6622e+00
6.3899e-01 -1.6550e+00
6.7650e-01 -1.6441e+00
7.1509e-01 -1.6288e+00
7.5512e-01 -1.6086e+00
7.9656e-01 -1.5827e+00
8.3911e-01 -1.5505e+00
8.8228e-01 -1.5115e+00
9.2551e-01 -1.4655e+00
9.6825e-01 -1.4125e+00
1.0100e+00 -1.3526e+00
1.0503e+00 -1.2859e+00
1.0889e+00 -1.2129e+00
1.1254e+00 -1.1339e+00
1.1596e+00 -1.0493e+00
1.1913e+00 -9.5956e-01
1.2202e+00 -8.6511e-01
1.2462e+00 -7.6643e-01
1.2690e+00 -6.6400e-01
1.2886e+00 -5.5835e-01
1.3048e+00 -4.4997e-01
1.3175e+00 -3.3941e-01
1.3266e+00 -2.2719e-01
1.3321e+00 -1.1387e-01
1.3339e+00 -1.9961e-13
1.3321e+00 1.1387e-01
1.3266e+00 2.2719e-01
1.3175e+00 3.3941e-01
1.3048e+00 4.4997e-01
1.2886e+00 5.5835e-01
1.2690e+00 6.6400e-01
1.2462e+00 7.6643e-01
1.2202e+00 8.6511e-01
1.1913e+00 9.5956e-01
1.1596e+00 1.0493e+00
1.1254e+00 1.1339e+00
1.0889e+00 1.2129e+00
1.0503e+00 1.2859e+00
1.0100e+00 1.3526e+00
9.6825e-01 1.4125e+00
9.2551e-01 1.4655e+00
8.8228e-01 1.5115e+00
8.3911e-01 1.5505e+00
7.9656e-01 1.5827e+00
7.5512e-01 1.6086e+00
7.1509e-01 1.6288e+00
6.7650e-01 1.6441e+00
6.3899e-01 1.6550e+00
6.0188e-01 1.6622e+00
};

\end{axis}


\end{tikzpicture}



==> extensionalSnapsTime4.tikz <==
\begin{tikzpicture}[scale=0.40]

\begin{axis}[
  xmin = -1.8,
  xmax = 1.8,
  ymin = -1.8,
  ymax = 1.8,
  axis equal = true,
  hide axis,
  title = {\Huge$t=12$}
  ]

\addplot [mark=none,red,line width=1.5] table{
-5.3331e-01 1.6539e+00
-5.7044e-01 1.6469e+00
-6.0802e-01 1.6362e+00
-6.4676e-01 1.6213e+00
-6.8703e-01 1.6016e+00
-7.2883e-01 1.5763e+00
-7.7188e-01 1.5447e+00
-8.1568e-01 1.5064e+00
-8.5968e-01 1.4612e+00
-9.0328e-01 1.4089e+00
-9.4596e-01 1.3496e+00
-9.8727e-01 1.2835e+00
-1.0268e+00 1.2110e+00
-1.0643e+00 1.1325e+00
-1.0994e+00 1.0482e+00
-1.1318e+00 9.5879e-01
-1.1615e+00 8.6458e-01
-1.1881e+00 7.6607e-01
-1.2115e+00 6.6379e-01
-1.2316e+00 5.5822e-01
-1.2482e+00 4.4991e-01
-1.2612e+00 3.3938e-01
-1.2706e+00 2.2718e-01
-1.2762e+00 1.1387e-01
-1.2781e+00 -5.1688e-10
-1.2762e+00 -1.1387e-01
-1.2706e+00 -2.2718e-01
-1.2612e+00 -3.3938e-01
-1.2482e+00 -4.4991e-01
-1.2316e+00 -5.5822e-01
-1.2115e+00 -6.6379e-01
-1.1881e+00 -7.6607e-01
-1.1615e+00 -8.6458e-01
-1.1318e+00 -9.5879e-01
-1.0994e+00 -1.0482e+00
-1.0643e+00 -1.1325e+00
-1.0268e+00 -1.2110e+00
-9.8727e-01 -1.2835e+00
-9.4596e-01 -1.3496e+00
-9.0328e-01 -1.4089e+00
-8.5968e-01 -1.4612e+00
-8.1568e-01 -1.5064e+00
-7.7188e-01 -1.5447e+00
-7.2883e-01 -1.5763e+00
-6.8703e-01 -1.6016e+00
-6.4676e-01 -1.6213e+00
-6.0802e-01 -1.6362e+00
-5.7044e-01 -1.6469e+00
-5.3331e-01 -1.6539e+00
-4.9568e-01 -1.6574e+00
-4.5661e-01 -1.6572e+00
-4.1538e-01 -1.6526e+00
-3.7172e-01 -1.6424e+00
-3.2596e-01 -1.6253e+00
-2.7912e-01 -1.5998e+00
-2.3286e-01 -1.5646e+00
-1.8941e-01 -1.5189e+00
-1.5128e-01 -1.4625e+00
-1.2086e-01 -1.3962e+00
-9.9915e-02 -1.3212e+00
-8.9108e-02 -1.2394e+00
-8.7789e-02 -1.1524e+00
-9.4241e-02 -1.0614e+00
-1.0625e-01 -9.6700e-01
-1.2161e-01 -8.6942e-01
-1.3847e-01 -7.6878e-01
-1.5533e-01 -6.6521e-01
-1.7110e-01 -5.5891e-01
-1.8494e-01 -4.5020e-01
-1.9626e-01 -3.3949e-01
-2.0463e-01 -2.2721e-01
-2.0976e-01 -1.1387e-01
-2.1149e-01 -4.5199e-10
-2.0976e-01 1.1387e-01
-2.0463e-01 2.2721e-01
-1.9626e-01 3.3949e-01
-1.8494e-01 4.5020e-01
-1.7110e-01 5.5891e-01
-1.5533e-01 6.6521e-01
-1.3847e-01 7.6878e-01
-1.2161e-01 8.6942e-01
-1.0625e-01 9.6700e-01
-9.4241e-02 1.0614e+00
-8.7789e-02 1.1524e+00
-8.9108e-02 1.2394e+00
-9.9915e-02 1.3212e+00
-1.2086e-01 1.3962e+00
-1.5128e-01 1.4625e+00
-1.8941e-01 1.5189e+00
-2.3286e-01 1.5646e+00
-2.7912e-01 1.5998e+00
-3.2596e-01 1.6253e+00
-3.7172e-01 1.6424e+00
-4.1538e-01 1.6526e+00
-4.5661e-01 1.6572e+00
-4.9568e-01 1.6574e+00
-5.3331e-01 1.6539e+00
};

\addplot [mark=none,red,line width=1.5] table{
5.3331e-01 1.6539e+00
4.9568e-01 1.6574e+00
4.5661e-01 1.6572e+00
4.1538e-01 1.6526e+00
3.7172e-01 1.6424e+00
3.2596e-01 1.6253e+00
2.7912e-01 1.5998e+00
2.3286e-01 1.5646e+00
1.8941e-01 1.5189e+00
1.5128e-01 1.4625e+00
1.2086e-01 1.3962e+00
9.9915e-02 1.3212e+00
8.9108e-02 1.2394e+00
8.7789e-02 1.1524e+00
9.4241e-02 1.0614e+00
1.0625e-01 9.6700e-01
1.2161e-01 8.6942e-01
1.3847e-01 7.6878e-01
1.5533e-01 6.6521e-01
1.7110e-01 5.5891e-01
1.8494e-01 4.5020e-01
1.9626e-01 3.3949e-01
2.0463e-01 2.2721e-01
2.0976e-01 1.1387e-01
2.1149e-01 -3.7564e-10
2.0976e-01 -1.1387e-01
2.0463e-01 -2.2721e-01
1.9626e-01 -3.3949e-01
1.8494e-01 -4.5020e-01
1.7110e-01 -5.5891e-01
1.5533e-01 -6.6521e-01
1.3847e-01 -7.6878e-01
1.2161e-01 -8.6942e-01
1.0625e-01 -9.6700e-01
9.4241e-02 -1.0614e+00
8.7789e-02 -1.1524e+00
8.9108e-02 -1.2394e+00
9.9915e-02 -1.3212e+00
1.2086e-01 -1.3962e+00
1.5128e-01 -1.4625e+00
1.8941e-01 -1.5189e+00
2.3286e-01 -1.5646e+00
2.7912e-01 -1.5998e+00
3.2596e-01 -1.6253e+00
3.7172e-01 -1.6424e+00
4.1538e-01 -1.6526e+00
4.5661e-01 -1.6572e+00
4.9568e-01 -1.6574e+00
5.3331e-01 -1.6539e+00
5.7044e-01 -1.6469e+00
6.0802e-01 -1.6362e+00
6.4676e-01 -1.6213e+00
6.8703e-01 -1.6016e+00
7.2883e-01 -1.5763e+00
7.7188e-01 -1.5447e+00
8.1568e-01 -1.5064e+00
8.5968e-01 -1.4612e+00
9.0328e-01 -1.4089e+00
9.4596e-01 -1.3496e+00
9.8727e-01 -1.2835e+00
1.0268e+00 -1.2110e+00
1.0643e+00 -1.1325e+00
1.0994e+00 -1.0482e+00
1.1318e+00 -9.5879e-01
1.1615e+00 -8.6458e-01
1.1881e+00 -7.6607e-01
1.2115e+00 -6.6379e-01
1.2316e+00 -5.5822e-01
1.2482e+00 -4.4991e-01
1.2612e+00 -3.3938e-01
1.2706e+00 -2.2718e-01
1.2762e+00 -1.1387e-01
1.2781e+00 -3.1094e-10
1.2762e+00 1.1387e-01
1.2706e+00 2.2718e-01
1.2612e+00 3.3938e-01
1.2482e+00 4.4991e-01
1.2316e+00 5.5822e-01
1.2115e+00 6.6379e-01
1.1881e+00 7.6607e-01
1.1615e+00 8.6458e-01
1.1318e+00 9.5879e-01
1.0994e+00 1.0482e+00
1.0643e+00 1.1325e+00
1.0268e+00 1.2110e+00
9.8727e-01 1.2835e+00
9.4596e-01 1.3496e+00
9.0328e-01 1.4089e+00
8.5968e-01 1.4612e+00
8.1568e-01 1.5064e+00
7.7188e-01 1.5447e+00
7.2883e-01 1.5763e+00
6.8703e-01 1.6016e+00
6.4676e-01 1.6213e+00
6.0802e-01 1.6362e+00
5.3331e-01 1.6539e+00
5.7044e-01 1.6469e+00
};

\end{axis}


\end{tikzpicture}



==> extensionalSnapsTime5.tikz <==
\begin{tikzpicture}[scale=0.40]

\begin{axis}[
  xmin = -1.8,
  xmax = 1.8,
  ymin = -1.8,
  ymax = 1.8,
  axis equal = true,
  hide axis,
  title = {\Huge$t=24$}
  ]

\addplot [mark=none,red,line width=1.5] table{
-5.0194e-01 1.6512e+00
-5.3909e-01 1.6442e+00
-5.7669e-01 1.6336e+00
-6.1548e-01 1.6188e+00
-6.5582e-01 1.5993e+00
-6.9775e-01 1.5741e+00
-7.4095e-01 1.5428e+00
-7.8496e-01 1.5048e+00
-8.2920e-01 1.4598e+00
-8.7307e-01 1.4077e+00
-9.1604e-01 1.3486e+00
-9.5764e-01 1.2827e+00
-9.9747e-01 1.2104e+00
-1.0352e+00 1.1320e+00
-1.0706e+00 1.0479e+00
-1.1033e+00 9.5849e-01
-1.1332e+00 8.6435e-01
-1.1600e+00 7.6590e-01
-1.1836e+00 6.6365e-01
-1.2038e+00 5.5811e-01
-1.2205e+00 4.4982e-01
-1.2336e+00 3.3930e-01
-1.2430e+00 2.2711e-01
-1.2487e+00 1.1380e-01
-1.2506e+00 -6.9370e-05
-1.2487e+00 -1.1394e-01
-1.2430e+00 -2.2725e-01
-1.2336e+00 -3.3944e-01
-1.2205e+00 -4.4996e-01
-1.2038e+00 -5.5825e-01
-1.1836e+00 -6.6379e-01
-1.1600e+00 -7.6604e-01
-1.1332e+00 -8.6449e-01
-1.1033e+00 -9.5863e-01
-1.0706e+00 -1.0480e+00
-1.0352e+00 -1.1321e+00
-9.9747e-01 -1.2105e+00
-9.5764e-01 -1.2829e+00
-9.1604e-01 -1.3487e+00
-8.7307e-01 -1.4078e+00
-8.2919e-01 -1.4599e+00
-7.8496e-01 -1.5049e+00
-7.4095e-01 -1.5429e+00
-6.9775e-01 -1.5743e+00
-6.5582e-01 -1.5994e+00
-6.1548e-01 -1.6190e+00
-5.7669e-01 -1.6337e+00
-5.3908e-01 -1.6443e+00
-5.0194e-01 -1.6513e+00
-4.6431e-01 -1.6548e+00
-4.2524e-01 -1.6547e+00
-3.8400e-01 -1.6502e+00
-3.4029e-01 -1.6402e+00
-2.9443e-01 -1.6233e+00
-2.4739e-01 -1.5982e+00
-2.0083e-01 -1.5634e+00
-1.5697e-01 -1.5181e+00
-1.1841e-01 -1.4620e+00
-8.7681e-02 -1.3958e+00
-6.6776e-02 -1.3209e+00
-5.6484e-02 -1.2390e+00
-5.6128e-02 -1.1520e+00
-6.3728e-02 -1.0611e+00
-7.6812e-02 -9.6681e-01
-9.3003e-02 -8.6936e-01
-1.1040e-01 -7.6882e-01
-1.2755e-01 -6.6528e-01
-1.4341e-01 -5.5900e-01
-1.5722e-01 -4.5029e-01
-1.6845e-01 -3.3957e-01
-1.7671e-01 -2.2728e-01
-1.8176e-01 -1.1394e-01
-1.8346e-01 -6.7945e-05
-1.8176e-01 1.1381e-01
-1.7671e-01 2.2715e-01
-1.6845e-01 3.3943e-01
-1.5722e-01 4.5016e-01
-1.4341e-01 5.5887e-01
-1.2755e-01 6.6515e-01
-1.1040e-01 7.6868e-01
-9.3004e-02 8.6923e-01
-7.6814e-02 9.6667e-01
-6.3730e-02 1.0609e+00
-5.6129e-02 1.1519e+00
-5.6486e-02 1.2389e+00
-6.6778e-02 1.3207e+00
-8.7683e-02 1.3957e+00
-1.1841e-01 1.4619e+00
-1.5697e-01 1.5180e+00
-2.0083e-01 1.5633e+00
-2.4739e-01 1.5981e+00
-2.9444e-01 1.6232e+00
-3.4029e-01 1.6400e+00
-3.8400e-01 1.6500e+00
-4.2524e-01 1.6546e+00
-4.6432e-01 1.6547e+00
-5.0194e-01 1.6512e+00
};

\addplot [mark=none,red,line width=1.5] table{
5.0194e-01 1.6512e+00
4.6431e-01 1.6547e+00
4.2524e-01 1.6546e+00
3.8400e-01 1.6500e+00
3.4029e-01 1.6400e+00
2.9443e-01 1.6232e+00
2.4739e-01 1.5981e+00
2.0083e-01 1.5633e+00
1.5697e-01 1.5180e+00
1.1841e-01 1.4619e+00
8.7681e-02 1.3957e+00
6.6776e-02 1.3207e+00
5.6484e-02 1.2389e+00
5.6128e-02 1.1519e+00
6.3728e-02 1.0609e+00
7.6812e-02 9.6667e-01
9.3003e-02 8.6923e-01
1.1040e-01 7.6868e-01
1.2755e-01 6.6515e-01
1.4341e-01 5.5887e-01
1.5722e-01 4.5016e-01
1.6845e-01 3.3943e-01
1.7671e-01 2.2715e-01
1.8176e-01 1.1381e-01
1.8346e-01 -6.6706e-05
1.8176e-01 -1.1394e-01
1.7671e-01 -2.2728e-01
1.6845e-01 -3.3957e-01
1.5722e-01 -4.5029e-01
1.4341e-01 -5.5900e-01
1.2755e-01 -6.6528e-01
1.1040e-01 -7.6881e-01
9.3004e-02 -8.6936e-01
7.6814e-02 -9.6680e-01
6.3730e-02 -1.0611e+00
5.6129e-02 -1.1520e+00
5.6486e-02 -1.2390e+00
6.6778e-02 -1.3209e+00
8.7683e-02 -1.3958e+00
1.1841e-01 -1.4620e+00
1.5697e-01 -1.5181e+00
2.0083e-01 -1.5634e+00
2.4739e-01 -1.5982e+00
2.9444e-01 -1.6233e+00
3.4029e-01 -1.6402e+00
3.8400e-01 -1.6502e+00
4.2524e-01 -1.6547e+00
4.6432e-01 -1.6548e+00
5.0194e-01 -1.6513e+00
5.3909e-01 -1.6443e+00
5.7669e-01 -1.6337e+00
6.1548e-01 -1.6190e+00
6.5582e-01 -1.5994e+00
6.9775e-01 -1.5743e+00
7.4095e-01 -1.5429e+00
7.8496e-01 -1.5049e+00
8.2920e-01 -1.4599e+00
8.7307e-01 -1.4078e+00
9.1604e-01 -1.3487e+00
9.5764e-01 -1.2829e+00
9.9747e-01 -1.2105e+00
1.0352e+00 -1.1321e+00
1.0706e+00 -1.0480e+00
1.1033e+00 -9.5863e-01
1.1332e+00 -8.6448e-01
1.1600e+00 -7.6603e-01
1.1836e+00 -6.6379e-01
1.2038e+00 -5.5825e-01
1.2205e+00 -4.4995e-01
1.2336e+00 -3.3944e-01
1.2430e+00 -2.2725e-01
1.2487e+00 -1.1394e-01
1.2506e+00 -6.5281e-05
1.2487e+00 1.1381e-01
1.2430e+00 2.2712e-01
1.2336e+00 3.3931e-01
1.2205e+00 4.4982e-01
1.2038e+00 5.5812e-01
1.1836e+00 6.6365e-01
1.1600e+00 7.6590e-01
1.1332e+00 8.6435e-01
1.1033e+00 9.5850e-01
1.0706e+00 1.0479e+00
1.0352e+00 1.1320e+00
9.9747e-01 1.2104e+00
9.5764e-01 1.2827e+00
9.1604e-01 1.3486e+00
8.7307e-01 1.4077e+00
8.2919e-01 1.4598e+00
7.8496e-01 1.5048e+00
7.4095e-01 1.5428e+00
6.9775e-01 1.5741e+00
6.5582e-01 1.5993e+00
6.1548e-01 1.6189e+00
5.7669e-01 1.6336e+00
5.3908e-01 1.6442e+00
5.0194e-01 1.6512e+00
};

\end{axis}


\end{tikzpicture}



==> stenosisAdaptiveDT.tikz <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
  xmin = 0,
  xmax = 15,
  xtick = {0,3,6,9,12,15},
  xticklabels = {$0$,$3$,$6$,$9$,$12$,$15$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-5,
  ymax = 1E0,
  ytick = {1E-5,1E-4,1E-3,1E-2,1E-1,1E0},
  yticklabels = {$1$E$-5$,$1$E$-4$,$1$E$-3$,$1$E$-2$,$1$E$-1$,$1$E$+0$},
  ylabel = {$\Delta t$},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  title = {\Large{Time Step Size}}
  ]

% fixed time step size
\addplot [mark=none,blue,line width=1.5,dashed] table{
0.0e0 2.5e-3
2.4e1 2.5e-3
};

% adaptive time step size
\addplot [mark=none,blue,line width=1.5] table{
3.2860e-04 3.2860e-04
6.4865e-04 3.2006e-04
9.9816e-04 3.4951e-04
1.3727e-03 3.7453e-04
1.7721e-03 3.9943e-04
2.1964e-03 4.2426e-04
2.6457e-03 4.4933e-04
3.1202e-03 4.7453e-04
3.6203e-03 5.0007e-04
4.1464e-03 5.2607e-04
4.6988e-03 5.5237e-04
5.2779e-03 5.7911e-04
5.8843e-03 6.0642e-04
6.5184e-03 6.3409e-04
7.1807e-03 6.6238e-04
7.8720e-03 6.9122e-04
8.5925e-03 7.2058e-04
9.3431e-03 7.5051e-04
1.0124e-02 7.8103e-04
1.0936e-02 8.1221e-04
1.1780e-02 8.4386e-04
1.2656e-02 8.7633e-04
1.3566e-02 9.0925e-04
1.4509e-02 9.4290e-04
1.5486e-02 9.7714e-04
1.6498e-02 1.0121e-03
1.7546e-02 1.0476e-03
1.8629e-02 1.0839e-03
1.9750e-02 1.1208e-03
2.0908e-02 1.1582e-03
2.2105e-02 1.1965e-03
2.3340e-02 1.2353e-03
2.4615e-02 1.2748e-03
2.5930e-02 1.3149e-03
2.7285e-02 1.3556e-03
2.8682e-02 1.3970e-03
3.0122e-02 1.4391e-03
3.1603e-02 1.4817e-03
3.3128e-02 1.5250e-03
3.4697e-02 1.5688e-03
3.6310e-02 1.6133e-03
3.7969e-02 1.6582e-03
3.9672e-02 1.7039e-03
4.1422e-02 1.7500e-03
4.3219e-02 1.7966e-03
4.5063e-02 1.8437e-03
4.6954e-02 1.8914e-03
4.8894e-02 1.9395e-03
5.0882e-02 1.9882e-03
5.2919e-02 2.0372e-03
5.5006e-02 2.0866e-03
5.7142e-02 2.1365e-03
5.9329e-02 2.1867e-03
6.1566e-02 2.2374e-03
6.3855e-02 2.2883e-03
6.6194e-02 2.3396e-03
6.8586e-02 2.3912e-03
7.1029e-02 2.4431e-03
7.3524e-02 2.4952e-03
7.6071e-02 2.5475e-03
7.8671e-02 2.6001e-03
8.1324e-02 2.6528e-03
8.4030e-02 2.7058e-03
8.6789e-02 2.7588e-03
8.9601e-02 2.8120e-03
9.2466e-02 2.8653e-03
9.5385e-02 2.9188e-03
9.8357e-02 2.9724e-03
1.0138e-01 3.0259e-03
1.0446e-01 3.0795e-03
1.0760e-01 3.1332e-03
1.1078e-01 3.1869e-03
1.1402e-01 3.2405e-03
1.1732e-01 3.2942e-03
1.2067e-01 3.3480e-03
1.2407e-01 3.4015e-03
1.2752e-01 3.4551e-03
1.3103e-01 3.5087e-03
1.3459e-01 3.5622e-03
1.3821e-01 3.6156e-03
1.4188e-01 3.6691e-03
1.4560e-01 3.7224e-03
1.4938e-01 3.7756e-03
1.5320e-01 3.8287e-03
1.5709e-01 3.8819e-03
1.6102e-01 3.9349e-03
1.6501e-01 3.9879e-03
1.6905e-01 4.0407e-03
1.7314e-01 4.0935e-03
1.7729e-01 4.1463e-03
1.8149e-01 4.1989e-03
1.8574e-01 4.2516e-03
1.9004e-01 4.3042e-03
1.9440e-01 4.3567e-03
1.9881e-01 4.4092e-03
2.0327e-01 4.4617e-03
2.0779e-01 4.5142e-03
2.1235e-01 4.5667e-03
2.1697e-01 4.6193e-03
2.2164e-01 4.6718e-03
2.2637e-01 4.7244e-03
2.3115e-01 4.7769e-03
2.3597e-01 4.8296e-03
2.4086e-01 4.8823e-03
2.4579e-01 4.9351e-03
2.5078e-01 4.9881e-03
2.5582e-01 5.0412e-03
2.6092e-01 5.0944e-03
2.6606e-01 5.1478e-03
2.7127e-01 5.2013e-03
2.7652e-01 5.2551e-03
2.8183e-01 5.3091e-03
2.8719e-01 5.3634e-03
2.9261e-01 5.4179e-03
2.9808e-01 5.4728e-03
3.0361e-01 5.5279e-03
3.0919e-01 5.5834e-03
3.1483e-01 5.6393e-03
3.2053e-01 5.6955e-03
3.2628e-01 5.7522e-03
3.3209e-01 5.8093e-03
3.3796e-01 5.8669e-03
3.4388e-01 5.9250e-03
3.4987e-01 5.9836e-03
3.5591e-01 6.0428e-03
3.6201e-01 6.1026e-03
3.6818e-01 6.1629e-03
3.7440e-01 6.2239e-03
3.8068e-01 6.2856e-03
3.8703e-01 6.3480e-03
3.9344e-01 6.4112e-03
3.9992e-01 6.4751e-03
4.0646e-01 6.5398e-03
4.1306e-01 6.6053e-03
4.1974e-01 6.6718e-03
4.2647e-01 6.7391e-03
4.3328e-01 6.8074e-03
4.4016e-01 6.8766e-03
4.4711e-01 6.9469e-03
4.5412e-01 7.0182e-03
4.6121e-01 7.0905e-03
4.6838e-01 7.1640e-03
4.7562e-01 7.2385e-03
4.8293e-01 7.3144e-03
4.9032e-01 7.3914e-03
4.9779e-01 7.4697e-03
5.0534e-01 7.5493e-03
5.1297e-01 7.6302e-03
5.2068e-01 7.7125e-03
5.2848e-01 7.7962e-03
5.3636e-01 7.8813e-03
5.4433e-01 7.9679e-03
5.5239e-01 8.0560e-03
5.6053e-01 8.1456e-03
5.6877e-01 8.2369e-03
5.7710e-01 8.3297e-03
5.8552e-01 8.4243e-03
5.9404e-01 8.5205e-03
6.0266e-01 8.6184e-03
6.1138e-01 8.7180e-03
6.2020e-01 8.8196e-03
6.2912e-01 8.9229e-03
6.3815e-01 9.0281e-03
6.4728e-01 9.1351e-03
6.5653e-01 9.2442e-03
6.6588e-01 9.3551e-03
6.7535e-01 9.4680e-03
6.8494e-01 9.5831e-03
6.9464e-01 9.7001e-03
7.0445e-01 9.8192e-03
7.1439e-01 9.9405e-03
7.2446e-01 1.0064e-02
7.3465e-01 1.0189e-02
7.4496e-01 1.0317e-02
7.5541e-01 1.0447e-02
7.6599e-01 1.0579e-02
7.7670e-01 1.0714e-02
7.8756e-01 1.0850e-02
7.9854e-01 1.0990e-02
8.0968e-01 1.1131e-02
8.2095e-01 1.1275e-02
8.3237e-01 1.1421e-02
8.4394e-01 1.1570e-02
8.5566e-01 1.1721e-02
8.6754e-01 1.1875e-02
8.7957e-01 1.2031e-02
8.9176e-01 1.2190e-02
9.0411e-01 1.2351e-02
9.1662e-01 1.2515e-02
9.2930e-01 1.2681e-02
9.4215e-01 1.2850e-02
9.5518e-01 1.3022e-02
9.6837e-01 1.3197e-02
9.8175e-01 1.3374e-02
9.9530e-01 1.3554e-02
1.0090e+00 1.3737e-02
1.0230e+00 1.3923e-02
1.0371e+00 1.4111e-02
1.0514e+00 1.4302e-02
1.0659e+00 1.4497e-02
1.0806e+00 1.4694e-02
1.0955e+00 1.4894e-02
1.1106e+00 1.5097e-02
1.1259e+00 1.5303e-02
1.1414e+00 1.5512e-02
1.1571e+00 1.5724e-02
1.1730e+00 1.5939e-02
1.1892e+00 1.6157e-02
1.2056e+00 1.6378e-02
1.2222e+00 1.6602e-02
1.2390e+00 1.6830e-02
1.2561e+00 1.7061e-02
1.2734e+00 1.7294e-02
1.2909e+00 1.7531e-02
1.3087e+00 1.7771e-02
1.3267e+00 1.8014e-02
1.3449e+00 1.8261e-02
1.3634e+00 1.8510e-02
1.3822e+00 1.8763e-02
1.4012e+00 1.9019e-02
1.4205e+00 1.9278e-02
1.4400e+00 1.9540e-02
1.4598e+00 1.9805e-02
1.4799e+00 2.0074e-02
1.5003e+00 2.0345e-02
1.5209e+00 2.0620e-02
1.5418e+00 2.0898e-02
1.5630e+00 2.1178e-02
1.5844e+00 2.1461e-02
1.6062e+00 2.1748e-02
1.6282e+00 2.2037e-02
1.6505e+00 2.2329e-02
1.6732e+00 2.2624e-02
1.6961e+00 2.2921e-02
1.7193e+00 2.3221e-02
1.7428e+00 2.3523e-02
1.7667e+00 2.3828e-02
1.7908e+00 2.4135e-02
1.8152e+00 2.4444e-02
1.8400e+00 2.4755e-02
1.8651e+00 2.5068e-02
1.8904e+00 2.5383e-02
1.9161e+00 2.5699e-02
1.9422e+00 2.6016e-02
1.9685e+00 2.6335e-02
1.9951e+00 2.6655e-02
2.0221e+00 2.6975e-02
2.0494e+00 2.7295e-02
2.0770e+00 2.7616e-02
2.1050e+00 2.7937e-02
2.1332e+00 2.8257e-02
2.1618e+00 2.8576e-02
2.1907e+00 2.8895e-02
2.2199e+00 2.9211e-02
2.2494e+00 2.9526e-02
2.2793e+00 2.9838e-02
2.3094e+00 3.0147e-02
2.3399e+00 3.0453e-02
2.3706e+00 3.0755e-02
2.4017e+00 3.1052e-02
2.4330e+00 3.1344e-02
2.4647e+00 3.1630e-02
2.4966e+00 3.1910e-02
2.5287e+00 3.2182e-02
2.5612e+00 3.2447e-02
2.5939e+00 3.2703e-02
2.6268e+00 3.2950e-02
2.6600e+00 3.3187e-02
2.6934e+00 3.3412e-02
2.7271e+00 3.3626e-02
2.7609e+00 3.3828e-02
2.7949e+00 3.4016e-02
2.8291e+00 3.4190e-02
2.8635e+00 3.4349e-02
2.8979e+00 3.4493e-02
2.9326e+00 3.4621e-02
2.9673e+00 3.4731e-02
3.0021e+00 3.4824e-02
3.0370e+00 3.4898e-02
3.0720e+00 3.4954e-02
3.1070e+00 3.4990e-02
3.1420e+00 3.5007e-02
3.1770e+00 3.5005e-02
3.2120e+00 3.4982e-02
3.2469e+00 3.4938e-02
3.2818e+00 3.4875e-02
3.3166e+00 3.4791e-02
3.3512e+00 3.4688e-02
3.3858e+00 3.4565e-02
3.4202e+00 3.4423e-02
3.4545e+00 3.4261e-02
3.4886e+00 3.4082e-02
3.5225e+00 3.3885e-02
3.5561e+00 3.3671e-02
3.5896e+00 3.3441e-02
3.6228e+00 3.3195e-02
3.6557e+00 3.2935e-02
3.6884e+00 3.2662e-02
3.7207e+00 3.2376e-02
3.7528e+00 3.2079e-02
3.7846e+00 3.1771e-02
3.8160e+00 3.1453e-02
3.8472e+00 3.1127e-02
3.8780e+00 3.0794e-02
3.9084e+00 3.0453e-02
3.9385e+00 3.0108e-02
3.9683e+00 2.9757e-02
3.9977e+00 2.9402e-02
4.0267e+00 2.9045e-02
4.0554e+00 2.8685e-02
4.0837e+00 2.8324e-02
4.1117e+00 2.7961e-02
4.1393e+00 2.7599e-02
4.1665e+00 2.7237e-02
4.1934e+00 2.6876e-02
4.2199e+00 2.6517e-02
4.2461e+00 2.6160e-02
4.2719e+00 2.5805e-02
4.2973e+00 2.5453e-02
4.3225e+00 2.5104e-02
4.3472e+00 2.4758e-02
4.3716e+00 2.4417e-02
4.3957e+00 2.4079e-02
4.4195e+00 2.3746e-02
4.4429e+00 2.3417e-02
4.4660e+00 2.3092e-02
4.4887e+00 2.2773e-02
4.5112e+00 2.2458e-02
4.5333e+00 2.2148e-02
4.5552e+00 2.1843e-02
4.5767e+00 2.1543e-02
4.5980e+00 2.1248e-02
4.6189e+00 2.0958e-02
4.6396e+00 2.0673e-02
4.6600e+00 2.0394e-02
4.6801e+00 2.0119e-02
4.7000e+00 1.9849e-02
4.7196e+00 1.9584e-02
4.7389e+00 1.9325e-02
4.7579e+00 1.9070e-02
4.7768e+00 1.8820e-02
4.7953e+00 1.8574e-02
4.8137e+00 1.8334e-02
4.8318e+00 1.8098e-02
4.8496e+00 1.7867e-02
4.8673e+00 1.7640e-02
4.8847e+00 1.7417e-02
4.9019e+00 1.7199e-02
4.9189e+00 1.6985e-02
4.9357e+00 1.6775e-02
4.9522e+00 1.6570e-02
4.9686e+00 1.6368e-02
4.9848e+00 1.6171e-02
5.0007e+00 1.5977e-02
5.0165e+00 1.5787e-02
5.0321e+00 1.5601e-02
5.0475e+00 1.5418e-02
5.0628e+00 1.5239e-02
5.0778e+00 1.5063e-02
5.0927e+00 1.4891e-02
5.1075e+00 1.4722e-02
5.1220e+00 1.4556e-02
5.1364e+00 1.4393e-02
5.1506e+00 1.4234e-02
5.1647e+00 1.4077e-02
5.1786e+00 1.3924e-02
5.1924e+00 1.3773e-02
5.2060e+00 1.3625e-02
5.2195e+00 1.3480e-02
5.2329e+00 1.3338e-02
5.2461e+00 1.3198e-02
5.2591e+00 1.3061e-02
5.2720e+00 1.2926e-02
5.2848e+00 1.2794e-02
5.2975e+00 1.2664e-02
5.3100e+00 1.2537e-02
5.3225e+00 1.2412e-02
5.3347e+00 1.2289e-02
5.3469e+00 1.2168e-02
5.3590e+00 1.2049e-02
5.3709e+00 1.1933e-02
5.3827e+00 1.1818e-02
5.3944e+00 1.1706e-02
5.4060e+00 1.1595e-02
5.4175e+00 1.1487e-02
5.4289e+00 1.1380e-02
5.4402e+00 1.1275e-02
5.4513e+00 1.1172e-02
5.4624e+00 1.1070e-02
5.4734e+00 1.0970e-02
5.4842e+00 1.0872e-02
5.4950e+00 1.0776e-02
5.5057e+00 1.0681e-02
5.5163e+00 1.0588e-02
5.5268e+00 1.0496e-02
5.5372e+00 1.0405e-02
5.5475e+00 1.0317e-02
5.5577e+00 1.0229e-02
5.5679e+00 1.0143e-02
5.5779e+00 1.0058e-02
5.5879e+00 9.9748e-03
5.5978e+00 9.8928e-03
5.6076e+00 9.8119e-03
5.6173e+00 9.7324e-03
5.6270e+00 9.6541e-03
5.6366e+00 9.5769e-03
5.6461e+00 9.5009e-03
5.6555e+00 9.4261e-03
5.6649e+00 9.3524e-03
5.6741e+00 9.2798e-03
5.6833e+00 9.2083e-03
5.6925e+00 9.1378e-03
5.7015e+00 9.0684e-03
5.7105e+00 8.9999e-03
5.7195e+00 8.9325e-03
5.7283e+00 8.8661e-03
5.7371e+00 8.8005e-03
5.7459e+00 8.7360e-03
5.7546e+00 8.6723e-03
5.7632e+00 8.6096e-03
5.7717e+00 8.5477e-03
5.7802e+00 8.4867e-03
5.7886e+00 8.4265e-03
5.7970e+00 8.3672e-03
5.8053e+00 8.3087e-03
5.8136e+00 8.2509e-03
5.8217e+00 8.1940e-03
5.8299e+00 8.1378e-03
5.8380e+00 8.0824e-03
5.8460e+00 8.0277e-03
5.8540e+00 7.9738e-03
5.8619e+00 7.9205e-03
5.8698e+00 7.8680e-03
5.8776e+00 7.8161e-03
5.8853e+00 7.7650e-03
5.8931e+00 7.7144e-03
5.9007e+00 7.6645e-03
5.9083e+00 7.6153e-03
5.9159e+00 7.5667e-03
5.9234e+00 7.5187e-03
5.9309e+00 7.4713e-03
5.9383e+00 7.4245e-03
5.9457e+00 7.3783e-03
5.9530e+00 7.3327e-03
5.9603e+00 7.2876e-03
5.9676e+00 7.2430e-03
5.9748e+00 7.1990e-03
5.9819e+00 7.1556e-03
5.9890e+00 7.1126e-03
5.9961e+00 7.0703e-03
6.0031e+00 7.0283e-03
6.0101e+00 6.9869e-03
6.0171e+00 6.9460e-03
6.0240e+00 6.9055e-03
6.0308e+00 6.8656e-03
6.0376e+00 6.8261e-03
6.0444e+00 6.7870e-03
6.0512e+00 6.7484e-03
6.0579e+00 6.7102e-03
6.0646e+00 6.6725e-03
6.0712e+00 6.6352e-03
6.0778e+00 6.5983e-03
6.0844e+00 6.5619e-03
6.0909e+00 6.5258e-03
6.0974e+00 6.4901e-03
6.1038e+00 6.4549e-03
6.1103e+00 6.4200e-03
6.1166e+00 6.3855e-03
6.1230e+00 6.3514e-03
6.1293e+00 6.3176e-03
6.1356e+00 6.2842e-03
6.1418e+00 6.2512e-03
6.1481e+00 6.2185e-03
6.1542e+00 6.1862e-03
6.1604e+00 6.1542e-03
6.1665e+00 6.1226e-03
6.1726e+00 6.0912e-03
6.1787e+00 6.0602e-03
6.1847e+00 6.0296e-03
6.1907e+00 5.9992e-03
6.1967e+00 5.9692e-03
6.2026e+00 5.9394e-03
6.2085e+00 5.9100e-03
6.2144e+00 5.8808e-03
6.2203e+00 5.8520e-03
6.2261e+00 5.8234e-03
6.2319e+00 5.7951e-03
6.2376e+00 5.7672e-03
6.2434e+00 5.7394e-03
6.2491e+00 5.7120e-03
6.2548e+00 5.6848e-03
6.2604e+00 5.6579e-03
6.2661e+00 5.6313e-03
6.2717e+00 5.6049e-03
6.2773e+00 5.5787e-03
6.2828e+00 5.5528e-03
6.2883e+00 5.5272e-03
6.2938e+00 5.5018e-03
6.2993e+00 5.4766e-03
6.3048e+00 5.4517e-03
6.3102e+00 5.4270e-03
6.3156e+00 5.4025e-03
6.3210e+00 5.3783e-03
6.3263e+00 5.3543e-03
6.3317e+00 5.3305e-03
6.3370e+00 5.3069e-03
6.3422e+00 5.2835e-03
6.3475e+00 5.2604e-03
6.3527e+00 5.2374e-03
6.3580e+00 5.2147e-03
6.3631e+00 5.1921e-03
6.3683e+00 5.1698e-03
6.3735e+00 5.1476e-03
6.3786e+00 5.1257e-03
6.3837e+00 5.1039e-03
6.3888e+00 5.0824e-03
6.3938e+00 5.0610e-03
6.3989e+00 5.0398e-03
6.4039e+00 5.0188e-03
6.4089e+00 4.9979e-03
6.4139e+00 4.9773e-03
6.4188e+00 4.9568e-03
6.4238e+00 4.9365e-03
6.4287e+00 4.9164e-03
6.4336e+00 4.8964e-03
6.4385e+00 4.8766e-03
6.4433e+00 4.8569e-03
6.4482e+00 4.8375e-03
6.4530e+00 4.8181e-03
6.4578e+00 4.7990e-03
6.4625e+00 4.7800e-03
6.4673e+00 4.7611e-03
6.4721e+00 4.7425e-03
6.4768e+00 4.7239e-03
6.4815e+00 4.7055e-03
6.4862e+00 4.6872e-03
6.4908e+00 4.6691e-03
6.4955e+00 4.6512e-03
6.5001e+00 4.6334e-03
6.5047e+00 4.6157e-03
6.5093e+00 4.5981e-03
6.5139e+00 4.5807e-03
6.5185e+00 4.5634e-03
6.5230e+00 4.5463e-03
6.5276e+00 4.5293e-03
6.5321e+00 4.5124e-03
6.5366e+00 4.4956e-03
6.5410e+00 4.4790e-03
6.5455e+00 4.4626e-03
6.5500e+00 4.4462e-03
6.5544e+00 4.4299e-03
6.5588e+00 4.4138e-03
6.5632e+00 4.3978e-03
6.5676e+00 4.3819e-03
6.5719e+00 4.3661e-03
6.5763e+00 4.3504e-03
6.5806e+00 4.3349e-03
6.5849e+00 4.3194e-03
6.5892e+00 4.3041e-03
6.5935e+00 4.2889e-03
6.5978e+00 4.2738e-03
6.6021e+00 4.2588e-03
6.6063e+00 4.2439e-03
6.6105e+00 4.2291e-03
6.6148e+00 4.2144e-03
6.6190e+00 4.1998e-03
6.6231e+00 4.1853e-03
6.6273e+00 4.1710e-03
6.6315e+00 4.1567e-03
6.6356e+00 4.1425e-03
6.6397e+00 4.1284e-03
6.6439e+00 4.1144e-03
6.6480e+00 4.1005e-03
6.6520e+00 4.0867e-03
6.6561e+00 4.0730e-03
6.6602e+00 4.0594e-03
6.6642e+00 4.0459e-03
6.6683e+00 4.0324e-03
6.6723e+00 4.0191e-03
6.6763e+00 4.0058e-03
6.6803e+00 3.9927e-03
6.6843e+00 3.9796e-03
6.6882e+00 3.9666e-03
6.6922e+00 3.9537e-03
6.6961e+00 3.9408e-03
6.7000e+00 3.9281e-03
6.7040e+00 3.9154e-03
6.7079e+00 3.9028e-03
6.7117e+00 3.8903e-03
6.7156e+00 3.8779e-03
6.7195e+00 3.8656e-03
6.7233e+00 3.8533e-03
6.7272e+00 3.8411e-03
6.7310e+00 3.8290e-03
6.7348e+00 3.8169e-03
6.7386e+00 3.8050e-03
6.7424e+00 3.7931e-03
6.7462e+00 3.7812e-03
6.7500e+00 3.7695e-03
6.7537e+00 3.7578e-03
6.7575e+00 3.7462e-03
6.7612e+00 3.7347e-03
6.7649e+00 3.7232e-03
6.7687e+00 3.7118e-03
6.7724e+00 3.7005e-03
6.7760e+00 3.6892e-03
6.7797e+00 3.6780e-03
6.7834e+00 3.6669e-03
6.7870e+00 3.6558e-03
6.7907e+00 3.6448e-03
6.7943e+00 3.6339e-03
6.7979e+00 3.6230e-03
6.8016e+00 3.6122e-03
6.8052e+00 3.6015e-03
6.8088e+00 3.5908e-03
6.8123e+00 3.5802e-03
6.8159e+00 3.5696e-03
6.8195e+00 3.5591e-03
6.8230e+00 3.5486e-03
6.8265e+00 3.5383e-03
6.8301e+00 3.5279e-03
6.8336e+00 3.5177e-03
6.8371e+00 3.5075e-03
6.8406e+00 3.4973e-03
6.8441e+00 3.4872e-03
6.8476e+00 3.4772e-03
6.8510e+00 3.4672e-03
6.8545e+00 3.4572e-03
6.8579e+00 3.4474e-03
6.8614e+00 3.4375e-03
6.8648e+00 3.4277e-03
6.8682e+00 3.4180e-03
6.8716e+00 3.4083e-03
6.8750e+00 3.3987e-03
6.8784e+00 3.3892e-03
6.8818e+00 3.3796e-03
6.8852e+00 3.3702e-03
6.8885e+00 3.3608e-03
6.8919e+00 3.3514e-03
6.8952e+00 3.3421e-03
6.8986e+00 3.3328e-03
6.9019e+00 3.3236e-03
6.9052e+00 3.3144e-03
6.9085e+00 3.3053e-03
6.9118e+00 3.2962e-03
6.9151e+00 3.2872e-03
6.9184e+00 3.2782e-03
6.9216e+00 3.2692e-03
6.9249e+00 3.2603e-03
6.9281e+00 3.2515e-03
6.9314e+00 3.2427e-03
6.9346e+00 3.2339e-03
6.9378e+00 3.2252e-03
6.9411e+00 3.2165e-03
6.9443e+00 3.2079e-03
6.9475e+00 3.1993e-03
6.9507e+00 3.1907e-03
6.9538e+00 3.1822e-03
6.9570e+00 3.1737e-03
6.9602e+00 3.1653e-03
6.9633e+00 3.1569e-03
6.9665e+00 3.1486e-03
6.9696e+00 3.1403e-03
6.9728e+00 3.1320e-03
6.9759e+00 3.1238e-03
6.9790e+00 3.1156e-03
6.9821e+00 3.1074e-03
6.9852e+00 3.0993e-03
6.9883e+00 3.0912e-03
6.9914e+00 3.0832e-03
6.9944e+00 3.0752e-03
6.9975e+00 3.0672e-03
7.0006e+00 3.0593e-03
7.0036e+00 3.0514e-03
7.0067e+00 3.0436e-03
7.0097e+00 3.0357e-03
7.0127e+00 3.0280e-03
7.0158e+00 3.0202e-03
7.0188e+00 3.0125e-03
7.0218e+00 3.0048e-03
7.0248e+00 2.9972e-03
7.0278e+00 2.9896e-03
7.0307e+00 2.9820e-03
7.0337e+00 2.9745e-03
7.0367e+00 2.9669e-03
7.0396e+00 2.9595e-03
7.0426e+00 2.9521e-03
7.0455e+00 2.9446e-03
7.0485e+00 2.9373e-03
7.0514e+00 2.9299e-03
7.0543e+00 2.9226e-03
7.0572e+00 2.9153e-03
7.0601e+00 2.9081e-03
7.0630e+00 2.9008e-03
7.0659e+00 2.8937e-03
7.0688e+00 2.8865e-03
7.0717e+00 2.8794e-03
7.0746e+00 2.8723e-03
7.0774e+00 2.8652e-03
7.0803e+00 2.8582e-03
7.0832e+00 2.8512e-03
7.0860e+00 2.8442e-03
7.0888e+00 2.8373e-03
7.0917e+00 2.8303e-03
7.0945e+00 2.8234e-03
7.0973e+00 2.8166e-03
7.1001e+00 2.8098e-03
7.1029e+00 2.8029e-03
7.1057e+00 2.7962e-03
7.1085e+00 2.7894e-03
7.1113e+00 2.7827e-03
7.1141e+00 2.7760e-03
7.1168e+00 2.7693e-03
7.1196e+00 2.7627e-03
7.1224e+00 2.7561e-03
7.1251e+00 2.7495e-03
7.1278e+00 2.7429e-03
7.1306e+00 2.7364e-03
7.1333e+00 2.7299e-03
7.1360e+00 2.7234e-03
7.1388e+00 2.7169e-03
7.1415e+00 2.7105e-03
7.1442e+00 2.7041e-03
7.1469e+00 2.6977e-03
7.1496e+00 2.6914e-03
7.1522e+00 2.6850e-03
7.1549e+00 2.6787e-03
7.1576e+00 2.6724e-03
7.1603e+00 2.6662e-03
7.1629e+00 2.6599e-03
7.1656e+00 2.6537e-03
7.1682e+00 2.6475e-03
7.1709e+00 2.6414e-03
7.1735e+00 2.6352e-03
7.1761e+00 2.6291e-03
7.1787e+00 2.6230e-03
7.1814e+00 2.6169e-03
7.1840e+00 2.6109e-03
7.1866e+00 2.6049e-03
7.1892e+00 2.5989e-03
7.1918e+00 2.5929e-03
7.1944e+00 2.5869e-03
7.1969e+00 2.5810e-03
7.1995e+00 2.5751e-03
7.2021e+00 2.5692e-03
7.2046e+00 2.5633e-03
7.2072e+00 2.5574e-03
7.2098e+00 2.5516e-03
7.2123e+00 2.5458e-03
7.2148e+00 2.5400e-03
7.2174e+00 2.5342e-03
7.2199e+00 2.5285e-03
7.2224e+00 2.5228e-03
7.2249e+00 2.5171e-03
7.2275e+00 2.5114e-03
7.2300e+00 2.5057e-03
7.2325e+00 2.5001e-03
7.2350e+00 2.4945e-03
7.2374e+00 2.4889e-03
7.2399e+00 2.4833e-03
7.2424e+00 2.4777e-03
7.2449e+00 2.4722e-03
7.2473e+00 2.4666e-03
7.2498e+00 2.4611e-03
7.2523e+00 2.4556e-03
7.2547e+00 2.4502e-03
7.2572e+00 2.4447e-03
7.2596e+00 2.4393e-03
7.2620e+00 2.4339e-03
7.2645e+00 2.4285e-03
7.2669e+00 2.4231e-03
7.2693e+00 2.4178e-03
7.2717e+00 2.4124e-03
7.2741e+00 2.4071e-03
7.2765e+00 2.4018e-03
7.2789e+00 2.3965e-03
7.2813e+00 2.3913e-03
7.2837e+00 2.3860e-03
7.2861e+00 2.3808e-03
7.2885e+00 2.3756e-03
7.2908e+00 2.3704e-03
7.2932e+00 2.3652e-03
7.2955e+00 2.3600e-03
7.2979e+00 2.3549e-03
7.3003e+00 2.3497e-03
7.3026e+00 2.3446e-03
7.3049e+00 2.3395e-03
7.3073e+00 2.3345e-03
7.3096e+00 2.3294e-03
7.3119e+00 2.3244e-03
7.3142e+00 2.3193e-03
7.3166e+00 2.3143e-03
7.3189e+00 2.3093e-03
7.3212e+00 2.3044e-03
7.3235e+00 2.2994e-03
7.3258e+00 2.2945e-03
7.3281e+00 2.2895e-03
7.3303e+00 2.2846e-03
7.3326e+00 2.2797e-03
7.3349e+00 2.2748e-03
7.3372e+00 2.2700e-03
7.3394e+00 2.2651e-03
7.3417e+00 2.2603e-03
7.3439e+00 2.2554e-03
7.3462e+00 2.2506e-03
7.3484e+00 2.2459e-03
7.3507e+00 2.2411e-03
7.3529e+00 2.2363e-03
7.3552e+00 2.2316e-03
7.3574e+00 2.2268e-03
7.3596e+00 2.2221e-03
7.3618e+00 2.2174e-03
7.3640e+00 2.2127e-03
7.3662e+00 2.2081e-03
7.3684e+00 2.2034e-03
7.3706e+00 2.1988e-03
7.3728e+00 2.1941e-03
7.3750e+00 2.1895e-03
7.3772e+00 2.1849e-03
7.3794e+00 2.1803e-03
7.3816e+00 2.1758e-03
7.3837e+00 2.1712e-03
7.3859e+00 2.1667e-03
7.3881e+00 2.1621e-03
7.3902e+00 2.1576e-03
7.3924e+00 2.1531e-03
7.3945e+00 2.1486e-03
7.3967e+00 2.1441e-03
7.3988e+00 2.1397e-03
7.4009e+00 2.1352e-03
7.4031e+00 2.1308e-03
7.4052e+00 2.1264e-03
7.4073e+00 2.1219e-03
7.4094e+00 2.1176e-03
7.4116e+00 2.1132e-03
7.4137e+00 2.1088e-03
7.4158e+00 2.1044e-03
7.4179e+00 2.1001e-03
7.4200e+00 2.0958e-03
7.4221e+00 2.0914e-03
7.4241e+00 2.0871e-03
7.4262e+00 2.0828e-03
7.4283e+00 2.0786e-03
7.4304e+00 2.0743e-03
7.4324e+00 2.0700e-03
7.4345e+00 2.0658e-03
7.4366e+00 2.0615e-03
7.4386e+00 2.0573e-03
7.4407e+00 2.0531e-03
7.4427e+00 2.0489e-03
7.4448e+00 2.0447e-03
7.4468e+00 2.0406e-03
7.4489e+00 2.0364e-03
7.4509e+00 2.0323e-03
7.4529e+00 2.0281e-03
7.4549e+00 2.0240e-03
7.4570e+00 2.0199e-03
7.4590e+00 2.0158e-03
7.4610e+00 2.0117e-03
7.4630e+00 2.0076e-03
7.4650e+00 2.0036e-03
7.4670e+00 1.9995e-03
7.4690e+00 1.9955e-03
7.4710e+00 1.9914e-03
7.4730e+00 1.9874e-03
7.4750e+00 1.9834e-03
7.4769e+00 1.9794e-03
7.4789e+00 1.9754e-03
7.4809e+00 1.9711e-03
7.4828e+00 1.9671e-03
7.4848e+00 1.9632e-03
7.4868e+00 1.9592e-03
7.4887e+00 1.9553e-03
7.4907e+00 1.9514e-03
7.4926e+00 1.9475e-03
7.4946e+00 1.9436e-03
7.4965e+00 1.9397e-03
7.4984e+00 1.9358e-03
7.5004e+00 1.9319e-03
7.5023e+00 1.9281e-03
7.5042e+00 1.9242e-03
7.5061e+00 1.9204e-03
7.5081e+00 1.9165e-03
7.5100e+00 1.9127e-03
7.5119e+00 1.9089e-03
7.5138e+00 1.9051e-03
7.5157e+00 1.9013e-03
7.5176e+00 1.8975e-03
7.5195e+00 1.8938e-03
7.5214e+00 1.8900e-03
7.5233e+00 1.8863e-03
7.5251e+00 1.8825e-03
7.5270e+00 1.8788e-03
7.5289e+00 1.8751e-03
7.5308e+00 1.8714e-03
7.5326e+00 1.8676e-03
7.5345e+00 1.8640e-03
7.5364e+00 1.8603e-03
7.5382e+00 1.8566e-03
7.5401e+00 1.8529e-03
7.5419e+00 1.8493e-03
7.5438e+00 1.8457e-03
7.5456e+00 1.8420e-03
7.5474e+00 1.8384e-03
7.5493e+00 1.8348e-03
7.5511e+00 1.8312e-03
7.5529e+00 1.8276e-03
7.5548e+00 1.8240e-03
7.5566e+00 1.8204e-03
7.5584e+00 1.8169e-03
7.5602e+00 1.8133e-03
7.5620e+00 1.8097e-03
7.5638e+00 1.8062e-03
7.5656e+00 1.8026e-03
7.5674e+00 1.7991e-03
7.5692e+00 1.7956e-03
7.5710e+00 1.7921e-03
7.5728e+00 1.7886e-03
7.5746e+00 1.7851e-03
7.5764e+00 1.7816e-03
7.5782e+00 1.7782e-03
7.5799e+00 1.7747e-03
7.5817e+00 1.7713e-03
7.5835e+00 1.7678e-03
7.5852e+00 1.7644e-03
7.5870e+00 1.7609e-03
7.5887e+00 1.7575e-03
7.5905e+00 1.7541e-03
7.5923e+00 1.7507e-03
7.5940e+00 1.7473e-03
7.5957e+00 1.7439e-03
7.5975e+00 1.7405e-03
7.5992e+00 1.7372e-03
7.6010e+00 1.7338e-03
7.6027e+00 1.7305e-03
7.6044e+00 1.7271e-03
7.6061e+00 1.7238e-03
7.6079e+00 1.7204e-03
7.6096e+00 1.7171e-03
7.6113e+00 1.7138e-03
7.6130e+00 1.7105e-03
7.6147e+00 1.7072e-03
7.6164e+00 1.7039e-03
7.6181e+00 1.7006e-03
7.6198e+00 1.6974e-03
7.6215e+00 1.6941e-03
7.6232e+00 1.6908e-03
7.6249e+00 1.6876e-03
7.6266e+00 1.6843e-03
7.6282e+00 1.6811e-03
7.6299e+00 1.6779e-03
7.6316e+00 1.6747e-03
7.6333e+00 1.6714e-03
7.6349e+00 1.6682e-03
7.6366e+00 1.6650e-03
7.6383e+00 1.6618e-03
7.6399e+00 1.6587e-03
7.6416e+00 1.6555e-03
7.6432e+00 1.6523e-03
7.6449e+00 1.6491e-03
7.6465e+00 1.6460e-03
7.6482e+00 1.6428e-03
7.6498e+00 1.6397e-03
7.6514e+00 1.6366e-03
7.6531e+00 1.6334e-03
7.6547e+00 1.6303e-03
7.6563e+00 1.6272e-03
7.6580e+00 1.6241e-03
7.6596e+00 1.6210e-03
7.6612e+00 1.6179e-03
7.6628e+00 1.6148e-03
7.6644e+00 1.6117e-03
7.6660e+00 1.6087e-03
7.6676e+00 1.6056e-03
7.6692e+00 1.6025e-03
7.6708e+00 1.5995e-03
7.6724e+00 1.5964e-03
7.6740e+00 1.5934e-03
7.6756e+00 1.5904e-03
7.6772e+00 1.5873e-03
7.6788e+00 1.5843e-03
7.6804e+00 1.5813e-03
7.6820e+00 1.5783e-03
7.6835e+00 1.5753e-03
7.6851e+00 1.5723e-03
7.6867e+00 1.5693e-03
7.6882e+00 1.5663e-03
7.6898e+00 1.5634e-03
7.6914e+00 1.5604e-03
7.6929e+00 1.5574e-03
7.6945e+00 1.5545e-03
7.6960e+00 1.5515e-03
7.6976e+00 1.5486e-03
7.6991e+00 1.5457e-03
7.7007e+00 1.5427e-03
7.7022e+00 1.5398e-03
7.7037e+00 1.5369e-03
7.7053e+00 1.5339e-03
7.7068e+00 1.5310e-03
7.7083e+00 1.5281e-03
7.7099e+00 1.5252e-03
7.7114e+00 1.5224e-03
7.7129e+00 1.5195e-03
7.7144e+00 1.5166e-03
7.7159e+00 1.5137e-03
7.7174e+00 1.5109e-03
7.7189e+00 1.5080e-03
7.7205e+00 1.5051e-03
7.7220e+00 1.5023e-03
7.7235e+00 1.4994e-03
7.7250e+00 1.4966e-03
7.7264e+00 1.4938e-03
7.7279e+00 1.4909e-03
7.7294e+00 1.4881e-03
7.7309e+00 1.4853e-03
7.7324e+00 1.4825e-03
7.7339e+00 1.4797e-03
7.7353e+00 1.4769e-03
7.7368e+00 1.4741e-03
7.7383e+00 1.4713e-03
7.7398e+00 1.4685e-03
7.7412e+00 1.4657e-03
7.7427e+00 1.4630e-03
7.7441e+00 1.4602e-03
7.7456e+00 1.4574e-03
7.7471e+00 1.4547e-03
7.7485e+00 1.4519e-03
7.7500e+00 1.4492e-03
7.7514e+00 1.4464e-03
7.7529e+00 1.4437e-03
7.7543e+00 1.4409e-03
7.7557e+00 1.4382e-03
7.7572e+00 1.4355e-03
7.7586e+00 1.4328e-03
7.7600e+00 1.4300e-03
7.7615e+00 1.4273e-03
7.7629e+00 1.4246e-03
7.7643e+00 1.4219e-03
7.7657e+00 1.4192e-03
7.7671e+00 1.4165e-03
7.7686e+00 1.4139e-03
7.7700e+00 1.4112e-03
7.7714e+00 1.4085e-03
7.7728e+00 1.4058e-03
7.7742e+00 1.4032e-03
7.7756e+00 1.4005e-03
7.7770e+00 1.3978e-03
7.7784e+00 1.3952e-03
7.7798e+00 1.3925e-03
7.7812e+00 1.3899e-03
7.7825e+00 1.3872e-03
7.7839e+00 1.3846e-03
7.7853e+00 1.3820e-03
7.7867e+00 1.3794e-03
7.7881e+00 1.3767e-03
7.7894e+00 1.3741e-03
7.7908e+00 1.3715e-03
7.7922e+00 1.3689e-03
7.7935e+00 1.3663e-03
7.7949e+00 1.3637e-03
7.7963e+00 1.3611e-03
7.7976e+00 1.3585e-03
7.7990e+00 1.3559e-03
7.8003e+00 1.3533e-03
7.8017e+00 1.3507e-03
7.8030e+00 1.3481e-03
7.8044e+00 1.3456e-03
7.8057e+00 1.3430e-03
7.8071e+00 1.3404e-03
7.8084e+00 1.3379e-03
7.8097e+00 1.3353e-03
7.8111e+00 1.3327e-03
7.8124e+00 1.3302e-03
7.8137e+00 1.3277e-03
7.8151e+00 1.3251e-03
7.8164e+00 1.3226e-03
7.8177e+00 1.3200e-03
7.8190e+00 1.3175e-03
7.8203e+00 1.3150e-03
7.8216e+00 1.3125e-03
7.8230e+00 1.3100e-03
7.8243e+00 1.3075e-03
7.8256e+00 1.3050e-03
7.8269e+00 1.3024e-03
7.8282e+00 1.2999e-03
7.8295e+00 1.2974e-03
7.8308e+00 1.2949e-03
7.8321e+00 1.2924e-03
7.8333e+00 1.2899e-03
7.8346e+00 1.2874e-03
7.8359e+00 1.2850e-03
7.8372e+00 1.2825e-03
7.8385e+00 1.2800e-03
7.8398e+00 1.2775e-03
7.8410e+00 1.2751e-03
7.8423e+00 1.2726e-03
7.8436e+00 1.2701e-03
7.8448e+00 1.2677e-03
7.8461e+00 1.2652e-03
7.8474e+00 1.2628e-03
7.8486e+00 1.2603e-03
7.8499e+00 1.2579e-03
7.8511e+00 1.2554e-03
7.8524e+00 1.2530e-03
7.8536e+00 1.2505e-03
7.8549e+00 1.2481e-03
7.8561e+00 1.2457e-03
7.8574e+00 1.2432e-03
7.8586e+00 1.2408e-03
7.8599e+00 1.2384e-03
7.8611e+00 1.2360e-03
7.8623e+00 1.2336e-03
7.8636e+00 1.2312e-03
7.8648e+00 1.2287e-03
7.8660e+00 1.2263e-03
7.8672e+00 1.2239e-03
7.8685e+00 1.2215e-03
7.8697e+00 1.2191e-03
7.8709e+00 1.2167e-03
7.8721e+00 1.2144e-03
7.8733e+00 1.2120e-03
7.8745e+00 1.2096e-03
7.8757e+00 1.2072e-03
7.8770e+00 1.2048e-03
7.8782e+00 1.2024e-03
7.8794e+00 1.2001e-03
7.8806e+00 1.1977e-03
7.8817e+00 1.1953e-03
7.8829e+00 1.1930e-03
7.8841e+00 1.1906e-03
7.8853e+00 1.1883e-03
7.8865e+00 1.1859e-03
7.8877e+00 1.1836e-03
7.8889e+00 1.1812e-03
7.8900e+00 1.1789e-03
7.8912e+00 1.1765e-03
7.8924e+00 1.1742e-03
7.8936e+00 1.1718e-03
7.8947e+00 1.1695e-03
7.8959e+00 1.1672e-03
7.8971e+00 1.1648e-03
7.8982e+00 1.1625e-03
7.8994e+00 1.1602e-03
7.9006e+00 1.1579e-03
7.9017e+00 1.1556e-03
7.9029e+00 1.1532e-03
7.9040e+00 1.1509e-03
7.9052e+00 1.1486e-03
7.9063e+00 1.1463e-03
7.9075e+00 1.1440e-03
7.9086e+00 1.1417e-03
7.9097e+00 1.1394e-03
7.9109e+00 1.1371e-03
7.9120e+00 1.1348e-03
7.9131e+00 1.1325e-03
7.9143e+00 1.1302e-03
7.9154e+00 1.1280e-03
7.9165e+00 1.1257e-03
7.9176e+00 1.1234e-03
7.9188e+00 1.1211e-03
7.9199e+00 1.1189e-03
7.9210e+00 1.1166e-03
7.9221e+00 1.1143e-03
7.9232e+00 1.1121e-03
7.9243e+00 1.1098e-03
7.9254e+00 1.1075e-03
7.9265e+00 1.1053e-03
7.9277e+00 1.1030e-03
7.9288e+00 1.1008e-03
7.9299e+00 1.0985e-03
7.9309e+00 1.0963e-03
7.9320e+00 1.0940e-03
7.9331e+00 1.0918e-03
7.9342e+00 1.0896e-03
7.9353e+00 1.0873e-03
7.9364e+00 1.0851e-03
7.9375e+00 1.0829e-03
7.9386e+00 1.0806e-03
7.9396e+00 1.0784e-03
7.9407e+00 1.0762e-03
7.9418e+00 1.0740e-03
7.9429e+00 1.0718e-03
7.9439e+00 1.0696e-03
7.9450e+00 1.0674e-03
7.9461e+00 1.0652e-03
7.9471e+00 1.0630e-03
7.9482e+00 1.0608e-03
7.9492e+00 1.0585e-03
7.9503e+00 1.0564e-03
7.9514e+00 1.0542e-03
7.9524e+00 1.0520e-03
7.9535e+00 1.0498e-03
7.9545e+00 1.0476e-03
7.9555e+00 1.0454e-03
7.9566e+00 1.0433e-03
7.9576e+00 1.0411e-03
7.9587e+00 1.0389e-03
7.9597e+00 1.0368e-03
7.9607e+00 1.0346e-03
7.9618e+00 1.0324e-03
7.9628e+00 1.0303e-03
7.9638e+00 1.0281e-03
7.9649e+00 1.0260e-03
7.9659e+00 1.0238e-03
7.9669e+00 1.0217e-03
7.9679e+00 1.0195e-03
7.9689e+00 1.0174e-03
7.9700e+00 1.0152e-03
7.9710e+00 1.0131e-03
7.9720e+00 1.0110e-03
7.9730e+00 1.0089e-03
7.9740e+00 1.0067e-03
7.9750e+00 1.0046e-03
7.9760e+00 1.0025e-03
7.9770e+00 1.0004e-03
7.9780e+00 9.9827e-04
7.9790e+00 9.9618e-04
7.9800e+00 9.9407e-04
7.9810e+00 9.9197e-04
7.9820e+00 9.8986e-04
7.9830e+00 9.8777e-04
7.9839e+00 9.8570e-04
7.9849e+00 9.8359e-04
7.9859e+00 9.8151e-04
7.9869e+00 9.7944e-04
7.9879e+00 9.7735e-04
7.9888e+00 9.7529e-04
7.9898e+00 9.7320e-04
7.9908e+00 9.7114e-04
7.9918e+00 9.6908e-04
7.9927e+00 9.6701e-04
7.9937e+00 9.6496e-04
7.9947e+00 9.6291e-04
7.9956e+00 9.6086e-04
7.9966e+00 9.5879e-04
7.9975e+00 9.5677e-04
7.9985e+00 9.5472e-04
7.9994e+00 9.5268e-04
8.0004e+00 9.5066e-04
8.0013e+00 9.4862e-04
8.0023e+00 9.4660e-04
8.0032e+00 9.4457e-04
8.0042e+00 9.4256e-04
8.0051e+00 9.4054e-04
8.0061e+00 9.3854e-04
8.0070e+00 9.3652e-04
8.0079e+00 9.3452e-04
8.0089e+00 9.3251e-04
8.0098e+00 9.3053e-04
8.0107e+00 9.2853e-04
8.0116e+00 9.2653e-04
8.0126e+00 9.2465e-04
8.0135e+00 9.2267e-04
8.0144e+00 9.2068e-04
8.0153e+00 9.1872e-04
8.0162e+00 9.1675e-04
8.0172e+00 9.1478e-04
8.0181e+00 9.1280e-04
8.0190e+00 9.1087e-04
8.0199e+00 9.0890e-04
8.0208e+00 9.0696e-04
8.0217e+00 9.0500e-04
8.0226e+00 9.0306e-04
8.0235e+00 9.0114e-04
8.0244e+00 8.9918e-04
8.0253e+00 8.9726e-04
8.0262e+00 8.9534e-04
8.0271e+00 8.9342e-04
8.0280e+00 8.9149e-04
8.0289e+00 8.8958e-04
8.0298e+00 8.8767e-04
8.0306e+00 8.8577e-04
8.0315e+00 8.8387e-04
8.0324e+00 8.8196e-04
8.0333e+00 8.8006e-04
8.0342e+00 8.7817e-04
8.0350e+00 8.7630e-04
8.0359e+00 8.7441e-04
8.0368e+00 8.7253e-04
8.0377e+00 8.7066e-04
8.0385e+00 8.6879e-04
8.0394e+00 8.6693e-04
8.0403e+00 8.6506e-04
8.0411e+00 8.6322e-04
8.0420e+00 8.6137e-04
8.0428e+00 8.5950e-04
8.0437e+00 8.5767e-04
8.0446e+00 8.5583e-04
8.0454e+00 8.5398e-04
8.0463e+00 8.5217e-04
8.0471e+00 8.5033e-04
8.0480e+00 8.4851e-04
8.0488e+00 8.4670e-04
8.0497e+00 8.4489e-04
8.0505e+00 8.4306e-04
8.0513e+00 8.4127e-04
8.0522e+00 8.3947e-04
8.0530e+00 8.3768e-04
8.0539e+00 8.3587e-04
8.0547e+00 8.3410e-04
8.0555e+00 8.3231e-04
8.0564e+00 8.3053e-04
8.0572e+00 8.2875e-04
8.0580e+00 8.2700e-04
8.0588e+00 8.2522e-04
8.0597e+00 8.2347e-04
8.0605e+00 8.2171e-04
8.0613e+00 8.1996e-04
8.0621e+00 8.1822e-04
8.0629e+00 8.1647e-04
8.0637e+00 8.1474e-04
8.0646e+00 8.1300e-04
8.0654e+00 8.1128e-04
8.0662e+00 8.0955e-04
8.0670e+00 8.0783e-04
8.0678e+00 8.0612e-04
8.0686e+00 8.0442e-04
8.0694e+00 8.0269e-04
8.0702e+00 8.0101e-04
8.0710e+00 7.9930e-04
8.0718e+00 7.9762e-04
8.0726e+00 7.9594e-04
8.0734e+00 7.9424e-04
8.0742e+00 7.9258e-04
8.0750e+00 7.9089e-04
8.0758e+00 7.8923e-04
8.0766e+00 7.8757e-04
8.0773e+00 7.8590e-04
8.0781e+00 7.8427e-04
8.0789e+00 7.8260e-04
8.0797e+00 7.8096e-04
8.0805e+00 7.7932e-04
8.0812e+00 7.7768e-04
8.0820e+00 7.7606e-04
8.0828e+00 7.7443e-04
8.0836e+00 7.7281e-04
8.0843e+00 7.7119e-04
8.0851e+00 7.6958e-04
8.0859e+00 7.6798e-04
8.0866e+00 7.6637e-04
8.0874e+00 7.6478e-04
8.0882e+00 7.6318e-04
8.0889e+00 7.6159e-04
8.0897e+00 7.6002e-04
8.0904e+00 7.5843e-04
8.0912e+00 7.5686e-04
8.0920e+00 7.5530e-04
8.0927e+00 7.5373e-04
8.0935e+00 7.5217e-04
8.0942e+00 7.5061e-04
8.0950e+00 7.4906e-04
8.0957e+00 7.4751e-04
8.0965e+00 7.4598e-04
8.0972e+00 7.4445e-04
8.0979e+00 7.4291e-04
8.0987e+00 7.4139e-04
8.0994e+00 7.3986e-04
8.1002e+00 7.3835e-04
8.1009e+00 7.3684e-04
8.1016e+00 7.3533e-04
8.1024e+00 7.3383e-04
8.1031e+00 7.3233e-04
8.1038e+00 7.3084e-04
8.1046e+00 7.2935e-04
8.1053e+00 7.2787e-04
8.1060e+00 7.2639e-04
8.1067e+00 7.2492e-04
8.1075e+00 7.2345e-04
8.1082e+00 7.2198e-04
8.1089e+00 7.2053e-04
8.1096e+00 7.1907e-04
8.1103e+00 7.1762e-04
8.1111e+00 7.1618e-04
8.1118e+00 7.1473e-04
8.1125e+00 7.1330e-04
8.1132e+00 7.1187e-04
8.1139e+00 7.1044e-04
8.1146e+00 7.0902e-04
8.1153e+00 7.0760e-04
8.1160e+00 7.0620e-04
8.1167e+00 7.0479e-04
8.1174e+00 7.0338e-04
8.1181e+00 7.0199e-04
8.1188e+00 7.0060e-04
8.1195e+00 6.9920e-04
8.1202e+00 6.9783e-04
8.1209e+00 6.9645e-04
8.1216e+00 6.9507e-04
8.1223e+00 6.9370e-04
8.1230e+00 6.9233e-04
8.1237e+00 6.9098e-04
8.1244e+00 6.8962e-04
8.1251e+00 6.8827e-04
8.1258e+00 6.8692e-04
8.1265e+00 6.8558e-04
8.1271e+00 6.8425e-04
8.1278e+00 6.8292e-04
8.1285e+00 6.8158e-04
8.1292e+00 6.8027e-04
8.1299e+00 6.7894e-04
8.1305e+00 6.7763e-04
8.1312e+00 6.7632e-04
8.1319e+00 6.7501e-04
8.1326e+00 6.7373e-04
8.1332e+00 6.7242e-04
8.1339e+00 6.7114e-04
8.1346e+00 6.6984e-04
8.1353e+00 6.6857e-04
8.1359e+00 6.6729e-04
8.1366e+00 6.6601e-04
8.1373e+00 6.6475e-04
8.1379e+00 6.6349e-04
8.1386e+00 6.6222e-04
8.1392e+00 6.6097e-04
8.1399e+00 6.5972e-04
8.1406e+00 6.5847e-04
8.1412e+00 6.5723e-04
8.1419e+00 6.5600e-04
8.1425e+00 6.5477e-04
8.1432e+00 6.5353e-04
8.1438e+00 6.5233e-04
8.1445e+00 6.5109e-04
8.1451e+00 6.4988e-04
8.1458e+00 6.4868e-04
8.1464e+00 6.4747e-04
8.1471e+00 6.4627e-04
8.1477e+00 6.4506e-04
8.1484e+00 6.4388e-04
8.1490e+00 6.4269e-04
8.1496e+00 6.4151e-04
8.1503e+00 6.4032e-04
8.1509e+00 6.3916e-04
8.1516e+00 6.3798e-04
8.1522e+00 6.3682e-04
8.1528e+00 6.3565e-04
8.1535e+00 6.3450e-04
8.1541e+00 6.3334e-04
8.1547e+00 6.3220e-04
8.1554e+00 6.3105e-04
8.1560e+00 6.2991e-04
8.1566e+00 6.2877e-04
8.1573e+00 6.2764e-04
8.1579e+00 6.2652e-04
8.1585e+00 6.2539e-04
8.1591e+00 6.2427e-04
8.1598e+00 6.2316e-04
8.1604e+00 6.2204e-04
8.1610e+00 6.2094e-04
8.1616e+00 6.1984e-04
8.1622e+00 6.1873e-04
8.1629e+00 6.1764e-04
8.1635e+00 6.1656e-04
8.1641e+00 6.1547e-04
8.1647e+00 6.1439e-04
8.1653e+00 6.1331e-04
8.1659e+00 6.1224e-04
8.1665e+00 6.1116e-04
8.1671e+00 6.1010e-04
8.1678e+00 6.0904e-04
8.1684e+00 6.0799e-04
8.1690e+00 6.0693e-04
8.1696e+00 6.0588e-04
8.1702e+00 6.0483e-04
8.1708e+00 6.0379e-04
8.1714e+00 6.0276e-04
8.1720e+00 6.0172e-04
8.1726e+00 6.0069e-04
8.1732e+00 5.9967e-04
8.1738e+00 5.9865e-04
8.1744e+00 5.9763e-04
8.1750e+00 5.9662e-04
8.1756e+00 5.9561e-04
8.1762e+00 5.9460e-04
8.1768e+00 5.9360e-04
8.1774e+00 5.9260e-04
8.1780e+00 5.9161e-04
8.1785e+00 5.9062e-04
8.1791e+00 5.8963e-04
8.1797e+00 5.8865e-04
8.1803e+00 5.8767e-04
8.1809e+00 5.8669e-04
8.1815e+00 5.8572e-04
8.1821e+00 5.8476e-04
8.1827e+00 5.8378e-04
8.1832e+00 5.8283e-04
8.1838e+00 5.8187e-04
8.1844e+00 5.8092e-04
8.1850e+00 5.7997e-04
8.1856e+00 5.7903e-04
8.1861e+00 5.7809e-04
8.1867e+00 5.7715e-04
8.1873e+00 5.7622e-04
8.1879e+00 5.7528e-04
8.1884e+00 5.7436e-04
8.1890e+00 5.7344e-04
8.1896e+00 5.7251e-04
8.1902e+00 5.7160e-04
8.1907e+00 5.7070e-04
8.1913e+00 5.6977e-04
8.1919e+00 5.6887e-04
8.1924e+00 5.6797e-04
8.1930e+00 5.6708e-04
8.1936e+00 5.6619e-04
8.1941e+00 5.6529e-04
8.1947e+00 5.6441e-04
8.1953e+00 5.6352e-04
8.1958e+00 5.6264e-04
8.1964e+00 5.6177e-04
8.1969e+00 5.6089e-04
8.1975e+00 5.6002e-04
8.1981e+00 5.5916e-04
8.1986e+00 5.5829e-04
8.1992e+00 5.5744e-04
8.1997e+00 5.5658e-04
8.2003e+00 5.5572e-04
8.2008e+00 5.5487e-04
8.2014e+00 5.5403e-04
8.2020e+00 5.5318e-04
8.2025e+00 5.5235e-04
8.2031e+00 5.5151e-04
8.2036e+00 5.5069e-04
8.2042e+00 5.4985e-04
8.2047e+00 5.4902e-04
8.2053e+00 5.4820e-04
8.2058e+00 5.4738e-04
8.2063e+00 5.4657e-04
8.2069e+00 5.4575e-04
8.2074e+00 5.4494e-04
8.2080e+00 5.4414e-04
8.2085e+00 5.4334e-04
8.2091e+00 5.4253e-04
8.2096e+00 5.4174e-04
8.2102e+00 5.4094e-04
8.2107e+00 5.4015e-04
8.2112e+00 5.3937e-04
8.2118e+00 5.3858e-04
8.2123e+00 5.3780e-04
8.2128e+00 5.3703e-04
8.2134e+00 5.3625e-04
8.2139e+00 5.3549e-04
8.2145e+00 5.3470e-04
8.2150e+00 5.3395e-04
8.2155e+00 5.3318e-04
8.2161e+00 5.3242e-04
8.2166e+00 5.3167e-04
8.2171e+00 5.3091e-04
8.2176e+00 5.3017e-04
8.2182e+00 5.2942e-04
8.2187e+00 5.2867e-04
8.2192e+00 5.2793e-04
8.2198e+00 5.2720e-04
8.2203e+00 5.2646e-04
8.2208e+00 5.2573e-04
8.2213e+00 5.2500e-04
8.2219e+00 5.2428e-04
8.2224e+00 5.2355e-04
8.2229e+00 5.2284e-04
8.2234e+00 5.2212e-04
8.2239e+00 5.2139e-04
8.2245e+00 5.2069e-04
8.2250e+00 5.1998e-04
8.2255e+00 5.1928e-04
8.2260e+00 5.1857e-04
8.2265e+00 5.1788e-04
8.2271e+00 5.1717e-04
8.2276e+00 5.1648e-04
8.2281e+00 5.1579e-04
8.2286e+00 5.1511e-04
8.2291e+00 5.1441e-04
8.2296e+00 5.1374e-04
8.2301e+00 5.1305e-04
8.2307e+00 5.1237e-04
8.2312e+00 5.1170e-04
8.2317e+00 5.1103e-04
8.2322e+00 5.1036e-04
8.2327e+00 5.0969e-04
8.2332e+00 5.0903e-04
8.2337e+00 5.0837e-04
8.2342e+00 5.0771e-04
8.2347e+00 5.0705e-04
8.2352e+00 5.0641e-04
8.2357e+00 5.0575e-04
8.2363e+00 5.0511e-04
8.2368e+00 5.0446e-04
8.2373e+00 5.0381e-04
8.2378e+00 5.0319e-04
8.2383e+00 5.0254e-04
8.2388e+00 5.0191e-04
8.2393e+00 5.0127e-04
8.2398e+00 5.0065e-04
8.2403e+00 5.0002e-04
8.2408e+00 4.9940e-04
8.2413e+00 4.9878e-04
8.2418e+00 4.9815e-04
8.2423e+00 4.9754e-04
8.2428e+00 4.9693e-04
8.2433e+00 4.9632e-04
8.2438e+00 4.9570e-04
8.2442e+00 4.9510e-04
8.2447e+00 4.9450e-04
8.2452e+00 4.9389e-04
8.2457e+00 4.9330e-04
8.2462e+00 4.9270e-04
8.2467e+00 4.9210e-04
8.2472e+00 4.9152e-04
8.2477e+00 4.9092e-04
8.2482e+00 4.9034e-04
8.2487e+00 4.8976e-04
8.2492e+00 4.8916e-04
8.2497e+00 4.8860e-04
8.2501e+00 4.8802e-04
8.2506e+00 4.8744e-04
8.2511e+00 4.8687e-04
8.2516e+00 4.8630e-04
8.2521e+00 4.8574e-04
8.2526e+00 4.8517e-04
8.2531e+00 4.8461e-04
8.2535e+00 4.8405e-04
8.2540e+00 4.8349e-04
8.2545e+00 4.8294e-04
8.2550e+00 4.8238e-04
8.2555e+00 4.8183e-04
8.2560e+00 4.8129e-04
8.2564e+00 4.8075e-04
8.2569e+00 4.8020e-04
8.2574e+00 4.7966e-04
8.2579e+00 4.7911e-04
8.2584e+00 4.7857e-04
8.2588e+00 4.7804e-04
8.2593e+00 4.7751e-04
8.2598e+00 4.7698e-04
8.2603e+00 4.7645e-04
8.2607e+00 4.7593e-04
8.2612e+00 4.7541e-04
8.2617e+00 4.7488e-04
8.2622e+00 4.7436e-04
8.2626e+00 4.7384e-04
8.2631e+00 4.7333e-04
8.2636e+00 4.7282e-04
8.2641e+00 4.7231e-04
8.2645e+00 4.7179e-04
8.2650e+00 4.7129e-04
8.2655e+00 4.7079e-04
8.2659e+00 4.7028e-04
8.2664e+00 4.6979e-04
8.2669e+00 4.6929e-04
8.2673e+00 4.6880e-04
8.2678e+00 4.6830e-04
8.2683e+00 4.6781e-04
8.2688e+00 4.6732e-04
8.2692e+00 4.6684e-04
8.2697e+00 4.6635e-04
8.2702e+00 4.6587e-04
8.2706e+00 4.6538e-04
8.2711e+00 4.6491e-04
8.2715e+00 4.6443e-04
8.2720e+00 4.6396e-04
8.2725e+00 4.6348e-04
8.2729e+00 4.6301e-04
8.2734e+00 4.6255e-04
8.2739e+00 4.6208e-04
8.2743e+00 4.6161e-04
8.2748e+00 4.6116e-04
8.2752e+00 4.6069e-04
8.2757e+00 4.6024e-04
8.2762e+00 4.5978e-04
8.2766e+00 4.5933e-04
8.2771e+00 4.5887e-04
8.2775e+00 4.5842e-04
8.2780e+00 4.5797e-04
8.2785e+00 4.5753e-04
8.2789e+00 4.5708e-04
8.2794e+00 4.5664e-04
8.2798e+00 4.5620e-04
8.2803e+00 4.5576e-04
8.2807e+00 4.5533e-04
8.2812e+00 4.5489e-04
8.2816e+00 4.5445e-04
8.2821e+00 4.5402e-04
8.2826e+00 4.5360e-04
8.2830e+00 4.5317e-04
8.2835e+00 4.5274e-04
8.2839e+00 4.5232e-04
8.2844e+00 4.5190e-04
8.2848e+00 4.5148e-04
8.2853e+00 4.5106e-04
8.2857e+00 4.5064e-04
8.2862e+00 4.5024e-04
8.2866e+00 4.4981e-04
8.2871e+00 4.4941e-04
8.2875e+00 4.4901e-04
8.2880e+00 4.4859e-04
8.2884e+00 4.4819e-04
8.2889e+00 4.4779e-04
8.2893e+00 4.4738e-04
8.2898e+00 4.4698e-04
8.2902e+00 4.4660e-04
8.2906e+00 4.4619e-04
8.2911e+00 4.4581e-04
8.2915e+00 4.4540e-04
8.2920e+00 4.4502e-04
8.2924e+00 4.4463e-04
8.2929e+00 4.4424e-04
8.2933e+00 4.4387e-04
8.2938e+00 4.4348e-04
8.2942e+00 4.4309e-04
8.2946e+00 4.4271e-04
8.2951e+00 4.4234e-04
8.2955e+00 4.4196e-04
8.2960e+00 4.4159e-04
8.2964e+00 4.4121e-04
8.2969e+00 4.4084e-04
8.2973e+00 4.4048e-04
8.2977e+00 4.4010e-04
8.2982e+00 4.3974e-04
8.2986e+00 4.3937e-04
8.2991e+00 4.3902e-04
8.2995e+00 4.3865e-04
8.2999e+00 4.3829e-04
8.3004e+00 4.3793e-04
8.3008e+00 4.3759e-04
8.3012e+00 4.3723e-04
8.3017e+00 4.3688e-04
8.3021e+00 4.3652e-04
8.3026e+00 4.3618e-04
8.3030e+00 4.3583e-04
8.3034e+00 4.3548e-04
8.3039e+00 4.3514e-04
8.3043e+00 4.3481e-04
8.3047e+00 4.3445e-04
8.3052e+00 4.3412e-04
8.3056e+00 4.3379e-04
8.3060e+00 4.3344e-04
8.3065e+00 4.3311e-04
8.3069e+00 4.3278e-04
8.3073e+00 4.3245e-04
8.3078e+00 4.3213e-04
8.3082e+00 4.3179e-04
8.3086e+00 4.3148e-04
8.3091e+00 4.3114e-04
8.3095e+00 4.3082e-04
8.3099e+00 4.3050e-04
8.3103e+00 4.3018e-04
8.3108e+00 4.2987e-04
8.3112e+00 4.2955e-04
8.3116e+00 4.2924e-04
8.3121e+00 4.2893e-04
8.3125e+00 4.2861e-04
8.3129e+00 4.2831e-04
8.3133e+00 4.2800e-04
8.3138e+00 4.2769e-04
8.3142e+00 4.2739e-04
8.3146e+00 4.2708e-04
8.3151e+00 4.2678e-04
8.3155e+00 4.2647e-04
8.3159e+00 4.2619e-04
8.3163e+00 4.2588e-04
8.3168e+00 4.2559e-04
8.3172e+00 4.2530e-04
8.3176e+00 4.2501e-04
8.3180e+00 4.2471e-04
8.3185e+00 4.2442e-04
8.3189e+00 4.2413e-04
8.3193e+00 4.2385e-04
8.3197e+00 4.2356e-04
8.3202e+00 4.2328e-04
8.3206e+00 4.2300e-04
8.3210e+00 4.2272e-04
8.3214e+00 4.2244e-04
8.3218e+00 4.2216e-04
8.3223e+00 4.2189e-04
8.3227e+00 4.2162e-04
8.3231e+00 4.2133e-04
8.3235e+00 4.2106e-04
8.3240e+00 4.2079e-04
8.3244e+00 4.2053e-04
8.3248e+00 4.2026e-04
8.3252e+00 4.2000e-04
8.3256e+00 4.1973e-04
8.3261e+00 4.1948e-04
8.3265e+00 4.1921e-04
8.3269e+00 4.1895e-04
8.3273e+00 4.1870e-04
8.3277e+00 4.1844e-04
8.3281e+00 4.1819e-04
8.3286e+00 4.1793e-04
8.3290e+00 4.1768e-04
8.3294e+00 4.1743e-04
8.3298e+00 4.1718e-04
8.3302e+00 4.1694e-04
8.3307e+00 4.1670e-04
8.3311e+00 4.1644e-04
8.3315e+00 4.1620e-04
8.3319e+00 4.1597e-04
8.3323e+00 4.1572e-04
8.3327e+00 4.1549e-04
8.3331e+00 4.1525e-04
8.3336e+00 4.1502e-04
8.3340e+00 4.1478e-04
8.3344e+00 4.1454e-04
8.3348e+00 4.1432e-04
8.3352e+00 4.1409e-04
8.3356e+00 4.1387e-04
8.3360e+00 4.1363e-04
8.3365e+00 4.1341e-04
8.3369e+00 4.1319e-04
8.3373e+00 4.1296e-04
8.3377e+00 4.1275e-04
8.3381e+00 4.1252e-04
8.3385e+00 4.1231e-04
8.3389e+00 4.1209e-04
8.3393e+00 4.1188e-04
8.3398e+00 4.1167e-04
8.3402e+00 4.1145e-04
8.3406e+00 4.1124e-04
8.3410e+00 4.1104e-04
8.3414e+00 4.1083e-04
8.3418e+00 4.1062e-04
8.3422e+00 4.1042e-04
8.3426e+00 4.1022e-04
8.3430e+00 4.1001e-04
8.3435e+00 4.0981e-04
8.3439e+00 4.0961e-04
8.3443e+00 4.0942e-04
8.3447e+00 4.0922e-04
8.3451e+00 4.0903e-04
8.3455e+00 4.0884e-04
8.3459e+00 4.0864e-04
8.3463e+00 4.0845e-04
8.3467e+00 4.0827e-04
8.3471e+00 4.0808e-04
8.3475e+00 4.0789e-04
8.3479e+00 4.0771e-04
8.3484e+00 4.0752e-04
8.3488e+00 4.0734e-04
8.3492e+00 4.0717e-04
8.3496e+00 4.0699e-04
8.3500e+00 4.0681e-04
8.3504e+00 4.0663e-04
8.3508e+00 4.0646e-04
8.3512e+00 4.0629e-04
8.3516e+00 4.0611e-04
8.3520e+00 4.0594e-04
8.3524e+00 4.0578e-04
8.3528e+00 4.0561e-04
8.3532e+00 4.0545e-04
8.3536e+00 4.0528e-04
8.3540e+00 4.0511e-04
8.3544e+00 4.0497e-04
8.3549e+00 4.0480e-04
8.3553e+00 4.0464e-04
8.3557e+00 4.0448e-04
8.3561e+00 4.0432e-04
8.3565e+00 4.0418e-04
8.3569e+00 4.0403e-04
8.3573e+00 4.0387e-04
8.3577e+00 4.0372e-04
8.3581e+00 4.0357e-04
8.3585e+00 4.0342e-04
8.3589e+00 4.0329e-04
8.3593e+00 4.0314e-04
8.3597e+00 4.0299e-04
8.3601e+00 4.0285e-04
8.3605e+00 4.0272e-04
8.3609e+00 4.0258e-04
8.3613e+00 4.0244e-04
8.3617e+00 4.0231e-04
8.3621e+00 4.0218e-04
8.3625e+00 4.0205e-04
8.3629e+00 4.0191e-04
8.3633e+00 4.0179e-04
8.3637e+00 4.0166e-04
8.3641e+00 4.0153e-04
8.3645e+00 4.0141e-04
8.3649e+00 4.0129e-04
8.3653e+00 4.0116e-04
8.3657e+00 4.0105e-04
8.3661e+00 4.0092e-04
8.3665e+00 4.0081e-04
8.3669e+00 4.0070e-04
8.3673e+00 4.0059e-04
8.3677e+00 4.0046e-04
8.3681e+00 4.0036e-04
8.3685e+00 4.0025e-04
8.3689e+00 4.0015e-04
8.3693e+00 4.0003e-04
8.3697e+00 3.9993e-04
8.3701e+00 3.9983e-04
8.3705e+00 3.9972e-04
8.3709e+00 3.9963e-04
8.3713e+00 3.9953e-04
8.3717e+00 3.9943e-04
8.3721e+00 3.9934e-04
8.3725e+00 3.9924e-04
8.3729e+00 3.9915e-04
8.3733e+00 3.9907e-04
8.3737e+00 3.9897e-04
8.3741e+00 3.9889e-04
8.3745e+00 3.9880e-04
8.3749e+00 3.9871e-04
8.3753e+00 3.9864e-04
8.3757e+00 3.9855e-04
8.3761e+00 3.9847e-04
8.3765e+00 3.9840e-04
8.3769e+00 3.9832e-04
8.3773e+00 3.9824e-04
8.3777e+00 3.9817e-04
8.3781e+00 3.9810e-04
8.3785e+00 3.9803e-04
8.3789e+00 3.9797e-04
8.3793e+00 3.9790e-04
8.3797e+00 3.9783e-04
8.3801e+00 3.9777e-04
8.3805e+00 3.9770e-04
8.3809e+00 3.9765e-04
8.3813e+00 3.9759e-04
8.3817e+00 3.9754e-04
8.3821e+00 3.9748e-04
8.3825e+00 3.9743e-04
8.3829e+00 3.9737e-04
8.3833e+00 3.9733e-04
8.3837e+00 3.9728e-04
8.3841e+00 3.9722e-04
8.3845e+00 3.9719e-04
8.3849e+00 3.9715e-04
8.3853e+00 3.9710e-04
8.3857e+00 3.9706e-04
8.3861e+00 3.9702e-04
8.3865e+00 3.9699e-04
8.3869e+00 3.9696e-04
8.3872e+00 3.9692e-04
8.3876e+00 3.9689e-04
8.3880e+00 3.9687e-04
8.3884e+00 3.9684e-04
8.3888e+00 3.9681e-04
8.3892e+00 3.9679e-04
8.3896e+00 3.9677e-04
8.3900e+00 3.9675e-04
8.3904e+00 3.9673e-04
8.3908e+00 3.9671e-04
8.3912e+00 3.9670e-04
8.3916e+00 3.9669e-04
8.3920e+00 3.9667e-04
8.3924e+00 3.9667e-04
8.3928e+00 3.9667e-04
8.3932e+00 3.9666e-04
8.3936e+00 3.9666e-04
8.3940e+00 3.9665e-04
8.3944e+00 3.9666e-04
8.3948e+00 3.9666e-04
8.3952e+00 3.9667e-04
8.3956e+00 3.9667e-04
8.3960e+00 3.9668e-04
8.3964e+00 3.9669e-04
8.3968e+00 3.9670e-04
8.3972e+00 3.9672e-04
8.3976e+00 3.9674e-04
8.3980e+00 3.9676e-04
8.3984e+00 3.9679e-04
8.3988e+00 3.9679e-04
8.3992e+00 3.9683e-04
8.3995e+00 3.9685e-04
8.3999e+00 3.9688e-04
8.4003e+00 3.9692e-04
8.4007e+00 3.9694e-04
8.4011e+00 3.9699e-04
8.4015e+00 3.9703e-04
8.4019e+00 3.9706e-04
8.4023e+00 3.9710e-04
8.4027e+00 3.9715e-04
8.4031e+00 3.9720e-04
8.4035e+00 3.9724e-04
8.4039e+00 3.9730e-04
8.4043e+00 3.9735e-04
8.4047e+00 3.9741e-04
8.4051e+00 3.9746e-04
8.4055e+00 3.9753e-04
8.4059e+00 3.9759e-04
8.4063e+00 3.9765e-04
8.4067e+00 3.9772e-04
8.4071e+00 3.9779e-04
8.4075e+00 3.9786e-04
8.4079e+00 3.9793e-04
8.4083e+00 3.9802e-04
8.4087e+00 3.9809e-04
8.4091e+00 3.9817e-04
8.4095e+00 3.9826e-04
8.4099e+00 3.9835e-04
8.4103e+00 3.9842e-04
8.4107e+00 3.9853e-04
8.4111e+00 3.9863e-04
8.4115e+00 3.9871e-04
8.4119e+00 3.9882e-04
8.4123e+00 3.9892e-04
8.4127e+00 3.9902e-04
8.4131e+00 3.9913e-04
8.4135e+00 3.9925e-04
8.4139e+00 3.9936e-04
8.4143e+00 3.9947e-04
8.4147e+00 3.9958e-04
8.4151e+00 3.9971e-04
8.4155e+00 3.9983e-04
8.4159e+00 3.9995e-04
8.4163e+00 4.0009e-04
8.4167e+00 4.0023e-04
8.4171e+00 4.0036e-04
8.4175e+00 4.0049e-04
8.4179e+00 4.0063e-04
8.4183e+00 4.0078e-04
8.4187e+00 4.0092e-04
8.4191e+00 4.0108e-04
8.4195e+00 4.0123e-04
8.4199e+00 4.0138e-04
8.4203e+00 4.0154e-04
8.4207e+00 4.0171e-04
8.4211e+00 4.0187e-04
8.4215e+00 4.0203e-04
8.4219e+00 4.0221e-04
8.4223e+00 4.0239e-04
8.4227e+00 4.0256e-04
8.4231e+00 4.0275e-04
8.4235e+00 4.0292e-04
8.4239e+00 4.0312e-04
8.4243e+00 4.0331e-04
8.4247e+00 4.0351e-04
8.4251e+00 4.0370e-04
8.4255e+00 4.0390e-04
8.4259e+00 4.0411e-04
8.4263e+00 4.0432e-04
8.4267e+00 4.0453e-04
8.4271e+00 4.0474e-04
8.4275e+00 4.0497e-04
8.4279e+00 4.0518e-04
8.4283e+00 4.0542e-04
8.4288e+00 4.0565e-04
8.4292e+00 4.0588e-04
8.4296e+00 4.0612e-04
8.4300e+00 4.0636e-04
8.4304e+00 4.0661e-04
8.4308e+00 4.0685e-04
8.4312e+00 4.0711e-04
8.4316e+00 4.0737e-04
8.4320e+00 4.0763e-04
8.4324e+00 4.0790e-04
8.4328e+00 4.0817e-04
8.4332e+00 4.0845e-04
8.4336e+00 4.0872e-04
8.4341e+00 4.0900e-04
8.4345e+00 4.0929e-04
8.4349e+00 4.0959e-04
8.4353e+00 4.0988e-04
8.4357e+00 4.1018e-04
8.4361e+00 4.1049e-04
8.4365e+00 4.1080e-04
8.4369e+00 4.1111e-04
8.4373e+00 4.1143e-04
8.4377e+00 4.1176e-04
8.4382e+00 4.1208e-04
8.4386e+00 4.1242e-04
8.4390e+00 4.1277e-04
8.4394e+00 4.1310e-04
8.4398e+00 4.1345e-04
8.4402e+00 4.1380e-04
8.4406e+00 4.1416e-04
8.4411e+00 4.1452e-04
8.4415e+00 4.1489e-04
8.4419e+00 4.1527e-04
8.4423e+00 4.1565e-04
8.4427e+00 4.1604e-04
8.4431e+00 4.1642e-04
8.4435e+00 4.1681e-04
8.4440e+00 4.1722e-04
8.4444e+00 4.1762e-04
8.4448e+00 4.1804e-04
8.4452e+00 4.1845e-04
8.4456e+00 4.1889e-04
8.4461e+00 4.1931e-04
8.4465e+00 4.1975e-04
8.4469e+00 4.2020e-04
8.4473e+00 4.2064e-04
8.4477e+00 4.2111e-04
8.4482e+00 4.2156e-04
8.4486e+00 4.2203e-04
8.4490e+00 4.2250e-04
8.4494e+00 4.2299e-04
8.4499e+00 4.2347e-04
8.4503e+00 4.2397e-04
8.4507e+00 4.2447e-04
8.4511e+00 4.2499e-04
8.4515e+00 4.2549e-04
8.4520e+00 4.2602e-04
8.4524e+00 4.2655e-04
8.4528e+00 4.2708e-04
8.4533e+00 4.2763e-04
8.4537e+00 4.2818e-04
8.4541e+00 4.2874e-04
8.4545e+00 4.2930e-04
8.4550e+00 4.2988e-04
8.4554e+00 4.3047e-04
8.4558e+00 4.3105e-04
8.4563e+00 4.3165e-04
8.4567e+00 4.3225e-04
8.4571e+00 4.3287e-04
8.4576e+00 4.3350e-04
8.4580e+00 4.3413e-04
8.4584e+00 4.3477e-04
8.4589e+00 4.3542e-04
8.4593e+00 4.3607e-04
8.4597e+00 4.3674e-04
8.4602e+00 4.3742e-04
8.4606e+00 4.3810e-04
8.4611e+00 4.3879e-04
8.4615e+00 4.3950e-04
8.4619e+00 4.4021e-04
8.4624e+00 4.4093e-04
8.4628e+00 4.4166e-04
8.4633e+00 4.4241e-04
8.4637e+00 4.4316e-04
8.4641e+00 4.4392e-04
8.4646e+00 4.4469e-04
8.4650e+00 4.4547e-04
8.4655e+00 4.4627e-04
8.4659e+00 4.4707e-04
8.4664e+00 4.4788e-04
8.4668e+00 4.4871e-04
8.4673e+00 4.4955e-04
8.4677e+00 4.5040e-04
8.4682e+00 4.5125e-04
8.4686e+00 4.5213e-04
8.4691e+00 4.5301e-04
8.4695e+00 4.5391e-04
8.4700e+00 4.5481e-04
8.4704e+00 4.5573e-04
8.4709e+00 4.5666e-04
8.4714e+00 4.5760e-04
8.4718e+00 4.5856e-04
8.4723e+00 4.5953e-04
8.4727e+00 4.6051e-04
8.4732e+00 4.6150e-04
8.4737e+00 4.6251e-04
8.4741e+00 4.6353e-04
8.4746e+00 4.6456e-04
8.4751e+00 4.6562e-04
8.4755e+00 4.6668e-04
8.4760e+00 4.6776e-04
8.4765e+00 4.6884e-04
8.4769e+00 4.6995e-04
8.4774e+00 4.7107e-04
8.4779e+00 4.7220e-04
8.4783e+00 4.7335e-04
8.4788e+00 4.7452e-04
8.4793e+00 4.7569e-04
8.4798e+00 4.7689e-04
8.4803e+00 4.7810e-04
8.4807e+00 4.7932e-04
8.4812e+00 4.8057e-04
8.4817e+00 4.8183e-04
8.4822e+00 4.8309e-04
8.4827e+00 4.8439e-04
8.4831e+00 4.8569e-04
8.4836e+00 4.8702e-04
8.4841e+00 4.8836e-04
8.4846e+00 4.8971e-04
8.4851e+00 4.9107e-04
8.4856e+00 4.9248e-04
8.4861e+00 4.9388e-04
8.4866e+00 4.9530e-04
8.4871e+00 4.9675e-04
8.4876e+00 4.9820e-04
8.4881e+00 4.9969e-04
8.4886e+00 5.0118e-04
8.4891e+00 5.0269e-04
8.4896e+00 5.0423e-04
8.4901e+00 5.0577e-04
8.4906e+00 5.0735e-04
8.4911e+00 5.0892e-04
8.4916e+00 5.1053e-04
8.4921e+00 5.1215e-04
8.4926e+00 5.1379e-04
8.4932e+00 5.1545e-04
8.4937e+00 5.1711e-04
8.4942e+00 5.1881e-04
8.4947e+00 5.2052e-04
8.4952e+00 5.2226e-04
8.4958e+00 5.2400e-04
8.4963e+00 5.2576e-04
8.4968e+00 5.2754e-04
8.4973e+00 5.2934e-04
8.4979e+00 5.3115e-04
8.4984e+00 5.3298e-04
8.4989e+00 5.3483e-04
8.4995e+00 5.3669e-04
8.5000e+00 5.3857e-04
8.5006e+00 5.4047e-04
8.5011e+00 5.4238e-04
8.5017e+00 5.4429e-04
8.5022e+00 5.4623e-04
8.5027e+00 5.4818e-04
8.5033e+00 5.5015e-04
8.5038e+00 5.5212e-04
8.5044e+00 5.5411e-04
8.5050e+00 5.5610e-04
8.5055e+00 5.5810e-04
8.5061e+00 5.6013e-04
8.5066e+00 5.6215e-04
8.5072e+00 5.6418e-04
8.5078e+00 5.6621e-04
8.5083e+00 5.6826e-04
8.5089e+00 5.7030e-04
8.5095e+00 5.7235e-04
8.5101e+00 5.7440e-04
8.5106e+00 5.7645e-04
8.5112e+00 5.7850e-04
8.5118e+00 5.8054e-04
8.5124e+00 5.8259e-04
8.5130e+00 5.8462e-04
8.5135e+00 5.8665e-04
8.5141e+00 5.8867e-04
8.5147e+00 5.9068e-04
8.5153e+00 5.9267e-04
8.5159e+00 5.9466e-04
8.5165e+00 5.9662e-04
8.5171e+00 5.9857e-04
8.5177e+00 6.0049e-04
8.5183e+00 6.0240e-04
8.5189e+00 6.0428e-04
8.5195e+00 6.0613e-04
8.5201e+00 6.0795e-04
8.5207e+00 6.0975e-04
8.5213e+00 6.1150e-04
8.5220e+00 6.1322e-04
8.5226e+00 6.1491e-04
8.5232e+00 6.1655e-04
8.5238e+00 6.1816e-04
8.5244e+00 6.1971e-04
8.5251e+00 6.2122e-04
8.5257e+00 6.2268e-04
8.5263e+00 6.2410e-04
8.5269e+00 6.2545e-04
8.5275e+00 6.2676e-04
8.5282e+00 6.2800e-04
8.5288e+00 6.2918e-04
8.5294e+00 6.3031e-04
8.5301e+00 6.3138e-04
8.5307e+00 6.3237e-04
8.5313e+00 6.3330e-04
8.5320e+00 6.3417e-04
8.5326e+00 6.3496e-04
8.5332e+00 6.3570e-04
8.5339e+00 6.3635e-04
8.5345e+00 6.3695e-04
8.5351e+00 6.3746e-04
8.5358e+00 6.3791e-04
8.5364e+00 6.3828e-04
8.5371e+00 6.3858e-04
8.5377e+00 6.3882e-04
8.5383e+00 6.3898e-04
8.5390e+00 6.3906e-04
8.5396e+00 6.3908e-04
8.5403e+00 6.3903e-04
8.5409e+00 6.3890e-04
8.5415e+00 6.3872e-04
8.5422e+00 6.3846e-04
8.5428e+00 6.3813e-04
8.5435e+00 6.3775e-04
8.5441e+00 6.3730e-04
8.5447e+00 6.3678e-04
8.5454e+00 6.3621e-04
8.5460e+00 6.3557e-04
8.5466e+00 6.3489e-04
8.5473e+00 6.3415e-04
8.5479e+00 6.3335e-04
8.5485e+00 6.3250e-04
8.5492e+00 6.3161e-04
8.5498e+00 6.3067e-04
8.5504e+00 6.2968e-04
8.5511e+00 6.2865e-04
8.5517e+00 6.2759e-04
8.5523e+00 6.2649e-04
8.5529e+00 6.2534e-04
8.5536e+00 6.2417e-04
8.5542e+00 6.2296e-04
8.5548e+00 6.2172e-04
8.5554e+00 6.2046e-04
8.5560e+00 6.1917e-04
8.5567e+00 6.1786e-04
8.5573e+00 6.1652e-04
8.5579e+00 6.1517e-04
8.5585e+00 6.1380e-04
8.5591e+00 6.1241e-04
8.5597e+00 6.1102e-04
8.5603e+00 6.0960e-04
8.5609e+00 6.0817e-04
8.5616e+00 6.0674e-04
8.5622e+00 6.0530e-04
8.5628e+00 6.0385e-04
8.5634e+00 6.0240e-04
8.5640e+00 6.0093e-04
8.5646e+00 5.9948e-04
8.5652e+00 5.9801e-04
8.5658e+00 5.9655e-04
8.5664e+00 5.9509e-04
8.5669e+00 5.9364e-04
8.5675e+00 5.9217e-04
8.5681e+00 5.9073e-04
8.5687e+00 5.8927e-04
8.5693e+00 5.8784e-04
8.5699e+00 5.8640e-04
8.5705e+00 5.8497e-04
8.5711e+00 5.8356e-04
8.5716e+00 5.8214e-04
8.5722e+00 5.8074e-04
8.5728e+00 5.7935e-04
8.5734e+00 5.7797e-04
8.5740e+00 5.7659e-04
8.5745e+00 5.7523e-04
8.5751e+00 5.7388e-04
8.5757e+00 5.7254e-04
8.5763e+00 5.7121e-04
8.5768e+00 5.6990e-04
8.5774e+00 5.6860e-04
8.5780e+00 5.6731e-04
8.5785e+00 5.6604e-04
8.5791e+00 5.6478e-04
8.5797e+00 5.6352e-04
8.5802e+00 5.6230e-04
8.5808e+00 5.6107e-04
8.5813e+00 5.5987e-04
8.5819e+00 5.5867e-04
8.5825e+00 5.5750e-04
8.5830e+00 5.5634e-04
8.5836e+00 5.5518e-04
8.5841e+00 5.5405e-04
8.5847e+00 5.5292e-04
8.5852e+00 5.5182e-04
8.5858e+00 5.5073e-04
8.5863e+00 5.4965e-04
8.5869e+00 5.4858e-04
8.5874e+00 5.4754e-04
8.5880e+00 5.4651e-04
8.5885e+00 5.4548e-04
8.5891e+00 5.4448e-04
8.5896e+00 5.4348e-04
8.5901e+00 5.4250e-04
8.5907e+00 5.4154e-04
8.5912e+00 5.4059e-04
8.5918e+00 5.3966e-04
8.5923e+00 5.3873e-04
8.5928e+00 5.3782e-04
8.5934e+00 5.3693e-04
8.5939e+00 5.3604e-04
8.5944e+00 5.3517e-04
8.5950e+00 5.3432e-04
8.5955e+00 5.3347e-04
8.5960e+00 5.3264e-04
8.5966e+00 5.3183e-04
8.5971e+00 5.3102e-04
8.5976e+00 5.3023e-04
8.5982e+00 5.2944e-04
8.5987e+00 5.2868e-04
8.5992e+00 5.2793e-04
8.5998e+00 5.2718e-04
8.6003e+00 5.2645e-04
8.6008e+00 5.2573e-04
8.6013e+00 5.2502e-04
8.6019e+00 5.2432e-04
8.6024e+00 5.2363e-04
8.6029e+00 5.2296e-04
8.6034e+00 5.2231e-04
8.6039e+00 5.2165e-04
8.6045e+00 5.2101e-04
8.6050e+00 5.2038e-04
8.6055e+00 5.1976e-04
8.6060e+00 5.1916e-04
8.6065e+00 5.1856e-04
8.6071e+00 5.1796e-04
8.6076e+00 5.1739e-04
8.6081e+00 5.1682e-04
8.6086e+00 5.1626e-04
8.6091e+00 5.1571e-04
8.6096e+00 5.1518e-04
8.6102e+00 5.1464e-04
8.6107e+00 5.1412e-04
8.6112e+00 5.1362e-04
8.6117e+00 5.1311e-04
8.6122e+00 5.1262e-04
8.6127e+00 5.1213e-04
8.6132e+00 5.1166e-04
8.6137e+00 5.1120e-04
8.6143e+00 5.1074e-04
8.6148e+00 5.1029e-04
8.6153e+00 5.0985e-04
8.6158e+00 5.0942e-04
8.6163e+00 5.0900e-04
8.6168e+00 5.0858e-04
8.6173e+00 5.0817e-04
8.6178e+00 5.0778e-04
8.6183e+00 5.0738e-04
8.6188e+00 5.0700e-04
8.6193e+00 5.0663e-04
8.6198e+00 5.0626e-04
8.6204e+00 5.0589e-04
8.6209e+00 5.0555e-04
8.6214e+00 5.0519e-04
8.6219e+00 5.0485e-04
8.6224e+00 5.0452e-04
8.6229e+00 5.0420e-04
8.6234e+00 5.0388e-04
8.6239e+00 5.0357e-04
8.6244e+00 5.0327e-04
8.6249e+00 5.0296e-04
8.6254e+00 5.0268e-04
8.6259e+00 5.0239e-04
8.6264e+00 5.0211e-04
8.6269e+00 5.0184e-04
8.6274e+00 5.0157e-04
8.6279e+00 5.0131e-04
8.6284e+00 5.0107e-04
8.6289e+00 5.0081e-04
8.6294e+00 5.0057e-04
8.6299e+00 5.0033e-04
8.6304e+00 5.0011e-04
8.6309e+00 4.9988e-04
8.6314e+00 4.9966e-04
8.6319e+00 4.9945e-04
8.6324e+00 4.9924e-04
8.6329e+00 4.9905e-04
8.6334e+00 4.9884e-04
8.6339e+00 4.9866e-04
8.6344e+00 4.9847e-04
8.6349e+00 4.9829e-04
8.6354e+00 4.9812e-04
8.6359e+00 4.9794e-04
8.6364e+00 4.9778e-04
8.6369e+00 4.9762e-04
8.6374e+00 4.9746e-04
8.6379e+00 4.9732e-04
8.6384e+00 4.9717e-04
8.6389e+00 4.9704e-04
8.6394e+00 4.9690e-04
8.6399e+00 4.9677e-04
8.6404e+00 4.9664e-04
8.6409e+00 4.9653e-04
8.6414e+00 4.9640e-04
8.6419e+00 4.9630e-04
8.6424e+00 4.9618e-04
8.6429e+00 4.9609e-04
8.6433e+00 4.9598e-04
8.6438e+00 4.9590e-04
8.6443e+00 4.9580e-04
8.6448e+00 4.9572e-04
8.6453e+00 4.9563e-04
8.6458e+00 4.9556e-04
8.6463e+00 4.9549e-04
8.6468e+00 4.9542e-04
8.6473e+00 4.9536e-04
8.6478e+00 4.9529e-04
8.6483e+00 4.9524e-04
8.6488e+00 4.9518e-04
8.6493e+00 4.9514e-04
8.6498e+00 4.9510e-04
8.6503e+00 4.9505e-04
8.6508e+00 4.9502e-04
8.6513e+00 4.9498e-04
8.6518e+00 4.9495e-04
8.6523e+00 4.9493e-04
8.6528e+00 4.9491e-04
8.6533e+00 4.9488e-04
8.6537e+00 4.9487e-04
8.6542e+00 4.9486e-04
8.6547e+00 4.9486e-04
8.6552e+00 4.9485e-04
8.6557e+00 4.9485e-04
8.6562e+00 4.9485e-04
8.6567e+00 4.9487e-04
8.6572e+00 4.9487e-04
8.6577e+00 4.9489e-04
8.6582e+00 4.9491e-04
8.6587e+00 4.9492e-04
8.6592e+00 4.9494e-04
8.6597e+00 4.9498e-04
8.6602e+00 4.9501e-04
8.6607e+00 4.9503e-04
8.6612e+00 4.9508e-04
8.6617e+00 4.9511e-04
8.6622e+00 4.9516e-04
8.6627e+00 4.9521e-04
8.6632e+00 4.9526e-04
8.6636e+00 4.9531e-04
8.6641e+00 4.9537e-04
8.6646e+00 4.9542e-04
8.6651e+00 4.9549e-04
8.6656e+00 4.9556e-04
8.6661e+00 4.9562e-04
8.6666e+00 4.9569e-04
8.6671e+00 4.9576e-04
8.6676e+00 4.9585e-04
8.6681e+00 4.9592e-04
8.6686e+00 4.9601e-04
8.6691e+00 4.9609e-04
8.6696e+00 4.9619e-04
8.6701e+00 4.9627e-04
8.6706e+00 4.9638e-04
8.6711e+00 4.9648e-04
8.6716e+00 4.9658e-04
8.6721e+00 4.9668e-04
8.6726e+00 4.9679e-04
8.6731e+00 4.9689e-04
8.6736e+00 4.9701e-04
8.6741e+00 4.9712e-04
8.6746e+00 4.9724e-04
8.6751e+00 4.9737e-04
8.6756e+00 4.9749e-04
8.6761e+00 4.9761e-04
8.6766e+00 4.9775e-04
8.6771e+00 4.9787e-04
8.6775e+00 4.9801e-04
8.6780e+00 4.9814e-04
8.6785e+00 4.9829e-04
8.6790e+00 4.9843e-04
8.6795e+00 4.9858e-04
8.6800e+00 4.9872e-04
8.6805e+00 4.9887e-04
8.6810e+00 4.9903e-04
8.6815e+00 4.9918e-04
8.6820e+00 4.9935e-04
8.6825e+00 4.9950e-04
8.6830e+00 4.9966e-04
8.6835e+00 4.9984e-04
8.6840e+00 5.0000e-04
8.6845e+00 5.0017e-04
8.6850e+00 5.0035e-04
8.6855e+00 5.0052e-04
8.6860e+00 5.0071e-04
8.6865e+00 5.0089e-04
8.6870e+00 5.0107e-04
8.6875e+00 5.0126e-04
8.6880e+00 5.0145e-04
8.6885e+00 5.0164e-04
8.6890e+00 5.0183e-04
8.6895e+00 5.0203e-04
8.6901e+00 5.0223e-04
8.6906e+00 5.0244e-04
8.6911e+00 5.0264e-04
8.6916e+00 5.0285e-04
8.6921e+00 5.0306e-04
8.6926e+00 5.0328e-04
8.6931e+00 5.0349e-04
8.6936e+00 5.0371e-04
8.6941e+00 5.0393e-04
8.6946e+00 5.0415e-04
8.6951e+00 5.0437e-04
8.6956e+00 5.0461e-04
8.6961e+00 5.0483e-04
8.6966e+00 5.0508e-04
8.6971e+00 5.0531e-04
8.6976e+00 5.0554e-04
8.6981e+00 5.0578e-04
8.6986e+00 5.0603e-04
8.6991e+00 5.0627e-04
8.6996e+00 5.0653e-04
8.7001e+00 5.0678e-04
8.7006e+00 5.0702e-04
8.7012e+00 5.0729e-04
8.7017e+00 5.0754e-04
8.7022e+00 5.0780e-04
8.7027e+00 5.0807e-04
8.7032e+00 5.0834e-04
8.7037e+00 5.0860e-04
8.7042e+00 5.0888e-04
8.7047e+00 5.0915e-04
8.7052e+00 5.0943e-04
8.7057e+00 5.0970e-04
8.7062e+00 5.0999e-04
8.7068e+00 5.1027e-04
8.7073e+00 5.1056e-04
8.7078e+00 5.1084e-04
8.7083e+00 5.1115e-04
8.7088e+00 5.1144e-04
8.7093e+00 5.1174e-04
8.7098e+00 5.1203e-04
8.7103e+00 5.1234e-04
8.7108e+00 5.1264e-04
8.7114e+00 5.1295e-04
8.7119e+00 5.1326e-04
8.7124e+00 5.1357e-04
8.7129e+00 5.1389e-04
8.7134e+00 5.1421e-04
8.7139e+00 5.1453e-04
8.7144e+00 5.1486e-04
8.7150e+00 5.1518e-04
8.7155e+00 5.1551e-04
8.7160e+00 5.1584e-04
8.7165e+00 5.1618e-04
8.7170e+00 5.1651e-04
8.7175e+00 5.1685e-04
8.7181e+00 5.1719e-04
8.7186e+00 5.1754e-04
8.7191e+00 5.1789e-04
8.7196e+00 5.1824e-04
8.7201e+00 5.1860e-04
8.7206e+00 5.1894e-04
8.7212e+00 5.1931e-04
8.7217e+00 5.1967e-04
8.7222e+00 5.2004e-04
8.7227e+00 5.2039e-04
8.7232e+00 5.2077e-04
8.7238e+00 5.2115e-04
8.7243e+00 5.2152e-04
8.7248e+00 5.2190e-04
8.7253e+00 5.2228e-04
8.7259e+00 5.2267e-04
8.7264e+00 5.2305e-04
8.7269e+00 5.2345e-04
8.7274e+00 5.2384e-04
8.7280e+00 5.2424e-04
8.7285e+00 5.2463e-04
8.7290e+00 5.2503e-04
8.7295e+00 5.2544e-04
8.7301e+00 5.2585e-04
8.7306e+00 5.2626e-04
8.7311e+00 5.2667e-04
8.7316e+00 5.2710e-04
8.7322e+00 5.2750e-04
8.7327e+00 5.2794e-04
8.7332e+00 5.2836e-04
8.7337e+00 5.2879e-04
8.7343e+00 5.2922e-04
8.7348e+00 5.2965e-04
8.7353e+00 5.3009e-04
8.7359e+00 5.3054e-04
8.7364e+00 5.3098e-04
8.7369e+00 5.3143e-04
8.7375e+00 5.3188e-04
8.7380e+00 5.3233e-04
8.7385e+00 5.3279e-04
8.7391e+00 5.3326e-04
8.7396e+00 5.3372e-04
8.7401e+00 5.3419e-04
8.7407e+00 5.3465e-04
8.7412e+00 5.3514e-04
8.7417e+00 5.3561e-04
8.7423e+00 5.3610e-04
8.7428e+00 5.3657e-04
8.7433e+00 5.3707e-04
8.7439e+00 5.3755e-04
8.7444e+00 5.3804e-04
8.7450e+00 5.3855e-04
8.7455e+00 5.3904e-04
8.7460e+00 5.3955e-04
8.7466e+00 5.4006e-04
8.7471e+00 5.4057e-04
8.7477e+00 5.4108e-04
8.7482e+00 5.4162e-04
8.7487e+00 5.4213e-04
8.7493e+00 5.4265e-04
8.7498e+00 5.4319e-04
8.7504e+00 5.4372e-04
8.7509e+00 5.4426e-04
8.7515e+00 5.4480e-04
8.7520e+00 5.4534e-04
8.7525e+00 5.4590e-04
8.7531e+00 5.4645e-04
8.7536e+00 5.4700e-04
8.7542e+00 5.4757e-04
8.7547e+00 5.4813e-04
8.7553e+00 5.4869e-04
8.7558e+00 5.4927e-04
8.7564e+00 5.4986e-04
8.7569e+00 5.5044e-04
8.7575e+00 5.5101e-04
8.7580e+00 5.5161e-04
8.7586e+00 5.5220e-04
8.7591e+00 5.5280e-04
8.7597e+00 5.5339e-04
8.7603e+00 5.5401e-04
8.7608e+00 5.5461e-04
8.7614e+00 5.5522e-04
8.7619e+00 5.5585e-04
8.7625e+00 5.5647e-04
8.7630e+00 5.5710e-04
8.7636e+00 5.5773e-04
8.7641e+00 5.5837e-04
8.7647e+00 5.5901e-04
8.7653e+00 5.5965e-04
8.7658e+00 5.6030e-04
8.7664e+00 5.6096e-04
8.7669e+00 5.6161e-04
8.7675e+00 5.6228e-04
8.7681e+00 5.6295e-04
8.7686e+00 5.6363e-04
8.7692e+00 5.6430e-04
8.7698e+00 5.6499e-04
8.7703e+00 5.6567e-04
8.7709e+00 5.6636e-04
8.7715e+00 5.6707e-04
8.7720e+00 5.6777e-04
8.7726e+00 5.6847e-04
8.7732e+00 5.6919e-04
8.7737e+00 5.6991e-04
8.7743e+00 5.7063e-04
8.7749e+00 5.7137e-04
8.7755e+00 5.7210e-04
8.7760e+00 5.7284e-04
8.7766e+00 5.7358e-04
8.7772e+00 5.7434e-04
8.7778e+00 5.7509e-04
8.7783e+00 5.7586e-04
8.7789e+00 5.7662e-04
8.7795e+00 5.7739e-04
8.7801e+00 5.7817e-04
8.7806e+00 5.7896e-04
8.7812e+00 5.7975e-04
8.7818e+00 5.8055e-04
8.7824e+00 5.8136e-04
8.7830e+00 5.8215e-04
8.7835e+00 5.8298e-04
8.7841e+00 5.8380e-04
8.7847e+00 5.8463e-04
8.7853e+00 5.8546e-04
8.7859e+00 5.8630e-04
8.7865e+00 5.8715e-04
8.7871e+00 5.8800e-04
8.7876e+00 5.8886e-04
8.7882e+00 5.8973e-04
8.7888e+00 5.9060e-04
8.7894e+00 5.9148e-04
8.7900e+00 5.9236e-04
8.7906e+00 5.9326e-04
8.7912e+00 5.9416e-04
8.7918e+00 5.9507e-04
8.7924e+00 5.9598e-04
8.7930e+00 5.9691e-04
8.7936e+00 5.9784e-04
8.7942e+00 5.9877e-04
8.7948e+00 5.9971e-04
8.7954e+00 6.0067e-04
8.7960e+00 6.0163e-04
8.7966e+00 6.0260e-04
8.7972e+00 6.0358e-04
8.7978e+00 6.0455e-04
8.7984e+00 6.0555e-04
8.7990e+00 6.0655e-04
8.7996e+00 6.0755e-04
8.8002e+00 6.0857e-04
8.8008e+00 6.0960e-04
8.8014e+00 6.1063e-04
8.8021e+00 6.1167e-04
8.8027e+00 6.1272e-04
8.8033e+00 6.1379e-04
8.8039e+00 6.1485e-04
8.8045e+00 6.1593e-04
8.8051e+00 6.1701e-04
8.8058e+00 6.1812e-04
8.8064e+00 6.1921e-04
8.8070e+00 6.2032e-04
8.8076e+00 6.2146e-04
8.8082e+00 6.2259e-04
8.8089e+00 6.2373e-04
8.8095e+00 6.2489e-04
8.8101e+00 6.2605e-04
8.8107e+00 6.2723e-04
8.8114e+00 6.2841e-04
8.8120e+00 6.2960e-04
8.8126e+00 6.3081e-04
8.8133e+00 6.3203e-04
8.8139e+00 6.3326e-04
8.8145e+00 6.3449e-04
8.8152e+00 6.3575e-04
8.8158e+00 6.3701e-04
8.8164e+00 6.3829e-04
8.8171e+00 6.3956e-04
8.8177e+00 6.4087e-04
8.8184e+00 6.4218e-04
8.8190e+00 6.4350e-04
8.8196e+00 6.4483e-04
8.8203e+00 6.4619e-04
8.8209e+00 6.4754e-04
8.8216e+00 6.4891e-04
8.8222e+00 6.5030e-04
8.8229e+00 6.5170e-04
8.8235e+00 6.5311e-04
8.8242e+00 6.5454e-04
8.8249e+00 6.5598e-04
8.8255e+00 6.5743e-04
8.8262e+00 6.5891e-04
8.8268e+00 6.6039e-04
8.8275e+00 6.6189e-04
8.8282e+00 6.6340e-04
8.8288e+00 6.6494e-04
8.8295e+00 6.6648e-04
8.8302e+00 6.6805e-04
8.8308e+00 6.6961e-04
8.8315e+00 6.7122e-04
8.8322e+00 6.7282e-04
8.8328e+00 6.7446e-04
8.8335e+00 6.7610e-04
8.8342e+00 6.7776e-04
8.8349e+00 6.7945e-04
8.8356e+00 6.8114e-04
8.8362e+00 6.8286e-04
8.8369e+00 6.8460e-04
8.8376e+00 6.8635e-04
8.8383e+00 6.8813e-04
8.8390e+00 6.8992e-04
8.8397e+00 6.9174e-04
8.8404e+00 6.9357e-04
8.8411e+00 6.9543e-04
8.8418e+00 6.9730e-04
8.8425e+00 6.9921e-04
8.8432e+00 7.0113e-04
8.8439e+00 7.0307e-04
8.8446e+00 7.0504e-04
8.8453e+00 7.0703e-04
8.8460e+00 7.0905e-04
8.8467e+00 7.1108e-04
8.8474e+00 7.1315e-04
8.8481e+00 7.1523e-04
8.8489e+00 7.1735e-04
8.8496e+00 7.1949e-04
8.8503e+00 7.2166e-04
8.8510e+00 7.2385e-04
8.8517e+00 7.2608e-04
8.8525e+00 7.2833e-04
8.8532e+00 7.3061e-04
8.8539e+00 7.3292e-04
8.8547e+00 7.3526e-04
8.8554e+00 7.3764e-04
8.8561e+00 7.4005e-04
8.8569e+00 7.4247e-04
8.8576e+00 7.4494e-04
8.8584e+00 7.4745e-04
8.8591e+00 7.4998e-04
8.8599e+00 7.5256e-04
8.8606e+00 7.5517e-04
8.8614e+00 7.5782e-04
8.8622e+00 7.6050e-04
8.8629e+00 7.6323e-04
8.8637e+00 7.6599e-04
8.8645e+00 7.6879e-04
8.8652e+00 7.7164e-04
8.8660e+00 7.7454e-04
8.8668e+00 7.7746e-04
8.8676e+00 7.8044e-04
8.8683e+00 7.8348e-04
8.8691e+00 7.8654e-04
8.8699e+00 7.8966e-04
8.8707e+00 7.9284e-04
8.8715e+00 7.9605e-04
8.8723e+00 7.9933e-04
8.8731e+00 8.0267e-04
8.8739e+00 8.0605e-04
8.8747e+00 8.0949e-04
8.8755e+00 8.1300e-04
8.8764e+00 8.1656e-04
8.8772e+00 8.2018e-04
8.8780e+00 8.2387e-04
8.8788e+00 8.2763e-04
8.8797e+00 8.3145e-04
8.8805e+00 8.3534e-04
8.8813e+00 8.3932e-04
8.8822e+00 8.4335e-04
8.8830e+00 8.4747e-04
8.8839e+00 8.5167e-04
8.8847e+00 8.5596e-04
8.8856e+00 8.6032e-04
8.8865e+00 8.6478e-04
8.8873e+00 8.6932e-04
8.8882e+00 8.7396e-04
8.8891e+00 8.7871e-04
8.8900e+00 8.8354e-04
8.8909e+00 8.8848e-04
8.8917e+00 8.9354e-04
8.8926e+00 8.9870e-04
8.8935e+00 9.0399e-04
8.8945e+00 9.0940e-04
8.8954e+00 9.1493e-04
8.8963e+00 9.2059e-04
8.8972e+00 9.2639e-04
8.8982e+00 9.3234e-04
8.8991e+00 9.3843e-04
8.9000e+00 9.4468e-04
8.9010e+00 9.5110e-04
8.9019e+00 9.5767e-04
8.9029e+00 9.6444e-04
8.9039e+00 9.7138e-04
8.9049e+00 9.7854e-04
8.9058e+00 9.8587e-04
8.9068e+00 9.9344e-04
8.9078e+00 1.0012e-03
8.9088e+00 1.0093e-03
8.9099e+00 1.0175e-03
8.9109e+00 1.0261e-03
8.9119e+00 1.0349e-03
8.9130e+00 1.0440e-03
8.9140e+00 1.0534e-03
8.9151e+00 1.0632e-03
8.9162e+00 1.0733e-03
8.9172e+00 1.0838e-03
8.9183e+00 1.0947e-03
8.9194e+00 1.1060e-03
8.9206e+00 1.1177e-03
8.9217e+00 1.1300e-03
8.9228e+00 1.1427e-03
8.9240e+00 1.1561e-03
8.9252e+00 1.1700e-03
8.9263e+00 1.1846e-03
8.9275e+00 1.1999e-03
8.9288e+00 1.2160e-03
8.9300e+00 1.2329e-03
8.9312e+00 1.2508e-03
8.9325e+00 1.2696e-03
8.9338e+00 1.2896e-03
8.9351e+00 1.3108e-03
8.9364e+00 1.3334e-03
8.9378e+00 1.3575e-03
8.9392e+00 1.3833e-03
8.9406e+00 1.4111e-03
8.9420e+00 1.4411e-03
8.9435e+00 1.4737e-03
8.9450e+00 1.5091e-03
8.9466e+00 1.5480e-03
8.9482e+00 1.5910e-03
8.9498e+00 1.6388e-03
8.9515e+00 1.6924e-03
8.9532e+00 1.7532e-03
8.9551e+00 1.8231e-03
8.9570e+00 1.9046e-03
8.9590e+00 2.0016e-03
8.9611e+00 2.1199e-03
8.9634e+00 2.2688e-03
8.9658e+00 2.4654e-03
8.9686e+00 2.7428e-03
8.9718e+00 3.1806e-03
8.9758e+00 4.0415e-03
8.9811e+00 5.2860e-03
8.9842e+00 3.1520e-03
8.9869e+00 2.6561e-03
8.9893e+00 2.3913e-03
8.9915e+00 2.2116e-03
8.9936e+00 2.0785e-03
8.9956e+00 2.0245e-03
8.9975e+00 1.8875e-03
8.9993e+00 1.8384e-03
9.0011e+00 1.7548e-03
9.0028e+00 1.7091e-03
9.0044e+00 1.6557e-03
9.0061e+00 1.6126e-03
9.0077e+00 1.6161e-03
9.0092e+00 1.5778e-03
9.0108e+00 1.5453e-03
9.0123e+00 1.5142e-03
9.0138e+00 1.4859e-03
9.0153e+00 1.4600e-03
9.0167e+00 1.4360e-03
9.0181e+00 1.4138e-03
9.0195e+00 1.3932e-03
9.0209e+00 1.3740e-03
9.0222e+00 1.3560e-03
9.0236e+00 1.3391e-03
9.0249e+00 1.3232e-03
9.0262e+00 1.3082e-03
9.0275e+00 1.2940e-03
9.0288e+00 1.2806e-03
9.0300e+00 1.2679e-03
9.0313e+00 1.2558e-03
9.0325e+00 1.2443e-03
9.0338e+00 1.2333e-03
9.0350e+00 1.2228e-03
9.0362e+00 1.2129e-03
9.0374e+00 1.2033e-03
9.0386e+00 1.1941e-03
9.0398e+00 1.1853e-03
9.0410e+00 1.1769e-03
9.0421e+00 1.1688e-03
9.0433e+00 1.1611e-03
9.0445e+00 1.1536e-03
9.0456e+00 1.1464e-03
9.0467e+00 1.1395e-03
9.0479e+00 1.1328e-03
9.0490e+00 1.1263e-03
9.0501e+00 1.1201e-03
9.0512e+00 1.1141e-03
9.0523e+00 1.1083e-03
9.0534e+00 1.1027e-03
9.0545e+00 1.0973e-03
9.0556e+00 1.0921e-03
9.0567e+00 1.0870e-03
9.0578e+00 1.0821e-03
9.0589e+00 1.0774e-03
9.0599e+00 1.0727e-03
9.0610e+00 1.0683e-03
9.0621e+00 1.0640e-03
9.0631e+00 1.0598e-03
9.0642e+00 1.0557e-03
9.0652e+00 1.0518e-03
9.0663e+00 1.0480e-03
9.0673e+00 1.0443e-03
9.0684e+00 1.0407e-03
9.0694e+00 1.0372e-03
9.0705e+00 1.0338e-03
9.0715e+00 1.0305e-03
9.0725e+00 1.0273e-03
9.0735e+00 1.0242e-03
9.0746e+00 1.0212e-03
9.0756e+00 1.0183e-03
9.0766e+00 1.0154e-03
9.0776e+00 1.0127e-03
9.0786e+00 1.0100e-03
9.0796e+00 1.0074e-03
9.0806e+00 1.0049e-03
9.0816e+00 1.0024e-03
9.0826e+00 1.0000e-03
9.0836e+00 9.9772e-04
9.0846e+00 9.9548e-04
9.0856e+00 9.9329e-04
9.0866e+00 9.9118e-04
9.0876e+00 9.8913e-04
9.0886e+00 9.8713e-04
9.0896e+00 9.8520e-04
9.0905e+00 9.8333e-04
9.0915e+00 9.8150e-04
9.0925e+00 9.7974e-04
9.0935e+00 9.7803e-04
9.0945e+00 9.7637e-04
9.0954e+00 9.7476e-04
9.0964e+00 9.7321e-04
9.0974e+00 9.7170e-04
9.0984e+00 9.7024e-04
9.0993e+00 9.6882e-04
9.1003e+00 9.6747e-04
9.1013e+00 9.6614e-04
9.1022e+00 9.6487e-04
9.1032e+00 9.6363e-04
9.1041e+00 9.6245e-04
9.1051e+00 9.6130e-04
9.1061e+00 9.6020e-04
9.1070e+00 9.5913e-04
9.1080e+00 9.5810e-04
9.1089e+00 9.5711e-04
9.1099e+00 9.5616e-04
9.1109e+00 9.5525e-04
9.1118e+00 9.5437e-04
9.1128e+00 9.5353e-04
9.1137e+00 9.5272e-04
9.1147e+00 9.5196e-04
9.1156e+00 9.5122e-04
9.1166e+00 9.5052e-04
9.1175e+00 9.4985e-04
9.1185e+00 9.4920e-04
9.1194e+00 9.4860e-04
9.1204e+00 9.4803e-04
9.1213e+00 9.4748e-04
9.1223e+00 9.4697e-04
9.1232e+00 9.4648e-04
9.1242e+00 9.4604e-04
9.1251e+00 9.4560e-04
9.1260e+00 9.4521e-04
9.1270e+00 9.4483e-04
9.1279e+00 9.4449e-04
9.1289e+00 9.4418e-04
9.1298e+00 9.4388e-04
9.1308e+00 9.4362e-04
9.1317e+00 9.4338e-04
9.1327e+00 9.4317e-04
9.1336e+00 9.4297e-04
9.1345e+00 9.4280e-04
9.1355e+00 9.4266e-04
9.1364e+00 9.4254e-04
9.1374e+00 9.4257e-04
9.1383e+00 9.4247e-04
9.1392e+00 9.4239e-04
9.1402e+00 9.4232e-04
9.1411e+00 9.4229e-04
9.1421e+00 9.4232e-04
9.1430e+00 9.4238e-04
9.1440e+00 9.4245e-04
9.1449e+00 9.4253e-04
9.1458e+00 9.4263e-04
9.1468e+00 9.4274e-04
9.1477e+00 9.4272e-04
9.1487e+00 9.4286e-04
9.1496e+00 9.4301e-04
9.1506e+00 9.4318e-04
9.1515e+00 9.4337e-04
9.1524e+00 9.4356e-04
9.1534e+00 9.4378e-04
9.1543e+00 9.4401e-04
9.1553e+00 9.4426e-04
9.1562e+00 9.4452e-04
9.1572e+00 9.4479e-04
9.1581e+00 9.4508e-04
9.1591e+00 9.4537e-04
9.1600e+00 9.4568e-04
9.1610e+00 9.4600e-04
9.1619e+00 9.4648e-04
9.1628e+00 9.4683e-04
9.1638e+00 9.4718e-04
9.1647e+00 9.4754e-04
9.1657e+00 9.4791e-04
9.1666e+00 9.4829e-04
9.1676e+00 9.4867e-04
9.1685e+00 9.4908e-04
9.1695e+00 9.4947e-04
9.1704e+00 9.4988e-04
9.1714e+00 9.5029e-04
9.1723e+00 9.5071e-04
9.1733e+00 9.5114e-04
9.1742e+00 9.5157e-04
9.1752e+00 9.5200e-04
9.1761e+00 9.5243e-04
9.1771e+00 9.5287e-04
9.1780e+00 9.5331e-04
9.1790e+00 9.5376e-04
9.1800e+00 9.5421e-04
9.1809e+00 9.5466e-04
9.1819e+00 9.5510e-04
9.1828e+00 9.5555e-04
9.1838e+00 9.5600e-04
9.1847e+00 9.5645e-04
9.1857e+00 9.5689e-04
9.1866e+00 9.5734e-04
9.1876e+00 9.5778e-04
9.1886e+00 9.5821e-04
9.1895e+00 9.5866e-04
9.1905e+00 9.5909e-04
9.1914e+00 9.5952e-04
9.1924e+00 9.5994e-04
9.1934e+00 9.6036e-04
9.1943e+00 9.6078e-04
9.1953e+00 9.6119e-04
9.1962e+00 9.6159e-04
9.1972e+00 9.6199e-04
9.1982e+00 9.6237e-04
9.1991e+00 9.6276e-04
9.2001e+00 9.6313e-04
9.2011e+00 9.6350e-04
9.2020e+00 9.6385e-04
9.2030e+00 9.6420e-04
9.2040e+00 9.6454e-04
9.2049e+00 9.6486e-04
9.2059e+00 9.6518e-04
9.2068e+00 9.6549e-04
9.2078e+00 9.6579e-04
9.2088e+00 9.6608e-04
9.2097e+00 9.6635e-04
9.2107e+00 9.6661e-04
9.2117e+00 9.6687e-04
9.2126e+00 9.6710e-04
9.2136e+00 9.6734e-04
9.2146e+00 9.6755e-04
9.2155e+00 9.6776e-04
9.2165e+00 9.6794e-04
9.2175e+00 9.6812e-04
9.2185e+00 9.6828e-04
9.2194e+00 9.6843e-04
9.2204e+00 9.6857e-04
9.2214e+00 9.6869e-04
9.2223e+00 9.6880e-04
9.2233e+00 9.6890e-04
9.2243e+00 9.6897e-04
9.2252e+00 9.6904e-04
9.2262e+00 9.6910e-04
9.2272e+00 9.6914e-04
9.2281e+00 9.6916e-04
9.2291e+00 9.6916e-04
9.2301e+00 9.6917e-04
9.2310e+00 9.6915e-04
9.2320e+00 9.6912e-04
9.2330e+00 9.6907e-04
9.2340e+00 9.6901e-04
9.2349e+00 9.6893e-04
9.2359e+00 9.6885e-04
9.2369e+00 9.6875e-04
9.2378e+00 9.6864e-04
9.2388e+00 9.6851e-04
9.2398e+00 9.6837e-04
9.2407e+00 9.6822e-04
9.2417e+00 9.6805e-04
9.2427e+00 9.6787e-04
9.2436e+00 9.6768e-04
9.2446e+00 9.6747e-04
9.2456e+00 9.6726e-04
9.2465e+00 9.6703e-04
9.2475e+00 9.6681e-04
9.2485e+00 9.6654e-04
9.2494e+00 9.6629e-04
9.2504e+00 9.6602e-04
9.2514e+00 9.6574e-04
9.2523e+00 9.6544e-04
9.2533e+00 9.6515e-04
9.2543e+00 9.6483e-04
9.2552e+00 9.6452e-04
9.2562e+00 9.6418e-04
9.2572e+00 9.6385e-04
9.2581e+00 9.6351e-04
9.2591e+00 9.6315e-04
9.2600e+00 9.6279e-04
9.2610e+00 9.6242e-04
9.2620e+00 9.6205e-04
9.2629e+00 9.6168e-04
9.2639e+00 9.6128e-04
9.2649e+00 9.6089e-04
9.2658e+00 9.6049e-04
9.2668e+00 9.6010e-04
9.2677e+00 9.5968e-04
9.2687e+00 9.5927e-04
9.2697e+00 9.5886e-04
9.2706e+00 9.5844e-04
9.2716e+00 9.5801e-04
9.2725e+00 9.5760e-04
9.2735e+00 9.5717e-04
9.2744e+00 9.5675e-04
9.2754e+00 9.5632e-04
9.2764e+00 9.5589e-04
9.2773e+00 9.5546e-04
9.2783e+00 9.5503e-04
9.2792e+00 9.5460e-04
9.2802e+00 9.5417e-04
9.2811e+00 9.5375e-04
9.2821e+00 9.5332e-04
9.2830e+00 9.5290e-04
9.2840e+00 9.5249e-04
9.2849e+00 9.5207e-04
9.2859e+00 9.5165e-04
9.2868e+00 9.5125e-04
9.2878e+00 9.5085e-04
9.2887e+00 9.5044e-04
9.2897e+00 9.5005e-04
9.2906e+00 9.4966e-04
9.2916e+00 9.4928e-04
9.2925e+00 9.4891e-04
9.2935e+00 9.4853e-04
9.2944e+00 9.4818e-04
9.2954e+00 9.4782e-04
9.2963e+00 9.4747e-04
9.2973e+00 9.4714e-04
9.2982e+00 9.4682e-04
9.2992e+00 9.4649e-04
9.3001e+00 9.4619e-04
9.3011e+00 9.4589e-04
9.3020e+00 9.4560e-04
9.3030e+00 9.4533e-04
9.3039e+00 9.4506e-04
9.3048e+00 9.4481e-04
9.3058e+00 9.4456e-04
9.3067e+00 9.4434e-04
9.3077e+00 9.4413e-04
9.3086e+00 9.4393e-04
9.3096e+00 9.4374e-04
9.3105e+00 9.4357e-04
9.3115e+00 9.4341e-04
9.3124e+00 9.4328e-04
9.3133e+00 9.4315e-04
9.3143e+00 9.4304e-04
9.3152e+00 9.4294e-04
9.3162e+00 9.4287e-04
9.3171e+00 9.4281e-04
9.3181e+00 9.4278e-04
9.3190e+00 9.4275e-04
9.3199e+00 9.4275e-04
9.3209e+00 9.4276e-04
9.3218e+00 9.4279e-04
9.3228e+00 9.4286e-04
9.3237e+00 9.4292e-04
9.3247e+00 9.4302e-04
9.3256e+00 9.4315e-04
9.3265e+00 9.4328e-04
9.3275e+00 9.4344e-04
9.3284e+00 9.4364e-04
9.3294e+00 9.4384e-04
9.3303e+00 9.4408e-04
9.3313e+00 9.4433e-04
9.3322e+00 9.4461e-04
9.3332e+00 9.4492e-04
9.3341e+00 9.4525e-04
9.3350e+00 9.4561e-04
9.3360e+00 9.4599e-04
9.3369e+00 9.4642e-04
9.3379e+00 9.4685e-04
9.3388e+00 9.4732e-04
9.3398e+00 9.4782e-04
9.3407e+00 9.4835e-04
9.3417e+00 9.4891e-04
9.3426e+00 9.4950e-04
9.3436e+00 9.5012e-04
9.3445e+00 9.5077e-04
9.3455e+00 9.5146e-04
9.3464e+00 9.5218e-04
9.3474e+00 9.5293e-04
9.3483e+00 9.5372e-04
9.3493e+00 9.5454e-04
9.3502e+00 9.5540e-04
9.3512e+00 9.5630e-04
9.3522e+00 9.5723e-04
9.3531e+00 9.5821e-04
9.3541e+00 9.5921e-04
9.3550e+00 9.6027e-04
9.3560e+00 9.6137e-04
9.3570e+00 9.6250e-04
9.3579e+00 9.6368e-04
9.3589e+00 9.6490e-04
9.3599e+00 9.6616e-04
9.3608e+00 9.6747e-04
9.3618e+00 9.6884e-04
9.3628e+00 9.7024e-04
9.3637e+00 9.7170e-04
9.3647e+00 9.7319e-04
9.3657e+00 9.7475e-04
9.3667e+00 9.7637e-04
9.3676e+00 9.7802e-04
9.3686e+00 9.7975e-04
9.3696e+00 9.8151e-04
9.3706e+00 9.8334e-04
9.3716e+00 9.8523e-04
9.3726e+00 9.8718e-04
9.3735e+00 9.8920e-04
9.3745e+00 9.9127e-04
9.3755e+00 9.9341e-04
9.3765e+00 9.9562e-04
9.3775e+00 9.9789e-04
9.3785e+00 1.0002e-03
9.3795e+00 1.0027e-03
9.3805e+00 1.0052e-03
9.3815e+00 1.0077e-03
9.3825e+00 1.0104e-03
9.3836e+00 1.0131e-03
9.3846e+00 1.0159e-03
9.3856e+00 1.0188e-03
9.3866e+00 1.0218e-03
9.3876e+00 1.0249e-03
9.3887e+00 1.0281e-03
9.3897e+00 1.0314e-03
9.3907e+00 1.0347e-03
9.3918e+00 1.0382e-03
9.3928e+00 1.0418e-03
9.3939e+00 1.0455e-03
9.3949e+00 1.0493e-03
9.3960e+00 1.0532e-03
9.3970e+00 1.0573e-03
9.3981e+00 1.0615e-03
9.3991e+00 1.0658e-03
9.4002e+00 1.0703e-03
9.4013e+00 1.0749e-03
9.4024e+00 1.0796e-03
9.4035e+00 1.0845e-03
9.4045e+00 1.0896e-03
9.4056e+00 1.0948e-03
9.4067e+00 1.1002e-03
9.4078e+00 1.1058e-03
9.4090e+00 1.1116e-03
9.4101e+00 1.1176e-03
9.4112e+00 1.1238e-03
9.4123e+00 1.1302e-03
9.4135e+00 1.1369e-03
9.4146e+00 1.1438e-03
9.4158e+00 1.1509e-03
9.4169e+00 1.1583e-03
9.4181e+00 1.1660e-03
9.4193e+00 1.1740e-03
9.4204e+00 1.1823e-03
9.4216e+00 1.1910e-03
9.4228e+00 1.1999e-03
9.4240e+00 1.2093e-03
9.4253e+00 1.2191e-03
9.4265e+00 1.2292e-03
9.4277e+00 1.2399e-03
9.4290e+00 1.2510e-03
9.4302e+00 1.2626e-03
9.4315e+00 1.2748e-03
9.4328e+00 1.2875e-03
9.4341e+00 1.3009e-03
9.4354e+00 1.3150e-03
9.4368e+00 1.3299e-03
9.4381e+00 1.3455e-03
9.4395e+00 1.3620e-03
9.4408e+00 1.3795e-03
9.4422e+00 1.3980e-03
9.4437e+00 1.4177e-03
9.4451e+00 1.4386e-03
9.4466e+00 1.4610e-03
9.4480e+00 1.4849e-03
9.4495e+00 1.5106e-03
9.4511e+00 1.5383e-03
9.4527e+00 1.5683e-03
9.4543e+00 1.6008e-03
9.4559e+00 1.6363e-03
9.4576e+00 1.6753e-03
9.4593e+00 1.7179e-03
9.4611e+00 1.7657e-03
9.4628e+00 1.7495e-03
9.4646e+00 1.7565e-03
9.4663e+00 1.7532e-03
9.4681e+00 1.7547e-03
9.4698e+00 1.7541e-03
9.4716e+00 1.7546e-03
9.4733e+00 1.7547e-03
9.4751e+00 1.7551e-03
9.4768e+00 1.7556e-03
9.4786e+00 1.7561e-03
9.4804e+00 1.7567e-03
9.4821e+00 1.7574e-03
9.4839e+00 1.7582e-03
9.4856e+00 1.7591e-03
9.4874e+00 1.7601e-03
9.4891e+00 1.7611e-03
9.4909e+00 1.7623e-03
9.4927e+00 1.7635e-03
9.4944e+00 1.7648e-03
9.4962e+00 1.7662e-03
9.4980e+00 1.7677e-03
9.4997e+00 1.7692e-03
9.5015e+00 1.7709e-03
9.5033e+00 1.7726e-03
9.5051e+00 1.7744e-03
9.5068e+00 1.7763e-03
9.5086e+00 1.7783e-03
9.5104e+00 1.7803e-03
9.5122e+00 1.7825e-03
9.5140e+00 1.7847e-03
9.5157e+00 1.7870e-03
9.5175e+00 1.7894e-03
9.5193e+00 1.7919e-03
9.5211e+00 1.7944e-03
9.5229e+00 1.7970e-03
9.5247e+00 1.7997e-03
9.5265e+00 1.8025e-03
9.5283e+00 1.8053e-03
9.5301e+00 1.8083e-03
9.5319e+00 1.8112e-03
9.5338e+00 1.8143e-03
9.5356e+00 1.8174e-03
9.5374e+00 1.8207e-03
9.5392e+00 1.8239e-03
9.5411e+00 1.8273e-03
9.5429e+00 1.8307e-03
9.5447e+00 1.8341e-03
9.5466e+00 1.8377e-03
9.5484e+00 1.8413e-03
9.5502e+00 1.8449e-03
9.5521e+00 1.8486e-03
9.5539e+00 1.8524e-03
9.5558e+00 1.8562e-03
9.5577e+00 1.8601e-03
9.5595e+00 1.8640e-03
9.5614e+00 1.8679e-03
9.5633e+00 1.8719e-03
9.5651e+00 1.8760e-03
9.5670e+00 1.8800e-03
9.5689e+00 1.8842e-03
9.5708e+00 1.8883e-03
9.5727e+00 1.8925e-03
9.5746e+00 1.8967e-03
9.5765e+00 1.9009e-03
9.5784e+00 1.9052e-03
9.5803e+00 1.9095e-03
9.5822e+00 1.9138e-03
9.5841e+00 1.9182e-03
9.5861e+00 1.9225e-03
9.5880e+00 1.9269e-03
9.5899e+00 1.9313e-03
9.5918e+00 1.9357e-03
9.5938e+00 1.9401e-03
9.5957e+00 1.9446e-03
9.5977e+00 1.9491e-03
9.5996e+00 1.9535e-03
9.6016e+00 1.9580e-03
9.6036e+00 1.9626e-03
9.6055e+00 1.9107e-03
9.6073e+00 1.8022e-03
9.6090e+00 1.7553e-03
9.6107e+00 1.6312e-03
9.6122e+00 1.5888e-03
9.6137e+00 1.5065e-03
9.6152e+00 1.4673e-03
9.6166e+00 1.4084e-03
9.6180e+00 1.3718e-03
9.6193e+00 1.3285e-03
9.6206e+00 1.2940e-03
9.6219e+00 1.2950e-03
9.6232e+00 1.2617e-03
9.6244e+00 1.2313e-03
9.6256e+00 1.2032e-03
9.6268e+00 1.1770e-03
9.6279e+00 1.1526e-03
9.6291e+00 1.1297e-03
9.6302e+00 1.1083e-03
9.6313e+00 1.0881e-03
9.6323e+00 1.0690e-03
9.6334e+00 1.0510e-03
9.6344e+00 1.0339e-03
9.6354e+00 1.0176e-03
9.6364e+00 1.0022e-03
9.6374e+00 9.8743e-04
9.6384e+00 9.7315e-04
9.6394e+00 9.5970e-04
9.6403e+00 9.4682e-04
9.6412e+00 9.3447e-04
9.6422e+00 9.2261e-04
9.6431e+00 9.1121e-04
9.6440e+00 9.0025e-04
9.6449e+00 8.8968e-04
9.6457e+00 8.7950e-04
9.6466e+00 8.6967e-04
9.6475e+00 8.6018e-04
9.6483e+00 8.5100e-04
9.6492e+00 8.4213e-04
9.6500e+00 8.3353e-04
9.6508e+00 8.2520e-04
9.6516e+00 8.1713e-04
9.6525e+00 8.0929e-04
9.6533e+00 8.0169e-04
9.6540e+00 7.9431e-04
9.6548e+00 7.8712e-04
9.6556e+00 7.8014e-04
9.6564e+00 7.7336e-04
9.6572e+00 7.6674e-04
9.6579e+00 7.6030e-04
9.6587e+00 7.5402e-04
9.6594e+00 7.4790e-04
9.6602e+00 7.4194e-04
9.6609e+00 7.3612e-04
9.6616e+00 7.3044e-04
9.6623e+00 7.2489e-04
9.6631e+00 7.1947e-04
9.6638e+00 7.1418e-04
9.6645e+00 7.0900e-04
9.6652e+00 7.0395e-04
9.6659e+00 6.9899e-04
9.6666e+00 6.9415e-04
9.6673e+00 6.8941e-04
9.6680e+00 6.8477e-04
9.6686e+00 6.8022e-04
9.6693e+00 6.7577e-04
9.6700e+00 6.7141e-04
9.6707e+00 6.6713e-04
9.6713e+00 6.6294e-04
9.6720e+00 6.5883e-04
9.6726e+00 6.5480e-04
9.6733e+00 6.5084e-04
9.6739e+00 6.4697e-04
9.6746e+00 6.4316e-04
9.6752e+00 6.3941e-04
9.6759e+00 6.3575e-04
9.6765e+00 6.3214e-04
9.6771e+00 6.2860e-04
9.6777e+00 6.2512e-04
9.6784e+00 6.2170e-04
9.6790e+00 6.1834e-04
9.6796e+00 6.1504e-04
9.6802e+00 6.1179e-04
9.6808e+00 6.0860e-04
9.6814e+00 6.0546e-04
9.6820e+00 6.0236e-04
9.6826e+00 5.9933e-04
9.6832e+00 5.9634e-04
9.6838e+00 5.9340e-04
9.6844e+00 5.9050e-04
9.6850e+00 5.8765e-04
9.6856e+00 5.8485e-04
9.6862e+00 5.8207e-04
9.6867e+00 5.7937e-04
9.6873e+00 5.7668e-04
9.6879e+00 5.7405e-04
9.6885e+00 5.7144e-04
9.6890e+00 5.6888e-04
9.6896e+00 5.6636e-04
9.6902e+00 5.6388e-04
9.6907e+00 5.6142e-04
9.6913e+00 5.5901e-04
9.6918e+00 5.5663e-04
9.6924e+00 5.5428e-04
9.6929e+00 5.5197e-04
9.6935e+00 5.4969e-04
9.6940e+00 5.4744e-04
9.6946e+00 5.4522e-04
9.6951e+00 5.4303e-04
9.6957e+00 5.4087e-04
9.6962e+00 5.3874e-04
9.6967e+00 5.3665e-04
9.6973e+00 5.3457e-04
9.6978e+00 5.3253e-04
9.6983e+00 5.3051e-04
9.6989e+00 5.2852e-04
9.6994e+00 5.2656e-04
9.6999e+00 5.2462e-04
9.7004e+00 5.2270e-04
9.7010e+00 5.2082e-04
9.7015e+00 5.1895e-04
9.7020e+00 5.1711e-04
9.7025e+00 5.1529e-04
9.7030e+00 5.1349e-04
9.7035e+00 5.1172e-04
9.7040e+00 5.0997e-04
9.7046e+00 5.0824e-04
9.7051e+00 5.0654e-04
9.7056e+00 5.0485e-04
9.7061e+00 5.0318e-04
9.7066e+00 5.0154e-04
9.7071e+00 4.9992e-04
9.7076e+00 4.9831e-04
9.7081e+00 4.9669e-04
9.7086e+00 4.9513e-04
9.7091e+00 4.9358e-04
9.7095e+00 4.9206e-04
9.7100e+00 4.9054e-04
9.7105e+00 4.8905e-04
9.7110e+00 4.8758e-04
9.7115e+00 4.8611e-04
9.7120e+00 4.8468e-04
9.7125e+00 4.8324e-04
9.7129e+00 4.8184e-04
9.7134e+00 4.8045e-04
9.7139e+00 4.7907e-04
9.7144e+00 4.7771e-04
9.7149e+00 4.7637e-04
9.7153e+00 4.7504e-04
9.7158e+00 4.7373e-04
9.7163e+00 4.7243e-04
9.7168e+00 4.7114e-04
9.7172e+00 4.6987e-04
9.7177e+00 4.6862e-04
9.7182e+00 4.6737e-04
9.7186e+00 4.6615e-04
9.7191e+00 4.6493e-04
9.7196e+00 4.6374e-04
9.7200e+00 4.6255e-04
9.7205e+00 4.6137e-04
9.7209e+00 4.6022e-04
9.7214e+00 4.5906e-04
9.7219e+00 4.5793e-04
9.7223e+00 4.5681e-04
9.7228e+00 4.5570e-04
9.7232e+00 4.5459e-04
9.7237e+00 4.5351e-04
9.7241e+00 4.5243e-04
9.7246e+00 4.5136e-04
9.7250e+00 4.5033e-04
9.7255e+00 4.4927e-04
9.7259e+00 4.4825e-04
9.7264e+00 4.4723e-04
9.7268e+00 4.4623e-04
9.7273e+00 4.4522e-04
9.7277e+00 4.4424e-04
9.7282e+00 4.4327e-04
9.7286e+00 4.4230e-04
9.7290e+00 4.4134e-04
9.7295e+00 4.4040e-04
9.7299e+00 4.3947e-04
9.7304e+00 4.3854e-04
9.7308e+00 4.3763e-04
9.7312e+00 4.3672e-04
9.7317e+00 4.3583e-04
9.7321e+00 4.3494e-04
9.7325e+00 4.3407e-04
9.7330e+00 4.3321e-04
9.7334e+00 4.3235e-04
9.7338e+00 4.3149e-04
9.7343e+00 4.3065e-04
9.7347e+00 4.2982e-04
9.7351e+00 4.2900e-04
9.7356e+00 4.2818e-04
9.7360e+00 4.2737e-04
9.7364e+00 4.2658e-04
9.7368e+00 4.2579e-04
9.7373e+00 4.2501e-04
9.7377e+00 4.2424e-04
9.7381e+00 4.2347e-04
9.7385e+00 4.2272e-04
9.7389e+00 4.2197e-04
9.7394e+00 4.2123e-04
9.7398e+00 4.2050e-04
9.7402e+00 4.1977e-04
9.7406e+00 4.1906e-04
9.7410e+00 4.1835e-04
9.7415e+00 4.1765e-04
9.7419e+00 4.1695e-04
9.7423e+00 4.1627e-04
9.7427e+00 4.1559e-04
9.7431e+00 4.1492e-04
9.7435e+00 4.1424e-04
9.7440e+00 4.1359e-04
9.7444e+00 4.1294e-04
9.7448e+00 4.1229e-04
9.7452e+00 4.1166e-04
9.7456e+00 4.1103e-04
9.7460e+00 4.1040e-04
9.7464e+00 4.0978e-04
9.7468e+00 4.0917e-04
9.7472e+00 4.0857e-04
9.7477e+00 4.0797e-04
9.7481e+00 4.0738e-04
9.7485e+00 4.0680e-04
9.7489e+00 4.0621e-04
9.7493e+00 4.0565e-04
9.7497e+00 4.0508e-04
9.7501e+00 4.0452e-04
9.7505e+00 4.0397e-04
9.7509e+00 4.0342e-04
9.7513e+00 4.0288e-04
9.7517e+00 4.0235e-04
9.7521e+00 4.0181e-04
9.7525e+00 4.0129e-04
9.7529e+00 4.0077e-04
9.7533e+00 4.0026e-04
9.7537e+00 3.9976e-04
9.7541e+00 3.9925e-04
9.7545e+00 3.9876e-04
9.7549e+00 3.9827e-04
9.7553e+00 3.9779e-04
9.7557e+00 3.9731e-04
9.7561e+00 3.9683e-04
9.7565e+00 3.9637e-04
9.7569e+00 3.9591e-04
9.7573e+00 3.9545e-04
9.7577e+00 3.9500e-04
9.7581e+00 3.9455e-04
9.7585e+00 3.9411e-04
9.7589e+00 3.9368e-04
9.7592e+00 3.9325e-04
9.7596e+00 3.9282e-04
9.7600e+00 3.9241e-04
9.7604e+00 3.9199e-04
9.7608e+00 3.9158e-04
9.7612e+00 3.9117e-04
9.7616e+00 3.9078e-04
9.7620e+00 3.9038e-04
9.7624e+00 3.8999e-04
9.7628e+00 3.8961e-04
9.7632e+00 3.8923e-04
9.7635e+00 3.8885e-04
9.7639e+00 3.8848e-04
9.7643e+00 3.8812e-04
9.7647e+00 3.8776e-04
9.7651e+00 3.8740e-04
9.7655e+00 3.8705e-04
9.7659e+00 3.8671e-04
9.7663e+00 3.8636e-04
9.7666e+00 3.8604e-04
9.7670e+00 3.8569e-04
9.7674e+00 3.8537e-04
9.7678e+00 3.8504e-04
9.7682e+00 3.8473e-04
9.7686e+00 3.8441e-04
9.7690e+00 3.8411e-04
9.7693e+00 3.8380e-04
9.7697e+00 3.8350e-04
9.7701e+00 3.8321e-04
9.7705e+00 3.8292e-04
9.7709e+00 3.8262e-04
9.7713e+00 3.8235e-04
9.7716e+00 3.8207e-04
9.7720e+00 3.8179e-04
9.7724e+00 3.8152e-04
9.7728e+00 3.8126e-04
9.7732e+00 3.8100e-04
9.7735e+00 3.8074e-04
9.7739e+00 3.8049e-04
9.7743e+00 3.8024e-04
9.7747e+00 3.8000e-04
9.7751e+00 3.7976e-04
9.7754e+00 3.7952e-04
9.7758e+00 3.7930e-04
9.7762e+00 3.7906e-04
9.7766e+00 3.7885e-04
9.7770e+00 3.7862e-04
9.7773e+00 3.7842e-04
9.7777e+00 3.7821e-04
9.7781e+00 3.7800e-04
9.7785e+00 3.7780e-04
9.7788e+00 3.7760e-04
9.7792e+00 3.7741e-04
9.7796e+00 3.7722e-04
9.7800e+00 3.7703e-04
9.7804e+00 3.7685e-04
9.7807e+00 3.7668e-04
9.7811e+00 3.7650e-04
9.7815e+00 3.7634e-04
9.7819e+00 3.7618e-04
9.7822e+00 3.7601e-04
9.7826e+00 3.7586e-04
9.7830e+00 3.7570e-04
9.7834e+00 3.7556e-04
9.7837e+00 3.7541e-04
9.7841e+00 3.7528e-04
9.7845e+00 3.7514e-04
9.7849e+00 3.7501e-04
9.7852e+00 3.7488e-04
9.7856e+00 3.7476e-04
9.7860e+00 3.7464e-04
9.7864e+00 3.7453e-04
9.7867e+00 3.7441e-04
9.7871e+00 3.7430e-04
9.7875e+00 3.7420e-04
9.7879e+00 3.7411e-04
9.7882e+00 3.7401e-04
9.7886e+00 3.7392e-04
9.7890e+00 3.7383e-04
9.7894e+00 3.7375e-04
9.7897e+00 3.7367e-04
9.7901e+00 3.7360e-04
9.7905e+00 3.7352e-04
9.7909e+00 3.7345e-04
9.7912e+00 3.7340e-04
9.7916e+00 3.7334e-04
9.7920e+00 3.7329e-04
9.7923e+00 3.7323e-04
9.7927e+00 3.7319e-04
9.7931e+00 3.7315e-04
9.7935e+00 3.7311e-04
9.7938e+00 3.7307e-04
9.7942e+00 3.7305e-04
9.7946e+00 3.7303e-04
9.7950e+00 3.7299e-04
9.7953e+00 3.7299e-04
9.7957e+00 3.7297e-04
9.7961e+00 3.7296e-04
9.7964e+00 3.7296e-04
9.7968e+00 3.7296e-04
9.7972e+00 3.7296e-04
9.7976e+00 3.7297e-04
9.7979e+00 3.7298e-04
9.7983e+00 3.7300e-04
9.7987e+00 3.7302e-04
9.7991e+00 3.7304e-04
9.7994e+00 3.7308e-04
9.7998e+00 3.7311e-04
9.8002e+00 3.7315e-04
9.8006e+00 3.7319e-04
9.8009e+00 3.7324e-04
9.8013e+00 3.7329e-04
9.8017e+00 3.7334e-04
9.8020e+00 3.7340e-04
9.8024e+00 3.7347e-04
9.8028e+00 3.7354e-04
9.8032e+00 3.7361e-04
9.8035e+00 3.7369e-04
9.8039e+00 3.7377e-04
9.8043e+00 3.7386e-04
9.8047e+00 3.7395e-04
9.8050e+00 3.7404e-04
9.8054e+00 3.7415e-04
9.8058e+00 3.7425e-04
9.8062e+00 3.7436e-04
9.8065e+00 3.7447e-04
9.8069e+00 3.7460e-04
9.8073e+00 3.7472e-04
9.8077e+00 3.7485e-04
9.8080e+00 3.7498e-04
9.8084e+00 3.7512e-04
9.8088e+00 3.7526e-04
9.8092e+00 3.7541e-04
9.8095e+00 3.7556e-04
9.8099e+00 3.7572e-04
9.8103e+00 3.7588e-04
9.8107e+00 3.7605e-04
9.8110e+00 3.7622e-04
9.8114e+00 3.7640e-04
9.8118e+00 3.7658e-04
9.8122e+00 3.7677e-04
9.8125e+00 3.7697e-04
9.8129e+00 3.7716e-04
9.8133e+00 3.7736e-04
9.8137e+00 3.7757e-04
9.8141e+00 3.7779e-04
9.8144e+00 3.7800e-04
9.8148e+00 3.7822e-04
9.8152e+00 3.7846e-04
9.8156e+00 3.7869e-04
9.8159e+00 3.7894e-04
9.8163e+00 3.7918e-04
9.8167e+00 3.7943e-04
9.8171e+00 3.7969e-04
9.8175e+00 3.7995e-04
9.8178e+00 3.8022e-04
9.8182e+00 3.8049e-04
9.8186e+00 3.8078e-04
9.8190e+00 3.8106e-04
9.8194e+00 3.8135e-04
9.8197e+00 3.8165e-04
9.8201e+00 3.8196e-04
9.8205e+00 3.8227e-04
9.8209e+00 3.8258e-04
9.8213e+00 3.8291e-04
9.8217e+00 3.8323e-04
9.8220e+00 3.8357e-04
9.8224e+00 3.8391e-04
9.8228e+00 3.8426e-04
9.8232e+00 3.8461e-04
9.8236e+00 3.8497e-04
9.8240e+00 3.8534e-04
9.8244e+00 3.8571e-04
9.8247e+00 3.8610e-04
9.8251e+00 3.8648e-04
9.8255e+00 3.8688e-04
9.8259e+00 3.8728e-04
9.8263e+00 3.8769e-04
9.8267e+00 3.8810e-04
9.8271e+00 3.8853e-04
9.8275e+00 3.8896e-04
9.8278e+00 3.8939e-04
9.8282e+00 3.8985e-04
9.8286e+00 3.9029e-04
9.8290e+00 3.9076e-04
9.8294e+00 3.9122e-04
9.8298e+00 3.9170e-04
9.8302e+00 3.9218e-04
9.8306e+00 3.9267e-04
9.8310e+00 3.9318e-04
9.8314e+00 3.9368e-04
9.8318e+00 3.9420e-04
9.8322e+00 3.9473e-04
9.8326e+00 3.9526e-04
9.8330e+00 3.9580e-04
9.8333e+00 3.9635e-04
9.8337e+00 3.9691e-04
9.8341e+00 3.9748e-04
9.8345e+00 3.9806e-04
9.8349e+00 3.9864e-04
9.8353e+00 3.9924e-04
9.8357e+00 3.9984e-04
9.8361e+00 4.0046e-04
9.8365e+00 4.0108e-04
9.8369e+00 4.0172e-04
9.8373e+00 4.0236e-04
9.8377e+00 4.0303e-04
9.8381e+00 4.0368e-04
9.8386e+00 4.0436e-04
9.8390e+00 4.0505e-04
9.8394e+00 4.0574e-04
9.8398e+00 4.0646e-04
9.8402e+00 4.0718e-04
9.8406e+00 4.0790e-04
9.8410e+00 4.0864e-04
9.8414e+00 4.0941e-04
9.8418e+00 4.1016e-04
9.8422e+00 4.1094e-04
9.8426e+00 4.1174e-04
9.8430e+00 4.1254e-04
9.8435e+00 4.1335e-04
9.8439e+00 4.1418e-04
9.8443e+00 4.1502e-04
9.8447e+00 4.1587e-04
9.8451e+00 4.1674e-04
9.8455e+00 4.1762e-04
9.8460e+00 4.1852e-04
9.8464e+00 4.1943e-04
9.8468e+00 4.2036e-04
9.8472e+00 4.2129e-04
9.8476e+00 4.2225e-04
9.8481e+00 4.2321e-04
9.8485e+00 4.2420e-04
9.8489e+00 4.2520e-04
9.8493e+00 4.2622e-04
9.8498e+00 4.2725e-04
9.8502e+00 4.2830e-04
9.8506e+00 4.2936e-04
9.8511e+00 4.3046e-04
9.8515e+00 4.3156e-04
9.8519e+00 4.3268e-04
9.8524e+00 4.3381e-04
9.8528e+00 4.3497e-04
9.8532e+00 4.3616e-04
9.8537e+00 4.3735e-04
9.8541e+00 4.3857e-04
9.8545e+00 4.3981e-04
9.8550e+00 4.4107e-04
9.8554e+00 4.4235e-04
9.8559e+00 4.4365e-04
9.8563e+00 4.4498e-04
9.8568e+00 4.4633e-04
9.8572e+00 4.4770e-04
9.8577e+00 4.4910e-04
9.8581e+00 4.5052e-04
9.8586e+00 4.5197e-04
9.8590e+00 4.5344e-04
9.8595e+00 4.5494e-04
9.8599e+00 4.5647e-04
9.8604e+00 4.5803e-04
9.8608e+00 4.5960e-04
9.8613e+00 4.6122e-04
9.8618e+00 4.6287e-04
9.8622e+00 4.6454e-04
9.8627e+00 4.6625e-04
9.8632e+00 4.6798e-04
9.8636e+00 4.6975e-04
9.8641e+00 4.7157e-04
9.8646e+00 4.7340e-04
9.8651e+00 4.7529e-04
9.8655e+00 4.7721e-04
9.8660e+00 4.7916e-04
9.8665e+00 4.8115e-04
9.8670e+00 4.8319e-04
9.8675e+00 4.8528e-04
9.8679e+00 4.8739e-04
9.8684e+00 4.8956e-04
9.8689e+00 4.9178e-04
9.8694e+00 4.9404e-04
9.8699e+00 4.9635e-04
9.8704e+00 4.9872e-04
9.8709e+00 5.0113e-04
9.8714e+00 5.0360e-04
9.8719e+00 5.0613e-04
9.8724e+00 5.0872e-04
9.8730e+00 5.1137e-04
9.8735e+00 5.1408e-04
9.8740e+00 5.1685e-04
9.8745e+00 5.1970e-04
9.8750e+00 5.2262e-04
9.8755e+00 5.2561e-04
9.8761e+00 5.2867e-04
9.8766e+00 5.3182e-04
9.8771e+00 5.3505e-04
9.8777e+00 5.3835e-04
9.8782e+00 5.4176e-04
9.8788e+00 5.4526e-04
9.8793e+00 5.4885e-04
9.8799e+00 5.5256e-04
9.8804e+00 5.5636e-04
9.8810e+00 5.6028e-04
9.8816e+00 5.6432e-04
9.8821e+00 5.6848e-04
9.8827e+00 5.7277e-04
9.8833e+00 5.7720e-04
9.8839e+00 5.8177e-04
9.8844e+00 5.8650e-04
9.8850e+00 5.9138e-04
9.8856e+00 5.9644e-04
9.8862e+00 6.0167e-04
9.8868e+00 6.0709e-04
9.8874e+00 6.1272e-04
9.8881e+00 6.1856e-04
9.8887e+00 6.2463e-04
9.8893e+00 6.3094e-04
9.8900e+00 6.3751e-04
9.8906e+00 6.4437e-04
9.8913e+00 6.5152e-04
9.8919e+00 6.5899e-04
9.8926e+00 6.6681e-04
9.8933e+00 6.7500e-04
9.8939e+00 6.8360e-04
9.8946e+00 6.9264e-04
9.8953e+00 7.0215e-04
9.8960e+00 7.1219e-04
9.8968e+00 7.2281e-04
9.8975e+00 7.3405e-04
9.8983e+00 7.4599e-04
9.8990e+00 7.5870e-04
9.8998e+00 7.7229e-04
9.9006e+00 7.8684e-04
9.9014e+00 8.0247e-04
9.9022e+00 8.1935e-04
9.9030e+00 8.3764e-04
9.9039e+00 8.5757e-04
9.9048e+00 8.7939e-04
9.9057e+00 9.0343e-04
9.9066e+00 9.3013e-04
9.9076e+00 9.6000e-04
9.9086e+00 9.9378e-04
9.9096e+00 1.0324e-03
9.9107e+00 1.0772e-03
9.9118e+00 1.1302e-03
9.9130e+00 1.1941e-03
9.9143e+00 1.2736e-03
9.9156e+00 1.3764e-03
9.9172e+00 1.5175e-03
9.9189e+00 1.7296e-03
9.9210e+00 2.1060e-03
9.9237e+00 2.6918e-03
9.9259e+00 2.1872e-03
9.9277e+00 1.8194e-03
9.9293e+00 1.6315e-03
9.9308e+00 1.4991e-03
9.9322e+00 1.4031e-03
9.9335e+00 1.3285e-03
9.9348e+00 1.2940e-03
9.9361e+00 1.2136e-03
9.9372e+00 1.1820e-03
9.9384e+00 1.1359e-03
9.9395e+00 1.1064e-03
9.9406e+00 1.0761e-03
9.9416e+00 1.0482e-03
9.9427e+00 1.0532e-03
9.9437e+00 1.0283e-03
9.9447e+00 1.0061e-03
9.9457e+00 9.8703e-04
9.9467e+00 9.6939e-04
9.9476e+00 9.5308e-04
9.9485e+00 9.3795e-04
9.9495e+00 9.2389e-04
9.9504e+00 9.1074e-04
9.9513e+00 8.9842e-04
9.9522e+00 8.8682e-04
9.9530e+00 8.7590e-04
9.9539e+00 8.6556e-04
9.9548e+00 8.5577e-04
9.9556e+00 8.4648e-04
9.9564e+00 8.3763e-04
9.9573e+00 8.2920e-04
9.9581e+00 8.2116e-04
9.9589e+00 8.1346e-04
9.9597e+00 8.0609e-04
9.9605e+00 7.9903e-04
9.9613e+00 7.9225e-04
9.9621e+00 7.8573e-04
9.9629e+00 7.7945e-04
9.9636e+00 7.7341e-04
9.9644e+00 7.6758e-04
9.9652e+00 7.6196e-04
9.9659e+00 7.5653e-04
9.9667e+00 7.5128e-04
9.9674e+00 7.4621e-04
9.9682e+00 7.4130e-04
9.9689e+00 7.3648e-04
9.9696e+00 7.3187e-04
9.9704e+00 7.2741e-04
9.9711e+00 7.2307e-04
9.9718e+00 7.1887e-04
9.9725e+00 7.1477e-04
9.9732e+00 7.1087e-04
9.9739e+00 7.0701e-04
9.9746e+00 7.0326e-04
9.9753e+00 6.9961e-04
9.9760e+00 6.9607e-04
9.9767e+00 6.9262e-04
9.9774e+00 6.8926e-04
9.9781e+00 6.8600e-04
9.9788e+00 6.8282e-04
9.9795e+00 6.7972e-04
9.9801e+00 6.7670e-04
9.9808e+00 6.7377e-04
9.9815e+00 6.7091e-04
9.9822e+00 6.6812e-04
9.9828e+00 6.6540e-04
9.9835e+00 6.6275e-04
9.9841e+00 6.6018e-04
9.9848e+00 6.5767e-04
9.9855e+00 6.5522e-04
9.9861e+00 6.5284e-04
9.9868e+00 6.5051e-04
9.9874e+00 6.4825e-04
9.9881e+00 6.4605e-04
9.9887e+00 6.4389e-04
9.9893e+00 6.4181e-04
9.9900e+00 6.3976e-04
9.9906e+00 6.3779e-04
9.9913e+00 6.3585e-04
9.9919e+00 6.3397e-04
9.9925e+00 6.3215e-04
9.9932e+00 6.3036e-04
9.9938e+00 6.2863e-04
9.9944e+00 6.2695e-04
9.9950e+00 6.2531e-04
9.9957e+00 6.2372e-04
9.9963e+00 6.2218e-04
9.9969e+00 6.2067e-04
9.9975e+00 6.1922e-04
9.9981e+00 6.1780e-04
9.9988e+00 6.1643e-04
9.9994e+00 6.1510e-04
1.0000e+01 6.1380e-04
1.0001e+01 6.1255e-04
1.0001e+01 6.1134e-04
1.0002e+01 6.1016e-04
1.0002e+01 6.0903e-04
1.0003e+01 6.0794e-04
1.0004e+01 6.0688e-04
1.0004e+01 6.0585e-04
1.0005e+01 6.0487e-04
1.0005e+01 6.0391e-04
1.0006e+01 6.0300e-04
1.0007e+01 6.0212e-04
1.0007e+01 6.0127e-04
1.0008e+01 6.0046e-04
1.0008e+01 5.9967e-04
1.0009e+01 5.9893e-04
1.0010e+01 5.9821e-04
1.0010e+01 5.9752e-04
1.0011e+01 5.9687e-04
1.0011e+01 5.9625e-04
1.0012e+01 5.9565e-04
1.0013e+01 5.9510e-04
1.0013e+01 5.9451e-04
1.0014e+01 5.9401e-04
1.0014e+01 5.9354e-04
1.0015e+01 5.9309e-04
1.0016e+01 5.9267e-04
1.0016e+01 5.9228e-04
1.0017e+01 5.9192e-04
1.0017e+01 5.9158e-04
1.0018e+01 5.9127e-04
1.0019e+01 5.9099e-04
1.0019e+01 5.9073e-04
1.0020e+01 5.9050e-04
1.0020e+01 5.9029e-04
1.0021e+01 5.9011e-04
1.0022e+01 5.8995e-04
1.0022e+01 5.8981e-04
1.0023e+01 5.8970e-04
1.0023e+01 5.8962e-04
1.0024e+01 5.8954e-04
1.0024e+01 5.8951e-04
1.0025e+01 5.8949e-04
1.0026e+01 5.8949e-04
1.0026e+01 5.8951e-04
1.0027e+01 5.8956e-04
1.0027e+01 5.8963e-04
1.0028e+01 5.8972e-04
1.0029e+01 5.8982e-04
1.0029e+01 5.8995e-04
1.0030e+01 5.9010e-04
1.0030e+01 5.9027e-04
1.0031e+01 5.9045e-04
1.0032e+01 5.9067e-04
1.0032e+01 5.9089e-04
1.0033e+01 5.9114e-04
1.0033e+01 5.9140e-04
1.0034e+01 5.9168e-04
1.0034e+01 5.9198e-04
1.0035e+01 5.9230e-04
1.0036e+01 5.9263e-04
1.0036e+01 5.9299e-04
1.0037e+01 5.9335e-04
1.0037e+01 5.9374e-04
1.0038e+01 5.9414e-04
1.0039e+01 5.9456e-04
1.0039e+01 5.9500e-04
1.0040e+01 5.9545e-04
1.0040e+01 5.9591e-04
1.0041e+01 5.9640e-04
1.0042e+01 5.9689e-04
1.0042e+01 5.9740e-04
1.0043e+01 5.9794e-04
1.0043e+01 5.9847e-04
1.0044e+01 5.9904e-04
1.0045e+01 5.9961e-04
1.0045e+01 6.0019e-04
1.0046e+01 6.0079e-04
1.0046e+01 6.0141e-04
1.0047e+01 6.0204e-04
1.0048e+01 6.0268e-04
1.0048e+01 6.0333e-04
1.0049e+01 6.0400e-04
1.0049e+01 6.0468e-04
1.0050e+01 6.0538e-04
1.0051e+01 6.0609e-04
1.0051e+01 6.0681e-04
1.0052e+01 6.0754e-04
1.0052e+01 6.0829e-04
1.0053e+01 6.0905e-04
1.0054e+01 6.0983e-04
1.0054e+01 6.1061e-04
1.0055e+01 6.1141e-04
1.0056e+01 6.1222e-04
1.0056e+01 6.1304e-04
1.0057e+01 6.1388e-04
1.0057e+01 6.1472e-04
1.0058e+01 6.1558e-04
1.0059e+01 6.1645e-04
1.0059e+01 6.1734e-04
1.0060e+01 6.1823e-04
1.0060e+01 6.1914e-04
1.0061e+01 6.2006e-04
1.0062e+01 6.2099e-04
1.0062e+01 6.2193e-04
1.0063e+01 6.2289e-04
1.0064e+01 6.2385e-04
1.0064e+01 6.2483e-04
1.0065e+01 6.2582e-04
1.0065e+01 6.2683e-04
1.0066e+01 6.2784e-04
1.0067e+01 6.2887e-04
1.0067e+01 6.2991e-04
1.0068e+01 6.3096e-04
1.0069e+01 6.3202e-04
1.0069e+01 6.3310e-04
1.0070e+01 6.3419e-04
1.0070e+01 6.3528e-04
1.0071e+01 6.3640e-04
1.0072e+01 6.3753e-04
1.0072e+01 6.3866e-04
1.0073e+01 6.3981e-04
1.0074e+01 6.4098e-04
1.0074e+01 6.4215e-04
1.0075e+01 6.4334e-04
1.0076e+01 6.4455e-04
1.0076e+01 6.4577e-04
1.0077e+01 6.4699e-04
1.0078e+01 6.4824e-04
1.0078e+01 6.4949e-04
1.0079e+01 6.5076e-04
1.0080e+01 6.5205e-04
1.0080e+01 6.5335e-04
1.0081e+01 6.5466e-04
1.0081e+01 6.5599e-04
1.0082e+01 6.5733e-04
1.0083e+01 6.5869e-04
1.0083e+01 6.6006e-04
1.0084e+01 6.6145e-04
1.0085e+01 6.6285e-04
1.0085e+01 6.6427e-04
1.0086e+01 6.6570e-04
1.0087e+01 6.6716e-04
1.0087e+01 6.6862e-04
1.0088e+01 6.7011e-04
1.0089e+01 6.7160e-04
1.0089e+01 6.7312e-04
1.0090e+01 6.7466e-04
1.0091e+01 6.7621e-04
1.0091e+01 6.7779e-04
1.0092e+01 6.7937e-04
1.0093e+01 6.8098e-04
1.0094e+01 6.8260e-04
1.0094e+01 6.8425e-04
1.0095e+01 6.8592e-04
1.0096e+01 6.8761e-04
1.0096e+01 6.8931e-04
1.0097e+01 6.9104e-04
1.0098e+01 6.9279e-04
1.0098e+01 6.9455e-04
1.0099e+01 6.9635e-04
1.0100e+01 6.9815e-04
1.0100e+01 6.9999e-04
1.0101e+01 7.0185e-04
1.0102e+01 7.0373e-04
1.0103e+01 7.0563e-04
1.0103e+01 7.0756e-04
1.0104e+01 7.0951e-04
1.0105e+01 7.1149e-04
1.0105e+01 7.1349e-04
1.0106e+01 7.1552e-04
1.0107e+01 7.1757e-04
1.0108e+01 7.1965e-04
1.0108e+01 7.2177e-04
1.0109e+01 7.2390e-04
1.0110e+01 7.2607e-04
1.0110e+01 7.2826e-04
1.0111e+01 7.3048e-04
1.0112e+01 7.3274e-04
1.0113e+01 7.3503e-04
1.0113e+01 7.3734e-04
1.0114e+01 7.3969e-04
1.0115e+01 7.4207e-04
1.0116e+01 7.4449e-04
1.0116e+01 7.4693e-04
1.0117e+01 7.4942e-04
1.0118e+01 7.5193e-04
1.0119e+01 7.5448e-04
1.0119e+01 7.5708e-04
1.0120e+01 7.5971e-04
1.0121e+01 7.6237e-04
1.0122e+01 7.6508e-04
1.0122e+01 7.6782e-04
1.0123e+01 7.7060e-04
1.0124e+01 7.7344e-04
1.0125e+01 7.7631e-04
1.0126e+01 7.7922e-04
1.0126e+01 7.8219e-04
1.0127e+01 7.8519e-04
1.0128e+01 7.8823e-04
1.0129e+01 7.9133e-04
1.0129e+01 7.9448e-04
1.0130e+01 7.9767e-04
1.0131e+01 8.0092e-04
1.0132e+01 8.0422e-04
1.0133e+01 8.0757e-04
1.0133e+01 8.1098e-04
1.0134e+01 8.1443e-04
1.0135e+01 8.1795e-04
1.0136e+01 8.2153e-04
1.0137e+01 8.2517e-04
1.0138e+01 8.2886e-04
1.0138e+01 8.3262e-04
1.0139e+01 8.3645e-04
1.0140e+01 8.4033e-04
1.0141e+01 8.4429e-04
1.0142e+01 8.4831e-04
1.0143e+01 8.5241e-04
1.0144e+01 8.5658e-04
1.0144e+01 8.6082e-04
1.0145e+01 8.6514e-04
1.0146e+01 8.6954e-04
1.0147e+01 8.7402e-04
1.0148e+01 8.7858e-04
1.0149e+01 8.8323e-04
1.0150e+01 8.8795e-04
1.0151e+01 8.9278e-04
1.0151e+01 8.9769e-04
1.0152e+01 9.0270e-04
1.0153e+01 9.0781e-04
1.0154e+01 9.1302e-04
1.0155e+01 9.1833e-04
1.0156e+01 9.2375e-04
1.0157e+01 9.2928e-04
1.0158e+01 9.3492e-04
1.0159e+01 9.4068e-04
1.0160e+01 9.4656e-04
1.0161e+01 9.5256e-04
1.0162e+01 9.5869e-04
1.0163e+01 9.6496e-04
1.0164e+01 9.7136e-04
1.0165e+01 9.7790e-04
1.0166e+01 9.8460e-04
1.0167e+01 9.9143e-04
1.0168e+01 9.9844e-04
1.0169e+01 1.0056e-03
1.0170e+01 1.0129e-03
1.0171e+01 1.0204e-03
1.0172e+01 1.0281e-03
1.0173e+01 1.0360e-03
1.0174e+01 1.0441e-03
1.0175e+01 1.0523e-03
1.0176e+01 1.0608e-03
1.0177e+01 1.0695e-03
1.0178e+01 1.0784e-03
1.0179e+01 1.0876e-03
1.0180e+01 1.0970e-03
1.0181e+01 1.1067e-03
1.0182e+01 1.1167e-03
1.0183e+01 1.1269e-03
1.0185e+01 1.1374e-03
1.0186e+01 1.1483e-03
1.0187e+01 1.1595e-03
1.0188e+01 1.1710e-03
1.0189e+01 1.1828e-03
1.0190e+01 1.1951e-03
1.0192e+01 1.2078e-03
1.0193e+01 1.2208e-03
1.0194e+01 1.2344e-03
1.0195e+01 1.2484e-03
1.0197e+01 1.2628e-03
1.0198e+01 1.2779e-03
1.0199e+01 1.2934e-03
1.0201e+01 1.3096e-03
1.0202e+01 1.3264e-03
1.0203e+01 1.3439e-03
1.0205e+01 1.3621e-03
1.0206e+01 1.3811e-03
1.0207e+01 1.4009e-03
1.0209e+01 1.4216e-03
1.0210e+01 1.4433e-03
1.0212e+01 1.4660e-03
1.0213e+01 1.4899e-03
1.0215e+01 1.5150e-03
1.0216e+01 1.5415e-03
1.0218e+01 1.5694e-03
1.0219e+01 1.5989e-03
1.0221e+01 1.6303e-03
1.0223e+01 1.6636e-03
1.0224e+01 1.6992e-03
1.0226e+01 1.7372e-03
1.0228e+01 1.7780e-03
1.0230e+01 1.8220e-03
1.0232e+01 1.8697e-03
1.0234e+01 1.9215e-03
1.0235e+01 1.9781e-03
1.0238e+01 2.0405e-03
1.0240e+01 2.1097e-03
1.0242e+01 2.1871e-03
1.0244e+01 2.2746e-03
1.0246e+01 2.3747e-03
1.0249e+01 2.4910e-03
1.0252e+01 2.6286e-03
1.0254e+01 2.7956e-03
1.0257e+01 3.0048e-03
1.0261e+01 3.2793e-03
1.0264e+01 3.6650e-03
1.0269e+01 4.2736e-03
1.0274e+01 4.9709e-03
1.0278e+01 4.8417e-03
1.0284e+01 5.2764e-03
1.0288e+01 4.2224e-03
1.0292e+01 3.8167e-03
1.0295e+01 3.5099e-03
1.0299e+01 3.2911e-03
1.0302e+01 3.2056e-03
1.0305e+01 2.9849e-03
1.0308e+01 2.9073e-03
1.0310e+01 2.7858e-03
1.0313e+01 2.7133e-03
1.0316e+01 2.7094e-03
1.0318e+01 2.6414e-03
1.0321e+01 2.5808e-03
1.0324e+01 2.5278e-03
1.0326e+01 2.4806e-03
1.0329e+01 2.4382e-03
1.0331e+01 2.3999e-03
1.0333e+01 2.3651e-03
1.0336e+01 2.3333e-03
1.0338e+01 2.3041e-03
1.0340e+01 2.2771e-03
1.0342e+01 2.2521e-03
1.0345e+01 2.2288e-03
1.0347e+01 2.2071e-03
1.0349e+01 2.1867e-03
1.0351e+01 2.1677e-03
1.0353e+01 2.1497e-03
1.0356e+01 2.1327e-03
1.0358e+01 2.1167e-03
1.0360e+01 2.1015e-03
1.0362e+01 2.0870e-03
1.0364e+01 2.0733e-03
1.0366e+01 2.0602e-03
1.0368e+01 2.0476e-03
1.0370e+01 2.0356e-03
1.0372e+01 2.0241e-03
1.0374e+01 2.0130e-03
1.0376e+01 2.0024e-03
1.0378e+01 1.9921e-03
1.0380e+01 1.9822e-03
1.0382e+01 1.9726e-03
1.0384e+01 1.9634e-03
1.0386e+01 1.9544e-03
1.0388e+01 1.9457e-03
1.0390e+01 1.9372e-03
1.0392e+01 1.9290e-03
1.0394e+01 1.9209e-03
1.0396e+01 1.9131e-03
1.0398e+01 1.9055e-03
1.0399e+01 1.8980e-03
1.0401e+01 1.8907e-03
1.0403e+01 1.8836e-03
1.0405e+01 1.8766e-03
1.0407e+01 1.8698e-03
1.0409e+01 1.8630e-03
1.0411e+01 1.8564e-03
1.0412e+01 1.8499e-03
1.0414e+01 1.8435e-03
1.0416e+01 1.8372e-03
1.0418e+01 1.8311e-03
1.0420e+01 1.8250e-03
1.0422e+01 1.8189e-03
1.0423e+01 1.8130e-03
1.0425e+01 1.8071e-03
1.0427e+01 1.8014e-03
1.0429e+01 1.7957e-03
1.0431e+01 1.7900e-03
1.0432e+01 1.7844e-03
1.0434e+01 1.7789e-03
1.0436e+01 1.7735e-03
1.0438e+01 1.7681e-03
1.0440e+01 1.7627e-03
1.0441e+01 1.7574e-03
1.0443e+01 1.7522e-03
1.0445e+01 1.7470e-03
1.0447e+01 1.7419e-03
1.0448e+01 1.7368e-03
1.0450e+01 1.7318e-03
1.0452e+01 1.7268e-03
1.0453e+01 1.7218e-03
1.0455e+01 1.7169e-03
1.0457e+01 1.7121e-03
1.0459e+01 1.7073e-03
1.0460e+01 1.7025e-03
1.0462e+01 1.6978e-03
1.0464e+01 1.6931e-03
1.0465e+01 1.6885e-03
1.0467e+01 1.6839e-03
1.0469e+01 1.6793e-03
1.0470e+01 1.6748e-03
1.0472e+01 1.6704e-03
1.0474e+01 1.6660e-03
1.0475e+01 1.6616e-03
1.0477e+01 1.6573e-03
1.0479e+01 1.6530e-03
1.0480e+01 1.6487e-03
1.0482e+01 1.6446e-03
1.0484e+01 1.6404e-03
1.0485e+01 1.6363e-03
1.0487e+01 1.6322e-03
1.0489e+01 1.6282e-03
1.0490e+01 1.6242e-03
1.0492e+01 1.6203e-03
1.0493e+01 1.6164e-03
1.0495e+01 1.6126e-03
1.0497e+01 1.6088e-03
1.0498e+01 1.6051e-03
1.0500e+01 1.6014e-03
1.0501e+01 1.5977e-03
1.0503e+01 1.5941e-03
1.0505e+01 1.5906e-03
1.0506e+01 1.5871e-03
1.0508e+01 1.5837e-03
1.0509e+01 1.5803e-03
1.0511e+01 1.5769e-03
1.0513e+01 1.5736e-03
1.0514e+01 1.5704e-03
1.0516e+01 1.5672e-03
1.0517e+01 1.5640e-03
1.0519e+01 1.5609e-03
1.0520e+01 1.5579e-03
1.0522e+01 1.5549e-03
1.0523e+01 1.5520e-03
1.0525e+01 1.5491e-03
1.0527e+01 1.5463e-03
1.0528e+01 1.5435e-03
1.0530e+01 1.5408e-03
1.0531e+01 1.5382e-03
1.0533e+01 1.5356e-03
1.0534e+01 1.5330e-03
1.0536e+01 1.5306e-03
1.0537e+01 1.5281e-03
1.0539e+01 1.5258e-03
1.0540e+01 1.5235e-03
1.0542e+01 1.5212e-03
1.0543e+01 1.5190e-03
1.0545e+01 1.5169e-03
1.0546e+01 1.5148e-03
1.0548e+01 1.5128e-03
1.0549e+01 1.5108e-03
1.0551e+01 1.5089e-03
1.0552e+01 1.5071e-03
1.0554e+01 1.5053e-03
1.0555e+01 1.5036e-03
1.0557e+01 1.5020e-03
1.0558e+01 1.5004e-03
1.0560e+01 1.4989e-03
1.0561e+01 1.4974e-03
1.0563e+01 1.4960e-03
1.0564e+01 1.4947e-03
1.0566e+01 1.4935e-03
1.0567e+01 1.4923e-03
1.0569e+01 1.4911e-03
1.0570e+01 1.4901e-03
1.0572e+01 1.4891e-03
1.0573e+01 1.4882e-03
1.0575e+01 1.4873e-03
1.0576e+01 1.4865e-03
1.0578e+01 1.4858e-03
1.0579e+01 1.4852e-03
1.0581e+01 1.4846e-03
1.0582e+01 1.4841e-03
1.0584e+01 1.4837e-03
1.0585e+01 1.4833e-03
1.0587e+01 1.4830e-03
1.0588e+01 1.4828e-03
1.0590e+01 1.4827e-03
1.0591e+01 1.4827e-03
1.0593e+01 1.4827e-03
1.0594e+01 1.4828e-03
1.0596e+01 1.4830e-03
1.0597e+01 1.4832e-03
1.0599e+01 1.4836e-03
1.0600e+01 1.4840e-03
1.0602e+01 1.4845e-03
1.0603e+01 1.4851e-03
1.0605e+01 1.4858e-03
1.0606e+01 1.4865e-03
1.0608e+01 1.4873e-03
1.0609e+01 1.4883e-03
1.0611e+01 1.4893e-03
1.0612e+01 1.4904e-03
1.0613e+01 1.4916e-03
1.0615e+01 1.4929e-03
1.0616e+01 1.4943e-03
1.0618e+01 1.4958e-03
1.0619e+01 1.4973e-03
1.0621e+01 1.4990e-03
1.0622e+01 1.5007e-03
1.0624e+01 1.5026e-03
1.0625e+01 1.5046e-03
1.0627e+01 1.5067e-03
1.0628e+01 1.5088e-03
1.0630e+01 1.5111e-03
1.0632e+01 1.5135e-03
1.0633e+01 1.5160e-03
1.0635e+01 1.5186e-03
1.0636e+01 1.5213e-03
1.0638e+01 1.5242e-03
1.0639e+01 1.5271e-03
1.0641e+01 1.5302e-03
1.0642e+01 1.5334e-03
1.0644e+01 1.5367e-03
1.0645e+01 1.5402e-03
1.0647e+01 1.5437e-03
1.0648e+01 1.5474e-03
1.0650e+01 1.5513e-03
1.0651e+01 1.5552e-03
1.0653e+01 1.5594e-03
1.0655e+01 1.5636e-03
1.0656e+01 1.5680e-03
1.0658e+01 1.5725e-03
1.0659e+01 1.5772e-03
1.0661e+01 1.5821e-03
1.0662e+01 1.5871e-03
1.0664e+01 1.5922e-03
1.0666e+01 1.5975e-03
1.0667e+01 1.6030e-03
1.0669e+01 1.6087e-03
1.0670e+01 1.6145e-03
1.0672e+01 1.6205e-03
1.0674e+01 1.6267e-03
1.0675e+01 1.6331e-03
1.0677e+01 1.6397e-03
1.0679e+01 1.6465e-03
1.0680e+01 1.6534e-03
1.0682e+01 1.6606e-03
1.0684e+01 1.6679e-03
1.0685e+01 1.6755e-03
1.0687e+01 1.6833e-03
1.0689e+01 1.6914e-03
1.0690e+01 1.6997e-03
1.0692e+01 1.7082e-03
1.0694e+01 1.7169e-03
1.0696e+01 1.7260e-03
1.0697e+01 1.7352e-03
1.0699e+01 1.7448e-03
1.0701e+01 1.7546e-03
1.0703e+01 1.7647e-03
1.0704e+01 1.7750e-03
1.0706e+01 1.7857e-03
1.0708e+01 1.7967e-03
1.0710e+01 1.8080e-03
1.0712e+01 1.8197e-03
1.0713e+01 1.8316e-03
1.0715e+01 1.8439e-03
1.0717e+01 1.8566e-03
1.0719e+01 1.8696e-03
1.0721e+01 1.8830e-03
1.0723e+01 1.8969e-03
1.0725e+01 1.9111e-03
1.0727e+01 1.9257e-03
1.0728e+01 1.9408e-03
1.0730e+01 1.9563e-03
1.0732e+01 1.9723e-03
1.0734e+01 1.9887e-03
1.0736e+01 2.0057e-03
1.0738e+01 2.0232e-03
1.0740e+01 2.0412e-03
1.0743e+01 2.0597e-03
1.0745e+01 2.0788e-03
1.0747e+01 2.0986e-03
1.0749e+01 2.1189e-03
1.0751e+01 2.1399e-03
1.0753e+01 2.1615e-03
1.0755e+01 2.1839e-03
1.0758e+01 2.2069e-03
1.0760e+01 2.2308e-03
1.0762e+01 2.2553e-03
1.0764e+01 2.2808e-03
1.0767e+01 2.3070e-03
1.0769e+01 2.3342e-03
1.0771e+01 2.3622e-03
1.0774e+01 2.3913e-03
1.0776e+01 2.4213e-03
1.0779e+01 2.4524e-03
1.0781e+01 2.4846e-03
1.0784e+01 2.5180e-03
1.0786e+01 2.5526e-03
1.0789e+01 2.5884e-03
1.0791e+01 2.6256e-03
1.0794e+01 2.6642e-03
1.0797e+01 2.7042e-03
1.0799e+01 2.7458e-03
1.0802e+01 2.7891e-03
1.0805e+01 2.8341e-03
1.0808e+01 2.8809e-03
1.0811e+01 2.9296e-03
1.0814e+01 2.9803e-03
1.0817e+01 3.0332e-03
1.0820e+01 3.0884e-03
1.0823e+01 3.1460e-03
1.0826e+01 3.2062e-03
1.0830e+01 3.2691e-03
1.0833e+01 3.3349e-03
1.0836e+01 3.4039e-03
1.0840e+01 3.4761e-03
1.0843e+01 3.5520e-03
1.0847e+01 3.6316e-03
1.0851e+01 3.7153e-03
1.0855e+01 3.8035e-03
1.0858e+01 3.8964e-03
1.0862e+01 3.9944e-03
1.0866e+01 4.0980e-03
1.0871e+01 4.2077e-03
1.0875e+01 4.3239e-03
1.0879e+01 4.4474e-03
1.0884e+01 4.5786e-03
1.0889e+01 4.7186e-03
1.0894e+01 4.8680e-03
1.0899e+01 5.0280e-03
1.0904e+01 5.1998e-03
1.0909e+01 5.3846e-03
1.0915e+01 5.5840e-03
1.0921e+01 5.8000e-03
1.0927e+01 6.0347e-03
1.0933e+01 6.2909e-03
1.0940e+01 6.5716e-03
1.0946e+01 6.8809e-03
1.0954e+01 7.2236e-03
1.0961e+01 7.6058e-03
1.0969e+01 8.0353e-03
1.0978e+01 8.5222e-03
1.0987e+01 9.0798e-03
1.0997e+01 9.7266e-03
1.1007e+01 1.0488e-02
1.1018e+01 1.1403e-02
1.1031e+01 1.2527e-02
1.1045e+01 1.3956e-02
1.1061e+01 1.5858e-02
1.1079e+01 1.8567e-02
1.1102e+01 2.2897e-02
1.1127e+01 2.4822e-02
1.1153e+01 2.5762e-02
1.1180e+01 2.7190e-02
1.1209e+01 2.8621e-02
1.1235e+01 2.6014e-02
1.1260e+01 2.5338e-02
1.1285e+01 2.4838e-02
1.1309e+01 2.4318e-02
1.1333e+01 2.4082e-02
1.1357e+01 2.4042e-02
1.1381e+01 2.4131e-02
1.1406e+01 2.4311e-02
1.1430e+01 2.4558e-02
1.1455e+01 2.4857e-02
1.1480e+01 2.5195e-02
1.1506e+01 2.5564e-02
1.1532e+01 2.5958e-02
1.1558e+01 2.6370e-02
1.1585e+01 2.6796e-02
1.1612e+01 2.7231e-02
1.1640e+01 2.7673e-02
1.1668e+01 2.8118e-02
1.1697e+01 2.8563e-02
1.1726e+01 2.9007e-02
1.1755e+01 2.9448e-02
1.1785e+01 2.9884e-02
1.1815e+01 3.0314e-02
1.1846e+01 3.0737e-02
1.1877e+01 3.1154e-02
1.1909e+01 3.1565e-02
1.1941e+01 3.1968e-02
1.1973e+01 3.2365e-02
1.2006e+01 3.2756e-02
1.2039e+01 3.3143e-02
1.2073e+01 3.3525e-02
1.2106e+01 3.3903e-02
1.2141e+01 3.4279e-02
1.2175e+01 3.4653e-02
1.2210e+01 3.5027e-02
1.2246e+01 3.5400e-02
1.2282e+01 3.5775e-02
1.2318e+01 3.6150e-02
1.2354e+01 3.6528e-02
1.2391e+01 3.6909e-02
1.2428e+01 3.7292e-02
1.2466e+01 3.7679e-02
1.2504e+01 3.8070e-02
1.2543e+01 3.8465e-02
1.2582e+01 3.8865e-02
1.2621e+01 3.9268e-02
1.2660e+01 3.9675e-02
1.2701e+01 4.0087e-02
1.2741e+01 4.0502e-02
1.2782e+01 4.0920e-02
1.2823e+01 4.1341e-02
1.2865e+01 4.1765e-02
1.2907e+01 4.2191e-02
1.2950e+01 4.2617e-02
1.2993e+01 4.3045e-02
1.3036e+01 4.3471e-02
1.3080e+01 4.3897e-02
1.3125e+01 4.4319e-02
1.3169e+01 4.4739e-02
1.3215e+01 4.5153e-02
1.3260e+01 4.5561e-02
1.3306e+01 4.5961e-02
1.3352e+01 4.6352e-02
1.3399e+01 4.6732e-02
1.3446e+01 4.7100e-02
1.3494e+01 4.7454e-02
1.3541e+01 4.7791e-02
1.3590e+01 4.8111e-02
1.3638e+01 4.8410e-02
1.3687e+01 4.8688e-02
1.3736e+01 4.8942e-02
1.3785e+01 4.9171e-02
1.3834e+01 4.9373e-02
1.3884e+01 4.9546e-02
1.3933e+01 4.9689e-02
1.3983e+01 4.9799e-02
1.4033e+01 4.9877e-02
1.4083e+01 4.9921e-02
1.4133e+01 4.9931e-02
1.4183e+01 4.9905e-02
1.4233e+01 4.9843e-02
1.4282e+01 4.9747e-02
1.4332e+01 4.9615e-02
1.4381e+01 4.9449e-02
1.4431e+01 4.9250e-02
1.4480e+01 4.9018e-02
1.4528e+01 4.8754e-02
1.4577e+01 4.8460e-02
1.4625e+01 4.8139e-02
1.4673e+01 4.7790e-02
1.4720e+01 4.7417e-02
1.4767e+01 4.7022e-02
1.4814e+01 4.6606e-02
1.4860e+01 4.6171e-02
1.4906e+01 4.5719e-02
1.4951e+01 4.5253e-02
1.4996e+01 4.4774e-02
1.5040e+01 4.4284e-02
};

\addplot [only marks,blue,mark=o,mark size=2pt,line width=1.0] table{
8.9758e+00 4.0415e-03
8.9811e+00 5.2860e-03
8.9842e+00 3.1520e-03
8.9869e+00 2.6561e-03
8.9893e+00 2.3913e-03
8.9915e+00 2.2116e-03
8.9936e+00 2.0785e-03
8.9956e+00 2.0245e-03
8.9993e+00 1.8384e-03
9.0028e+00 1.7091e-03
9.6036e+00 1.9626e-03
9.6055e+00 1.9107e-03
9.6090e+00 1.7553e-03
9.6122e+00 1.5888e-03
9.6166e+00 1.4084e-03
9.6193e+00 1.3285e-03
9.9237e+00 2.6918e-03
9.9259e+00 2.1872e-03
9.9259e+00 2.1872e-03
9.9277e+00 1.8194e-03
9.9293e+00 1.6315e-03
9.9308e+00 1.4991e-03
9.9322e+00 1.4031e-03
9.9348e+00 1.2940e-03
9.9372e+00 1.1820e-03
9.9406e+00 1.0761e-03
1.0269e+01 4.2736e-03
1.0284e+01 5.2764e-03
1.0288e+01 4.2224e-03
1.0292e+01 3.8167e-03
1.0295e+01 3.5099e-03
1.0302e+01 3.2056e-03
1.0310e+01 2.7858e-03
1.1209e+01 2.8621e-02
};



\end{axis}

\end{tikzpicture}




==> stenosisAdaptiveErrors.tikz <==
% tikz doesn't work with double precision so had to scale the errors
% in area and length up and then adjust by relabelling the axis
% scaling factor is 10^7
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
  xmin = 0,
  xmax = 15,
  xtick = {0,3,6,9,12,15},
  xticklabels = {$0$,$3$,$6$,$9$,$12$,$15$},
  xlabel = $t$,
  ymin = 0,
  ymax = 2E1,
  ytick = {0,10,20},
  yticklabels = {$0$,$1$E$-6$,$2$E$-6$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area (Constant), Length (Constant), Area
  (Adaptive), Length (Adaptive), Desired},
  legend cell align = left,
  legend pos = outer north east, 
  legend style = {draw=none},
  title = {\Large{Errors in Area and Length}}
  ]

%error in area fixed
\addplot [mark=none,blue,line width=1.5,dashed] table{
0.0000e+00 0.0000e+00
1.0000e-02 1.1820e-01
2.0000e-02 1.5663e-01
3.0000e-02 1.7827e-01
4.0000e-02 1.9284e-01
5.0000e-02 2.0361e-01
6.0000e-02 2.1208e-01
7.0000e-02 2.1900e-01
8.0000e-02 2.2484e-01
9.0000e-02 2.2989e-01
1.0000e-01 2.3432e-01
1.1000e-01 2.3827e-01
1.2000e-01 2.4184e-01
1.3000e-01 2.4509e-01
1.4000e-01 2.4807e-01
1.5000e-01 2.5083e-01
1.6000e-01 2.5340e-01
1.7000e-01 2.5581e-01
1.8000e-01 2.5806e-01
1.9000e-01 2.6019e-01
2.0000e-01 2.6221e-01
2.1000e-01 2.6412e-01
2.2000e-01 2.6594e-01
2.3000e-01 2.6767e-01
2.4000e-01 2.6933e-01
2.5000e-01 2.7091e-01
2.6000e-01 2.7243e-01
2.7000e-01 2.7389e-01
2.8000e-01 2.7530e-01
2.9000e-01 2.7665e-01
3.0000e-01 2.7795e-01
3.1000e-01 2.7921e-01
3.2000e-01 2.8042e-01
3.3000e-01 2.8159e-01
3.4000e-01 2.8272e-01
3.5000e-01 2.8382e-01
3.6000e-01 2.8488e-01
3.7000e-01 2.8590e-01
3.8000e-01 2.8690e-01
3.9000e-01 2.8786e-01
4.0000e-01 2.8879e-01
4.1000e-01 2.8970e-01
4.2000e-01 2.9058e-01
4.3000e-01 2.9143e-01
4.4000e-01 2.9226e-01
4.5000e-01 2.9306e-01
4.6000e-01 2.9384e-01
4.7000e-01 2.9460e-01
4.8000e-01 2.9534e-01
4.9000e-01 2.9605e-01
5.0000e-01 2.9675e-01
5.1000e-01 2.9742e-01
5.2000e-01 2.9808e-01
5.3000e-01 2.9872e-01
5.4000e-01 2.9934e-01
5.5000e-01 2.9995e-01
5.6000e-01 3.0053e-01
5.7000e-01 3.0111e-01
5.8000e-01 3.0166e-01
5.9000e-01 3.0220e-01
6.0000e-01 3.0273e-01
6.1000e-01 3.0325e-01
6.2000e-01 3.0375e-01
6.3000e-01 3.0423e-01
6.4000e-01 3.0471e-01
6.5000e-01 3.0517e-01
6.6000e-01 3.0562e-01
6.7000e-01 3.0606e-01
6.8000e-01 3.0649e-01
6.9000e-01 3.0691e-01
7.0000e-01 3.0731e-01
7.1000e-01 3.0771e-01
7.2000e-01 3.0810e-01
7.3000e-01 3.0848e-01
7.4000e-01 3.0884e-01
7.5000e-01 3.0920e-01
7.6000e-01 3.0955e-01
7.7000e-01 3.0990e-01
7.8000e-01 3.1023e-01
7.9000e-01 3.1056e-01
8.0000e-01 3.1088e-01
8.1000e-01 3.1119e-01
8.2000e-01 3.1150e-01
8.3000e-01 3.1180e-01
8.4000e-01 3.1209e-01
8.5000e-01 3.1237e-01
8.6000e-01 3.1265e-01
8.7000e-01 3.1292e-01
8.8000e-01 3.1319e-01
8.9000e-01 3.1345e-01
9.0000e-01 3.1371e-01
9.1000e-01 3.1396e-01
9.2000e-01 3.1420e-01
9.3000e-01 3.1444e-01
9.4000e-01 3.1468e-01
9.5000e-01 3.1491e-01
9.6000e-01 3.1513e-01
9.7000e-01 3.1536e-01
9.8000e-01 3.1557e-01
9.9000e-01 3.1578e-01
1.0000e+00 3.1599e-01
1.0100e+00 3.1620e-01
1.0200e+00 3.1640e-01
1.0300e+00 3.1659e-01
1.0400e+00 3.1679e-01
1.0500e+00 3.1698e-01
1.0600e+00 3.1716e-01
1.0700e+00 3.1734e-01
1.0800e+00 3.1752e-01
1.0900e+00 3.1770e-01
1.1000e+00 3.1787e-01
1.1100e+00 3.1804e-01
1.1200e+00 3.1821e-01
1.1300e+00 3.1837e-01
1.1400e+00 3.1853e-01
1.1500e+00 3.1869e-01
1.1600e+00 3.1885e-01
1.1700e+00 3.1900e-01
1.1800e+00 3.1915e-01
1.1900e+00 3.1930e-01
1.2000e+00 3.1944e-01
1.2100e+00 3.1958e-01
1.2200e+00 3.1972e-01
1.2300e+00 3.1986e-01
1.2400e+00 3.2000e-01
1.2500e+00 3.2013e-01
1.2600e+00 3.2026e-01
1.2700e+00 3.2039e-01
1.2800e+00 3.2052e-01
1.2900e+00 3.2065e-01
1.3000e+00 3.2077e-01
1.3100e+00 3.2089e-01
1.3200e+00 3.2101e-01
1.3300e+00 3.2113e-01
1.3400e+00 3.2125e-01
1.3500e+00 3.2136e-01
1.3600e+00 3.2147e-01
1.3700e+00 3.2159e-01
1.3800e+00 3.2170e-01
1.3900e+00 3.2180e-01
1.4000e+00 3.2191e-01
1.4100e+00 3.2202e-01
1.4200e+00 3.2212e-01
1.4300e+00 3.2222e-01
1.4400e+00 3.2232e-01
1.4500e+00 3.2242e-01
1.4600e+00 3.2252e-01
1.4700e+00 3.2262e-01
1.4800e+00 3.2271e-01
1.4900e+00 3.2281e-01
1.5000e+00 3.2290e-01
1.5100e+00 3.2299e-01
1.5200e+00 3.2308e-01
1.5300e+00 3.2317e-01
1.5400e+00 3.2326e-01
1.5500e+00 3.2335e-01
1.5600e+00 3.2344e-01
1.5700e+00 3.2352e-01
1.5800e+00 3.2361e-01
1.5900e+00 3.2369e-01
1.6000e+00 3.2377e-01
1.6100e+00 3.2385e-01
1.6200e+00 3.2393e-01
1.6300e+00 3.2401e-01
1.6400e+00 3.2409e-01
1.6500e+00 3.2417e-01
1.6600e+00 3.2424e-01
1.6700e+00 3.2432e-01
1.6800e+00 3.2439e-01
1.6900e+00 3.2447e-01
1.7000e+00 3.2454e-01
1.7100e+00 3.2461e-01
1.7200e+00 3.2468e-01
1.7300e+00 3.2476e-01
1.7400e+00 3.2483e-01
1.7500e+00 3.2489e-01
1.7600e+00 3.2496e-01
1.7700e+00 3.2503e-01
1.7800e+00 3.2510e-01
1.7900e+00 3.2516e-01
1.8000e+00 3.2523e-01
1.8100e+00 3.2529e-01
1.8200e+00 3.2536e-01
1.8300e+00 3.2542e-01
1.8400e+00 3.2549e-01
1.8500e+00 3.2555e-01
1.8600e+00 3.2561e-01
1.8700e+00 3.2567e-01
1.8800e+00 3.2573e-01
1.8900e+00 3.2579e-01
1.9000e+00 3.2585e-01
1.9100e+00 3.2591e-01
1.9200e+00 3.2597e-01
1.9300e+00 3.2603e-01
1.9400e+00 3.2608e-01
1.9500e+00 3.2614e-01
1.9600e+00 3.2620e-01
1.9700e+00 3.2625e-01
1.9800e+00 3.2631e-01
1.9900e+00 3.2636e-01
2.0000e+00 3.2642e-01
2.0100e+00 3.2647e-01
2.0200e+00 3.2652e-01
2.0300e+00 3.2658e-01
2.0400e+00 3.2663e-01
2.0500e+00 3.2668e-01
2.0600e+00 3.2673e-01
2.0700e+00 3.2678e-01
2.0800e+00 3.2683e-01
2.0900e+00 3.2688e-01
2.1000e+00 3.2693e-01
2.1100e+00 3.2698e-01
2.1200e+00 3.2703e-01
2.1300e+00 3.2708e-01
2.1400e+00 3.2713e-01
2.1500e+00 3.2718e-01
2.1600e+00 3.2723e-01
2.1700e+00 3.2727e-01
2.1800e+00 3.2732e-01
2.1900e+00 3.2737e-01
2.2000e+00 3.2741e-01
2.2100e+00 3.2746e-01
2.2200e+00 3.2750e-01
2.2300e+00 3.2755e-01
2.2400e+00 3.2759e-01
2.2500e+00 3.2764e-01
2.2600e+00 3.2768e-01
2.2700e+00 3.2773e-01
2.2800e+00 3.2777e-01
2.2900e+00 3.2781e-01
2.3000e+00 3.2786e-01
2.3100e+00 3.2790e-01
2.3200e+00 3.2794e-01
2.3300e+00 3.2798e-01
2.3400e+00 3.2803e-01
2.3500e+00 3.2807e-01
2.3600e+00 3.2811e-01
2.3700e+00 3.2815e-01
2.3800e+00 3.2819e-01
2.3900e+00 3.2823e-01
2.4000e+00 3.2827e-01
2.4100e+00 3.2831e-01
2.4200e+00 3.2835e-01
2.4300e+00 3.2839e-01
2.4400e+00 3.2843e-01
2.4500e+00 3.2847e-01
2.4600e+00 3.2851e-01
2.4700e+00 3.2855e-01
2.4800e+00 3.2859e-01
2.4900e+00 3.2863e-01
2.5000e+00 3.2866e-01
2.5100e+00 3.2870e-01
2.5200e+00 3.2874e-01
2.5300e+00 3.2878e-01
2.5400e+00 3.2882e-01
2.5500e+00 3.2885e-01
2.5600e+00 3.2889e-01
2.5700e+00 3.2893e-01
2.5800e+00 3.2896e-01
2.5900e+00 3.2900e-01
2.6000e+00 3.2904e-01
2.6100e+00 3.2907e-01
2.6200e+00 3.2911e-01
2.6300e+00 3.2915e-01
2.6400e+00 3.2918e-01
2.6500e+00 3.2922e-01
2.6600e+00 3.2925e-01
2.6700e+00 3.2929e-01
2.6800e+00 3.2932e-01
2.6900e+00 3.2936e-01
2.7000e+00 3.2939e-01
2.7100e+00 3.2943e-01
2.7200e+00 3.2946e-01
2.7300e+00 3.2950e-01
2.7400e+00 3.2953e-01
2.7500e+00 3.2957e-01
2.7600e+00 3.2960e-01
2.7700e+00 3.2964e-01
2.7800e+00 3.2967e-01
2.7900e+00 3.2971e-01
2.8000e+00 3.2974e-01
2.8100e+00 3.2977e-01
2.8200e+00 3.2981e-01
2.8300e+00 3.2984e-01
2.8400e+00 3.2987e-01
2.8500e+00 3.2991e-01
2.8600e+00 3.2994e-01
2.8700e+00 3.2998e-01
2.8800e+00 3.3001e-01
2.8900e+00 3.3004e-01
2.9000e+00 3.3008e-01
2.9100e+00 3.3011e-01
2.9200e+00 3.3014e-01
2.9300e+00 3.3017e-01
2.9400e+00 3.3021e-01
2.9500e+00 3.3024e-01
2.9600e+00 3.3027e-01
2.9700e+00 3.3031e-01
2.9800e+00 3.3034e-01
2.9900e+00 3.3037e-01
3.0000e+00 3.3040e-01
3.0100e+00 3.3044e-01
3.0200e+00 3.3047e-01
3.0300e+00 3.3050e-01
3.0400e+00 3.3054e-01
3.0500e+00 3.3057e-01
3.0600e+00 3.3060e-01
3.0700e+00 3.3063e-01
3.0800e+00 3.3067e-01
3.0900e+00 3.3070e-01
3.1000e+00 3.3073e-01
3.1100e+00 3.3076e-01
3.1200e+00 3.3080e-01
3.1300e+00 3.3083e-01
3.1400e+00 3.3086e-01
3.1500e+00 3.3089e-01
3.1600e+00 3.3093e-01
3.1700e+00 3.3096e-01
3.1800e+00 3.3099e-01
3.1900e+00 3.3103e-01
3.2000e+00 3.3106e-01
3.2100e+00 3.3109e-01
3.2200e+00 3.3112e-01
3.2300e+00 3.3116e-01
3.2400e+00 3.3119e-01
3.2500e+00 3.3122e-01
3.2600e+00 3.3126e-01
3.2700e+00 3.3129e-01
3.2800e+00 3.3132e-01
3.2900e+00 3.3135e-01
3.3000e+00 3.3139e-01
3.3100e+00 3.3142e-01
3.3200e+00 3.3145e-01
3.3300e+00 3.3149e-01
3.3400e+00 3.3152e-01
3.3500e+00 3.3155e-01
3.3600e+00 3.3159e-01
3.3700e+00 3.3162e-01
3.3800e+00 3.3166e-01
3.3900e+00 3.3169e-01
3.4000e+00 3.3172e-01
3.4100e+00 3.3176e-01
3.4200e+00 3.3179e-01
3.4300e+00 3.3183e-01
3.4400e+00 3.3186e-01
3.4500e+00 3.3189e-01
3.4600e+00 3.3193e-01
3.4700e+00 3.3196e-01
3.4800e+00 3.3200e-01
3.4900e+00 3.3203e-01
3.5000e+00 3.3207e-01
3.5100e+00 3.3210e-01
3.5200e+00 3.3214e-01
3.5300e+00 3.3217e-01
3.5400e+00 3.3221e-01
3.5500e+00 3.3224e-01
3.5600e+00 3.3228e-01
3.5700e+00 3.3232e-01
3.5800e+00 3.3235e-01
3.5900e+00 3.3239e-01
3.6000e+00 3.3243e-01
3.6100e+00 3.3246e-01
3.6200e+00 3.3250e-01
3.6300e+00 3.3254e-01
3.6400e+00 3.3257e-01
3.6500e+00 3.3261e-01
3.6600e+00 3.3265e-01
3.6700e+00 3.3269e-01
3.6800e+00 3.3273e-01
3.6900e+00 3.3276e-01
3.7000e+00 3.3280e-01
3.7100e+00 3.3284e-01
3.7200e+00 3.3288e-01
3.7300e+00 3.3292e-01
3.7400e+00 3.3296e-01
3.7500e+00 3.3300e-01
3.7600e+00 3.3304e-01
3.7700e+00 3.3308e-01
3.7800e+00 3.3312e-01
3.7900e+00 3.3316e-01
3.8000e+00 3.3320e-01
3.8100e+00 3.3324e-01
3.8200e+00 3.3328e-01
3.8300e+00 3.3333e-01
3.8400e+00 3.3337e-01
3.8500e+00 3.3341e-01
3.8600e+00 3.3345e-01
3.8700e+00 3.3350e-01
3.8800e+00 3.3354e-01
3.8900e+00 3.3358e-01
3.9000e+00 3.3363e-01
3.9100e+00 3.3367e-01
3.9200e+00 3.3372e-01
3.9300e+00 3.3376e-01
3.9400e+00 3.3381e-01
3.9500e+00 3.3385e-01
3.9600e+00 3.3390e-01
3.9700e+00 3.3394e-01
3.9800e+00 3.3399e-01
3.9900e+00 3.3404e-01
4.0000e+00 3.3409e-01
4.0100e+00 3.3413e-01
4.0200e+00 3.3418e-01
4.0300e+00 3.3423e-01
4.0400e+00 3.3428e-01
4.0500e+00 3.3433e-01
4.0600e+00 3.3438e-01
4.0700e+00 3.3443e-01
4.0800e+00 3.3448e-01
4.0900e+00 3.3453e-01
4.1000e+00 3.3459e-01
4.1100e+00 3.3464e-01
4.1200e+00 3.3469e-01
4.1300e+00 3.3475e-01
4.1400e+00 3.3480e-01
4.1500e+00 3.3485e-01
4.1600e+00 3.3491e-01
4.1700e+00 3.3497e-01
4.1800e+00 3.3502e-01
4.1900e+00 3.3508e-01
4.2000e+00 3.3514e-01
4.2100e+00 3.3519e-01
4.2200e+00 3.3525e-01
4.2300e+00 3.3531e-01
4.2400e+00 3.3537e-01
4.2500e+00 3.3543e-01
4.2600e+00 3.3549e-01
4.2700e+00 3.3556e-01
4.2800e+00 3.3562e-01
4.2900e+00 3.3568e-01
4.3000e+00 3.3575e-01
4.3100e+00 3.3581e-01
4.3200e+00 3.3587e-01
4.3300e+00 3.3594e-01
4.3400e+00 3.3601e-01
4.3500e+00 3.3608e-01
4.3600e+00 3.3614e-01
4.3700e+00 3.3621e-01
4.3800e+00 3.3628e-01
4.3900e+00 3.3635e-01
4.4000e+00 3.3642e-01
4.4100e+00 3.3650e-01
4.4200e+00 3.3657e-01
4.4300e+00 3.3664e-01
4.4400e+00 3.3672e-01
4.4500e+00 3.3679e-01
4.4600e+00 3.3687e-01
4.4700e+00 3.3695e-01
4.4800e+00 3.3703e-01
4.4900e+00 3.3711e-01
4.5000e+00 3.3719e-01
4.5100e+00 3.3727e-01
4.5200e+00 3.3735e-01
4.5300e+00 3.3744e-01
4.5400e+00 3.3752e-01
4.5500e+00 3.3761e-01
4.5600e+00 3.3769e-01
4.5700e+00 3.3778e-01
4.5800e+00 3.3787e-01
4.5900e+00 3.3796e-01
4.6000e+00 3.3805e-01
4.6100e+00 3.3814e-01
4.6200e+00 3.3824e-01
4.6300e+00 3.3833e-01
4.6400e+00 3.3843e-01
4.6500e+00 3.3853e-01
4.6600e+00 3.3862e-01
4.6700e+00 3.3872e-01
4.6800e+00 3.3883e-01
4.6900e+00 3.3893e-01
4.7000e+00 3.3903e-01
4.7100e+00 3.3914e-01
4.7200e+00 3.3925e-01
4.7300e+00 3.3935e-01
4.7400e+00 3.3946e-01
4.7500e+00 3.3958e-01
4.7600e+00 3.3969e-01
4.7700e+00 3.3980e-01
4.7800e+00 3.3992e-01
4.7900e+00 3.4004e-01
4.8000e+00 3.4016e-01
4.8100e+00 3.4028e-01
4.8200e+00 3.4040e-01
4.8300e+00 3.4053e-01
4.8400e+00 3.4065e-01
4.8500e+00 3.4078e-01
4.8600e+00 3.4091e-01
4.8700e+00 3.4104e-01
4.8800e+00 3.4118e-01
4.8900e+00 3.4131e-01
4.9000e+00 3.4145e-01
4.9100e+00 3.4159e-01
4.9200e+00 3.4173e-01
4.9300e+00 3.4188e-01
4.9400e+00 3.4202e-01
4.9500e+00 3.4217e-01
4.9600e+00 3.4232e-01
4.9700e+00 3.4248e-01
4.9800e+00 3.4263e-01
4.9900e+00 3.4279e-01
5.0000e+00 3.4295e-01
5.0100e+00 3.4311e-01
5.0200e+00 3.4328e-01
5.0300e+00 3.4344e-01
5.0400e+00 3.4361e-01
5.0500e+00 3.4378e-01
5.0600e+00 3.4396e-01
5.0700e+00 3.4414e-01
5.0800e+00 3.4432e-01
5.0900e+00 3.4450e-01
5.1000e+00 3.4469e-01
5.1100e+00 3.4487e-01
5.1200e+00 3.4507e-01
5.1300e+00 3.4526e-01
5.1400e+00 3.4546e-01
5.1500e+00 3.4566e-01
5.1600e+00 3.4586e-01
5.1700e+00 3.4607e-01
5.1800e+00 3.4628e-01
5.1900e+00 3.4649e-01
5.2000e+00 3.4671e-01
5.2100e+00 3.4693e-01
5.2200e+00 3.4715e-01
5.2300e+00 3.4738e-01
5.2400e+00 3.4761e-01
5.2500e+00 3.4785e-01
5.2600e+00 3.4808e-01
5.2700e+00 3.4833e-01
5.2800e+00 3.4857e-01
5.2900e+00 3.4882e-01
5.3000e+00 3.4908e-01
5.3100e+00 3.4933e-01
5.3200e+00 3.4960e-01
5.3300e+00 3.4986e-01
5.3400e+00 3.5013e-01
5.3500e+00 3.5041e-01
5.3600e+00 3.5069e-01
5.3700e+00 3.5097e-01
5.3800e+00 3.5126e-01
5.3900e+00 3.5155e-01
5.4000e+00 3.5185e-01
5.4100e+00 3.5215e-01
5.4200e+00 3.5246e-01
5.4300e+00 3.5277e-01
5.4400e+00 3.5309e-01
5.4500e+00 3.5341e-01
5.4600e+00 3.5374e-01
5.4700e+00 3.5408e-01
5.4800e+00 3.5441e-01
5.4900e+00 3.5476e-01
5.5000e+00 3.5511e-01
5.5100e+00 3.5547e-01
5.5200e+00 3.5583e-01
5.5300e+00 3.5620e-01
5.5400e+00 3.5657e-01
5.5500e+00 3.5695e-01
5.5600e+00 3.5734e-01
5.5700e+00 3.5773e-01
5.5800e+00 3.5813e-01
5.5900e+00 3.5854e-01
5.6000e+00 3.5895e-01
5.6100e+00 3.5937e-01
5.6200e+00 3.5980e-01
5.6300e+00 3.6023e-01
5.6400e+00 3.6067e-01
5.6500e+00 3.6112e-01
5.6600e+00 3.6158e-01
5.6700e+00 3.6204e-01
5.6800e+00 3.6251e-01
5.6900e+00 3.6299e-01
5.7000e+00 3.6348e-01
5.7100e+00 3.6397e-01
5.7200e+00 3.6448e-01
5.7300e+00 3.6499e-01
5.7400e+00 3.6551e-01
5.7500e+00 3.6604e-01
5.7600e+00 3.6658e-01
5.7700e+00 3.6713e-01
5.7800e+00 3.6768e-01
5.7900e+00 3.6825e-01
5.8000e+00 3.6883e-01
5.8100e+00 3.6941e-01
5.8200e+00 3.7001e-01
5.8300e+00 3.7061e-01
5.8400e+00 3.7123e-01
5.8500e+00 3.7185e-01
5.8600e+00 3.7249e-01
5.8700e+00 3.7314e-01
5.8800e+00 3.7380e-01
5.8900e+00 3.7446e-01
5.9000e+00 3.7515e-01
5.9100e+00 3.7584e-01
5.9200e+00 3.7654e-01
5.9300e+00 3.7726e-01
5.9400e+00 3.7799e-01
5.9500e+00 3.7873e-01
5.9600e+00 3.7948e-01
5.9700e+00 3.8024e-01
5.9800e+00 3.8102e-01
5.9900e+00 3.8181e-01
6.0000e+00 3.8262e-01
6.0100e+00 3.8344e-01
6.0200e+00 3.8427e-01
6.0300e+00 3.8511e-01
6.0400e+00 3.8597e-01
6.0500e+00 3.8685e-01
6.0600e+00 3.8774e-01
6.0700e+00 3.8864e-01
6.0800e+00 3.8957e-01
6.0900e+00 3.9050e-01
6.1000e+00 3.9145e-01
6.1100e+00 3.9242e-01
6.1200e+00 3.9340e-01
6.1300e+00 3.9440e-01
6.1400e+00 3.9542e-01
6.1500e+00 3.9646e-01
6.1600e+00 3.9751e-01
6.1700e+00 3.9858e-01
6.1800e+00 3.9966e-01
6.1900e+00 4.0077e-01
6.2000e+00 4.0190e-01
6.2100e+00 4.0304e-01
6.2200e+00 4.0420e-01
6.2300e+00 4.0538e-01
6.2400e+00 4.0659e-01
6.2500e+00 4.0781e-01
6.2600e+00 4.0905e-01
6.2700e+00 4.1031e-01
6.2800e+00 4.1160e-01
6.2900e+00 4.1290e-01
6.3000e+00 4.1423e-01
6.3100e+00 4.1558e-01
6.3200e+00 4.1696e-01
6.3300e+00 4.1835e-01
6.3400e+00 4.1977e-01
6.3500e+00 4.2121e-01
6.3600e+00 4.2268e-01
6.3700e+00 4.2417e-01
6.3800e+00 4.2569e-01
6.3900e+00 4.2723e-01
6.4000e+00 4.2880e-01
6.4100e+00 4.3039e-01
6.4200e+00 4.3201e-01
6.4300e+00 4.3366e-01
6.4400e+00 4.3534e-01
6.4500e+00 4.3704e-01
6.4600e+00 4.3877e-01
6.4700e+00 4.4053e-01
6.4800e+00 4.4232e-01
6.4900e+00 4.4414e-01
6.5000e+00 4.4598e-01
6.5100e+00 4.4786e-01
6.5200e+00 4.4977e-01
6.5300e+00 4.5172e-01
6.5400e+00 4.5369e-01
6.5500e+00 4.5570e-01
6.5600e+00 4.5774e-01
6.5700e+00 4.5981e-01
6.5800e+00 4.6192e-01
6.5900e+00 4.6406e-01
6.6000e+00 4.6624e-01
6.6100e+00 4.6846e-01
6.6200e+00 4.7071e-01
6.6300e+00 4.7300e-01
6.6400e+00 4.7533e-01
6.6500e+00 4.7769e-01
6.6600e+00 4.8009e-01
6.6700e+00 4.8254e-01
6.6800e+00 4.8502e-01
6.6900e+00 4.8755e-01
6.7000e+00 4.9012e-01
6.7100e+00 4.9273e-01
6.7200e+00 4.9538e-01
6.7300e+00 4.9808e-01
6.7400e+00 5.0082e-01
6.7500e+00 5.0360e-01
6.7600e+00 5.0644e-01
6.7700e+00 5.0932e-01
6.7800e+00 5.1225e-01
6.7900e+00 5.1522e-01
6.8000e+00 5.1825e-01
6.8100e+00 5.2132e-01
6.8200e+00 5.2445e-01
6.8300e+00 5.2763e-01
6.8400e+00 5.3086e-01
6.8500e+00 5.3415e-01
6.8600e+00 5.3749e-01
6.8700e+00 5.4088e-01
6.8800e+00 5.4434e-01
6.8900e+00 5.4785e-01
6.9000e+00 5.5141e-01
6.9100e+00 5.5504e-01
6.9200e+00 5.5873e-01
6.9300e+00 5.6248e-01
6.9400e+00 5.6630e-01
6.9500e+00 5.7018e-01
6.9600e+00 5.7412e-01
6.9700e+00 5.7813e-01
6.9800e+00 5.8221e-01
6.9900e+00 5.8636e-01
7.0000e+00 5.9058e-01
7.0100e+00 5.9487e-01
7.0200e+00 5.9923e-01
7.0300e+00 6.0367e-01
7.0400e+00 6.0818e-01
7.0500e+00 6.1277e-01
7.0600e+00 6.1744e-01
7.0700e+00 6.2219e-01
7.0800e+00 6.2702e-01
7.0900e+00 6.3193e-01
7.1000e+00 6.3693e-01
7.1100e+00 6.4202e-01
7.1200e+00 6.4720e-01
7.1300e+00 6.5246e-01
7.1400e+00 6.5782e-01
7.1500e+00 6.6327e-01
7.1600e+00 6.6882e-01
7.1700e+00 6.7447e-01
7.1800e+00 6.8022e-01
7.1900e+00 6.8607e-01
7.2000e+00 6.9202e-01
7.2100e+00 6.9808e-01
7.2200e+00 7.0425e-01
7.2300e+00 7.1054e-01
7.2400e+00 7.1693e-01
7.2500e+00 7.2344e-01
7.2600e+00 7.3008e-01
7.2700e+00 7.3683e-01
7.2800e+00 7.4371e-01
7.2900e+00 7.5071e-01
7.3000e+00 7.5785e-01
7.3100e+00 7.6512e-01
7.3200e+00 7.7252e-01
7.3300e+00 7.8006e-01
7.3400e+00 7.8775e-01
7.3500e+00 7.9559e-01
7.3600e+00 8.0357e-01
7.3700e+00 8.1171e-01
7.3800e+00 8.2000e-01
7.3900e+00 8.2846e-01
7.4000e+00 8.3708e-01
7.4100e+00 8.4587e-01
7.4200e+00 8.5483e-01
7.4300e+00 8.6397e-01
7.4400e+00 8.7330e-01
7.4500e+00 8.8281e-01
7.4600e+00 8.9251e-01
7.4700e+00 9.0242e-01
7.4800e+00 9.1252e-01
7.4900e+00 9.2284e-01
7.5000e+00 9.3337e-01
7.5100e+00 9.4412e-01
7.5200e+00 9.5509e-01
7.5300e+00 9.6630e-01
7.5400e+00 9.7775e-01
7.5500e+00 9.8944e-01
7.5600e+00 1.0014e+00
7.5700e+00 1.0136e+00
7.5800e+00 1.0261e+00
7.5900e+00 1.0388e+00
7.6000e+00 1.0519e+00
7.6100e+00 1.0652e+00
7.6200e+00 1.0788e+00
7.6300e+00 1.0928e+00
7.6400e+00 1.1070e+00
7.6500e+00 1.1216e+00
7.6600e+00 1.1366e+00
7.6700e+00 1.1519e+00
7.6800e+00 1.1676e+00
7.6900e+00 1.1836e+00
7.7000e+00 1.2001e+00
7.7100e+00 1.2169e+00
7.7200e+00 1.2342e+00
7.7300e+00 1.2519e+00
7.7400e+00 1.2701e+00
7.7500e+00 1.2887e+00
7.7600e+00 1.3079e+00
7.7700e+00 1.3276e+00
7.7800e+00 1.3478e+00
7.7900e+00 1.3685e+00
7.8000e+00 1.3898e+00
7.8100e+00 1.4118e+00
7.8200e+00 1.4344e+00
7.8300e+00 1.4576e+00
7.8400e+00 1.4816e+00
7.8500e+00 1.5063e+00
7.8600e+00 1.5318e+00
7.8700e+00 1.5581e+00
7.8800e+00 1.5852e+00
7.8900e+00 1.6133e+00
7.9000e+00 1.6423e+00
7.9100e+00 1.6724e+00
7.9200e+00 1.7035e+00
7.9300e+00 1.7358e+00
7.9400e+00 1.7693e+00
7.9500e+00 1.8041e+00
7.9600e+00 1.8403e+00
7.9700e+00 1.8780e+00
7.9800e+00 1.9173e+00
7.9900e+00 1.9583e+00
8.0000e+00 2.0011e+00
8.0100e+00 2.0459e+00
8.0200e+00 2.0928e+00
8.0300e+00 2.1419e+00
8.0400e+00 2.1935e+00
8.0500e+00 2.2477e+00
8.0600e+00 2.3047e+00
8.0700e+00 2.3648e+00
8.0800e+00 2.4281e+00
8.0900e+00 2.4948e+00
8.1000e+00 2.5653e+00
8.1100e+00 2.6398e+00
8.1200e+00 2.7186e+00
8.1300e+00 2.8019e+00
8.1400e+00 2.8902e+00
8.1500e+00 2.9835e+00
8.1600e+00 3.0824e+00
8.1700e+00 3.1871e+00
8.1800e+00 3.2979e+00
8.1900e+00 3.4151e+00
8.2000e+00 3.5390e+00
8.2100e+00 3.6699e+00
8.2200e+00 3.8081e+00
8.2300e+00 3.9538e+00
8.2400e+00 4.1072e+00
8.2500e+00 4.2685e+00
8.2600e+00 4.4377e+00
8.2700e+00 4.6151e+00
8.2800e+00 4.8005e+00
8.2900e+00 4.9939e+00
8.3000e+00 5.1952e+00
8.3100e+00 5.4041e+00
8.3200e+00 5.6204e+00
8.3300e+00 5.8436e+00
8.3400e+00 6.0733e+00
8.3500e+00 6.3088e+00
8.3600e+00 6.5494e+00
8.3700e+00 6.7941e+00
8.3800e+00 7.0420e+00
8.3900e+00 7.2919e+00
8.4000e+00 7.5423e+00
8.4100e+00 7.7916e+00
8.4200e+00 8.0382e+00
8.4300e+00 8.2798e+00
8.4400e+00 8.5143e+00
8.4500e+00 8.7392e+00
8.4600e+00 8.9520e+00
8.4700e+00 9.1501e+00
8.4800e+00 9.3313e+00
8.4900e+00 9.4942e+00
8.5000e+00 9.6385e+00
8.5100e+00 9.7653e+00
8.5200e+00 9.8776e+00
8.5300e+00 9.9798e+00
8.5400e+00 1.0077e+01
8.5500e+00 1.0175e+01
8.5600e+00 1.0279e+01
8.5700e+00 1.0390e+01
8.5800e+00 1.0510e+01
8.5900e+00 1.0641e+01
8.6000e+00 1.0780e+01
8.6100e+00 1.0926e+01
8.6200e+00 1.1079e+01
8.6300e+00 1.1235e+01
8.6400e+00 1.1395e+01
8.6500e+00 1.1556e+01
8.6600e+00 1.1717e+01
8.6700e+00 1.1879e+01
8.6800e+00 1.2038e+01
8.6900e+00 1.2197e+01
8.7000e+00 1.2352e+01
8.7100e+00 1.2505e+01
8.7200e+00 1.2654e+01
8.7300e+00 1.2799e+01
8.7400e+00 1.2940e+01
8.7500e+00 1.3076e+01
8.7600e+00 1.3208e+01
8.7700e+00 1.3334e+01
8.7800e+00 1.3455e+01
8.7900e+00 1.3571e+01
8.8000e+00 1.3681e+01
8.8100e+00 1.3784e+01
8.8200e+00 1.3882e+01
8.8300e+00 1.3974e+01
8.8400e+00 1.4060e+01
8.8500e+00 1.4139e+01
8.8600e+00 1.4212e+01
8.8700e+00 1.4278e+01
8.8800e+00 1.4338e+01
8.8900e+00 1.4391e+01
8.9000e+00 1.4438e+01
8.9100e+00 1.4479e+01
8.9200e+00 1.4514e+01
8.9300e+00 1.4542e+01
8.9400e+00 1.4564e+01
8.9500e+00 1.4581e+01
8.9600e+00 1.4592e+01
8.9700e+00 1.4597e+01
8.9800e+00 1.4597e+01
8.9900e+00 1.4591e+01
9.0000e+00 1.4581e+01
9.0100e+00 1.4566e+01
9.0200e+00 1.4547e+01
9.0300e+00 1.4524e+01
9.0400e+00 1.4497e+01
9.0500e+00 1.4467e+01
9.0600e+00 1.4434e+01
9.0700e+00 1.4399e+01
9.0800e+00 1.4361e+01
9.0900e+00 1.4321e+01
9.1000e+00 1.4279e+01
9.1100e+00 1.4237e+01
9.1200e+00 1.4194e+01
9.1300e+00 1.4150e+01
9.1400e+00 1.4106e+01
9.1500e+00 1.4062e+01
9.1600e+00 1.4018e+01
9.1700e+00 1.3975e+01
9.1800e+00 1.3932e+01
9.1900e+00 1.3890e+01
9.2000e+00 1.3848e+01
9.2100e+00 1.3806e+01
9.2200e+00 1.3765e+01
9.2300e+00 1.3724e+01
9.2400e+00 1.3683e+01
9.2500e+00 1.3642e+01
9.2600e+00 1.3601e+01
9.2700e+00 1.3560e+01
9.2800e+00 1.3518e+01
9.2900e+00 1.3476e+01
9.3000e+00 1.3434e+01
9.3100e+00 1.3392e+01
9.3200e+00 1.3349e+01
9.3300e+00 1.3307e+01
9.3400e+00 1.3265e+01
9.3500e+00 1.3223e+01
9.3600e+00 1.3182e+01
9.3700e+00 1.3143e+01
9.3800e+00 1.3104e+01
9.3900e+00 1.3068e+01
9.4000e+00 1.3034e+01
9.4100e+00 1.3003e+01
9.4200e+00 1.2975e+01
9.4300e+00 1.2950e+01
9.4400e+00 1.2929e+01
9.4500e+00 1.2912e+01
9.4600e+00 1.2898e+01
9.4700e+00 1.2889e+01
9.4800e+00 1.2883e+01
9.4900e+00 1.2881e+01
9.5000e+00 1.2882e+01
9.5100e+00 1.2887e+01
9.5200e+00 1.2894e+01
9.5300e+00 1.2903e+01
9.5400e+00 1.2913e+01
9.5500e+00 1.2924e+01
9.5600e+00 1.2934e+01
9.5700e+00 1.2942e+01
9.5800e+00 1.2947e+01
9.5900e+00 1.2948e+01
9.6000e+00 1.2943e+01
9.6100e+00 1.2931e+01
9.6200e+00 1.2911e+01
9.6300e+00 1.2882e+01
9.6400e+00 1.2841e+01
9.6500e+00 1.2788e+01
9.6600e+00 1.2721e+01
9.6700e+00 1.2638e+01
9.6800e+00 1.2539e+01
9.6900e+00 1.2422e+01
9.7000e+00 1.2287e+01
9.7100e+00 1.2132e+01
9.7200e+00 1.1957e+01
9.7300e+00 1.1763e+01
9.7400e+00 1.1550e+01
9.7500e+00 1.1320e+01
9.7600e+00 1.1073e+01
9.7700e+00 1.0812e+01
9.7800e+00 1.0541e+01
9.7900e+00 1.0263e+01
9.8000e+00 9.9833e+00
9.8100e+00 9.7058e+00
9.8200e+00 9.4361e+00
9.8300e+00 9.1794e+00
9.8400e+00 8.9407e+00
9.8500e+00 8.7245e+00
9.8600e+00 8.5346e+00
9.8700e+00 8.3737e+00
9.8800e+00 8.2433e+00
9.8900e+00 8.1439e+00
9.9000e+00 8.0746e+00
9.9100e+00 8.0336e+00
9.9200e+00 8.0185e+00
9.9300e+00 8.0262e+00
9.9400e+00 8.0538e+00
9.9500e+00 8.0981e+00
9.9600e+00 8.1563e+00
9.9700e+00 8.2258e+00
9.9800e+00 8.3043e+00
9.9900e+00 8.3899e+00
1.0000e+01 8.4807e+00
1.0010e+01 8.5753e+00
1.0020e+01 8.6722e+00
1.0030e+01 8.7703e+00
1.0040e+01 8.8684e+00
1.0050e+01 8.9654e+00
1.0060e+01 9.0605e+00
1.0070e+01 9.1529e+00
1.0080e+01 9.2416e+00
1.0090e+01 9.3261e+00
1.0100e+01 9.4058e+00
1.0110e+01 9.4802e+00
1.0120e+01 9.5490e+00
1.0130e+01 9.6120e+00
1.0140e+01 9.6690e+00
1.0150e+01 9.7201e+00
1.0160e+01 9.7653e+00
1.0170e+01 9.8050e+00
1.0180e+01 9.8392e+00
1.0190e+01 9.8684e+00
1.0200e+01 9.8928e+00
1.0210e+01 9.9129e+00
1.0220e+01 9.9291e+00
1.0230e+01 9.9417e+00
1.0240e+01 9.9511e+00
1.0250e+01 9.9576e+00
1.0260e+01 9.9616e+00
1.0270e+01 9.9634e+00
1.0280e+01 9.9632e+00
1.0290e+01 9.9614e+00
1.0300e+01 9.9581e+00
1.0310e+01 9.9535e+00
1.0320e+01 9.9479e+00
1.0330e+01 9.9412e+00
1.0340e+01 9.9338e+00
1.0350e+01 9.9256e+00
1.0360e+01 9.9168e+00
1.0370e+01 9.9074e+00
1.0380e+01 9.8974e+00
1.0390e+01 9.8870e+00
1.0400e+01 9.8762e+00
1.0410e+01 9.8648e+00
1.0420e+01 9.8531e+00
1.0430e+01 9.8409e+00
1.0440e+01 9.8283e+00
1.0450e+01 9.8153e+00
1.0460e+01 9.8018e+00
1.0470e+01 9.7879e+00
1.0480e+01 9.7735e+00
1.0490e+01 9.7587e+00
1.0500e+01 9.7435e+00
1.0510e+01 9.7278e+00
1.0520e+01 9.7117e+00
1.0530e+01 9.6952e+00
1.0540e+01 9.6783e+00
1.0550e+01 9.6611e+00
1.0560e+01 9.6436e+00
1.0570e+01 9.6259e+00
1.0580e+01 9.6081e+00
1.0590e+01 9.5902e+00
1.0600e+01 9.5722e+00
1.0610e+01 9.5544e+00
1.0620e+01 9.5368e+00
1.0630e+01 9.5194e+00
1.0640e+01 9.5024e+00
1.0650e+01 9.4858e+00
1.0660e+01 9.4698e+00
1.0670e+01 9.4545e+00
1.0680e+01 9.4398e+00
1.0690e+01 9.4259e+00
1.0700e+01 9.4128e+00
1.0710e+01 9.4005e+00
1.0720e+01 9.3891e+00
1.0730e+01 9.3785e+00
1.0740e+01 9.3688e+00
1.0750e+01 9.3599e+00
1.0760e+01 9.3518e+00
1.0770e+01 9.3445e+00
1.0780e+01 9.3379e+00
1.0790e+01 9.3320e+00
1.0800e+01 9.3267e+00
1.0810e+01 9.3220e+00
1.0820e+01 9.3178e+00
1.0830e+01 9.3141e+00
1.0840e+01 9.3108e+00
1.0850e+01 9.3080e+00
1.0860e+01 9.3054e+00
1.0870e+01 9.3032e+00
1.0880e+01 9.3012e+00
1.0890e+01 9.2995e+00
1.0900e+01 9.2980e+00
1.0910e+01 9.2967e+00
1.0920e+01 9.2956e+00
1.0930e+01 9.2946e+00
1.0940e+01 9.2938e+00
1.0950e+01 9.2930e+00
1.0960e+01 9.2924e+00
1.0970e+01 9.2919e+00
1.0980e+01 9.2914e+00
1.0990e+01 9.2910e+00
1.1000e+01 9.2907e+00
1.1010e+01 9.2904e+00
1.1020e+01 9.2902e+00
1.1030e+01 9.2900e+00
1.1040e+01 9.2898e+00
1.1050e+01 9.2897e+00
1.1060e+01 9.2896e+00
1.1070e+01 9.2895e+00
1.1080e+01 9.2895e+00
1.1090e+01 9.2895e+00
1.1100e+01 9.2894e+00
1.1110e+01 9.2894e+00
1.1120e+01 9.2895e+00
1.1130e+01 9.2895e+00
1.1140e+01 9.2895e+00
1.1150e+01 9.2895e+00
1.1160e+01 9.2896e+00
1.1170e+01 9.2896e+00
1.1180e+01 9.2897e+00
1.1190e+01 9.2898e+00
1.1200e+01 9.2898e+00
1.1210e+01 9.2899e+00
1.1220e+01 9.2900e+00
1.1230e+01 9.2900e+00
1.1240e+01 9.2901e+00
1.1250e+01 9.2902e+00
1.1260e+01 9.2903e+00
1.1270e+01 9.2903e+00
1.1280e+01 9.2904e+00
1.1290e+01 9.2905e+00
1.1300e+01 9.2906e+00
1.1310e+01 9.2907e+00
1.1320e+01 9.2907e+00
1.1330e+01 9.2908e+00
1.1340e+01 9.2909e+00
1.1350e+01 9.2910e+00
1.1360e+01 9.2910e+00
1.1370e+01 9.2911e+00
1.1380e+01 9.2912e+00
1.1390e+01 9.2913e+00
1.1400e+01 9.2913e+00
1.1410e+01 9.2914e+00
1.1420e+01 9.2915e+00
1.1430e+01 9.2915e+00
1.1440e+01 9.2916e+00
1.1450e+01 9.2917e+00
1.1460e+01 9.2917e+00
1.1470e+01 9.2918e+00
1.1480e+01 9.2919e+00
1.1490e+01 9.2919e+00
1.1500e+01 9.2920e+00
1.1510e+01 9.2921e+00
1.1520e+01 9.2921e+00
1.1530e+01 9.2922e+00
1.1540e+01 9.2922e+00
1.1550e+01 9.2923e+00
1.1560e+01 9.2924e+00
1.1570e+01 9.2924e+00
1.1580e+01 9.2925e+00
1.1590e+01 9.2925e+00
1.1600e+01 9.2926e+00
1.1610e+01 9.2926e+00
1.1620e+01 9.2927e+00
1.1630e+01 9.2928e+00
1.1640e+01 9.2928e+00
1.1650e+01 9.2929e+00
1.1660e+01 9.2929e+00
1.1670e+01 9.2930e+00
1.1680e+01 9.2930e+00
1.1690e+01 9.2931e+00
1.1700e+01 9.2931e+00
1.1710e+01 9.2932e+00
1.1720e+01 9.2932e+00
1.1730e+01 9.2933e+00
1.1740e+01 9.2933e+00
1.1750e+01 9.2933e+00
1.1760e+01 9.2934e+00
1.1770e+01 9.2934e+00
1.1780e+01 9.2935e+00
1.1790e+01 9.2935e+00
1.1800e+01 9.2936e+00
1.1810e+01 9.2936e+00
1.1820e+01 9.2937e+00
1.1830e+01 9.2937e+00
1.1840e+01 9.2938e+00
1.1850e+01 9.2938e+00
1.1860e+01 9.2938e+00
1.1870e+01 9.2939e+00
1.1880e+01 9.2939e+00
1.1890e+01 9.2940e+00
1.1900e+01 9.2940e+00
1.1910e+01 9.2940e+00
1.1920e+01 9.2941e+00
1.1930e+01 9.2941e+00
1.1940e+01 9.2942e+00
1.1950e+01 9.2942e+00
1.1960e+01 9.2942e+00
1.1970e+01 9.2943e+00
1.1980e+01 9.2943e+00
1.1990e+01 9.2944e+00
1.2000e+01 9.2944e+00
1.2010e+01 9.2944e+00
1.2020e+01 9.2945e+00
1.2030e+01 9.2945e+00
1.2040e+01 9.2945e+00
1.2050e+01 9.2946e+00
1.2060e+01 9.2946e+00
1.2070e+01 9.2946e+00
1.2080e+01 9.2947e+00
1.2090e+01 9.2947e+00
1.2100e+01 9.2948e+00
1.2110e+01 9.2948e+00
1.2120e+01 9.2948e+00
1.2130e+01 9.2949e+00
1.2140e+01 9.2949e+00
1.2150e+01 9.2949e+00
1.2160e+01 9.2950e+00
1.2170e+01 9.2950e+00
1.2180e+01 9.2950e+00
1.2190e+01 9.2951e+00
1.2200e+01 9.2951e+00
1.2210e+01 9.2951e+00
1.2220e+01 9.2952e+00
1.2230e+01 9.2952e+00
1.2240e+01 9.2952e+00
1.2250e+01 9.2953e+00
1.2260e+01 9.2953e+00
1.2270e+01 9.2953e+00
1.2280e+01 9.2954e+00
1.2290e+01 9.2954e+00
1.2300e+01 9.2954e+00
1.2310e+01 9.2954e+00
1.2320e+01 9.2955e+00
1.2330e+01 9.2955e+00
1.2340e+01 9.2955e+00
1.2350e+01 9.2956e+00
1.2360e+01 9.2956e+00
1.2370e+01 9.2956e+00
1.2380e+01 9.2957e+00
1.2390e+01 9.2957e+00
1.2400e+01 9.2957e+00
1.2410e+01 9.2957e+00
1.2420e+01 9.2958e+00
1.2430e+01 9.2958e+00
1.2440e+01 9.2958e+00
1.2450e+01 9.2959e+00
1.2460e+01 9.2959e+00
1.2470e+01 9.2959e+00
1.2480e+01 9.2959e+00
1.2490e+01 9.2960e+00
1.2500e+01 9.2960e+00
1.2510e+01 9.2960e+00
1.2520e+01 9.2961e+00
1.2530e+01 9.2961e+00
1.2540e+01 9.2961e+00
1.2550e+01 9.2961e+00
1.2560e+01 9.2962e+00
1.2570e+01 9.2962e+00
1.2580e+01 9.2962e+00
1.2590e+01 9.2962e+00
1.2600e+01 9.2963e+00
1.2610e+01 9.2963e+00
1.2620e+01 9.2963e+00
1.2630e+01 9.2963e+00
1.2640e+01 9.2964e+00
1.2650e+01 9.2964e+00
1.2660e+01 9.2964e+00
1.2670e+01 9.2964e+00
1.2680e+01 9.2965e+00
1.2690e+01 9.2965e+00
1.2700e+01 9.2965e+00
1.2710e+01 9.2965e+00
1.2720e+01 9.2966e+00
1.2730e+01 9.2966e+00
1.2740e+01 9.2966e+00
1.2750e+01 9.2966e+00
1.2760e+01 9.2967e+00
1.2770e+01 9.2967e+00
1.2780e+01 9.2967e+00
1.2790e+01 9.2967e+00
1.2800e+01 9.2968e+00
1.2810e+01 9.2968e+00
1.2820e+01 9.2968e+00
1.2830e+01 9.2968e+00
1.2840e+01 9.2969e+00
1.2850e+01 9.2969e+00
1.2860e+01 9.2969e+00
1.2870e+01 9.2969e+00
1.2880e+01 9.2969e+00
1.2890e+01 9.2970e+00
1.2900e+01 9.2970e+00
1.2910e+01 9.2970e+00
1.2920e+01 9.2970e+00
1.2930e+01 9.2971e+00
1.2940e+01 9.2971e+00
1.2950e+01 9.2971e+00
1.2960e+01 9.2971e+00
1.2970e+01 9.2971e+00
1.2980e+01 9.2972e+00
1.2990e+01 9.2972e+00
1.3000e+01 9.2972e+00
1.3010e+01 9.2972e+00
1.3020e+01 9.2973e+00
1.3030e+01 9.2973e+00
1.3040e+01 9.2973e+00
1.3050e+01 9.2973e+00
1.3060e+01 9.2973e+00
1.3070e+01 9.2974e+00
1.3080e+01 9.2974e+00
1.3090e+01 9.2974e+00
1.3100e+01 9.2974e+00
1.3110e+01 9.2974e+00
1.3120e+01 9.2975e+00
1.3130e+01 9.2975e+00
1.3140e+01 9.2975e+00
1.3150e+01 9.2975e+00
1.3160e+01 9.2975e+00
1.3170e+01 9.2976e+00
1.3180e+01 9.2976e+00
1.3190e+01 9.2976e+00
1.3200e+01 9.2976e+00
1.3210e+01 9.2976e+00
1.3220e+01 9.2977e+00
1.3230e+01 9.2977e+00
1.3240e+01 9.2977e+00
1.3250e+01 9.2977e+00
1.3260e+01 9.2977e+00
1.3270e+01 9.2978e+00
1.3280e+01 9.2978e+00
1.3290e+01 9.2978e+00
1.3300e+01 9.2978e+00
1.3310e+01 9.2978e+00
1.3320e+01 9.2979e+00
1.3330e+01 9.2979e+00
1.3340e+01 9.2979e+00
1.3350e+01 9.2979e+00
1.3360e+01 9.2979e+00
1.3370e+01 9.2979e+00
1.3380e+01 9.2980e+00
1.3390e+01 9.2980e+00
1.3400e+01 9.2980e+00
1.3410e+01 9.2980e+00
1.3420e+01 9.2980e+00
1.3430e+01 9.2981e+00
1.3440e+01 9.2981e+00
1.3450e+01 9.2981e+00
1.3460e+01 9.2981e+00
1.3470e+01 9.2981e+00
1.3480e+01 9.2981e+00
1.3490e+01 9.2982e+00
1.3500e+01 9.2982e+00
1.3510e+01 9.2982e+00
1.3520e+01 9.2982e+00
1.3530e+01 9.2982e+00
1.3540e+01 9.2982e+00
1.3550e+01 9.2983e+00
1.3560e+01 9.2983e+00
1.3570e+01 9.2983e+00
1.3580e+01 9.2983e+00
1.3590e+01 9.2983e+00
1.3600e+01 9.2984e+00
1.3610e+01 9.2984e+00
1.3620e+01 9.2984e+00
1.3630e+01 9.2984e+00
1.3640e+01 9.2984e+00
1.3650e+01 9.2984e+00
1.3660e+01 9.2985e+00
1.3670e+01 9.2985e+00
1.3680e+01 9.2985e+00
1.3690e+01 9.2985e+00
1.3700e+01 9.2985e+00
1.3710e+01 9.2985e+00
1.3720e+01 9.2986e+00
1.3730e+01 9.2986e+00
1.3740e+01 9.2986e+00
1.3750e+01 9.2986e+00
1.3760e+01 9.2986e+00
1.3770e+01 9.2986e+00
1.3780e+01 9.2987e+00
1.3790e+01 9.2987e+00
1.3800e+01 9.2987e+00
1.3810e+01 9.2987e+00
1.3820e+01 9.2987e+00
1.3830e+01 9.2987e+00
1.3840e+01 9.2988e+00
1.3850e+01 9.2988e+00
1.3860e+01 9.2988e+00
1.3870e+01 9.2988e+00
1.3880e+01 9.2988e+00
1.3890e+01 9.2988e+00
1.3900e+01 9.2988e+00
1.3910e+01 9.2989e+00
1.3920e+01 9.2989e+00
1.3930e+01 9.2989e+00
1.3940e+01 9.2989e+00
1.3950e+01 9.2989e+00
1.3960e+01 9.2989e+00
1.3970e+01 9.2990e+00
1.3980e+01 9.2990e+00
1.3990e+01 9.2990e+00
1.4000e+01 9.2990e+00
1.4010e+01 9.2990e+00
1.4020e+01 9.2990e+00
1.4030e+01 9.2991e+00
1.4040e+01 9.2991e+00
1.4050e+01 9.2991e+00
1.4060e+01 9.2991e+00
1.4070e+01 9.2991e+00
1.4080e+01 9.2991e+00
1.4090e+01 9.2992e+00
1.4100e+01 9.2992e+00
1.4110e+01 9.2992e+00
1.4120e+01 9.2992e+00
1.4130e+01 9.2992e+00
1.4140e+01 9.2992e+00
1.4150e+01 9.2993e+00
1.4160e+01 9.2993e+00
1.4170e+01 9.2993e+00
1.4180e+01 9.2993e+00
1.4190e+01 9.2993e+00
1.4200e+01 9.2993e+00
1.4210e+01 9.2994e+00
1.4220e+01 9.2994e+00
1.4230e+01 9.2994e+00
1.4240e+01 9.2994e+00
1.4250e+01 9.2994e+00
1.4260e+01 9.2994e+00
1.4270e+01 9.2994e+00
1.4280e+01 9.2995e+00
1.4290e+01 9.2995e+00
1.4300e+01 9.2995e+00
1.4310e+01 9.2995e+00
1.4320e+01 9.2995e+00
1.4330e+01 9.2995e+00
1.4340e+01 9.2996e+00
1.4350e+01 9.2996e+00
1.4360e+01 9.2996e+00
1.4370e+01 9.2996e+00
1.4380e+01 9.2996e+00
1.4390e+01 9.2996e+00
1.4400e+01 9.2997e+00
1.4410e+01 9.2997e+00
1.4420e+01 9.2997e+00
1.4430e+01 9.2997e+00
1.4440e+01 9.2997e+00
1.4450e+01 9.2997e+00
1.4460e+01 9.2998e+00
1.4470e+01 9.2998e+00
1.4480e+01 9.2998e+00
1.4490e+01 9.2998e+00
1.4500e+01 9.2998e+00
1.4510e+01 9.2998e+00
1.4520e+01 9.2999e+00
1.4530e+01 9.2999e+00
1.4540e+01 9.2999e+00
1.4550e+01 9.2999e+00
1.4560e+01 9.2999e+00
1.4570e+01 9.3000e+00
1.4580e+01 9.3000e+00
1.4590e+01 9.3000e+00
1.4600e+01 9.3000e+00
1.4610e+01 9.3000e+00
1.4620e+01 9.3000e+00
1.4630e+01 9.3001e+00
1.4640e+01 9.3001e+00
1.4650e+01 9.3001e+00
1.4660e+01 9.3001e+00
1.4670e+01 9.3001e+00
1.4680e+01 9.3001e+00
1.4690e+01 9.3002e+00
1.4700e+01 9.3002e+00
1.4710e+01 9.3002e+00
1.4720e+01 9.3002e+00
1.4730e+01 9.3002e+00
1.4740e+01 9.3003e+00
1.4750e+01 9.3003e+00
1.4760e+01 9.3003e+00
1.4770e+01 9.3003e+00
1.4780e+01 9.3003e+00
1.4790e+01 9.3003e+00
1.4800e+01 9.3004e+00
1.4810e+01 9.3004e+00
1.4820e+01 9.3004e+00
1.4830e+01 9.3004e+00
1.4840e+01 9.3004e+00
1.4850e+01 9.3005e+00
1.4860e+01 9.3005e+00
1.4870e+01 9.3005e+00
1.4880e+01 9.3005e+00
1.4890e+01 9.3005e+00
1.4900e+01 9.3006e+00
1.4910e+01 9.3006e+00
1.4920e+01 9.3006e+00
1.4930e+01 9.3006e+00
1.4940e+01 9.3006e+00
1.4950e+01 9.3007e+00
1.4960e+01 9.3007e+00
1.4970e+01 9.3007e+00
1.4980e+01 9.3007e+00
1.4990e+01 9.3007e+00
1.5000e+01 9.3008e+00
};

%error in length fixed
\addplot [mark=none,red,line width=1.5,dashed] table{
0.0000e+00 0.0000e+00
1.0000e-02 1.1509e-01
2.0000e-02 1.2859e-01
3.0000e-02 1.3323e-01
4.0000e-02 1.3544e-01
5.0000e-02 1.3667e-01
6.0000e-02 1.3745e-01
7.0000e-02 1.3797e-01
8.0000e-02 1.3833e-01
9.0000e-02 1.3860e-01
1.0000e-01 1.3881e-01
1.1000e-01 1.3897e-01
1.2000e-01 1.3910e-01
1.3000e-01 1.3920e-01
1.4000e-01 1.3929e-01
1.5000e-01 1.3936e-01
1.6000e-01 1.3942e-01
1.7000e-01 1.3947e-01
1.8000e-01 1.3952e-01
1.9000e-01 1.3956e-01
2.0000e-01 1.3959e-01
2.1000e-01 1.3962e-01
2.2000e-01 1.3965e-01
2.3000e-01 1.3967e-01
2.4000e-01 1.3970e-01
2.5000e-01 1.3972e-01
2.6000e-01 1.3973e-01
2.7000e-01 1.3975e-01
2.8000e-01 1.3976e-01
2.9000e-01 1.3978e-01
3.0000e-01 1.3979e-01
3.1000e-01 1.3980e-01
3.2000e-01 1.3981e-01
3.3000e-01 1.3982e-01
3.4000e-01 1.3983e-01
3.5000e-01 1.3984e-01
3.6000e-01 1.3985e-01
3.7000e-01 1.3986e-01
3.8000e-01 1.3986e-01
3.9000e-01 1.3987e-01
4.0000e-01 1.3988e-01
4.1000e-01 1.3988e-01
4.2000e-01 1.3989e-01
4.3000e-01 1.3989e-01
4.4000e-01 1.3990e-01
4.5000e-01 1.3990e-01
4.6000e-01 1.3991e-01
4.7000e-01 1.3991e-01
4.8000e-01 1.3991e-01
4.9000e-01 1.3992e-01
5.0000e-01 1.3992e-01
5.1000e-01 1.3992e-01
5.2000e-01 1.3993e-01
5.3000e-01 1.3993e-01
5.4000e-01 1.3993e-01
5.5000e-01 1.3994e-01
5.6000e-01 1.3994e-01
5.7000e-01 1.3994e-01
5.8000e-01 1.3995e-01
5.9000e-01 1.3995e-01
6.0000e-01 1.3995e-01
6.1000e-01 1.3995e-01
6.2000e-01 1.3995e-01
6.3000e-01 1.3996e-01
6.4000e-01 1.3996e-01
6.5000e-01 1.3996e-01
6.6000e-01 1.3996e-01
6.7000e-01 1.3996e-01
6.8000e-01 1.3997e-01
6.9000e-01 1.3997e-01
7.0000e-01 1.3997e-01
7.1000e-01 1.3997e-01
7.2000e-01 1.3997e-01
7.3000e-01 1.3997e-01
7.4000e-01 1.3998e-01
7.5000e-01 1.3998e-01
7.6000e-01 1.3998e-01
7.7000e-01 1.3998e-01
7.8000e-01 1.3998e-01
7.9000e-01 1.3998e-01
8.0000e-01 1.3998e-01
8.1000e-01 1.3998e-01
8.2000e-01 1.3999e-01
8.3000e-01 1.3999e-01
8.4000e-01 1.3999e-01
8.5000e-01 1.3999e-01
8.6000e-01 1.3999e-01
8.7000e-01 1.3999e-01
8.8000e-01 1.3999e-01
8.9000e-01 1.3999e-01
9.0000e-01 1.3999e-01
9.1000e-01 1.3999e-01
9.2000e-01 1.3999e-01
9.3000e-01 1.4000e-01
9.4000e-01 1.4000e-01
9.5000e-01 1.4000e-01
9.6000e-01 1.4000e-01
9.7000e-01 1.4000e-01
9.8000e-01 1.4000e-01
9.9000e-01 1.4000e-01
1.0000e+00 1.4000e-01
1.0100e+00 1.4000e-01
1.0200e+00 1.4000e-01
1.0300e+00 1.4000e-01
1.0400e+00 1.4000e-01
1.0500e+00 1.4000e-01
1.0600e+00 1.4000e-01
1.0700e+00 1.4001e-01
1.0800e+00 1.4001e-01
1.0900e+00 1.4001e-01
1.1000e+00 1.4001e-01
1.1100e+00 1.4001e-01
1.1200e+00 1.4001e-01
1.1300e+00 1.4001e-01
1.1400e+00 1.4001e-01
1.1500e+00 1.4001e-01
1.1600e+00 1.4001e-01
1.1700e+00 1.4001e-01
1.1800e+00 1.4001e-01
1.1900e+00 1.4001e-01
1.2000e+00 1.4001e-01
1.2100e+00 1.4001e-01
1.2200e+00 1.4001e-01
1.2300e+00 1.4001e-01
1.2400e+00 1.4001e-01
1.2500e+00 1.4001e-01
1.2600e+00 1.4001e-01
1.2700e+00 1.4001e-01
1.2800e+00 1.4001e-01
1.2900e+00 1.4001e-01
1.3000e+00 1.4001e-01
1.3100e+00 1.4002e-01
1.3200e+00 1.4002e-01
1.3300e+00 1.4002e-01
1.3400e+00 1.4002e-01
1.3500e+00 1.4002e-01
1.3600e+00 1.4002e-01
1.3700e+00 1.4002e-01
1.3800e+00 1.4002e-01
1.3900e+00 1.4002e-01
1.4000e+00 1.4002e-01
1.4100e+00 1.4002e-01
1.4200e+00 1.4002e-01
1.4300e+00 1.4002e-01
1.4400e+00 1.4002e-01
1.4500e+00 1.4002e-01
1.4600e+00 1.4002e-01
1.4700e+00 1.4002e-01
1.4800e+00 1.4002e-01
1.4900e+00 1.4002e-01
1.5000e+00 1.4002e-01
1.5100e+00 1.4002e-01
1.5200e+00 1.4002e-01
1.5300e+00 1.4002e-01
1.5400e+00 1.4002e-01
1.5500e+00 1.4002e-01
1.5600e+00 1.4002e-01
1.5700e+00 1.4002e-01
1.5800e+00 1.4002e-01
1.5900e+00 1.4002e-01
1.6000e+00 1.4002e-01
1.6100e+00 1.4002e-01
1.6200e+00 1.4002e-01
1.6300e+00 1.4002e-01
1.6400e+00 1.4002e-01
1.6500e+00 1.4002e-01
1.6600e+00 1.4002e-01
1.6700e+00 1.4002e-01
1.6800e+00 1.4002e-01
1.6900e+00 1.4002e-01
1.7000e+00 1.4002e-01
1.7100e+00 1.4002e-01
1.7200e+00 1.4002e-01
1.7300e+00 1.4002e-01
1.7400e+00 1.4002e-01
1.7500e+00 1.4002e-01
1.7600e+00 1.4002e-01
1.7700e+00 1.4002e-01
1.7800e+00 1.4002e-01
1.7900e+00 1.4003e-01
1.8000e+00 1.4003e-01
1.8100e+00 1.4003e-01
1.8200e+00 1.4003e-01
1.8300e+00 1.4003e-01
1.8400e+00 1.4003e-01
1.8500e+00 1.4003e-01
1.8600e+00 1.4003e-01
1.8700e+00 1.4003e-01
1.8800e+00 1.4003e-01
1.8900e+00 1.4003e-01
1.9000e+00 1.4003e-01
1.9100e+00 1.4003e-01
1.9200e+00 1.4003e-01
1.9300e+00 1.4003e-01
1.9400e+00 1.4003e-01
1.9500e+00 1.4003e-01
1.9600e+00 1.4003e-01
1.9700e+00 1.4003e-01
1.9800e+00 1.4003e-01
1.9900e+00 1.4003e-01
2.0000e+00 1.4003e-01
2.0100e+00 1.4003e-01
2.0200e+00 1.4003e-01
2.0300e+00 1.4003e-01
2.0400e+00 1.4003e-01
2.0500e+00 1.4003e-01
2.0600e+00 1.4003e-01
2.0700e+00 1.4003e-01
2.0800e+00 1.4003e-01
2.0900e+00 1.4003e-01
2.1000e+00 1.4003e-01
2.1100e+00 1.4003e-01
2.1200e+00 1.4003e-01
2.1300e+00 1.4003e-01
2.1400e+00 1.4003e-01
2.1500e+00 1.4003e-01
2.1600e+00 1.4003e-01
2.1700e+00 1.4003e-01
2.1800e+00 1.4003e-01
2.1900e+00 1.4003e-01
2.2000e+00 1.4003e-01
2.2100e+00 1.4003e-01
2.2200e+00 1.4003e-01
2.2300e+00 1.4003e-01
2.2400e+00 1.4003e-01
2.2500e+00 1.4003e-01
2.2600e+00 1.4003e-01
2.2700e+00 1.4003e-01
2.2800e+00 1.4003e-01
2.2900e+00 1.4003e-01
2.3000e+00 1.4003e-01
2.3100e+00 1.4003e-01
2.3200e+00 1.4003e-01
2.3300e+00 1.4003e-01
2.3400e+00 1.4003e-01
2.3500e+00 1.4003e-01
2.3600e+00 1.4003e-01
2.3700e+00 1.4003e-01
2.3800e+00 1.4003e-01
2.3900e+00 1.4003e-01
2.4000e+00 1.4003e-01
2.4100e+00 1.4003e-01
2.4200e+00 1.4003e-01
2.4300e+00 1.4003e-01
2.4400e+00 1.4003e-01
2.4500e+00 1.4003e-01
2.4600e+00 1.4003e-01
2.4700e+00 1.4003e-01
2.4800e+00 1.4003e-01
2.4900e+00 1.4003e-01
2.5000e+00 1.4003e-01
2.5100e+00 1.4003e-01
2.5200e+00 1.4003e-01
2.5300e+00 1.4003e-01
2.5400e+00 1.4003e-01
2.5500e+00 1.4003e-01
2.5600e+00 1.4003e-01
2.5700e+00 1.4003e-01
2.5800e+00 1.4003e-01
2.5900e+00 1.4003e-01
2.6000e+00 1.4003e-01
2.6100e+00 1.4003e-01
2.6200e+00 1.4003e-01
2.6300e+00 1.4003e-01
2.6400e+00 1.4003e-01
2.6500e+00 1.4003e-01
2.6600e+00 1.4003e-01
2.6700e+00 1.4003e-01
2.6800e+00 1.4003e-01
2.6900e+00 1.4003e-01
2.7000e+00 1.4003e-01
2.7100e+00 1.4003e-01
2.7200e+00 1.4003e-01
2.7300e+00 1.4003e-01
2.7400e+00 1.4003e-01
2.7500e+00 1.4003e-01
2.7600e+00 1.4003e-01
2.7700e+00 1.4003e-01
2.7800e+00 1.4003e-01
2.7900e+00 1.4003e-01
2.8000e+00 1.4003e-01
2.8100e+00 1.4003e-01
2.8200e+00 1.4003e-01
2.8300e+00 1.4003e-01
2.8400e+00 1.4003e-01
2.8500e+00 1.4003e-01
2.8600e+00 1.4003e-01
2.8700e+00 1.4003e-01
2.8800e+00 1.4003e-01
2.8900e+00 1.4003e-01
2.9000e+00 1.4003e-01
2.9100e+00 1.4003e-01
2.9200e+00 1.4003e-01
2.9300e+00 1.4003e-01
2.9400e+00 1.4003e-01
2.9500e+00 1.4003e-01
2.9600e+00 1.4003e-01
2.9700e+00 1.4003e-01
2.9800e+00 1.4003e-01
2.9900e+00 1.4003e-01
3.0000e+00 1.4003e-01
3.0100e+00 1.4003e-01
3.0200e+00 1.4003e-01
3.0300e+00 1.4003e-01
3.0400e+00 1.4003e-01
3.0500e+00 1.4003e-01
3.0600e+00 1.4003e-01
3.0700e+00 1.4003e-01
3.0800e+00 1.4003e-01
3.0900e+00 1.4003e-01
3.1000e+00 1.4003e-01
3.1100e+00 1.4003e-01
3.1200e+00 1.4003e-01
3.1300e+00 1.4003e-01
3.1400e+00 1.4003e-01
3.1500e+00 1.4003e-01
3.1600e+00 1.4003e-01
3.1700e+00 1.4003e-01
3.1800e+00 1.4003e-01
3.1900e+00 1.4003e-01
3.2000e+00 1.4003e-01
3.2100e+00 1.4003e-01
3.2200e+00 1.4004e-01
3.2300e+00 1.4004e-01
3.2400e+00 1.4004e-01
3.2500e+00 1.4004e-01
3.2600e+00 1.4004e-01
3.2700e+00 1.4004e-01
3.2800e+00 1.4004e-01
3.2900e+00 1.4004e-01
3.3000e+00 1.4004e-01
3.3100e+00 1.4004e-01
3.3200e+00 1.4004e-01
3.3300e+00 1.4004e-01
3.3400e+00 1.4004e-01
3.3500e+00 1.4004e-01
3.3600e+00 1.4004e-01
3.3700e+00 1.4004e-01
3.3800e+00 1.4004e-01
3.3900e+00 1.4004e-01
3.4000e+00 1.4004e-01
3.4100e+00 1.4004e-01
3.4200e+00 1.4004e-01
3.4300e+00 1.4004e-01
3.4400e+00 1.4004e-01
3.4500e+00 1.4004e-01
3.4600e+00 1.4004e-01
3.4700e+00 1.4004e-01
3.4800e+00 1.4004e-01
3.4900e+00 1.4004e-01
3.5000e+00 1.4004e-01
3.5100e+00 1.4004e-01
3.5200e+00 1.4004e-01
3.5300e+00 1.4004e-01
3.5400e+00 1.4004e-01
3.5500e+00 1.4004e-01
3.5600e+00 1.4004e-01
3.5700e+00 1.4004e-01
3.5800e+00 1.4004e-01
3.5900e+00 1.4004e-01
3.6000e+00 1.4004e-01
3.6100e+00 1.4004e-01
3.6200e+00 1.4004e-01
3.6300e+00 1.4004e-01
3.6400e+00 1.4004e-01
3.6500e+00 1.4004e-01
3.6600e+00 1.4004e-01
3.6700e+00 1.4004e-01
3.6800e+00 1.4004e-01
3.6900e+00 1.4004e-01
3.7000e+00 1.4004e-01
3.7100e+00 1.4004e-01
3.7200e+00 1.4004e-01
3.7300e+00 1.4004e-01
3.7400e+00 1.4004e-01
3.7500e+00 1.4004e-01
3.7600e+00 1.4004e-01
3.7700e+00 1.4004e-01
3.7800e+00 1.4004e-01
3.7900e+00 1.4004e-01
3.8000e+00 1.4004e-01
3.8100e+00 1.4004e-01
3.8200e+00 1.4004e-01
3.8300e+00 1.4004e-01
3.8400e+00 1.4004e-01
3.8500e+00 1.4004e-01
3.8600e+00 1.4004e-01
3.8700e+00 1.4004e-01
3.8800e+00 1.4004e-01
3.8900e+00 1.4004e-01
3.9000e+00 1.4004e-01
3.9100e+00 1.4004e-01
3.9200e+00 1.4004e-01
3.9300e+00 1.4004e-01
3.9400e+00 1.4004e-01
3.9500e+00 1.4004e-01
3.9600e+00 1.4004e-01
3.9700e+00 1.4004e-01
3.9800e+00 1.4004e-01
3.9900e+00 1.4004e-01
4.0000e+00 1.4004e-01
4.0100e+00 1.4004e-01
4.0200e+00 1.4004e-01
4.0300e+00 1.4004e-01
4.0400e+00 1.4004e-01
4.0500e+00 1.4004e-01
4.0600e+00 1.4004e-01
4.0700e+00 1.4004e-01
4.0800e+00 1.4004e-01
4.0900e+00 1.4004e-01
4.1000e+00 1.4004e-01
4.1100e+00 1.4004e-01
4.1200e+00 1.4004e-01
4.1300e+00 1.4004e-01
4.1400e+00 1.4004e-01
4.1500e+00 1.4004e-01
4.1600e+00 1.4004e-01
4.1700e+00 1.4004e-01
4.1800e+00 1.4004e-01
4.1900e+00 1.4004e-01
4.2000e+00 1.4004e-01
4.2100e+00 1.4004e-01
4.2200e+00 1.4004e-01
4.2300e+00 1.4004e-01
4.2400e+00 1.4004e-01
4.2500e+00 1.4004e-01
4.2600e+00 1.4004e-01
4.2700e+00 1.4004e-01
4.2800e+00 1.4004e-01
4.2900e+00 1.4004e-01
4.3000e+00 1.4004e-01
4.3100e+00 1.4004e-01
4.3200e+00 1.4004e-01
4.3300e+00 1.4004e-01
4.3400e+00 1.4004e-01
4.3500e+00 1.4004e-01
4.3600e+00 1.4004e-01
4.3700e+00 1.4004e-01
4.3800e+00 1.4004e-01
4.3900e+00 1.4004e-01
4.4000e+00 1.4004e-01
4.4100e+00 1.4004e-01
4.4200e+00 1.4004e-01
4.4300e+00 1.4004e-01
4.4400e+00 1.4004e-01
4.4500e+00 1.4004e-01
4.4600e+00 1.4004e-01
4.4700e+00 1.4004e-01
4.4800e+00 1.4004e-01
4.4900e+00 1.4004e-01
4.5000e+00 1.4004e-01
4.5100e+00 1.4004e-01
4.5200e+00 1.4004e-01
4.5300e+00 1.4004e-01
4.5400e+00 1.4004e-01
4.5500e+00 1.4004e-01
4.5600e+00 1.4004e-01
4.5700e+00 1.4004e-01
4.5800e+00 1.4004e-01
4.5900e+00 1.4004e-01
4.6000e+00 1.4004e-01
4.6100e+00 1.4004e-01
4.6200e+00 1.4004e-01
4.6300e+00 1.4004e-01
4.6400e+00 1.4004e-01
4.6500e+00 1.4004e-01
4.6600e+00 1.4004e-01
4.6700e+00 1.4004e-01
4.6800e+00 1.4004e-01
4.6900e+00 1.4004e-01
4.7000e+00 1.4004e-01
4.7100e+00 1.4004e-01
4.7200e+00 1.4004e-01
4.7300e+00 1.4004e-01
4.7400e+00 1.4004e-01
4.7500e+00 1.4004e-01
4.7600e+00 1.4004e-01
4.7700e+00 1.4004e-01
4.7800e+00 1.4004e-01
4.7900e+00 1.4004e-01
4.8000e+00 1.4004e-01
4.8100e+00 1.4004e-01
4.8200e+00 1.4004e-01
4.8300e+00 1.4004e-01
4.8400e+00 1.4004e-01
4.8500e+00 1.4004e-01
4.8600e+00 1.4004e-01
4.8700e+00 1.4004e-01
4.8800e+00 1.4004e-01
4.8900e+00 1.4004e-01
4.9000e+00 1.4004e-01
4.9100e+00 1.4004e-01
4.9200e+00 1.4004e-01
4.9300e+00 1.4004e-01
4.9400e+00 1.4004e-01
4.9500e+00 1.4004e-01
4.9600e+00 1.4004e-01
4.9700e+00 1.4004e-01
4.9800e+00 1.4004e-01
4.9900e+00 1.4004e-01
5.0000e+00 1.4004e-01
5.0100e+00 1.4004e-01
5.0200e+00 1.4004e-01
5.0300e+00 1.4004e-01
5.0400e+00 1.4005e-01
5.0500e+00 1.4005e-01
5.0600e+00 1.4005e-01
5.0700e+00 1.4005e-01
5.0800e+00 1.4005e-01
5.0900e+00 1.4005e-01
5.1000e+00 1.4005e-01
5.1100e+00 1.4005e-01
5.1200e+00 1.4005e-01
5.1300e+00 1.4005e-01
5.1400e+00 1.4005e-01
5.1500e+00 1.4005e-01
5.1600e+00 1.4005e-01
5.1700e+00 1.4005e-01
5.1800e+00 1.4005e-01
5.1900e+00 1.4005e-01
5.2000e+00 1.4005e-01
5.2100e+00 1.4005e-01
5.2200e+00 1.4005e-01
5.2300e+00 1.4005e-01
5.2400e+00 1.4005e-01
5.2500e+00 1.4005e-01
5.2600e+00 1.4005e-01
5.2700e+00 1.4005e-01
5.2800e+00 1.4005e-01
5.2900e+00 1.4005e-01
5.3000e+00 1.4005e-01
5.3100e+00 1.4005e-01
5.3200e+00 1.4005e-01
5.3300e+00 1.4005e-01
5.3400e+00 1.4005e-01
5.3500e+00 1.4005e-01
5.3600e+00 1.4005e-01
5.3700e+00 1.4005e-01
5.3800e+00 1.4005e-01
5.3900e+00 1.4005e-01
5.4000e+00 1.4005e-01
5.4100e+00 1.4005e-01
5.4200e+00 1.4005e-01
5.4300e+00 1.4005e-01
5.4400e+00 1.4005e-01
5.4500e+00 1.4005e-01
5.4600e+00 1.4005e-01
5.4700e+00 1.4005e-01
5.4800e+00 1.4006e-01
5.4900e+00 1.4006e-01
5.5000e+00 1.4006e-01
5.5100e+00 1.4006e-01
5.5200e+00 1.4006e-01
5.5300e+00 1.4006e-01
5.5400e+00 1.4006e-01
5.5500e+00 1.4006e-01
5.5600e+00 1.4006e-01
5.5700e+00 1.4006e-01
5.5800e+00 1.4006e-01
5.5900e+00 1.4006e-01
5.6000e+00 1.4006e-01
5.6100e+00 1.4006e-01
5.6200e+00 1.4006e-01
5.6300e+00 1.4006e-01
5.6400e+00 1.4006e-01
5.6500e+00 1.4006e-01
5.6600e+00 1.4006e-01
5.6700e+00 1.4006e-01
5.6800e+00 1.4006e-01
5.6900e+00 1.4006e-01
5.7000e+00 1.4006e-01
5.7100e+00 1.4007e-01
5.7200e+00 1.4007e-01
5.7300e+00 1.4007e-01
5.7400e+00 1.4007e-01
5.7500e+00 1.4007e-01
5.7600e+00 1.4007e-01
5.7700e+00 1.4007e-01
5.7800e+00 1.4007e-01
5.7900e+00 1.4007e-01
5.8000e+00 1.4007e-01
5.8100e+00 1.4007e-01
5.8200e+00 1.4007e-01
5.8300e+00 1.4007e-01
5.8400e+00 1.4007e-01
5.8500e+00 1.4007e-01
5.8600e+00 1.4008e-01
5.8700e+00 1.4008e-01
5.8800e+00 1.4008e-01
5.8900e+00 1.4008e-01
5.9000e+00 1.4008e-01
5.9100e+00 1.4008e-01
5.9200e+00 1.4008e-01
5.9300e+00 1.4008e-01
5.9400e+00 1.4008e-01
5.9500e+00 1.4008e-01
5.9600e+00 1.4008e-01
5.9700e+00 1.4009e-01
5.9800e+00 1.4009e-01
5.9900e+00 1.4009e-01
6.0000e+00 1.4009e-01
6.0100e+00 1.4009e-01
6.0200e+00 1.4009e-01
6.0300e+00 1.4009e-01
6.0400e+00 1.4009e-01
6.0500e+00 1.4009e-01
6.0600e+00 1.4010e-01
6.0700e+00 1.4010e-01
6.0800e+00 1.4010e-01
6.0900e+00 1.4010e-01
6.1000e+00 1.4010e-01
6.1100e+00 1.4010e-01
6.1200e+00 1.4010e-01
6.1300e+00 1.4010e-01
6.1400e+00 1.4011e-01
6.1500e+00 1.4011e-01
6.1600e+00 1.4011e-01
6.1700e+00 1.4011e-01
6.1800e+00 1.4011e-01
6.1900e+00 1.4011e-01
6.2000e+00 1.4012e-01
6.2100e+00 1.4012e-01
6.2200e+00 1.4012e-01
6.2300e+00 1.4012e-01
6.2400e+00 1.4012e-01
6.2500e+00 1.4012e-01
6.2600e+00 1.4013e-01
6.2700e+00 1.4013e-01
6.2800e+00 1.4013e-01
6.2900e+00 1.4013e-01
6.3000e+00 1.4013e-01
6.3100e+00 1.4014e-01
6.3200e+00 1.4014e-01
6.3300e+00 1.4014e-01
6.3400e+00 1.4014e-01
6.3500e+00 1.4015e-01
6.3600e+00 1.4015e-01
6.3700e+00 1.4015e-01
6.3800e+00 1.4015e-01
6.3900e+00 1.4016e-01
6.4000e+00 1.4016e-01
6.4100e+00 1.4016e-01
6.4200e+00 1.4017e-01
6.4300e+00 1.4017e-01
6.4400e+00 1.4017e-01
6.4500e+00 1.4017e-01
6.4600e+00 1.4018e-01
6.4700e+00 1.4018e-01
6.4800e+00 1.4018e-01
6.4900e+00 1.4019e-01
6.5000e+00 1.4019e-01
6.5100e+00 1.4019e-01
6.5200e+00 1.4020e-01
6.5300e+00 1.4020e-01
6.5400e+00 1.4021e-01
6.5500e+00 1.4021e-01
6.5600e+00 1.4021e-01
6.5700e+00 1.4022e-01
6.5800e+00 1.4022e-01
6.5900e+00 1.4023e-01
6.6000e+00 1.4023e-01
6.6100e+00 1.4024e-01
6.6200e+00 1.4024e-01
6.6300e+00 1.4025e-01
6.6400e+00 1.4025e-01
6.6500e+00 1.4026e-01
6.6600e+00 1.4026e-01
6.6700e+00 1.4027e-01
6.6800e+00 1.4027e-01
6.6900e+00 1.4028e-01
6.7000e+00 1.4028e-01
6.7100e+00 1.4029e-01
6.7200e+00 1.4030e-01
6.7300e+00 1.4030e-01
6.7400e+00 1.4031e-01
6.7500e+00 1.4032e-01
6.7600e+00 1.4032e-01
6.7700e+00 1.4033e-01
6.7800e+00 1.4034e-01
6.7900e+00 1.4034e-01
6.8000e+00 1.4035e-01
6.8100e+00 1.4036e-01
6.8200e+00 1.4037e-01
6.8300e+00 1.4038e-01
6.8400e+00 1.4038e-01
6.8500e+00 1.4039e-01
6.8600e+00 1.4040e-01
6.8700e+00 1.4041e-01
6.8800e+00 1.4042e-01
6.8900e+00 1.4043e-01
6.9000e+00 1.4044e-01
6.9100e+00 1.4045e-01
6.9200e+00 1.4046e-01
6.9300e+00 1.4047e-01
6.9400e+00 1.4048e-01
6.9500e+00 1.4049e-01
6.9600e+00 1.4050e-01
6.9700e+00 1.4052e-01
6.9800e+00 1.4053e-01
6.9900e+00 1.4054e-01
7.0000e+00 1.4055e-01
7.0100e+00 1.4057e-01
7.0200e+00 1.4058e-01
7.0300e+00 1.4060e-01
7.0400e+00 1.4061e-01
7.0500e+00 1.4062e-01
7.0600e+00 1.4064e-01
7.0700e+00 1.4066e-01
7.0800e+00 1.4067e-01
7.0900e+00 1.4069e-01
7.1000e+00 1.4071e-01
7.1100e+00 1.4072e-01
7.1200e+00 1.4074e-01
7.1300e+00 1.4076e-01
7.1400e+00 1.4078e-01
7.1500e+00 1.4080e-01
7.1600e+00 1.4082e-01
7.1700e+00 1.4084e-01
7.1800e+00 1.4086e-01
7.1900e+00 1.4088e-01
7.2000e+00 1.4090e-01
7.2100e+00 1.4093e-01
7.2200e+00 1.4095e-01
7.2300e+00 1.4097e-01
7.2400e+00 1.4100e-01
7.2500e+00 1.4102e-01
7.2600e+00 1.4105e-01
7.2700e+00 1.4108e-01
7.2800e+00 1.4110e-01
7.2900e+00 1.4113e-01
7.3000e+00 1.4116e-01
7.3100e+00 1.4119e-01
7.3200e+00 1.4122e-01
7.3300e+00 1.4125e-01
7.3400e+00 1.4129e-01
7.3500e+00 1.4132e-01
7.3600e+00 1.4135e-01
7.3700e+00 1.4139e-01
7.3800e+00 1.4143e-01
7.3900e+00 1.4146e-01
7.4000e+00 1.4150e-01
7.4100e+00 1.4154e-01
7.4200e+00 1.4158e-01
7.4300e+00 1.4162e-01
7.4400e+00 1.4166e-01
7.4500e+00 1.4171e-01
7.4600e+00 1.4175e-01
7.4700e+00 1.4180e-01
7.4800e+00 1.4184e-01
7.4900e+00 1.4189e-01
7.5000e+00 1.4194e-01
7.5100e+00 1.4199e-01
7.5200e+00 1.4204e-01
7.5300e+00 1.4210e-01
7.5400e+00 1.4215e-01
7.5500e+00 1.4221e-01
7.5600e+00 1.4226e-01
7.5700e+00 1.4232e-01
7.5800e+00 1.4238e-01
7.5900e+00 1.4244e-01
7.6000e+00 1.4250e-01
7.6100e+00 1.4257e-01
7.6200e+00 1.4263e-01
7.6300e+00 1.4270e-01
7.6400e+00 1.4277e-01
7.6500e+00 1.4284e-01
7.6600e+00 1.4291e-01
7.6700e+00 1.4298e-01
7.6800e+00 1.4305e-01
7.6900e+00 1.4313e-01
7.7000e+00 1.4320e-01
7.7100e+00 1.4328e-01
7.7200e+00 1.4336e-01
7.7300e+00 1.4344e-01
7.7400e+00 1.4352e-01
7.7500e+00 1.4360e-01
7.7600e+00 1.4368e-01
7.7700e+00 1.4377e-01
7.7800e+00 1.4385e-01
7.7900e+00 1.4394e-01
7.8000e+00 1.4402e-01
7.8100e+00 1.4411e-01
7.8200e+00 1.4420e-01
7.8300e+00 1.4429e-01
7.8400e+00 1.4438e-01
7.8500e+00 1.4446e-01
7.8600e+00 1.4455e-01
7.8700e+00 1.4464e-01
7.8800e+00 1.4473e-01
7.8900e+00 1.4482e-01
7.9000e+00 1.4491e-01
7.9100e+00 1.4500e-01
7.9200e+00 1.4509e-01
7.9300e+00 1.4518e-01
7.9400e+00 1.4527e-01
7.9500e+00 1.4536e-01
7.9600e+00 1.4545e-01
7.9700e+00 1.4553e-01
7.9800e+00 1.4562e-01
7.9900e+00 1.4571e-01
8.0000e+00 1.4580e-01
8.0100e+00 1.4589e-01
8.0200e+00 1.4598e-01
8.0300e+00 1.4607e-01
8.0400e+00 1.4617e-01
8.0500e+00 1.4626e-01
8.0600e+00 1.4635e-01
8.0700e+00 1.4644e-01
8.0800e+00 1.4653e-01
8.0900e+00 1.4662e-01
8.1000e+00 1.4671e-01
8.1100e+00 1.4679e-01
8.1200e+00 1.4688e-01
8.1300e+00 1.4695e-01
8.1400e+00 1.4703e-01
8.1500e+00 1.4709e-01
8.1600e+00 1.4714e-01
8.1700e+00 1.4719e-01
8.1800e+00 1.4722e-01
8.1900e+00 1.4723e-01
8.2000e+00 1.4723e-01
8.2100e+00 1.4721e-01
8.2200e+00 1.4717e-01
8.2300e+00 1.4711e-01
8.2400e+00 1.4703e-01
8.2500e+00 1.4692e-01
8.2600e+00 1.4679e-01
8.2700e+00 1.4664e-01
8.2800e+00 1.4646e-01
8.2900e+00 1.4627e-01
8.3000e+00 1.4605e-01
8.3100e+00 1.4582e-01
8.3200e+00 1.4557e-01
8.3300e+00 1.4532e-01
8.3400e+00 1.4506e-01
8.3500e+00 1.4479e-01
8.3600e+00 1.4453e-01
8.3700e+00 1.4428e-01
8.3800e+00 1.4404e-01
8.3900e+00 1.4382e-01
8.4000e+00 1.4363e-01
8.4100e+00 1.4346e-01
8.4200e+00 1.4331e-01
8.4300e+00 1.4320e-01
8.4400e+00 1.4312e-01
8.4500e+00 1.4306e-01
8.4600e+00 1.4302e-01
8.4700e+00 1.4300e-01
8.4800e+00 1.4300e-01
8.4900e+00 1.4303e-01
8.5000e+00 1.4310e-01
8.5100e+00 1.4325e-01
8.5200e+00 1.4352e-01
8.5300e+00 1.4392e-01
8.5400e+00 1.4448e-01
8.5500e+00 1.4517e-01
8.5600e+00 1.4594e-01
8.5700e+00 1.4673e-01
8.5800e+00 1.4749e-01
8.5900e+00 1.4818e-01
8.6000e+00 1.4878e-01
8.6100e+00 1.4928e-01
8.6200e+00 1.4970e-01
8.6300e+00 1.5003e-01
8.6400e+00 1.5031e-01
8.6500e+00 1.5053e-01
8.6600e+00 1.5071e-01
8.6700e+00 1.5087e-01
8.6800e+00 1.5100e-01
8.6900e+00 1.5112e-01
8.7000e+00 1.5122e-01
8.7100e+00 1.5132e-01
8.7200e+00 1.5141e-01
8.7300e+00 1.5150e-01
8.7400e+00 1.5159e-01
8.7500e+00 1.5168e-01
8.7600e+00 1.5177e-01
8.7700e+00 1.5185e-01
8.7800e+00 1.5194e-01
8.7900e+00 1.5203e-01
8.8000e+00 1.5212e-01
8.8100e+00 1.5221e-01
8.8200e+00 1.5230e-01
8.8300e+00 1.5240e-01
8.8400e+00 1.5250e-01
8.8500e+00 1.5259e-01
8.8600e+00 1.5270e-01
8.8700e+00 1.5280e-01
8.8800e+00 1.5291e-01
8.8900e+00 1.5303e-01
8.9000e+00 1.5315e-01
8.9100e+00 1.5327e-01
8.9200e+00 1.5341e-01
8.9300e+00 1.5355e-01
8.9400e+00 1.5370e-01
8.9500e+00 1.5387e-01
8.9600e+00 1.5406e-01
8.9700e+00 1.5427e-01
8.9800e+00 1.5450e-01
8.9900e+00 1.5476e-01
9.0000e+00 1.5505e-01
9.0100e+00 1.5539e-01
9.0200e+00 1.5578e-01
9.0300e+00 1.5623e-01
9.0400e+00 1.5675e-01
9.0500e+00 1.5736e-01
9.0600e+00 1.5808e-01
9.0700e+00 1.5893e-01
9.0800e+00 1.5992e-01
9.0900e+00 1.6108e-01
9.1000e+00 1.6245e-01
9.1100e+00 1.6405e-01
9.1200e+00 1.6589e-01
9.1300e+00 1.6802e-01
9.1400e+00 1.7045e-01
9.1500e+00 1.7320e-01
9.1600e+00 1.7628e-01
9.1700e+00 1.7970e-01
9.1800e+00 1.8346e-01
9.1900e+00 1.8757e-01
9.2000e+00 1.9203e-01
9.2100e+00 1.9684e-01
9.2200e+00 2.0203e-01
9.2300e+00 2.0761e-01
9.2400e+00 2.1361e-01
9.2500e+00 2.2005e-01
9.2600e+00 2.2697e-01
9.2700e+00 2.3441e-01
9.2800e+00 2.4241e-01
9.2900e+00 2.5100e-01
9.3000e+00 2.6021e-01
9.3100e+00 2.7008e-01
9.3200e+00 2.8061e-01
9.3300e+00 2.9184e-01
9.3400e+00 3.0375e-01
9.3500e+00 3.1636e-01
9.3600e+00 3.2965e-01
9.3700e+00 3.4360e-01
9.3800e+00 3.5818e-01
9.3900e+00 3.7335e-01
9.4000e+00 3.8906e-01
9.4100e+00 4.0527e-01
9.4200e+00 4.2190e-01
9.4300e+00 4.3889e-01
9.4400e+00 4.5616e-01
9.4500e+00 4.7364e-01
9.4600e+00 4.9124e-01
9.4700e+00 5.0888e-01
9.4800e+00 5.2647e-01
9.4900e+00 5.4393e-01
9.5000e+00 5.6119e-01
9.5100e+00 5.7818e-01
9.5200e+00 5.9482e-01
9.5300e+00 6.1107e-01
9.5400e+00 6.2689e-01
9.5500e+00 6.4224e-01
9.5600e+00 6.5710e-01
9.5700e+00 6.7148e-01
9.5800e+00 6.8537e-01
9.5900e+00 6.9878e-01
9.6000e+00 7.1174e-01
9.6100e+00 7.2426e-01
9.6200e+00 7.3635e-01
9.6300e+00 7.4802e-01
9.6400e+00 7.5926e-01
9.6500e+00 7.7006e-01
9.6600e+00 7.8039e-01
9.6700e+00 7.9022e-01
9.6800e+00 7.9952e-01
9.6900e+00 8.0828e-01
9.7000e+00 8.1648e-01
9.7100e+00 8.2413e-01
9.7200e+00 8.3124e-01
9.7300e+00 8.3787e-01
9.7400e+00 8.4405e-01
9.7500e+00 8.4985e-01
9.7600e+00 8.5533e-01
9.7700e+00 8.6057e-01
9.7800e+00 8.6563e-01
9.7900e+00 8.7059e-01
9.8000e+00 8.7550e-01
9.8100e+00 8.8041e-01
9.8200e+00 8.8537e-01
9.8300e+00 8.9041e-01
9.8400e+00 8.9554e-01
9.8500e+00 9.0074e-01
9.8600e+00 9.0601e-01
9.8700e+00 9.1130e-01
9.8800e+00 9.1657e-01
9.8900e+00 9.2177e-01
9.9000e+00 9.2685e-01
9.9100e+00 9.3177e-01
9.9200e+00 9.3650e-01
9.9300e+00 9.4101e-01
9.9400e+00 9.4529e-01
9.9500e+00 9.4933e-01
9.9600e+00 9.5316e-01
9.9700e+00 9.5677e-01
9.9800e+00 9.6019e-01
9.9900e+00 9.6345e-01
1.0000e+01 9.6655e-01
1.0010e+01 9.6953e-01
1.0020e+01 9.7241e-01
1.0030e+01 9.7521e-01
1.0040e+01 9.7794e-01
1.0050e+01 9.8061e-01
1.0060e+01 9.8325e-01
1.0070e+01 9.8585e-01
1.0080e+01 9.8842e-01
1.0090e+01 9.9096e-01
1.0100e+01 9.9346e-01
1.0110e+01 9.9593e-01
1.0120e+01 9.9833e-01
1.0130e+01 1.0007e+00
1.0140e+01 1.0030e+00
1.0150e+01 1.0051e+00
1.0160e+01 1.0072e+00
1.0170e+01 1.0092e+00
1.0180e+01 1.0111e+00
1.0190e+01 1.0129e+00
1.0200e+01 1.0145e+00
1.0210e+01 1.0160e+00
1.0220e+01 1.0175e+00
1.0230e+01 1.0188e+00
1.0240e+01 1.0200e+00
1.0250e+01 1.0210e+00
1.0260e+01 1.0220e+00
1.0270e+01 1.0229e+00
1.0280e+01 1.0238e+00
1.0290e+01 1.0245e+00
1.0300e+01 1.0252e+00
1.0310e+01 1.0258e+00
1.0320e+01 1.0263e+00
1.0330e+01 1.0268e+00
1.0340e+01 1.0272e+00
1.0350e+01 1.0276e+00
1.0360e+01 1.0280e+00
1.0370e+01 1.0283e+00
1.0380e+01 1.0286e+00
1.0390e+01 1.0288e+00
1.0400e+01 1.0290e+00
1.0410e+01 1.0292e+00
1.0420e+01 1.0294e+00
1.0430e+01 1.0296e+00
1.0440e+01 1.0297e+00
1.0450e+01 1.0298e+00
1.0460e+01 1.0299e+00
1.0470e+01 1.0300e+00
1.0480e+01 1.0301e+00
1.0490e+01 1.0302e+00
1.0500e+01 1.0302e+00
1.0510e+01 1.0303e+00
1.0520e+01 1.0303e+00
1.0530e+01 1.0304e+00
1.0540e+01 1.0304e+00
1.0550e+01 1.0304e+00
1.0560e+01 1.0304e+00
1.0570e+01 1.0304e+00
1.0580e+01 1.0304e+00
1.0590e+01 1.0304e+00
1.0600e+01 1.0304e+00
1.0610e+01 1.0303e+00
1.0620e+01 1.0303e+00
1.0630e+01 1.0303e+00
1.0640e+01 1.0302e+00
1.0650e+01 1.0302e+00
1.0660e+01 1.0302e+00
1.0670e+01 1.0301e+00
1.0680e+01 1.0301e+00
1.0690e+01 1.0301e+00
1.0700e+01 1.0300e+00
1.0710e+01 1.0300e+00
1.0720e+01 1.0300e+00
1.0730e+01 1.0300e+00
1.0740e+01 1.0299e+00
1.0750e+01 1.0299e+00
1.0760e+01 1.0299e+00
1.0770e+01 1.0299e+00
1.0780e+01 1.0299e+00
1.0790e+01 1.0300e+00
1.0800e+01 1.0300e+00
1.0810e+01 1.0300e+00
1.0820e+01 1.0300e+00
1.0830e+01 1.0300e+00
1.0840e+01 1.0300e+00
1.0850e+01 1.0301e+00
1.0860e+01 1.0301e+00
1.0870e+01 1.0301e+00
1.0880e+01 1.0301e+00
1.0890e+01 1.0302e+00
1.0900e+01 1.0302e+00
1.0910e+01 1.0302e+00
1.0920e+01 1.0302e+00
1.0930e+01 1.0303e+00
1.0940e+01 1.0303e+00
1.0950e+01 1.0303e+00
1.0960e+01 1.0303e+00
1.0970e+01 1.0304e+00
1.0980e+01 1.0304e+00
1.0990e+01 1.0304e+00
1.1000e+01 1.0304e+00
1.1010e+01 1.0304e+00
1.1020e+01 1.0304e+00
1.1030e+01 1.0305e+00
1.1040e+01 1.0305e+00
1.1050e+01 1.0305e+00
1.1060e+01 1.0305e+00
1.1070e+01 1.0305e+00
1.1080e+01 1.0305e+00
1.1090e+01 1.0305e+00
1.1100e+01 1.0305e+00
1.1110e+01 1.0306e+00
1.1120e+01 1.0306e+00
1.1130e+01 1.0306e+00
1.1140e+01 1.0306e+00
1.1150e+01 1.0306e+00
1.1160e+01 1.0306e+00
1.1170e+01 1.0306e+00
1.1180e+01 1.0306e+00
1.1190e+01 1.0306e+00
1.1200e+01 1.0306e+00
1.1210e+01 1.0306e+00
1.1220e+01 1.0306e+00
1.1230e+01 1.0306e+00
1.1240e+01 1.0307e+00
1.1250e+01 1.0307e+00
1.1260e+01 1.0307e+00
1.1270e+01 1.0307e+00
1.1280e+01 1.0307e+00
1.1290e+01 1.0307e+00
1.1300e+01 1.0307e+00
1.1310e+01 1.0307e+00
1.1320e+01 1.0307e+00
1.1330e+01 1.0307e+00
1.1340e+01 1.0307e+00
1.1350e+01 1.0307e+00
1.1360e+01 1.0307e+00
1.1370e+01 1.0307e+00
1.1380e+01 1.0307e+00
1.1390e+01 1.0307e+00
1.1400e+01 1.0307e+00
1.1410e+01 1.0307e+00
1.1420e+01 1.0307e+00
1.1430e+01 1.0307e+00
1.1440e+01 1.0307e+00
1.1450e+01 1.0307e+00
1.1460e+01 1.0307e+00
1.1470e+01 1.0307e+00
1.1480e+01 1.0307e+00
1.1490e+01 1.0307e+00
1.1500e+01 1.0307e+00
1.1510e+01 1.0307e+00
1.1520e+01 1.0307e+00
1.1530e+01 1.0307e+00
1.1540e+01 1.0308e+00
1.1550e+01 1.0308e+00
1.1560e+01 1.0308e+00
1.1570e+01 1.0308e+00
1.1580e+01 1.0308e+00
1.1590e+01 1.0308e+00
1.1600e+01 1.0308e+00
1.1610e+01 1.0308e+00
1.1620e+01 1.0308e+00
1.1630e+01 1.0308e+00
1.1640e+01 1.0308e+00
1.1650e+01 1.0308e+00
1.1660e+01 1.0308e+00
1.1670e+01 1.0308e+00
1.1680e+01 1.0308e+00
1.1690e+01 1.0308e+00
1.1700e+01 1.0308e+00
1.1710e+01 1.0308e+00
1.1720e+01 1.0308e+00
1.1730e+01 1.0308e+00
1.1740e+01 1.0308e+00
1.1750e+01 1.0308e+00
1.1760e+01 1.0308e+00
1.1770e+01 1.0308e+00
1.1780e+01 1.0308e+00
1.1790e+01 1.0308e+00
1.1800e+01 1.0308e+00
1.1810e+01 1.0308e+00
1.1820e+01 1.0308e+00
1.1830e+01 1.0308e+00
1.1840e+01 1.0308e+00
1.1850e+01 1.0308e+00
1.1860e+01 1.0308e+00
1.1870e+01 1.0308e+00
1.1880e+01 1.0308e+00
1.1890e+01 1.0308e+00
1.1900e+01 1.0308e+00
1.1910e+01 1.0308e+00
1.1920e+01 1.0308e+00
1.1930e+01 1.0308e+00
1.1940e+01 1.0308e+00
1.1950e+01 1.0308e+00
1.1960e+01 1.0308e+00
1.1970e+01 1.0308e+00
1.1980e+01 1.0308e+00
1.1990e+01 1.0308e+00
1.2000e+01 1.0308e+00
1.2010e+01 1.0308e+00
1.2020e+01 1.0308e+00
1.2030e+01 1.0308e+00
1.2040e+01 1.0308e+00
1.2050e+01 1.0308e+00
1.2060e+01 1.0308e+00
1.2070e+01 1.0308e+00
1.2080e+01 1.0308e+00
1.2090e+01 1.0308e+00
1.2100e+01 1.0308e+00
1.2110e+01 1.0308e+00
1.2120e+01 1.0308e+00
1.2130e+01 1.0308e+00
1.2140e+01 1.0308e+00
1.2150e+01 1.0308e+00
1.2160e+01 1.0308e+00
1.2170e+01 1.0308e+00
1.2180e+01 1.0308e+00
1.2190e+01 1.0308e+00
1.2200e+01 1.0308e+00
1.2210e+01 1.0308e+00
1.2220e+01 1.0308e+00
1.2230e+01 1.0308e+00
1.2240e+01 1.0308e+00
1.2250e+01 1.0308e+00
1.2260e+01 1.0308e+00
1.2270e+01 1.0308e+00
1.2280e+01 1.0308e+00
1.2290e+01 1.0308e+00
1.2300e+01 1.0308e+00
1.2310e+01 1.0308e+00
1.2320e+01 1.0308e+00
1.2330e+01 1.0308e+00
1.2340e+01 1.0308e+00
1.2350e+01 1.0308e+00
1.2360e+01 1.0308e+00
1.2370e+01 1.0308e+00
1.2380e+01 1.0308e+00
1.2390e+01 1.0308e+00
1.2400e+01 1.0308e+00
1.2410e+01 1.0308e+00
1.2420e+01 1.0308e+00
1.2430e+01 1.0308e+00
1.2440e+01 1.0308e+00
1.2450e+01 1.0308e+00
1.2460e+01 1.0308e+00
1.2470e+01 1.0308e+00
1.2480e+01 1.0308e+00
1.2490e+01 1.0308e+00
1.2500e+01 1.0308e+00
1.2510e+01 1.0308e+00
1.2520e+01 1.0308e+00
1.2530e+01 1.0308e+00
1.2540e+01 1.0308e+00
1.2550e+01 1.0308e+00
1.2560e+01 1.0308e+00
1.2570e+01 1.0308e+00
1.2580e+01 1.0308e+00
1.2590e+01 1.0308e+00
1.2600e+01 1.0308e+00
1.2610e+01 1.0308e+00
1.2620e+01 1.0308e+00
1.2630e+01 1.0308e+00
1.2640e+01 1.0308e+00
1.2650e+01 1.0308e+00
1.2660e+01 1.0308e+00
1.2670e+01 1.0308e+00
1.2680e+01 1.0308e+00
1.2690e+01 1.0308e+00
1.2700e+01 1.0308e+00
1.2710e+01 1.0308e+00
1.2720e+01 1.0308e+00
1.2730e+01 1.0308e+00
1.2740e+01 1.0308e+00
1.2750e+01 1.0308e+00
1.2760e+01 1.0308e+00
1.2770e+01 1.0308e+00
1.2780e+01 1.0308e+00
1.2790e+01 1.0308e+00
1.2800e+01 1.0308e+00
1.2810e+01 1.0308e+00
1.2820e+01 1.0308e+00
1.2830e+01 1.0308e+00
1.2840e+01 1.0308e+00
1.2850e+01 1.0308e+00
1.2860e+01 1.0308e+00
1.2870e+01 1.0308e+00
1.2880e+01 1.0308e+00
1.2890e+01 1.0308e+00
1.2900e+01 1.0308e+00
1.2910e+01 1.0308e+00
1.2920e+01 1.0308e+00
1.2930e+01 1.0308e+00
1.2940e+01 1.0308e+00
1.2950e+01 1.0308e+00
1.2960e+01 1.0308e+00
1.2970e+01 1.0308e+00
1.2980e+01 1.0308e+00
1.2990e+01 1.0308e+00
1.3000e+01 1.0308e+00
1.3010e+01 1.0308e+00
1.3020e+01 1.0308e+00
1.3030e+01 1.0308e+00
1.3040e+01 1.0308e+00
1.3050e+01 1.0308e+00
1.3060e+01 1.0308e+00
1.3070e+01 1.0308e+00
1.3080e+01 1.0308e+00
1.3090e+01 1.0308e+00
1.3100e+01 1.0308e+00
1.3110e+01 1.0308e+00
1.3120e+01 1.0308e+00
1.3130e+01 1.0308e+00
1.3140e+01 1.0308e+00
1.3150e+01 1.0308e+00
1.3160e+01 1.0308e+00
1.3170e+01 1.0308e+00
1.3180e+01 1.0308e+00
1.3190e+01 1.0308e+00
1.3200e+01 1.0308e+00
1.3210e+01 1.0308e+00
1.3220e+01 1.0308e+00
1.3230e+01 1.0308e+00
1.3240e+01 1.0308e+00
1.3250e+01 1.0308e+00
1.3260e+01 1.0308e+00
1.3270e+01 1.0308e+00
1.3280e+01 1.0308e+00
1.3290e+01 1.0308e+00
1.3300e+01 1.0308e+00
1.3310e+01 1.0308e+00
1.3320e+01 1.0308e+00
1.3330e+01 1.0308e+00
1.3340e+01 1.0308e+00
1.3350e+01 1.0308e+00
1.3360e+01 1.0308e+00
1.3370e+01 1.0308e+00
1.3380e+01 1.0308e+00
1.3390e+01 1.0308e+00
1.3400e+01 1.0308e+00
1.3410e+01 1.0308e+00
1.3420e+01 1.0308e+00
1.3430e+01 1.0308e+00
1.3440e+01 1.0308e+00
1.3450e+01 1.0308e+00
1.3460e+01 1.0308e+00
1.3470e+01 1.0308e+00
1.3480e+01 1.0308e+00
1.3490e+01 1.0308e+00
1.3500e+01 1.0308e+00
1.3510e+01 1.0308e+00
1.3520e+01 1.0308e+00
1.3530e+01 1.0308e+00
1.3540e+01 1.0308e+00
1.3550e+01 1.0308e+00
1.3560e+01 1.0308e+00
1.3570e+01 1.0308e+00
1.3580e+01 1.0308e+00
1.3590e+01 1.0308e+00
1.3600e+01 1.0308e+00
1.3610e+01 1.0308e+00
1.3620e+01 1.0308e+00
1.3630e+01 1.0308e+00
1.3640e+01 1.0308e+00
1.3650e+01 1.0308e+00
1.3660e+01 1.0308e+00
1.3670e+01 1.0308e+00
1.3680e+01 1.0308e+00
1.3690e+01 1.0308e+00
1.3700e+01 1.0308e+00
1.3710e+01 1.0308e+00
1.3720e+01 1.0308e+00
1.3730e+01 1.0308e+00
1.3740e+01 1.0308e+00
1.3750e+01 1.0308e+00
1.3760e+01 1.0308e+00
1.3770e+01 1.0308e+00
1.3780e+01 1.0308e+00
1.3790e+01 1.0308e+00
1.3800e+01 1.0308e+00
1.3810e+01 1.0308e+00
1.3820e+01 1.0308e+00
1.3830e+01 1.0308e+00
1.3840e+01 1.0308e+00
1.3850e+01 1.0308e+00
1.3860e+01 1.0308e+00
1.3870e+01 1.0308e+00
1.3880e+01 1.0308e+00
1.3890e+01 1.0308e+00
1.3900e+01 1.0308e+00
1.3910e+01 1.0308e+00
1.3920e+01 1.0308e+00
1.3930e+01 1.0308e+00
1.3940e+01 1.0308e+00
1.3950e+01 1.0308e+00
1.3960e+01 1.0308e+00
1.3970e+01 1.0308e+00
1.3980e+01 1.0308e+00
1.3990e+01 1.0308e+00
1.4000e+01 1.0308e+00
1.4010e+01 1.0308e+00
1.4020e+01 1.0308e+00
1.4030e+01 1.0308e+00
1.4040e+01 1.0308e+00
1.4050e+01 1.0308e+00
1.4060e+01 1.0308e+00
1.4070e+01 1.0308e+00
1.4080e+01 1.0308e+00
1.4090e+01 1.0308e+00
1.4100e+01 1.0308e+00
1.4110e+01 1.0308e+00
1.4120e+01 1.0308e+00
1.4130e+01 1.0308e+00
1.4140e+01 1.0308e+00
1.4150e+01 1.0308e+00
1.4160e+01 1.0308e+00
1.4170e+01 1.0308e+00
1.4180e+01 1.0308e+00
1.4190e+01 1.0308e+00
1.4200e+01 1.0308e+00
1.4210e+01 1.0308e+00
1.4220e+01 1.0308e+00
1.4230e+01 1.0308e+00
1.4240e+01 1.0308e+00
1.4250e+01 1.0308e+00
1.4260e+01 1.0308e+00
1.4270e+01 1.0308e+00
1.4280e+01 1.0308e+00
1.4290e+01 1.0308e+00
1.4300e+01 1.0308e+00
1.4310e+01 1.0308e+00
1.4320e+01 1.0308e+00
1.4330e+01 1.0308e+00
1.4340e+01 1.0308e+00
1.4350e+01 1.0308e+00
1.4360e+01 1.0308e+00
1.4370e+01 1.0308e+00
1.4380e+01 1.0308e+00
1.4390e+01 1.0308e+00
1.4400e+01 1.0308e+00
1.4410e+01 1.0308e+00
1.4420e+01 1.0308e+00
1.4430e+01 1.0308e+00
1.4440e+01 1.0308e+00
1.4450e+01 1.0308e+00
1.4460e+01 1.0308e+00
1.4470e+01 1.0308e+00
1.4480e+01 1.0308e+00
1.4490e+01 1.0308e+00
1.4500e+01 1.0308e+00
1.4510e+01 1.0308e+00
1.4520e+01 1.0308e+00
1.4530e+01 1.0308e+00
1.4540e+01 1.0308e+00
1.4550e+01 1.0308e+00
1.4560e+01 1.0308e+00
1.4570e+01 1.0308e+00
1.4580e+01 1.0308e+00
1.4590e+01 1.0308e+00
1.4600e+01 1.0308e+00
1.4610e+01 1.0308e+00
1.4620e+01 1.0308e+00
1.4630e+01 1.0308e+00
1.4640e+01 1.0308e+00
1.4650e+01 1.0308e+00
1.4660e+01 1.0308e+00
1.4670e+01 1.0308e+00
1.4680e+01 1.0308e+00
1.4690e+01 1.0308e+00
1.4700e+01 1.0308e+00
1.4710e+01 1.0308e+00
1.4720e+01 1.0308e+00
1.4730e+01 1.0308e+00
1.4740e+01 1.0308e+00
1.4750e+01 1.0308e+00
1.4760e+01 1.0308e+00
1.4770e+01 1.0308e+00
1.4780e+01 1.0308e+00
1.4790e+01 1.0308e+00
1.4800e+01 1.0308e+00
1.4810e+01 1.0308e+00
1.4820e+01 1.0308e+00
1.4830e+01 1.0308e+00
1.4840e+01 1.0308e+00
1.4850e+01 1.0308e+00
1.4860e+01 1.0308e+00
1.4870e+01 1.0308e+00
1.4880e+01 1.0308e+00
1.4890e+01 1.0308e+00
1.4900e+01 1.0308e+00
1.4910e+01 1.0308e+00
1.4920e+01 1.0308e+00
1.4930e+01 1.0308e+00
1.4940e+01 1.0308e+00
1.4950e+01 1.0308e+00
1.4960e+01 1.0308e+00
1.4970e+01 1.0308e+00
1.4980e+01 1.0308e+00
1.4990e+01 1.0308e+00
1.5000e+01 1.0308e+00
};

% error in area adaptive
\addplot [mark=none,blue,line width=1.5] table{
1.3727e-03 7.8438e-04
3.1202e-03 1.7726e-03
5.2779e-03 3.0120e-03
7.8720e-03 4.5172e-03
1.0936e-02 6.3083e-03
1.4509e-02 8.4080e-03
1.8629e-02 1.0842e-02
2.3340e-02 1.3635e-02
2.8682e-02 1.6816e-02
3.4697e-02 2.0408e-02
4.1422e-02 2.4439e-02
4.8894e-02 2.8931e-02
5.7142e-02 3.3905e-02
6.6194e-02 3.9380e-02
7.6071e-02 4.5371e-02
8.6789e-02 5.1889e-02
9.8357e-02 5.8943e-02
1.1078e-01 6.6536e-02
1.2407e-01 7.4673e-02
1.3821e-01 8.3353e-02
1.5320e-01 9.2573e-02
1.6905e-01 1.0233e-01
1.8574e-01 1.1263e-01
2.0327e-01 1.2345e-01
2.2164e-01 1.3481e-01
2.4086e-01 1.4670e-01
2.6092e-01 1.5912e-01
2.8183e-01 1.7208e-01
3.0361e-01 1.8558e-01
3.2628e-01 1.9964e-01
3.4987e-01 2.1426e-01
3.7440e-01 2.2948e-01
3.9992e-01 2.4530e-01
4.2647e-01 2.6176e-01
4.5412e-01 2.7890e-01
4.8293e-01 2.9674e-01
5.1297e-01 3.1534e-01
5.4433e-01 3.3475e-01
5.7710e-01 3.5501e-01
6.1138e-01 3.7620e-01
6.4728e-01 3.9838e-01
6.8494e-01 4.2163e-01
7.2446e-01 4.4602e-01
7.6599e-01 4.7164e-01
8.0968e-01 4.9857e-01
8.5566e-01 5.2691e-01
9.0411e-01 5.5675e-01
9.5518e-01 5.8821e-01
1.0090e+00 6.2137e-01
1.0659e+00 6.5636e-01
1.1259e+00 6.9329e-01
1.1892e+00 7.3227e-01
1.2561e+00 7.7342e-01
1.3267e+00 8.1688e-01
1.4012e+00 8.6277e-01
1.4799e+00 9.1122e-01
1.5630e+00 9.6236e-01
1.6505e+00 1.0163e+00
1.7428e+00 1.0732e+00
1.8400e+00 1.1331e+00
1.9422e+00 1.1961e+00
2.0494e+00 1.2624e+00
2.1618e+00 1.3319e+00
2.2793e+00 1.4046e+00
2.4017e+00 1.4805e+00
2.5287e+00 1.5595e+00
2.6600e+00 1.6413e+00
2.7949e+00 1.7257e+00
2.9326e+00 1.8121e+00
3.0720e+00 1.8999e+00
3.2120e+00 1.9885e+00
3.3512e+00 2.0771e+00
3.4886e+00 2.1648e+00
3.6228e+00 2.2509e+00
3.7528e+00 2.3346e+00
3.8780e+00 2.4155e+00
3.9977e+00 2.4930e+00
4.1117e+00 2.5670e+00
4.2199e+00 2.6373e+00
4.3225e+00 2.7039e+00
4.4195e+00 2.7670e+00
4.5112e+00 2.8267e+00
4.5980e+00 2.8831e+00
4.6801e+00 2.9365e+00
4.7579e+00 2.9870e+00
4.8318e+00 3.0349e+00
4.9019e+00 3.0804e+00
4.9686e+00 3.1237e+00
5.0321e+00 3.1648e+00
5.0927e+00 3.2040e+00
5.1506e+00 3.2415e+00
5.2060e+00 3.2773e+00
5.2591e+00 3.3116e+00
5.3100e+00 3.3444e+00
5.3590e+00 3.3760e+00
5.4060e+00 3.4063e+00
5.4513e+00 3.4355e+00
5.4950e+00 3.4636e+00
5.5372e+00 3.4908e+00
5.5779e+00 3.5170e+00
5.6173e+00 3.5423e+00
5.6555e+00 3.5669e+00
5.6925e+00 3.5906e+00
5.7283e+00 3.6136e+00
5.7632e+00 3.6360e+00
5.7970e+00 3.6577e+00
5.8299e+00 3.6788e+00
5.8619e+00 3.6993e+00
5.8931e+00 3.7192e+00
5.9234e+00 3.7387e+00
5.9530e+00 3.7577e+00
5.9819e+00 3.7762e+00
6.0101e+00 3.7942e+00
6.0376e+00 3.8118e+00
6.0646e+00 3.8290e+00
6.0909e+00 3.8459e+00
6.1166e+00 3.8623e+00
6.1418e+00 3.8784e+00
6.1665e+00 3.8942e+00
6.1907e+00 3.9097e+00
6.2144e+00 3.9248e+00
6.2376e+00 3.9396e+00
6.2604e+00 3.9542e+00
6.2828e+00 3.9685e+00
6.3048e+00 3.9825e+00
6.3263e+00 3.9963e+00
6.3475e+00 4.0098e+00
6.3683e+00 4.0230e+00
6.3888e+00 4.0361e+00
6.4089e+00 4.0489e+00
6.4287e+00 4.0615e+00
6.4482e+00 4.0740e+00
6.4673e+00 4.0862e+00
6.4862e+00 4.0982e+00
6.5047e+00 4.1100e+00
6.5230e+00 4.1217e+00
6.5410e+00 4.1332e+00
6.5588e+00 4.1445e+00
6.5763e+00 4.1556e+00
6.5935e+00 4.1666e+00
6.6105e+00 4.1774e+00
6.6273e+00 4.1881e+00
6.6439e+00 4.1986e+00
6.6602e+00 4.2090e+00
6.6763e+00 4.2193e+00
6.6922e+00 4.2294e+00
6.7079e+00 4.2394e+00
6.7233e+00 4.2492e+00
6.7386e+00 4.2590e+00
6.7537e+00 4.2686e+00
6.7687e+00 4.2781e+00
6.7834e+00 4.2875e+00
6.7979e+00 4.2967e+00
6.8123e+00 4.3059e+00
6.8265e+00 4.3149e+00
6.8406e+00 4.3239e+00
6.8545e+00 4.3327e+00
6.8682e+00 4.3414e+00
6.8818e+00 4.3501e+00
6.8952e+00 4.3586e+00
6.9085e+00 4.3670e+00
6.9216e+00 4.3754e+00
6.9346e+00 4.3836e+00
6.9475e+00 4.3918e+00
6.9602e+00 4.3999e+00
6.9728e+00 4.4079e+00
6.9852e+00 4.4158e+00
6.9975e+00 4.4236e+00
7.0097e+00 4.4314e+00
7.0218e+00 4.4391e+00
7.0337e+00 4.4466e+00
7.0455e+00 4.4542e+00
7.0572e+00 4.4616e+00
7.0688e+00 4.4690e+00
7.0803e+00 4.4763e+00
7.0917e+00 4.4835e+00
7.1029e+00 4.4906e+00
7.1141e+00 4.4977e+00
7.1251e+00 4.5047e+00
7.1360e+00 4.5117e+00
7.1469e+00 4.5186e+00
7.1576e+00 4.5254e+00
7.1682e+00 4.5321e+00
7.1787e+00 4.5388e+00
7.1892e+00 4.5454e+00
7.1995e+00 4.5520e+00
7.2098e+00 4.5585e+00
7.2199e+00 4.5650e+00
7.2300e+00 4.5714e+00
7.2399e+00 4.5777e+00
7.2498e+00 4.5840e+00
7.2596e+00 4.5902e+00
7.2693e+00 4.5964e+00
7.2789e+00 4.6025e+00
7.2885e+00 4.6085e+00
7.2979e+00 4.6145e+00
7.3073e+00 4.6205e+00
7.3166e+00 4.6264e+00
7.3258e+00 4.6322e+00
7.3349e+00 4.6380e+00
7.3439e+00 4.6438e+00
7.3529e+00 4.6495e+00
7.3618e+00 4.6551e+00
7.3706e+00 4.6607e+00
7.3794e+00 4.6663e+00
7.3881e+00 4.6718e+00
7.3967e+00 4.6773e+00
7.4052e+00 4.6827e+00
7.4137e+00 4.6880e+00
7.4221e+00 4.6934e+00
7.4304e+00 4.6987e+00
7.4386e+00 4.7039e+00
7.4468e+00 4.7091e+00
7.4549e+00 4.7143e+00
7.4630e+00 4.7194e+00
7.4710e+00 4.7244e+00
7.4789e+00 4.7295e+00
7.4868e+00 4.7345e+00
7.4946e+00 4.7394e+00
7.5023e+00 4.7443e+00
7.5100e+00 4.7492e+00
7.5176e+00 4.7540e+00
7.5251e+00 4.7588e+00
7.5326e+00 4.7636e+00
7.5401e+00 4.7683e+00
7.5474e+00 4.7730e+00
7.5548e+00 4.7776e+00
7.5620e+00 4.7823e+00
7.5692e+00 4.7868e+00
7.5764e+00 4.7914e+00
7.5835e+00 4.7959e+00
7.5905e+00 4.8003e+00
7.5975e+00 4.8048e+00
7.6044e+00 4.8092e+00
7.6113e+00 4.8135e+00
7.6181e+00 4.8179e+00
7.6249e+00 4.8222e+00
7.6316e+00 4.8264e+00
7.6383e+00 4.8307e+00
7.6449e+00 4.8349e+00
7.6514e+00 4.8390e+00
7.6580e+00 4.8432e+00
7.6644e+00 4.8473e+00
7.6708e+00 4.8513e+00
7.6772e+00 4.8554e+00
7.6835e+00 4.8594e+00
7.6898e+00 4.8634e+00
7.6960e+00 4.8673e+00
7.7022e+00 4.8713e+00
7.7083e+00 4.8751e+00
7.7144e+00 4.8790e+00
7.7205e+00 4.8828e+00
7.7264e+00 4.8866e+00
7.7324e+00 4.8904e+00
7.7383e+00 4.8942e+00
7.7441e+00 4.8979e+00
7.7500e+00 4.9016e+00
7.7557e+00 4.9052e+00
7.7615e+00 4.9089e+00
7.7671e+00 4.9125e+00
7.7728e+00 4.9161e+00
7.7784e+00 4.9196e+00
7.7839e+00 4.9231e+00
7.7894e+00 4.9266e+00
7.7949e+00 4.9301e+00
7.8003e+00 4.9336e+00
7.8057e+00 4.9370e+00
7.8111e+00 4.9404e+00
7.8164e+00 4.9437e+00
7.8216e+00 4.9471e+00
7.8269e+00 4.9504e+00
7.8321e+00 4.9537e+00
7.8372e+00 4.9570e+00
7.8423e+00 4.9602e+00
7.8474e+00 4.9634e+00
7.8524e+00 4.9666e+00
7.8574e+00 4.9698e+00
7.8623e+00 4.9729e+00
7.8672e+00 4.9760e+00
7.8721e+00 4.9791e+00
7.8770e+00 4.9822e+00
7.8817e+00 4.9852e+00
7.8865e+00 4.9883e+00
7.8912e+00 4.9913e+00
7.8959e+00 4.9942e+00
7.9006e+00 4.9972e+00
7.9052e+00 5.0001e+00
7.9097e+00 5.0030e+00
7.9143e+00 5.0059e+00
7.9188e+00 5.0087e+00
7.9232e+00 5.0116e+00
7.9277e+00 5.0144e+00
7.9320e+00 5.0172e+00
7.9364e+00 5.0199e+00
7.9407e+00 5.0227e+00
7.9450e+00 5.0254e+00
7.9492e+00 5.0281e+00
7.9535e+00 5.0308e+00
7.9576e+00 5.0334e+00
7.9618e+00 5.0361e+00
7.9659e+00 5.0387e+00
7.9700e+00 5.0413e+00
7.9740e+00 5.0438e+00
7.9780e+00 5.0464e+00
7.9820e+00 5.0489e+00
7.9859e+00 5.0514e+00
7.9898e+00 5.0539e+00
7.9937e+00 5.0563e+00
7.9975e+00 5.0588e+00
8.0013e+00 5.0612e+00
8.0051e+00 5.0636e+00
8.0089e+00 5.0660e+00
8.0126e+00 5.0683e+00
8.0162e+00 5.0707e+00
8.0199e+00 5.0730e+00
8.0235e+00 5.0753e+00
8.0271e+00 5.0776e+00
8.0306e+00 5.0798e+00
8.0342e+00 5.0820e+00
8.0377e+00 5.0843e+00
8.0411e+00 5.0865e+00
8.0446e+00 5.0886e+00
8.0480e+00 5.0908e+00
8.0513e+00 5.0930e+00
8.0547e+00 5.0951e+00
8.0580e+00 5.0972e+00
8.0613e+00 5.0993e+00
8.0646e+00 5.1014e+00
8.0678e+00 5.1034e+00
8.0710e+00 5.1054e+00
8.0742e+00 5.1075e+00
8.0773e+00 5.1095e+00
8.0805e+00 5.1115e+00
8.0836e+00 5.1134e+00
8.0866e+00 5.1154e+00
8.0897e+00 5.1173e+00
8.0927e+00 5.1192e+00
8.0957e+00 5.1211e+00
8.0987e+00 5.1230e+00
8.1016e+00 5.1249e+00
8.1046e+00 5.1268e+00
8.1075e+00 5.1286e+00
8.1103e+00 5.1304e+00
8.1132e+00 5.1322e+00
8.1160e+00 5.1340e+00
8.1188e+00 5.1358e+00
8.1216e+00 5.1376e+00
8.1244e+00 5.1394e+00
8.1271e+00 5.1411e+00
8.1299e+00 5.1428e+00
8.1326e+00 5.1445e+00
8.1353e+00 5.1462e+00
8.1379e+00 5.1479e+00
8.1406e+00 5.1496e+00
8.1432e+00 5.1513e+00
8.1458e+00 5.1529e+00
8.1484e+00 5.1546e+00
8.1509e+00 5.1562e+00
8.1535e+00 5.1578e+00
8.1560e+00 5.1594e+00
8.1585e+00 5.1610e+00
8.1610e+00 5.1626e+00
8.1635e+00 5.1642e+00
8.1659e+00 5.1657e+00
8.1684e+00 5.1673e+00
8.1708e+00 5.1688e+00
8.1732e+00 5.1703e+00
8.1756e+00 5.1718e+00
8.1780e+00 5.1733e+00
8.1803e+00 5.1748e+00
8.1827e+00 5.1763e+00
8.1850e+00 5.1778e+00
8.1873e+00 5.1793e+00
8.1896e+00 5.1807e+00
8.1919e+00 5.1822e+00
8.1941e+00 5.1836e+00
8.1964e+00 5.1850e+00
8.1986e+00 5.1865e+00
8.2008e+00 5.1879e+00
8.2031e+00 5.1893e+00
8.2053e+00 5.1907e+00
8.2074e+00 5.1921e+00
8.2096e+00 5.1934e+00
8.2118e+00 5.1948e+00
8.2139e+00 5.1962e+00
8.2161e+00 5.1975e+00
8.2182e+00 5.1989e+00
8.2203e+00 5.2002e+00
8.2224e+00 5.2015e+00
8.2245e+00 5.2029e+00
8.2265e+00 5.2042e+00
8.2286e+00 5.2055e+00
8.2307e+00 5.2068e+00
8.2327e+00 5.2081e+00
8.2347e+00 5.2094e+00
8.2368e+00 5.2106e+00
8.2388e+00 5.2119e+00
8.2408e+00 5.2132e+00
8.2428e+00 5.2145e+00
8.2447e+00 5.2157e+00
8.2467e+00 5.2170e+00
8.2487e+00 5.2182e+00
8.2506e+00 5.2194e+00
8.2526e+00 5.2207e+00
8.2545e+00 5.2219e+00
8.2564e+00 5.2231e+00
8.2584e+00 5.2243e+00
8.2603e+00 5.2255e+00
8.2622e+00 5.2268e+00
8.2641e+00 5.2280e+00
8.2659e+00 5.2291e+00
8.2678e+00 5.2303e+00
8.2697e+00 5.2315e+00
8.2715e+00 5.2327e+00
8.2734e+00 5.2339e+00
8.2752e+00 5.2350e+00
8.2771e+00 5.2362e+00
8.2789e+00 5.2374e+00
8.2807e+00 5.2385e+00
8.2826e+00 5.2397e+00
8.2844e+00 5.2408e+00
8.2862e+00 5.2420e+00
8.2880e+00 5.2431e+00
8.2898e+00 5.2442e+00
8.2915e+00 5.2454e+00
8.2933e+00 5.2465e+00
8.2951e+00 5.2476e+00
8.2969e+00 5.2487e+00
8.2986e+00 5.2498e+00
8.3004e+00 5.2510e+00
8.3021e+00 5.2521e+00
8.3039e+00 5.2532e+00
8.3056e+00 5.2543e+00
8.3073e+00 5.2554e+00
8.3091e+00 5.2565e+00
8.3108e+00 5.2576e+00
8.3125e+00 5.2586e+00
8.3142e+00 5.2597e+00
8.3159e+00 5.2608e+00
8.3176e+00 5.2619e+00
8.3193e+00 5.2630e+00
8.3210e+00 5.2640e+00
8.3227e+00 5.2651e+00
8.3244e+00 5.2662e+00
8.3261e+00 5.2672e+00
8.3277e+00 5.2683e+00
8.3294e+00 5.2693e+00
8.3311e+00 5.2704e+00
8.3327e+00 5.2715e+00
8.3344e+00 5.2725e+00
8.3360e+00 5.2736e+00
8.3377e+00 5.2746e+00
8.3393e+00 5.2756e+00
8.3410e+00 5.2767e+00
8.3426e+00 5.2777e+00
8.3443e+00 5.2788e+00
8.3459e+00 5.2798e+00
8.3475e+00 5.2808e+00
8.3492e+00 5.2819e+00
8.3508e+00 5.2829e+00
8.3524e+00 5.2839e+00
8.3540e+00 5.2849e+00
8.3557e+00 5.2860e+00
8.3573e+00 5.2870e+00
8.3589e+00 5.2880e+00
8.3605e+00 5.2890e+00
8.3621e+00 5.2901e+00
8.3637e+00 5.2911e+00
8.3653e+00 5.2921e+00
8.3669e+00 5.2931e+00
8.3685e+00 5.2941e+00
8.3701e+00 5.2951e+00
8.3717e+00 5.2961e+00
8.3733e+00 5.2972e+00
8.3749e+00 5.2982e+00
8.3765e+00 5.2992e+00
8.3781e+00 5.3002e+00
8.3797e+00 5.3012e+00
8.3813e+00 5.3022e+00
8.3829e+00 5.3032e+00
8.3845e+00 5.3042e+00
8.3861e+00 5.3052e+00
8.3876e+00 5.3062e+00
8.3892e+00 5.3072e+00
8.3908e+00 5.3082e+00
8.3924e+00 5.3092e+00
8.3940e+00 5.3102e+00
8.3956e+00 5.3112e+00
8.3972e+00 5.3122e+00
8.3988e+00 5.3132e+00
8.4003e+00 5.3142e+00
8.4019e+00 5.3152e+00
8.4035e+00 5.3163e+00
8.4051e+00 5.3173e+00
8.4067e+00 5.3183e+00
8.4083e+00 5.3193e+00
8.4099e+00 5.3203e+00
8.4115e+00 5.3213e+00
8.4131e+00 5.3223e+00
8.4147e+00 5.3233e+00
8.4163e+00 5.3243e+00
8.4179e+00 5.3253e+00
8.4195e+00 5.3263e+00
8.4211e+00 5.3274e+00
8.4227e+00 5.3284e+00
8.4243e+00 5.3294e+00
8.4259e+00 5.3304e+00
8.4275e+00 5.3314e+00
8.4292e+00 5.3325e+00
8.4308e+00 5.3335e+00
8.4324e+00 5.3345e+00
8.4341e+00 5.3355e+00
8.4357e+00 5.3366e+00
8.4373e+00 5.3376e+00
8.4390e+00 5.3387e+00
8.4406e+00 5.3397e+00
8.4423e+00 5.3408e+00
8.4440e+00 5.3418e+00
8.4456e+00 5.3429e+00
8.4473e+00 5.3439e+00
8.4490e+00 5.3450e+00
8.4507e+00 5.3461e+00
8.4524e+00 5.3471e+00
8.4541e+00 5.3482e+00
8.4558e+00 5.3493e+00
8.4576e+00 5.3504e+00
8.4593e+00 5.3515e+00
8.4611e+00 5.3526e+00
8.4628e+00 5.3537e+00
8.4646e+00 5.3548e+00
8.4664e+00 5.3559e+00
8.4682e+00 5.3571e+00
8.4700e+00 5.3582e+00
8.4718e+00 5.3594e+00
8.4737e+00 5.3605e+00
8.4755e+00 5.3617e+00
8.4774e+00 5.3629e+00
8.4793e+00 5.3641e+00
8.4812e+00 5.3653e+00
8.4831e+00 5.3665e+00
8.4851e+00 5.3677e+00
8.4871e+00 5.3690e+00
8.4891e+00 5.3702e+00
8.4911e+00 5.3715e+00
8.4932e+00 5.3728e+00
8.4952e+00 5.3741e+00
8.4973e+00 5.3754e+00
8.4995e+00 5.3768e+00
8.5017e+00 5.3781e+00
8.5038e+00 5.3795e+00
8.5061e+00 5.3809e+00
8.5083e+00 5.3823e+00
8.5106e+00 5.3838e+00
8.5130e+00 5.3852e+00
8.5153e+00 5.3867e+00
8.5177e+00 5.3882e+00
8.5201e+00 5.3897e+00
8.5226e+00 5.3913e+00
8.5251e+00 5.3928e+00
8.5275e+00 5.3944e+00
8.5301e+00 5.3960e+00
8.5326e+00 5.3976e+00
8.5351e+00 5.3992e+00
8.5377e+00 5.4008e+00
8.5403e+00 5.4024e+00
8.5428e+00 5.4040e+00
8.5454e+00 5.4057e+00
8.5479e+00 5.4073e+00
8.5504e+00 5.4089e+00
8.5529e+00 5.4105e+00
8.5554e+00 5.4120e+00
8.5579e+00 5.4136e+00
8.5603e+00 5.4152e+00
8.5628e+00 5.4167e+00
8.5652e+00 5.4182e+00
8.5675e+00 5.4197e+00
8.5699e+00 5.4212e+00
8.5722e+00 5.4227e+00
8.5745e+00 5.4242e+00
8.5768e+00 5.4256e+00
8.5791e+00 5.4271e+00
8.5813e+00 5.4285e+00
8.5836e+00 5.4299e+00
8.5858e+00 5.4313e+00
8.5880e+00 5.4327e+00
8.5901e+00 5.4341e+00
8.5923e+00 5.4355e+00
8.5944e+00 5.4368e+00
8.5966e+00 5.4382e+00
8.5987e+00 5.4395e+00
8.6008e+00 5.4409e+00
8.6029e+00 5.4422e+00
8.6050e+00 5.4435e+00
8.6071e+00 5.4448e+00
8.6091e+00 5.4461e+00
8.6112e+00 5.4474e+00
8.6132e+00 5.4487e+00
8.6153e+00 5.4500e+00
8.6173e+00 5.4513e+00
8.6193e+00 5.4526e+00
8.6214e+00 5.4539e+00
8.6234e+00 5.4552e+00
8.6254e+00 5.4564e+00
8.6274e+00 5.4577e+00
8.6294e+00 5.4590e+00
8.6314e+00 5.4603e+00
8.6334e+00 5.4615e+00
8.6354e+00 5.4628e+00
8.6374e+00 5.4640e+00
8.6394e+00 5.4653e+00
8.6414e+00 5.4666e+00
8.6433e+00 5.4678e+00
8.6453e+00 5.4691e+00
8.6473e+00 5.4703e+00
8.6493e+00 5.4716e+00
8.6513e+00 5.4728e+00
8.6533e+00 5.4741e+00
8.6552e+00 5.4753e+00
8.6572e+00 5.4766e+00
8.6592e+00 5.4778e+00
8.6612e+00 5.4791e+00
8.6632e+00 5.4803e+00
8.6651e+00 5.4816e+00
8.6671e+00 5.4828e+00
8.6691e+00 5.4841e+00
8.6711e+00 5.4854e+00
8.6731e+00 5.4866e+00
8.6751e+00 5.4879e+00
8.6771e+00 5.4891e+00
8.6790e+00 5.4904e+00
8.6810e+00 5.4916e+00
8.6830e+00 5.4929e+00
8.6850e+00 5.4942e+00
8.6870e+00 5.4954e+00
8.6890e+00 5.4967e+00
8.6911e+00 5.4980e+00
8.6931e+00 5.4992e+00
8.6951e+00 5.5005e+00
8.6971e+00 5.5018e+00
8.6991e+00 5.5031e+00
8.7012e+00 5.5044e+00
8.7032e+00 5.5056e+00
8.7052e+00 5.5069e+00
8.7073e+00 5.5082e+00
8.7093e+00 5.5095e+00
8.7114e+00 5.5108e+00
8.7134e+00 5.5121e+00
8.7155e+00 5.5134e+00
8.7175e+00 5.5147e+00
8.7196e+00 5.5160e+00
8.7217e+00 5.5173e+00
8.7238e+00 5.5186e+00
8.7259e+00 5.5200e+00
8.7280e+00 5.5213e+00
8.7301e+00 5.5226e+00
8.7322e+00 5.5239e+00
8.7343e+00 5.5253e+00
8.7364e+00 5.5266e+00
8.7385e+00 5.5280e+00
8.7407e+00 5.5293e+00
8.7428e+00 5.5307e+00
8.7450e+00 5.5320e+00
8.7471e+00 5.5334e+00
8.7493e+00 5.5347e+00
8.7515e+00 5.5361e+00
8.7536e+00 5.5375e+00
8.7558e+00 5.5389e+00
8.7580e+00 5.5403e+00
8.7603e+00 5.5417e+00
8.7625e+00 5.5431e+00
8.7647e+00 5.5445e+00
8.7669e+00 5.5459e+00
8.7692e+00 5.5473e+00
8.7715e+00 5.5487e+00
8.7737e+00 5.5502e+00
8.7760e+00 5.5516e+00
8.7783e+00 5.5531e+00
8.7806e+00 5.5545e+00
8.7830e+00 5.5560e+00
8.7853e+00 5.5575e+00
8.7876e+00 5.5590e+00
8.7900e+00 5.5604e+00
8.7924e+00 5.5619e+00
8.7948e+00 5.5635e+00
8.7972e+00 5.5650e+00
8.7996e+00 5.5665e+00
8.8021e+00 5.5680e+00
8.8045e+00 5.5696e+00
8.8070e+00 5.5711e+00
8.8095e+00 5.5727e+00
8.8120e+00 5.5743e+00
8.8145e+00 5.5759e+00
8.8171e+00 5.5775e+00
8.8196e+00 5.5791e+00
8.8222e+00 5.5808e+00
8.8249e+00 5.5824e+00
8.8275e+00 5.5841e+00
8.8302e+00 5.5857e+00
8.8328e+00 5.5874e+00
8.8356e+00 5.5891e+00
8.8383e+00 5.5909e+00
8.8411e+00 5.5926e+00
8.8439e+00 5.5944e+00
8.8467e+00 5.5961e+00
8.8496e+00 5.5979e+00
8.8525e+00 5.5998e+00
8.8554e+00 5.6016e+00
8.8584e+00 5.6035e+00
8.8614e+00 5.6054e+00
8.8645e+00 5.6073e+00
8.8676e+00 5.6092e+00
8.8707e+00 5.6112e+00
8.8739e+00 5.6132e+00
8.8772e+00 5.6153e+00
8.8805e+00 5.6174e+00
8.8839e+00 5.6195e+00
8.8873e+00 5.6216e+00
8.8909e+00 5.6238e+00
8.8945e+00 5.6261e+00
8.8982e+00 5.6284e+00
8.9019e+00 5.6308e+00
8.9058e+00 5.6332e+00
8.9099e+00 5.6357e+00
8.9140e+00 5.6383e+00
8.9183e+00 5.6410e+00
8.9228e+00 5.6437e+00
8.9275e+00 5.6466e+00
8.9325e+00 5.6497e+00
8.9378e+00 5.6529e+00
8.9435e+00 5.6564e+00
8.9498e+00 5.6601e+00
8.9570e+00 5.6643e+00
8.9658e+00 5.6691e+00
8.9811e+00 5.6691e+00
8.9915e+00 5.6627e+00
8.9993e+00 5.6577e+00
9.0061e+00 5.6534e+00
9.0123e+00 5.6493e+00
9.0181e+00 5.6455e+00
9.0236e+00 5.6420e+00
9.0288e+00 5.6386e+00
9.0338e+00 5.6354e+00
9.0386e+00 5.6323e+00
9.0433e+00 5.6293e+00
9.0479e+00 5.6263e+00
9.0523e+00 5.6235e+00
9.0567e+00 5.6207e+00
9.0610e+00 5.6179e+00
9.0652e+00 5.6152e+00
9.0694e+00 5.6126e+00
9.0735e+00 5.6100e+00
9.0776e+00 5.6074e+00
9.0816e+00 5.6048e+00
9.0856e+00 5.6023e+00
9.0896e+00 5.5998e+00
9.0935e+00 5.5973e+00
9.0974e+00 5.5948e+00
9.1013e+00 5.5924e+00
9.1051e+00 5.5899e+00
9.1089e+00 5.5875e+00
9.1128e+00 5.5851e+00
9.1166e+00 5.5827e+00
9.1204e+00 5.5803e+00
9.1242e+00 5.5779e+00
9.1279e+00 5.5755e+00
9.1317e+00 5.5731e+00
9.1355e+00 5.5707e+00
9.1392e+00 5.5683e+00
9.1430e+00 5.5659e+00
9.1468e+00 5.5635e+00
9.1506e+00 5.5612e+00
9.1543e+00 5.5588e+00
9.1581e+00 5.5564e+00
9.1619e+00 5.5540e+00
9.1657e+00 5.5516e+00
9.1695e+00 5.5492e+00
9.1733e+00 5.5468e+00
9.1771e+00 5.5444e+00
9.1809e+00 5.5420e+00
9.1847e+00 5.5396e+00
9.1886e+00 5.5371e+00
9.1924e+00 5.5347e+00
9.1962e+00 5.5323e+00
9.2001e+00 5.5299e+00
9.2040e+00 5.5274e+00
9.2078e+00 5.5250e+00
9.2117e+00 5.5225e+00
9.2155e+00 5.5201e+00
9.2194e+00 5.5176e+00
9.2233e+00 5.5152e+00
9.2272e+00 5.5127e+00
9.2310e+00 5.5103e+00
9.2349e+00 5.5078e+00
9.2388e+00 5.5054e+00
9.2427e+00 5.5029e+00
9.2465e+00 5.5005e+00
9.2504e+00 5.4980e+00
9.2543e+00 5.4956e+00
9.2581e+00 5.4932e+00
9.2620e+00 5.4907e+00
9.2658e+00 5.4883e+00
9.2697e+00 5.4859e+00
9.2735e+00 5.4834e+00
9.2773e+00 5.4810e+00
9.2811e+00 5.4786e+00
9.2849e+00 5.4762e+00
9.2887e+00 5.4738e+00
9.2925e+00 5.4714e+00
9.2963e+00 5.4690e+00
9.3001e+00 5.4666e+00
9.3039e+00 5.4642e+00
9.3077e+00 5.4618e+00
9.3115e+00 5.4594e+00
9.3152e+00 5.4570e+00
9.3190e+00 5.4546e+00
9.3228e+00 5.4522e+00
9.3265e+00 5.4499e+00
9.3303e+00 5.4475e+00
9.3341e+00 5.4451e+00
9.3379e+00 5.4427e+00
9.3417e+00 5.4403e+00
9.3455e+00 5.4379e+00
9.3493e+00 5.4355e+00
9.3531e+00 5.4331e+00
9.3570e+00 5.4306e+00
9.3608e+00 5.4282e+00
9.3647e+00 5.4258e+00
9.3686e+00 5.4233e+00
9.3726e+00 5.4208e+00
9.3765e+00 5.4183e+00
9.3805e+00 5.4158e+00
9.3846e+00 5.4132e+00
9.3887e+00 5.4107e+00
9.3928e+00 5.4081e+00
9.3970e+00 5.4054e+00
9.4013e+00 5.4027e+00
9.4056e+00 5.4000e+00
9.4101e+00 5.3972e+00
9.4146e+00 5.3944e+00
9.4193e+00 5.3915e+00
9.4240e+00 5.3885e+00
9.4290e+00 5.3855e+00
9.4341e+00 5.3823e+00
9.4395e+00 5.3790e+00
9.4451e+00 5.3755e+00
9.4511e+00 5.3719e+00
9.4576e+00 5.3679e+00
9.4646e+00 5.3640e+00
9.4716e+00 5.3610e+00
9.4786e+00 5.3589e+00
9.4856e+00 5.3578e+00
9.4927e+00 5.3576e+00
9.4997e+00 5.3582e+00
9.5068e+00 5.3596e+00
9.5140e+00 5.3618e+00
9.5211e+00 5.3646e+00
9.5283e+00 5.3680e+00
9.5356e+00 5.3718e+00
9.5429e+00 5.3760e+00
9.5502e+00 5.3802e+00
9.5577e+00 5.3843e+00
9.5651e+00 5.3881e+00
9.5727e+00 5.3913e+00
9.5803e+00 5.3934e+00
9.5880e+00 5.3941e+00
9.5957e+00 5.3930e+00
9.6036e+00 5.3894e+00
9.6107e+00 5.3849e+00
9.6166e+00 5.3811e+00
9.6219e+00 5.3777e+00
9.6268e+00 5.3745e+00
9.6313e+00 5.3715e+00
9.6354e+00 5.3688e+00
9.6394e+00 5.3663e+00
9.6431e+00 5.3639e+00
9.6466e+00 5.3616e+00
9.6500e+00 5.3594e+00
9.6533e+00 5.3573e+00
9.6564e+00 5.3553e+00
9.6594e+00 5.3533e+00
9.6623e+00 5.3514e+00
9.6652e+00 5.3496e+00
9.6680e+00 5.3478e+00
9.6707e+00 5.3461e+00
9.6733e+00 5.3444e+00
9.6759e+00 5.3428e+00
9.6784e+00 5.3412e+00
9.6808e+00 5.3396e+00
9.6832e+00 5.3381e+00
9.6856e+00 5.3366e+00
9.6879e+00 5.3351e+00
9.6902e+00 5.3336e+00
9.6924e+00 5.3322e+00
9.6946e+00 5.3308e+00
9.6967e+00 5.3295e+00
9.6989e+00 5.3281e+00
9.7010e+00 5.3268e+00
9.7030e+00 5.3254e+00
9.7051e+00 5.3241e+00
9.7071e+00 5.3229e+00
9.7091e+00 5.3216e+00
9.7110e+00 5.3204e+00
9.7129e+00 5.3191e+00
9.7149e+00 5.3179e+00
9.7168e+00 5.3167e+00
9.7186e+00 5.3155e+00
9.7205e+00 5.3143e+00
9.7223e+00 5.3132e+00
9.7241e+00 5.3120e+00
9.7259e+00 5.3109e+00
9.7277e+00 5.3097e+00
9.7295e+00 5.3086e+00
9.7312e+00 5.3075e+00
9.7330e+00 5.3064e+00
9.7347e+00 5.3053e+00
9.7364e+00 5.3042e+00
9.7381e+00 5.3031e+00
9.7398e+00 5.3021e+00
9.7415e+00 5.3010e+00
9.7431e+00 5.3000e+00
9.7448e+00 5.2989e+00
9.7464e+00 5.2979e+00
9.7481e+00 5.2968e+00
9.7497e+00 5.2958e+00
9.7513e+00 5.2948e+00
9.7529e+00 5.2938e+00
9.7545e+00 5.2927e+00
9.7561e+00 5.2917e+00
9.7577e+00 5.2907e+00
9.7592e+00 5.2897e+00
9.7608e+00 5.2887e+00
9.7624e+00 5.2878e+00
9.7639e+00 5.2868e+00
9.7655e+00 5.2858e+00
9.7670e+00 5.2848e+00
9.7686e+00 5.2838e+00
9.7701e+00 5.2829e+00
9.7716e+00 5.2819e+00
9.7732e+00 5.2809e+00
9.7747e+00 5.2800e+00
9.7762e+00 5.2790e+00
9.7777e+00 5.2780e+00
9.7792e+00 5.2771e+00
9.7807e+00 5.2761e+00
9.7822e+00 5.2752e+00
9.7837e+00 5.2742e+00
9.7852e+00 5.2733e+00
9.7867e+00 5.2723e+00
9.7882e+00 5.2714e+00
9.7897e+00 5.2704e+00
9.7912e+00 5.2695e+00
9.7927e+00 5.2685e+00
9.7942e+00 5.2676e+00
9.7957e+00 5.2667e+00
9.7972e+00 5.2657e+00
9.7987e+00 5.2648e+00
9.8002e+00 5.2638e+00
9.8017e+00 5.2629e+00
9.8032e+00 5.2619e+00
9.8047e+00 5.2610e+00
9.8062e+00 5.2600e+00
9.8077e+00 5.2591e+00
9.8092e+00 5.2581e+00
9.8107e+00 5.2572e+00
9.8122e+00 5.2562e+00
9.8137e+00 5.2553e+00
9.8152e+00 5.2543e+00
9.8167e+00 5.2534e+00
9.8182e+00 5.2524e+00
9.8197e+00 5.2515e+00
9.8213e+00 5.2505e+00
9.8228e+00 5.2495e+00
9.8244e+00 5.2486e+00
9.8259e+00 5.2476e+00
9.8275e+00 5.2466e+00
9.8290e+00 5.2456e+00
9.8306e+00 5.2446e+00
9.8322e+00 5.2436e+00
9.8337e+00 5.2426e+00
9.8353e+00 5.2416e+00
9.8369e+00 5.2406e+00
9.8386e+00 5.2396e+00
9.8402e+00 5.2386e+00
9.8418e+00 5.2375e+00
9.8435e+00 5.2365e+00
9.8451e+00 5.2355e+00
9.8468e+00 5.2344e+00
9.8485e+00 5.2333e+00
9.8502e+00 5.2323e+00
9.8519e+00 5.2312e+00
9.8537e+00 5.2301e+00
9.8554e+00 5.2290e+00
9.8572e+00 5.2279e+00
9.8590e+00 5.2267e+00
9.8608e+00 5.2256e+00
9.8627e+00 5.2244e+00
9.8646e+00 5.2232e+00
9.8665e+00 5.2220e+00
9.8684e+00 5.2208e+00
9.8704e+00 5.2196e+00
9.8724e+00 5.2183e+00
9.8745e+00 5.2170e+00
9.8766e+00 5.2157e+00
9.8788e+00 5.2143e+00
9.8810e+00 5.2130e+00
9.8833e+00 5.2115e+00
9.8856e+00 5.2101e+00
9.8881e+00 5.2086e+00
9.8906e+00 5.2070e+00
9.8933e+00 5.2053e+00
9.8960e+00 5.2036e+00
9.8990e+00 5.2018e+00
9.9022e+00 5.1999e+00
9.9057e+00 5.1978e+00
9.9096e+00 5.1955e+00
9.9143e+00 5.1929e+00
9.9210e+00 5.1901e+00
9.9293e+00 5.1941e+00
9.9348e+00 5.1976e+00
9.9395e+00 5.2006e+00
9.9437e+00 5.2033e+00
9.9476e+00 5.2059e+00
9.9513e+00 5.2082e+00
9.9548e+00 5.2105e+00
9.9581e+00 5.2126e+00
9.9613e+00 5.2147e+00
9.9644e+00 5.2167e+00
9.9674e+00 5.2186e+00
9.9704e+00 5.2205e+00
9.9732e+00 5.2224e+00
9.9760e+00 5.2242e+00
9.9788e+00 5.2259e+00
9.9815e+00 5.2276e+00
9.9841e+00 5.2293e+00
9.9868e+00 5.2310e+00
9.9893e+00 5.2326e+00
9.9919e+00 5.2343e+00
9.9944e+00 5.2359e+00
9.9969e+00 5.2374e+00
9.9994e+00 5.2390e+00
1.0002e+01 5.2406e+00
1.0004e+01 5.2421e+00
1.0007e+01 5.2436e+00
1.0009e+01 5.2452e+00
1.0011e+01 5.2467e+00
1.0014e+01 5.2482e+00
1.0016e+01 5.2497e+00
1.0019e+01 5.2512e+00
1.0021e+01 5.2527e+00
1.0023e+01 5.2542e+00
1.0026e+01 5.2557e+00
1.0028e+01 5.2571e+00
1.0030e+01 5.2586e+00
1.0033e+01 5.2601e+00
1.0035e+01 5.2616e+00
1.0037e+01 5.2631e+00
1.0040e+01 5.2646e+00
1.0042e+01 5.2661e+00
1.0045e+01 5.2676e+00
1.0047e+01 5.2692e+00
1.0049e+01 5.2707e+00
1.0052e+01 5.2722e+00
1.0054e+01 5.2738e+00
1.0057e+01 5.2753e+00
1.0059e+01 5.2769e+00
1.0062e+01 5.2784e+00
1.0064e+01 5.2800e+00
1.0067e+01 5.2816e+00
1.0069e+01 5.2832e+00
1.0072e+01 5.2848e+00
1.0074e+01 5.2864e+00
1.0077e+01 5.2880e+00
1.0080e+01 5.2896e+00
1.0082e+01 5.2913e+00
1.0085e+01 5.2930e+00
1.0087e+01 5.2946e+00
1.0090e+01 5.2963e+00
1.0093e+01 5.2980e+00
1.0096e+01 5.2998e+00
1.0098e+01 5.3015e+00
1.0101e+01 5.3033e+00
1.0104e+01 5.3050e+00
1.0107e+01 5.3068e+00
1.0110e+01 5.3087e+00
1.0113e+01 5.3105e+00
1.0116e+01 5.3124e+00
1.0119e+01 5.3143e+00
1.0122e+01 5.3162e+00
1.0125e+01 5.3181e+00
1.0128e+01 5.3201e+00
1.0131e+01 5.3221e+00
1.0134e+01 5.3241e+00
1.0138e+01 5.3262e+00
1.0141e+01 5.3283e+00
1.0144e+01 5.3304e+00
1.0148e+01 5.3326e+00
1.0151e+01 5.3348e+00
1.0155e+01 5.3371e+00
1.0159e+01 5.3394e+00
1.0163e+01 5.3418e+00
1.0167e+01 5.3443e+00
1.0171e+01 5.3468e+00
1.0175e+01 5.3494e+00
1.0179e+01 5.3520e+00
1.0183e+01 5.3548e+00
1.0188e+01 5.3577e+00
1.0193e+01 5.3606e+00
1.0198e+01 5.3637e+00
1.0203e+01 5.3670e+00
1.0209e+01 5.3704e+00
1.0215e+01 5.3740e+00
1.0221e+01 5.3779e+00
1.0228e+01 5.3820e+00
1.0235e+01 5.3866e+00
1.0244e+01 5.3916e+00
1.0254e+01 5.3974e+00
1.0269e+01 5.4040e+00
1.0288e+01 5.3980e+00
1.0302e+01 5.3892e+00
1.0313e+01 5.3819e+00
1.0324e+01 5.3750e+00
1.0333e+01 5.3687e+00
1.0342e+01 5.3627e+00
1.0351e+01 5.3571e+00
1.0360e+01 5.3516e+00
1.0368e+01 5.3463e+00
1.0376e+01 5.3412e+00
1.0384e+01 5.3361e+00
1.0392e+01 5.3312e+00
1.0399e+01 5.3263e+00
1.0407e+01 5.3215e+00
1.0414e+01 5.3168e+00
1.0422e+01 5.3121e+00
1.0429e+01 5.3075e+00
1.0436e+01 5.3030e+00
1.0443e+01 5.2985e+00
1.0450e+01 5.2941e+00
1.0457e+01 5.2897e+00
1.0464e+01 5.2854e+00
1.0470e+01 5.2811e+00
1.0477e+01 5.2769e+00
1.0484e+01 5.2727e+00
1.0490e+01 5.2686e+00
1.0497e+01 5.2645e+00
1.0503e+01 5.2604e+00
1.0509e+01 5.2564e+00
1.0516e+01 5.2524e+00
1.0522e+01 5.2484e+00
1.0528e+01 5.2445e+00
1.0534e+01 5.2406e+00
1.0540e+01 5.2367e+00
1.0546e+01 5.2329e+00
1.0552e+01 5.2290e+00
1.0558e+01 5.2252e+00
1.0564e+01 5.2214e+00
1.0570e+01 5.2176e+00
1.0576e+01 5.2139e+00
1.0582e+01 5.2101e+00
1.0588e+01 5.2064e+00
1.0594e+01 5.2026e+00
1.0600e+01 5.1989e+00
1.0606e+01 5.1951e+00
1.0612e+01 5.1913e+00
1.0618e+01 5.1876e+00
1.0624e+01 5.1838e+00
1.0630e+01 5.1800e+00
1.0636e+01 5.1762e+00
1.0642e+01 5.1723e+00
1.0648e+01 5.1684e+00
1.0655e+01 5.1645e+00
1.0661e+01 5.1605e+00
1.0667e+01 5.1565e+00
1.0674e+01 5.1525e+00
1.0680e+01 5.1484e+00
1.0687e+01 5.1442e+00
1.0694e+01 5.1399e+00
1.0701e+01 5.1355e+00
1.0708e+01 5.1311e+00
1.0715e+01 5.1265e+00
1.0723e+01 5.1219e+00
1.0730e+01 5.1170e+00
1.0738e+01 5.1121e+00
1.0747e+01 5.1069e+00
1.0755e+01 5.1016e+00
1.0764e+01 5.0960e+00
1.0774e+01 5.0902e+00
1.0784e+01 5.0842e+00
1.0794e+01 5.0778e+00
1.0805e+01 5.0710e+00
1.0817e+01 5.0637e+00
1.0830e+01 5.0560e+00
1.0843e+01 5.0477e+00
1.0858e+01 5.0386e+00
1.0875e+01 5.0286e+00
1.0894e+01 5.0176e+00
1.0915e+01 5.0051e+00
1.0940e+01 4.9907e+00
1.0969e+01 4.9738e+00
1.1007e+01 4.9532e+00
1.1061e+01 4.9267e+00
1.1153e+01 4.9150e+00
1.1260e+01 4.9788e+00
1.1357e+01 5.0413e+00
1.1455e+01 5.1018e+00
1.1558e+01 5.1650e+00
1.1668e+01 5.2323e+00
1.1785e+01 5.3041e+00
1.1909e+01 5.3803e+00
1.2039e+01 5.4607e+00
1.2175e+01 5.5451e+00
1.2318e+01 5.6333e+00
1.2466e+01 5.7252e+00
1.2621e+01 5.8210e+00
1.2782e+01 5.9209e+00
1.2950e+01 6.0250e+00
1.3125e+01 6.1334e+00
1.3306e+01 6.2461e+00
1.3494e+01 6.3630e+00
1.3687e+01 6.4836e+00
1.3884e+01 6.6073e+00
1.4083e+01 6.7330e+00
1.4282e+01 6.8595e+00
1.4480e+01 6.9854e+00
1.4673e+01 7.1093e+00
1.4860e+01 7.2299e+00
1.5040e+01 7.3462e+00
};

% error in length adaptive
\addplot [mark=none,red,line width=1.5] table{
1.3727e-03 4.5112e-04
3.1202e-03 8.0443e-04
5.2779e-03 1.1432e-03
7.8720e-03 1.4800e-03
1.0936e-02 1.8205e-03
1.4509e-02 2.1681e-03
1.8629e-02 2.5242e-03
2.3340e-02 2.8894e-03
2.8682e-02 3.2636e-03
3.4697e-02 3.6458e-03
4.1422e-02 4.0348e-03
4.8894e-02 4.4287e-03
5.7142e-02 4.8255e-03
6.6194e-02 5.2228e-03
7.6071e-02 5.6184e-03
8.6789e-02 6.0100e-03
9.8357e-02 6.3956e-03
1.1078e-01 6.7735e-03
1.2407e-01 7.1422e-03
1.3821e-01 7.5007e-03
1.5320e-01 7.8484e-03
1.6905e-01 8.1848e-03
1.8574e-01 8.5100e-03
2.0327e-01 8.8243e-03
2.2164e-01 9.1281e-03
2.4086e-01 9.4221e-03
2.6092e-01 9.7071e-03
2.8183e-01 9.9840e-03
3.0361e-01 1.0254e-02
3.2628e-01 1.0518e-02
3.4987e-01 1.0778e-02
3.7440e-01 1.1034e-02
3.9992e-01 1.1288e-02
4.2647e-01 1.1542e-02
4.5412e-01 1.1798e-02
4.8293e-01 1.2056e-02
5.1297e-01 1.2319e-02
5.4433e-01 1.2588e-02
5.7710e-01 1.2867e-02
6.1138e-01 1.3156e-02
6.4728e-01 1.3459e-02
6.8494e-01 1.3778e-02
7.2446e-01 1.4114e-02
7.6599e-01 1.4471e-02
8.0968e-01 1.4850e-02
8.5566e-01 1.5254e-02
9.0411e-01 1.5682e-02
9.5518e-01 1.6137e-02
1.0090e+00 1.6620e-02
1.0659e+00 1.7130e-02
1.1259e+00 1.7669e-02
1.1892e+00 1.8237e-02
1.2561e+00 1.8835e-02
1.3267e+00 1.9465e-02
1.4012e+00 2.0128e-02
1.4799e+00 2.0828e-02
1.5630e+00 2.1567e-02
1.6505e+00 2.2350e-02
1.7428e+00 2.3180e-02
1.8400e+00 2.4059e-02
1.9422e+00 2.4990e-02
2.0494e+00 2.5973e-02
2.1618e+00 2.7006e-02
2.2793e+00 2.8085e-02
2.4017e+00 2.9201e-02
2.5287e+00 3.0342e-02
2.6600e+00 3.1493e-02
2.7949e+00 3.2636e-02
2.9326e+00 3.3752e-02
3.0720e+00 3.4821e-02
3.2120e+00 3.5828e-02
3.3512e+00 3.6761e-02
3.4886e+00 3.7615e-02
3.6228e+00 3.8391e-02
3.7528e+00 3.9093e-02
3.8780e+00 3.9727e-02
3.9977e+00 4.0301e-02
4.1117e+00 4.0821e-02
4.2199e+00 4.1295e-02
4.3225e+00 4.1727e-02
4.4195e+00 4.2122e-02
4.5112e+00 4.2484e-02
4.5980e+00 4.2817e-02
4.6801e+00 4.3123e-02
4.7579e+00 4.3406e-02
4.8318e+00 4.3666e-02
4.9019e+00 4.3908e-02
4.9686e+00 4.4131e-02
5.0321e+00 4.4340e-02
5.0927e+00 4.4533e-02
5.1506e+00 4.4714e-02
5.2060e+00 4.4884e-02
5.2591e+00 4.5042e-02
5.3100e+00 4.5192e-02
5.3590e+00 4.5332e-02
5.4060e+00 4.5465e-02
5.4513e+00 4.5590e-02
5.4950e+00 4.5709e-02
5.5372e+00 4.5822e-02
5.5779e+00 4.5930e-02
5.6173e+00 4.6032e-02
5.6555e+00 4.6130e-02
5.6925e+00 4.6223e-02
5.7283e+00 4.6313e-02
5.7632e+00 4.6399e-02
5.7970e+00 4.6481e-02
5.8299e+00 4.6561e-02
5.8619e+00 4.6637e-02
5.8931e+00 4.6711e-02
5.9234e+00 4.6783e-02
5.9530e+00 4.6852e-02
5.9819e+00 4.6919e-02
6.0101e+00 4.6983e-02
6.0376e+00 4.7046e-02
6.0646e+00 4.7108e-02
6.0909e+00 4.7167e-02
6.1166e+00 4.7225e-02
6.1418e+00 4.7282e-02
6.1665e+00 4.7337e-02
6.1907e+00 4.7391e-02
6.2144e+00 4.7444e-02
6.2376e+00 4.7495e-02
6.2604e+00 4.7545e-02
6.2828e+00 4.7595e-02
6.3048e+00 4.7643e-02
6.3263e+00 4.7691e-02
6.3475e+00 4.7737e-02
6.3683e+00 4.7783e-02
6.3888e+00 4.7828e-02
6.4089e+00 4.7872e-02
6.4287e+00 4.7916e-02
6.4482e+00 4.7958e-02
6.4673e+00 4.8001e-02
6.4862e+00 4.8042e-02
6.5047e+00 4.8083e-02
6.5230e+00 4.8123e-02
6.5410e+00 4.8163e-02
6.5588e+00 4.8202e-02
6.5763e+00 4.8241e-02
6.5935e+00 4.8279e-02
6.6105e+00 4.8317e-02
6.6273e+00 4.8354e-02
6.6439e+00 4.8391e-02
6.6602e+00 4.8428e-02
6.6763e+00 4.8464e-02
6.6922e+00 4.8499e-02
6.7079e+00 4.8535e-02
6.7233e+00 4.8570e-02
6.7386e+00 4.8604e-02
6.7537e+00 4.8638e-02
6.7687e+00 4.8672e-02
6.7834e+00 4.8706e-02
6.7979e+00 4.8739e-02
6.8123e+00 4.8772e-02
6.8265e+00 4.8805e-02
6.8406e+00 4.8837e-02
6.8545e+00 4.8869e-02
6.8682e+00 4.8901e-02
6.8818e+00 4.8932e-02
6.8952e+00 4.8964e-02
6.9085e+00 4.8994e-02
6.9216e+00 4.9025e-02
6.9346e+00 4.9056e-02
6.9475e+00 4.9086e-02
6.9602e+00 4.9116e-02
6.9728e+00 4.9145e-02
6.9852e+00 4.9175e-02
6.9975e+00 4.9204e-02
7.0097e+00 4.9233e-02
7.0218e+00 4.9262e-02
7.0337e+00 4.9290e-02
7.0455e+00 4.9319e-02
7.0572e+00 4.9347e-02
7.0688e+00 4.9375e-02
7.0803e+00 4.9402e-02
7.0917e+00 4.9430e-02
7.1029e+00 4.9457e-02
7.1141e+00 4.9484e-02
7.1251e+00 4.9510e-02
7.1360e+00 4.9537e-02
7.1469e+00 4.9563e-02
7.1576e+00 4.9590e-02
7.1682e+00 4.9615e-02
7.1787e+00 4.9641e-02
7.1892e+00 4.9667e-02
7.1995e+00 4.9692e-02
7.2098e+00 4.9717e-02
7.2199e+00 4.9742e-02
7.2300e+00 4.9767e-02
7.2399e+00 4.9791e-02
7.2498e+00 4.9815e-02
7.2596e+00 4.9839e-02
7.2693e+00 4.9863e-02
7.2789e+00 4.9887e-02
7.2885e+00 4.9910e-02
7.2979e+00 4.9933e-02
7.3073e+00 4.9956e-02
7.3166e+00 4.9979e-02
7.3258e+00 5.0002e-02
7.3349e+00 5.0024e-02
7.3439e+00 5.0046e-02
7.3529e+00 5.0068e-02
7.3618e+00 5.0090e-02
7.3706e+00 5.0112e-02
7.3794e+00 5.0133e-02
7.3881e+00 5.0154e-02
7.3967e+00 5.0175e-02
7.4052e+00 5.0196e-02
7.4137e+00 5.0216e-02
7.4221e+00 5.0236e-02
7.4304e+00 5.0256e-02
7.4386e+00 5.0276e-02
7.4468e+00 5.0296e-02
7.4549e+00 5.0315e-02
7.4630e+00 5.0334e-02
7.4710e+00 5.0353e-02
7.4789e+00 5.0372e-02
7.4868e+00 5.0391e-02
7.4946e+00 5.0409e-02
7.5023e+00 5.0427e-02
7.5100e+00 5.0445e-02
7.5176e+00 5.0462e-02
7.5251e+00 5.0480e-02
7.5326e+00 5.0497e-02
7.5401e+00 5.0514e-02
7.5474e+00 5.0531e-02
7.5548e+00 5.0547e-02
7.5620e+00 5.0563e-02
7.5692e+00 5.0579e-02
7.5764e+00 5.0595e-02
7.5835e+00 5.0611e-02
7.5905e+00 5.0626e-02
7.5975e+00 5.0641e-02
7.6044e+00 5.0656e-02
7.6113e+00 5.0671e-02
7.6181e+00 5.0685e-02
7.6249e+00 5.0699e-02
7.6316e+00 5.0713e-02
7.6383e+00 5.0727e-02
7.6449e+00 5.0741e-02
7.6514e+00 5.0754e-02
7.6580e+00 5.0767e-02
7.6644e+00 5.0780e-02
7.6708e+00 5.0792e-02
7.6772e+00 5.0805e-02
7.6835e+00 5.0817e-02
7.6898e+00 5.0829e-02
7.6960e+00 5.0840e-02
7.7022e+00 5.0852e-02
7.7083e+00 5.0863e-02
7.7144e+00 5.0874e-02
7.7205e+00 5.0885e-02
7.7264e+00 5.0895e-02
7.7324e+00 5.0905e-02
7.7383e+00 5.0916e-02
7.7441e+00 5.0925e-02
7.7500e+00 5.0935e-02
7.7557e+00 5.0944e-02
7.7615e+00 5.0954e-02
7.7671e+00 5.0963e-02
7.7728e+00 5.0971e-02
7.7784e+00 5.0980e-02
7.7839e+00 5.0988e-02
7.7894e+00 5.0996e-02
7.7949e+00 5.1004e-02
7.8003e+00 5.1012e-02
7.8057e+00 5.1020e-02
7.8111e+00 5.1027e-02
7.8164e+00 5.1034e-02
7.8216e+00 5.1041e-02
7.8269e+00 5.1048e-02
7.8321e+00 5.1054e-02
7.8372e+00 5.1061e-02
7.8423e+00 5.1067e-02
7.8474e+00 5.1073e-02
7.8524e+00 5.1079e-02
7.8574e+00 5.1085e-02
7.8623e+00 5.1090e-02
7.8672e+00 5.1095e-02
7.8721e+00 5.1101e-02
7.8770e+00 5.1106e-02
7.8817e+00 5.1111e-02
7.8865e+00 5.1115e-02
7.8912e+00 5.1120e-02
7.8959e+00 5.1124e-02
7.9006e+00 5.1129e-02
7.9052e+00 5.1133e-02
7.9097e+00 5.1137e-02
7.9143e+00 5.1141e-02
7.9188e+00 5.1145e-02
7.9232e+00 5.1148e-02
7.9277e+00 5.1152e-02
7.9320e+00 5.1155e-02
7.9364e+00 5.1159e-02
7.9407e+00 5.1162e-02
7.9450e+00 5.1165e-02
7.9492e+00 5.1168e-02
7.9535e+00 5.1171e-02
7.9576e+00 5.1174e-02
7.9618e+00 5.1176e-02
7.9659e+00 5.1179e-02
7.9700e+00 5.1182e-02
7.9740e+00 5.1184e-02
7.9780e+00 5.1187e-02
7.9820e+00 5.1189e-02
7.9859e+00 5.1191e-02
7.9898e+00 5.1194e-02
7.9937e+00 5.1196e-02
7.9975e+00 5.1198e-02
8.0013e+00 5.1200e-02
8.0051e+00 5.1202e-02
8.0089e+00 5.1204e-02
8.0126e+00 5.1206e-02
8.0162e+00 5.1207e-02
8.0199e+00 5.1209e-02
8.0235e+00 5.1211e-02
8.0271e+00 5.1213e-02
8.0306e+00 5.1214e-02
8.0342e+00 5.1216e-02
8.0377e+00 5.1217e-02
8.0411e+00 5.1219e-02
8.0446e+00 5.1220e-02
8.0480e+00 5.1221e-02
8.0513e+00 5.1223e-02
8.0547e+00 5.1224e-02
8.0580e+00 5.1225e-02
8.0613e+00 5.1227e-02
8.0646e+00 5.1228e-02
8.0678e+00 5.1229e-02
8.0710e+00 5.1230e-02
8.0742e+00 5.1231e-02
8.0773e+00 5.1232e-02
8.0805e+00 5.1233e-02
8.0836e+00 5.1234e-02
8.0866e+00 5.1235e-02
8.0897e+00 5.1236e-02
8.0927e+00 5.1237e-02
8.0957e+00 5.1238e-02
8.0987e+00 5.1239e-02
8.1016e+00 5.1239e-02
8.1046e+00 5.1240e-02
8.1075e+00 5.1241e-02
8.1103e+00 5.1242e-02
8.1132e+00 5.1242e-02
8.1160e+00 5.1243e-02
8.1188e+00 5.1244e-02
8.1216e+00 5.1244e-02
8.1244e+00 5.1245e-02
8.1271e+00 5.1245e-02
8.1299e+00 5.1246e-02
8.1326e+00 5.1246e-02
8.1353e+00 5.1247e-02
8.1379e+00 5.1247e-02
8.1406e+00 5.1248e-02
8.1432e+00 5.1248e-02
8.1458e+00 5.1249e-02
8.1484e+00 5.1249e-02
8.1509e+00 5.1249e-02
8.1535e+00 5.1250e-02
8.1560e+00 5.1250e-02
8.1585e+00 5.1250e-02
8.1610e+00 5.1251e-02
8.1635e+00 5.1251e-02
8.1659e+00 5.1251e-02
8.1684e+00 5.1251e-02
8.1708e+00 5.1251e-02
8.1732e+00 5.1252e-02
8.1756e+00 5.1252e-02
8.1780e+00 5.1252e-02
8.1803e+00 5.1252e-02
8.1827e+00 5.1252e-02
8.1850e+00 5.1252e-02
8.1873e+00 5.1252e-02
8.1896e+00 5.1253e-02
8.1919e+00 5.1253e-02
8.1941e+00 5.1253e-02
8.1964e+00 5.1253e-02
8.1986e+00 5.1253e-02
8.2008e+00 5.1253e-02
8.2031e+00 5.1253e-02
8.2053e+00 5.1253e-02
8.2074e+00 5.1253e-02
8.2096e+00 5.1253e-02
8.2118e+00 5.1253e-02
8.2139e+00 5.1253e-02
8.2161e+00 5.1253e-02
8.2182e+00 5.1253e-02
8.2203e+00 5.1253e-02
8.2224e+00 5.1253e-02
8.2245e+00 5.1253e-02
8.2265e+00 5.1252e-02
8.2286e+00 5.1252e-02
8.2307e+00 5.1252e-02
8.2327e+00 5.1252e-02
8.2347e+00 5.1252e-02
8.2368e+00 5.1252e-02
8.2388e+00 5.1252e-02
8.2408e+00 5.1252e-02
8.2428e+00 5.1252e-02
8.2447e+00 5.1251e-02
8.2467e+00 5.1251e-02
8.2487e+00 5.1251e-02
8.2506e+00 5.1251e-02
8.2526e+00 5.1251e-02
8.2545e+00 5.1251e-02
8.2564e+00 5.1251e-02
8.2584e+00 5.1250e-02
8.2603e+00 5.1250e-02
8.2622e+00 5.1250e-02
8.2641e+00 5.1250e-02
8.2659e+00 5.1250e-02
8.2678e+00 5.1250e-02
8.2697e+00 5.1249e-02
8.2715e+00 5.1249e-02
8.2734e+00 5.1249e-02
8.2752e+00 5.1249e-02
8.2771e+00 5.1249e-02
8.2789e+00 5.1248e-02
8.2807e+00 5.1248e-02
8.2826e+00 5.1248e-02
8.2844e+00 5.1248e-02
8.2862e+00 5.1248e-02
8.2880e+00 5.1247e-02
8.2898e+00 5.1247e-02
8.2915e+00 5.1247e-02
8.2933e+00 5.1247e-02
8.2951e+00 5.1247e-02
8.2969e+00 5.1246e-02
8.2986e+00 5.1246e-02
8.3004e+00 5.1246e-02
8.3021e+00 5.1246e-02
8.3039e+00 5.1246e-02
8.3056e+00 5.1245e-02
8.3073e+00 5.1245e-02
8.3091e+00 5.1245e-02
8.3108e+00 5.1245e-02
8.3125e+00 5.1245e-02
8.3142e+00 5.1244e-02
8.3159e+00 5.1244e-02
8.3176e+00 5.1244e-02
8.3193e+00 5.1244e-02
8.3210e+00 5.1244e-02
8.3227e+00 5.1243e-02
8.3244e+00 5.1243e-02
8.3261e+00 5.1243e-02
8.3277e+00 5.1243e-02
8.3294e+00 5.1243e-02
8.3311e+00 5.1242e-02
8.3327e+00 5.1242e-02
8.3344e+00 5.1242e-02
8.3360e+00 5.1242e-02
8.3377e+00 5.1242e-02
8.3393e+00 5.1242e-02
8.3410e+00 5.1241e-02
8.3426e+00 5.1241e-02
8.3443e+00 5.1241e-02
8.3459e+00 5.1241e-02
8.3475e+00 5.1241e-02
8.3492e+00 5.1240e-02
8.3508e+00 5.1240e-02
8.3524e+00 5.1240e-02
8.3540e+00 5.1240e-02
8.3557e+00 5.1240e-02
8.3573e+00 5.1240e-02
8.3589e+00 5.1239e-02
8.3605e+00 5.1239e-02
8.3621e+00 5.1239e-02
8.3637e+00 5.1239e-02
8.3653e+00 5.1239e-02
8.3669e+00 5.1238e-02
8.3685e+00 5.1238e-02
8.3701e+00 5.1238e-02
8.3717e+00 5.1238e-02
8.3733e+00 5.1238e-02
8.3749e+00 5.1238e-02
8.3765e+00 5.1238e-02
8.3781e+00 5.1237e-02
8.3797e+00 5.1237e-02
8.3813e+00 5.1237e-02
8.3829e+00 5.1237e-02
8.3845e+00 5.1237e-02
8.3861e+00 5.1237e-02
8.3876e+00 5.1237e-02
8.3892e+00 5.1236e-02
8.3908e+00 5.1236e-02
8.3924e+00 5.1236e-02
8.3940e+00 5.1236e-02
8.3956e+00 5.1236e-02
8.3972e+00 5.1236e-02
8.3988e+00 5.1236e-02
8.4003e+00 5.1236e-02
8.4019e+00 5.1236e-02
8.4035e+00 5.1235e-02
8.4051e+00 5.1235e-02
8.4067e+00 5.1235e-02
8.4083e+00 5.1235e-02
8.4099e+00 5.1235e-02
8.4115e+00 5.1235e-02
8.4131e+00 5.1235e-02
8.4147e+00 5.1235e-02
8.4163e+00 5.1235e-02
8.4179e+00 5.1235e-02
8.4195e+00 5.1234e-02
8.4211e+00 5.1234e-02
8.4227e+00 5.1234e-02
8.4243e+00 5.1234e-02
8.4259e+00 5.1234e-02
8.4275e+00 5.1234e-02
8.4292e+00 5.1234e-02
8.4308e+00 5.1234e-02
8.4324e+00 5.1234e-02
8.4341e+00 5.1234e-02
8.4357e+00 5.1234e-02
8.4373e+00 5.1234e-02
8.4390e+00 5.1234e-02
8.4406e+00 5.1234e-02
8.4423e+00 5.1234e-02
8.4440e+00 5.1234e-02
8.4456e+00 5.1234e-02
8.4473e+00 5.1234e-02
8.4490e+00 5.1233e-02
8.4507e+00 5.1233e-02
8.4524e+00 5.1233e-02
8.4541e+00 5.1233e-02
8.4558e+00 5.1233e-02
8.4576e+00 5.1233e-02
8.4593e+00 5.1233e-02
8.4611e+00 5.1233e-02
8.4628e+00 5.1233e-02
8.4646e+00 5.1233e-02
8.4664e+00 5.1233e-02
8.4682e+00 5.1233e-02
8.4700e+00 5.1233e-02
8.4718e+00 5.1233e-02
8.4737e+00 5.1233e-02
8.4755e+00 5.1233e-02
8.4774e+00 5.1233e-02
8.4793e+00 5.1233e-02
8.4812e+00 5.1233e-02
8.4831e+00 5.1234e-02
8.4851e+00 5.1234e-02
8.4871e+00 5.1234e-02
8.4891e+00 5.1234e-02
8.4911e+00 5.1234e-02
8.4932e+00 5.1234e-02
8.4952e+00 5.1234e-02
8.4973e+00 5.1234e-02
8.4995e+00 5.1234e-02
8.5017e+00 5.1235e-02
8.5038e+00 5.1235e-02
8.5061e+00 5.1235e-02
8.5083e+00 5.1236e-02
8.5106e+00 5.1236e-02
8.5130e+00 5.1237e-02
8.5153e+00 5.1238e-02
8.5177e+00 5.1239e-02
8.5201e+00 5.1240e-02
8.5226e+00 5.1241e-02
8.5251e+00 5.1243e-02
8.5275e+00 5.1244e-02
8.5301e+00 5.1246e-02
8.5326e+00 5.1248e-02
8.5351e+00 5.1251e-02
8.5377e+00 5.1253e-02
8.5403e+00 5.1256e-02
8.5428e+00 5.1259e-02
8.5454e+00 5.1261e-02
8.5479e+00 5.1264e-02
8.5504e+00 5.1267e-02
8.5529e+00 5.1270e-02
8.5554e+00 5.1273e-02
8.5579e+00 5.1276e-02
8.5603e+00 5.1279e-02
8.5628e+00 5.1282e-02
8.5652e+00 5.1284e-02
8.5675e+00 5.1287e-02
8.5699e+00 5.1289e-02
8.5722e+00 5.1292e-02
8.5745e+00 5.1294e-02
8.5768e+00 5.1296e-02
8.5791e+00 5.1298e-02
8.5813e+00 5.1300e-02
8.5836e+00 5.1301e-02
8.5858e+00 5.1303e-02
8.5880e+00 5.1305e-02
8.5901e+00 5.1306e-02
8.5923e+00 5.1307e-02
8.5944e+00 5.1309e-02
8.5966e+00 5.1310e-02
8.5987e+00 5.1311e-02
8.6008e+00 5.1312e-02
8.6029e+00 5.1313e-02
8.6050e+00 5.1314e-02
8.6071e+00 5.1315e-02
8.6091e+00 5.1316e-02
8.6112e+00 5.1317e-02
8.6132e+00 5.1318e-02
8.6153e+00 5.1318e-02
8.6173e+00 5.1319e-02
8.6193e+00 5.1320e-02
8.6214e+00 5.1320e-02
8.6234e+00 5.1321e-02
8.6254e+00 5.1321e-02
8.6274e+00 5.1322e-02
8.6294e+00 5.1322e-02
8.6314e+00 5.1323e-02
8.6334e+00 5.1323e-02
8.6354e+00 5.1324e-02
8.6374e+00 5.1324e-02
8.6394e+00 5.1325e-02
8.6414e+00 5.1325e-02
8.6433e+00 5.1325e-02
8.6453e+00 5.1326e-02
8.6473e+00 5.1326e-02
8.6493e+00 5.1326e-02
8.6513e+00 5.1327e-02
8.6533e+00 5.1327e-02
8.6552e+00 5.1327e-02
8.6572e+00 5.1328e-02
8.6592e+00 5.1328e-02
8.6612e+00 5.1328e-02
8.6632e+00 5.1328e-02
8.6651e+00 5.1329e-02
8.6671e+00 5.1329e-02
8.6691e+00 5.1329e-02
8.6711e+00 5.1329e-02
8.6731e+00 5.1330e-02
8.6751e+00 5.1330e-02
8.6771e+00 5.1330e-02
8.6790e+00 5.1330e-02
8.6810e+00 5.1330e-02
8.6830e+00 5.1331e-02
8.6850e+00 5.1331e-02
8.6870e+00 5.1331e-02
8.6890e+00 5.1331e-02
8.6911e+00 5.1331e-02
8.6931e+00 5.1332e-02
8.6951e+00 5.1332e-02
8.6971e+00 5.1332e-02
8.6991e+00 5.1332e-02
8.7012e+00 5.1332e-02
8.7032e+00 5.1332e-02
8.7052e+00 5.1333e-02
8.7073e+00 5.1333e-02
8.7093e+00 5.1333e-02
8.7114e+00 5.1333e-02
8.7134e+00 5.1333e-02
8.7155e+00 5.1333e-02
8.7175e+00 5.1334e-02
8.7196e+00 5.1334e-02
8.7217e+00 5.1334e-02
8.7238e+00 5.1334e-02
8.7259e+00 5.1334e-02
8.7280e+00 5.1334e-02
8.7301e+00 5.1335e-02
8.7322e+00 5.1335e-02
8.7343e+00 5.1335e-02
8.7364e+00 5.1335e-02
8.7385e+00 5.1335e-02
8.7407e+00 5.1336e-02
8.7428e+00 5.1336e-02
8.7450e+00 5.1336e-02
8.7471e+00 5.1336e-02
8.7493e+00 5.1336e-02
8.7515e+00 5.1336e-02
8.7536e+00 5.1337e-02
8.7558e+00 5.1337e-02
8.7580e+00 5.1337e-02
8.7603e+00 5.1337e-02
8.7625e+00 5.1338e-02
8.7647e+00 5.1338e-02
8.7669e+00 5.1338e-02
8.7692e+00 5.1338e-02
8.7715e+00 5.1338e-02
8.7737e+00 5.1339e-02
8.7760e+00 5.1339e-02
8.7783e+00 5.1339e-02
8.7806e+00 5.1339e-02
8.7830e+00 5.1340e-02
8.7853e+00 5.1340e-02
8.7876e+00 5.1340e-02
8.7900e+00 5.1340e-02
8.7924e+00 5.1341e-02
8.7948e+00 5.1341e-02
8.7972e+00 5.1341e-02
8.7996e+00 5.1342e-02
8.8021e+00 5.1342e-02
8.8045e+00 5.1342e-02
8.8070e+00 5.1343e-02
8.8095e+00 5.1343e-02
8.8120e+00 5.1343e-02
8.8145e+00 5.1344e-02
8.8171e+00 5.1344e-02
8.8196e+00 5.1345e-02
8.8222e+00 5.1345e-02
8.8249e+00 5.1346e-02
8.8275e+00 5.1346e-02
8.8302e+00 5.1346e-02
8.8328e+00 5.1347e-02
8.8356e+00 5.1348e-02
8.8383e+00 5.1348e-02
8.8411e+00 5.1349e-02
8.8439e+00 5.1349e-02
8.8467e+00 5.1350e-02
8.8496e+00 5.1351e-02
8.8525e+00 5.1351e-02
8.8554e+00 5.1352e-02
8.8584e+00 5.1353e-02
8.8614e+00 5.1354e-02
8.8645e+00 5.1355e-02
8.8676e+00 5.1356e-02
8.8707e+00 5.1357e-02
8.8739e+00 5.1358e-02
8.8772e+00 5.1359e-02
8.8805e+00 5.1360e-02
8.8839e+00 5.1362e-02
8.8873e+00 5.1364e-02
8.8909e+00 5.1365e-02
8.8945e+00 5.1367e-02
8.8982e+00 5.1370e-02
8.9019e+00 5.1372e-02
8.9058e+00 5.1375e-02
8.9099e+00 5.1379e-02
8.9140e+00 5.1383e-02
8.9183e+00 5.1387e-02
8.9228e+00 5.1393e-02
8.9275e+00 5.1400e-02
8.9325e+00 5.1409e-02
8.9378e+00 5.1422e-02
8.9435e+00 5.1439e-02
8.9498e+00 5.1466e-02
8.9570e+00 5.1516e-02
8.9658e+00 5.1643e-02
8.9811e+00 5.3418e-02
8.9915e+00 5.3759e-02
8.9993e+00 5.3873e-02
9.0061e+00 5.3941e-02
9.0123e+00 5.3996e-02
9.0181e+00 5.4041e-02
9.0236e+00 5.4079e-02
9.0288e+00 5.4114e-02
9.0338e+00 5.4145e-02
9.0386e+00 5.4175e-02
9.0433e+00 5.4204e-02
9.0479e+00 5.4232e-02
9.0523e+00 5.4259e-02
9.0567e+00 5.4286e-02
9.0610e+00 5.4313e-02
9.0652e+00 5.4340e-02
9.0694e+00 5.4367e-02
9.0735e+00 5.4395e-02
9.0776e+00 5.4424e-02
9.0816e+00 5.4453e-02
9.0856e+00 5.4483e-02
9.0896e+00 5.4514e-02
9.0935e+00 5.4546e-02
9.0974e+00 5.4579e-02
9.1013e+00 5.4613e-02
9.1051e+00 5.4649e-02
9.1089e+00 5.4686e-02
9.1128e+00 5.4725e-02
9.1166e+00 5.4766e-02
9.1204e+00 5.4808e-02
9.1242e+00 5.4853e-02
9.1279e+00 5.4899e-02
9.1317e+00 5.4948e-02
9.1355e+00 5.4999e-02
9.1392e+00 5.5052e-02
9.1430e+00 5.5108e-02
9.1468e+00 5.5167e-02
9.1506e+00 5.5229e-02
9.1543e+00 5.5293e-02
9.1581e+00 5.5360e-02
9.1619e+00 5.5431e-02
9.1657e+00 5.5505e-02
9.1695e+00 5.5582e-02
9.1733e+00 5.5663e-02
9.1771e+00 5.5747e-02
9.1809e+00 5.5835e-02
9.1847e+00 5.5927e-02
9.1886e+00 5.6022e-02
9.1924e+00 5.6121e-02
9.1962e+00 5.6224e-02
9.2001e+00 5.6331e-02
9.2040e+00 5.6442e-02
9.2078e+00 5.6557e-02
9.2117e+00 5.6676e-02
9.2155e+00 5.6798e-02
9.2194e+00 5.6925e-02
9.2233e+00 5.7056e-02
9.2272e+00 5.7190e-02
9.2310e+00 5.7329e-02
9.2349e+00 5.7471e-02
9.2388e+00 5.7618e-02
9.2427e+00 5.7768e-02
9.2465e+00 5.7922e-02
9.2504e+00 5.8080e-02
9.2543e+00 5.8241e-02
9.2581e+00 5.8407e-02
9.2620e+00 5.8576e-02
9.2658e+00 5.8749e-02
9.2697e+00 5.8925e-02
9.2735e+00 5.9106e-02
9.2773e+00 5.9290e-02
9.2811e+00 5.9478e-02
9.2849e+00 5.9670e-02
9.2887e+00 5.9866e-02
9.2925e+00 6.0066e-02
9.2963e+00 6.0270e-02
9.3001e+00 6.0478e-02
9.3039e+00 6.0691e-02
9.3077e+00 6.0909e-02
9.3115e+00 6.1131e-02
9.3152e+00 6.1358e-02
9.3190e+00 6.1591e-02
9.3228e+00 6.1830e-02
9.3265e+00 6.2074e-02
9.3303e+00 6.2325e-02
9.3341e+00 6.2583e-02
9.3379e+00 6.2849e-02
9.3417e+00 6.3122e-02
9.3455e+00 6.3404e-02
9.3493e+00 6.3696e-02
9.3531e+00 6.3997e-02
9.3570e+00 6.4310e-02
9.3608e+00 6.4636e-02
9.3647e+00 6.4975e-02
9.3686e+00 6.5329e-02
9.3726e+00 6.5700e-02
9.3765e+00 6.6089e-02
9.3805e+00 6.6500e-02
9.3846e+00 6.6934e-02
9.3887e+00 6.7396e-02
9.3928e+00 6.7889e-02
9.3970e+00 6.8418e-02
9.4013e+00 6.8988e-02
9.4056e+00 6.9608e-02
9.4101e+00 7.0287e-02
9.4146e+00 7.1036e-02
9.4193e+00 7.1872e-02
9.4240e+00 7.2815e-02
9.4290e+00 7.3897e-02
9.4341e+00 7.5160e-02
9.4395e+00 7.6669e-02
9.4451e+00 7.8527e-02
9.4511e+00 8.0912e-02
9.4576e+00 8.4166e-02
9.4646e+00 8.8538e-02
9.4716e+00 9.2974e-02
9.4786e+00 9.7412e-02
9.4856e+00 1.0185e-01
9.4927e+00 1.0631e-01
9.4997e+00 1.1077e-01
9.5068e+00 1.1525e-01
9.5140e+00 1.1974e-01
9.5211e+00 1.2426e-01
9.5283e+00 1.2880e-01
9.5356e+00 1.3337e-01
9.5429e+00 1.3797e-01
9.5502e+00 1.4261e-01
9.5577e+00 1.4728e-01
9.5651e+00 1.5199e-01
9.5727e+00 1.5674e-01
9.5803e+00 1.6153e-01
9.5880e+00 1.6637e-01
9.5957e+00 1.7125e-01
9.6036e+00 1.7618e-01
9.6107e+00 1.7953e-01
9.6166e+00 1.8119e-01
9.6219e+00 1.8220e-01
9.6268e+00 1.8291e-01
9.6313e+00 1.8342e-01
9.6354e+00 1.8380e-01
9.6394e+00 1.8409e-01
9.6431e+00 1.8432e-01
9.6466e+00 1.8451e-01
9.6500e+00 1.8467e-01
9.6533e+00 1.8480e-01
9.6564e+00 1.8491e-01
9.6594e+00 1.8501e-01
9.6623e+00 1.8509e-01
9.6652e+00 1.8517e-01
9.6680e+00 1.8523e-01
9.6707e+00 1.8529e-01
9.6733e+00 1.8534e-01
9.6759e+00 1.8539e-01
9.6784e+00 1.8543e-01
9.6808e+00 1.8547e-01
9.6832e+00 1.8550e-01
9.6856e+00 1.8553e-01
9.6879e+00 1.8556e-01
9.6902e+00 1.8559e-01
9.6924e+00 1.8561e-01
9.6946e+00 1.8563e-01
9.6967e+00 1.8566e-01
9.6989e+00 1.8567e-01
9.7010e+00 1.8569e-01
9.7030e+00 1.8571e-01
9.7051e+00 1.8573e-01
9.7071e+00 1.8574e-01
9.7091e+00 1.8575e-01
9.7110e+00 1.8577e-01
9.7129e+00 1.8578e-01
9.7149e+00 1.8579e-01
9.7168e+00 1.8580e-01
9.7186e+00 1.8581e-01
9.7205e+00 1.8582e-01
9.7223e+00 1.8583e-01
9.7241e+00 1.8584e-01
9.7259e+00 1.8585e-01
9.7277e+00 1.8586e-01
9.7295e+00 1.8586e-01
9.7312e+00 1.8587e-01
9.7330e+00 1.8588e-01
9.7347e+00 1.8588e-01
9.7364e+00 1.8589e-01
9.7381e+00 1.8590e-01
9.7398e+00 1.8590e-01
9.7415e+00 1.8591e-01
9.7431e+00 1.8591e-01
9.7448e+00 1.8592e-01
9.7464e+00 1.8592e-01
9.7481e+00 1.8593e-01
9.7497e+00 1.8593e-01
9.7513e+00 1.8594e-01
9.7529e+00 1.8594e-01
9.7545e+00 1.8595e-01
9.7561e+00 1.8595e-01
9.7577e+00 1.8596e-01
9.7592e+00 1.8596e-01
9.7608e+00 1.8596e-01
9.7624e+00 1.8597e-01
9.7639e+00 1.8597e-01
9.7655e+00 1.8598e-01
9.7670e+00 1.8598e-01
9.7686e+00 1.8598e-01
9.7701e+00 1.8599e-01
9.7716e+00 1.8599e-01
9.7732e+00 1.8599e-01
9.7747e+00 1.8600e-01
9.7762e+00 1.8600e-01
9.7777e+00 1.8600e-01
9.7792e+00 1.8601e-01
9.7807e+00 1.8601e-01
9.7822e+00 1.8601e-01
9.7837e+00 1.8602e-01
9.7852e+00 1.8602e-01
9.7867e+00 1.8602e-01
9.7882e+00 1.8603e-01
9.7897e+00 1.8603e-01
9.7912e+00 1.8603e-01
9.7927e+00 1.8603e-01
9.7942e+00 1.8604e-01
9.7957e+00 1.8604e-01
9.7972e+00 1.8604e-01
9.7987e+00 1.8605e-01
9.8002e+00 1.8605e-01
9.8017e+00 1.8605e-01
9.8032e+00 1.8606e-01
9.8047e+00 1.8606e-01
9.8062e+00 1.8606e-01
9.8077e+00 1.8606e-01
9.8092e+00 1.8607e-01
9.8107e+00 1.8607e-01
9.8122e+00 1.8607e-01
9.8137e+00 1.8608e-01
9.8152e+00 1.8608e-01
9.8167e+00 1.8608e-01
9.8182e+00 1.8609e-01
9.8197e+00 1.8609e-01
9.8213e+00 1.8609e-01
9.8228e+00 1.8610e-01
9.8244e+00 1.8610e-01
9.8259e+00 1.8610e-01
9.8275e+00 1.8611e-01
9.8290e+00 1.8611e-01
9.8306e+00 1.8611e-01
9.8322e+00 1.8612e-01
9.8337e+00 1.8612e-01
9.8353e+00 1.8612e-01
9.8369e+00 1.8613e-01
9.8386e+00 1.8613e-01
9.8402e+00 1.8614e-01
9.8418e+00 1.8614e-01
9.8435e+00 1.8614e-01
9.8451e+00 1.8615e-01
9.8468e+00 1.8615e-01
9.8485e+00 1.8616e-01
9.8502e+00 1.8616e-01
9.8519e+00 1.8617e-01
9.8537e+00 1.8617e-01
9.8554e+00 1.8618e-01
9.8572e+00 1.8619e-01
9.8590e+00 1.8619e-01
9.8608e+00 1.8620e-01
9.8627e+00 1.8621e-01
9.8646e+00 1.8621e-01
9.8665e+00 1.8622e-01
9.8684e+00 1.8623e-01
9.8704e+00 1.8624e-01
9.8724e+00 1.8625e-01
9.8745e+00 1.8626e-01
9.8766e+00 1.8627e-01
9.8788e+00 1.8628e-01
9.8810e+00 1.8630e-01
9.8833e+00 1.8631e-01
9.8856e+00 1.8633e-01
9.8881e+00 1.8635e-01
9.8906e+00 1.8638e-01
9.8933e+00 1.8641e-01
9.8960e+00 1.8644e-01
9.8990e+00 1.8648e-01
9.9022e+00 1.8654e-01
9.9057e+00 1.8662e-01
9.9096e+00 1.8674e-01
9.9143e+00 1.8700e-01
9.9210e+00 1.8815e-01
9.9293e+00 1.9088e-01
9.9348e+00 1.9132e-01
9.9395e+00 1.9153e-01
9.9437e+00 1.9168e-01
9.9476e+00 1.9178e-01
9.9513e+00 1.9186e-01
9.9548e+00 1.9192e-01
9.9581e+00 1.9198e-01
9.9613e+00 1.9202e-01
9.9644e+00 1.9206e-01
9.9674e+00 1.9209e-01
9.9704e+00 1.9212e-01
9.9732e+00 1.9215e-01
9.9760e+00 1.9217e-01
9.9788e+00 1.9220e-01
9.9815e+00 1.9222e-01
9.9841e+00 1.9224e-01
9.9868e+00 1.9225e-01
9.9893e+00 1.9227e-01
9.9919e+00 1.9229e-01
9.9944e+00 1.9230e-01
9.9969e+00 1.9231e-01
9.9994e+00 1.9233e-01
1.0002e+01 1.9234e-01
1.0004e+01 1.9235e-01
1.0007e+01 1.9236e-01
1.0009e+01 1.9238e-01
1.0011e+01 1.9239e-01
1.0014e+01 1.9240e-01
1.0016e+01 1.9241e-01
1.0019e+01 1.9242e-01
1.0021e+01 1.9243e-01
1.0023e+01 1.9244e-01
1.0026e+01 1.9245e-01
1.0028e+01 1.9246e-01
1.0030e+01 1.9247e-01
1.0033e+01 1.9248e-01
1.0035e+01 1.9249e-01
1.0037e+01 1.9250e-01
1.0040e+01 1.9251e-01
1.0042e+01 1.9252e-01
1.0045e+01 1.9253e-01
1.0047e+01 1.9254e-01
1.0049e+01 1.9255e-01
1.0052e+01 1.9256e-01
1.0054e+01 1.9257e-01
1.0057e+01 1.9258e-01
1.0059e+01 1.9260e-01
1.0062e+01 1.9261e-01
1.0064e+01 1.9262e-01
1.0067e+01 1.9263e-01
1.0069e+01 1.9264e-01
1.0072e+01 1.9266e-01
1.0074e+01 1.9267e-01
1.0077e+01 1.9268e-01
1.0080e+01 1.9270e-01
1.0082e+01 1.9271e-01
1.0085e+01 1.9272e-01
1.0087e+01 1.9274e-01
1.0090e+01 1.9275e-01
1.0093e+01 1.9277e-01
1.0096e+01 1.9278e-01
1.0098e+01 1.9280e-01
1.0101e+01 1.9282e-01
1.0104e+01 1.9284e-01
1.0107e+01 1.9285e-01
1.0110e+01 1.9287e-01
1.0113e+01 1.9289e-01
1.0116e+01 1.9292e-01
1.0119e+01 1.9294e-01
1.0122e+01 1.9296e-01
1.0125e+01 1.9298e-01
1.0128e+01 1.9301e-01
1.0131e+01 1.9304e-01
1.0134e+01 1.9306e-01
1.0138e+01 1.9309e-01
1.0141e+01 1.9312e-01
1.0144e+01 1.9316e-01
1.0148e+01 1.9319e-01
1.0151e+01 1.9323e-01
1.0155e+01 1.9327e-01
1.0159e+01 1.9331e-01
1.0163e+01 1.9336e-01
1.0167e+01 1.9341e-01
1.0171e+01 1.9347e-01
1.0175e+01 1.9353e-01
1.0179e+01 1.9360e-01
1.0183e+01 1.9367e-01
1.0188e+01 1.9376e-01
1.0193e+01 1.9386e-01
1.0198e+01 1.9397e-01
1.0203e+01 1.9410e-01
1.0209e+01 1.9425e-01
1.0215e+01 1.9444e-01
1.0221e+01 1.9467e-01
1.0228e+01 1.9497e-01
1.0235e+01 1.9540e-01
1.0244e+01 1.9604e-01
1.0254e+01 1.9723e-01
1.0269e+01 2.0119e-01
1.0288e+01 2.1154e-01
1.0302e+01 2.1396e-01
1.0313e+01 2.1494e-01
1.0324e+01 2.1556e-01
1.0333e+01 2.1597e-01
1.0342e+01 2.1627e-01
1.0351e+01 2.1650e-01
1.0360e+01 2.1669e-01
1.0368e+01 2.1684e-01
1.0376e+01 2.1696e-01
1.0384e+01 2.1707e-01
1.0392e+01 2.1716e-01
1.0399e+01 2.1723e-01
1.0407e+01 2.1730e-01
1.0414e+01 2.1736e-01
1.0422e+01 2.1741e-01
1.0429e+01 2.1745e-01
1.0436e+01 2.1749e-01
1.0443e+01 2.1752e-01
1.0450e+01 2.1755e-01
1.0457e+01 2.1758e-01
1.0464e+01 2.1760e-01
1.0470e+01 2.1762e-01
1.0477e+01 2.1764e-01
1.0484e+01 2.1766e-01
1.0490e+01 2.1767e-01
1.0497e+01 2.1768e-01
1.0503e+01 2.1769e-01
1.0509e+01 2.1770e-01
1.0516e+01 2.1770e-01
1.0522e+01 2.1771e-01
1.0528e+01 2.1772e-01
1.0534e+01 2.1772e-01
1.0540e+01 2.1772e-01
1.0546e+01 2.1772e-01
1.0552e+01 2.1773e-01
1.0558e+01 2.1773e-01
1.0564e+01 2.1773e-01
1.0570e+01 2.1773e-01
1.0576e+01 2.1773e-01
1.0582e+01 2.1773e-01
1.0588e+01 2.1772e-01
1.0594e+01 2.1772e-01
1.0600e+01 2.1772e-01
1.0606e+01 2.1772e-01
1.0612e+01 2.1771e-01
1.0618e+01 2.1771e-01
1.0624e+01 2.1771e-01
1.0630e+01 2.1770e-01
1.0636e+01 2.1770e-01
1.0642e+01 2.1769e-01
1.0648e+01 2.1769e-01
1.0655e+01 2.1768e-01
1.0661e+01 2.1768e-01
1.0667e+01 2.1767e-01
1.0674e+01 2.1766e-01
1.0680e+01 2.1766e-01
1.0687e+01 2.1765e-01
1.0694e+01 2.1764e-01
1.0701e+01 2.1764e-01
1.0708e+01 2.1763e-01
1.0715e+01 2.1762e-01
1.0723e+01 2.1762e-01
1.0730e+01 2.1761e-01
1.0738e+01 2.1761e-01
1.0747e+01 2.1760e-01
1.0755e+01 2.1760e-01
1.0764e+01 2.1760e-01
1.0774e+01 2.1760e-01
1.0784e+01 2.1761e-01
1.0794e+01 2.1762e-01
1.0805e+01 2.1765e-01
1.0817e+01 2.1768e-01
1.0830e+01 2.1774e-01
1.0843e+01 2.1782e-01
1.0858e+01 2.1794e-01
1.0875e+01 2.1812e-01
1.0894e+01 2.1840e-01
1.0915e+01 2.1886e-01
1.0940e+01 2.1963e-01
1.0969e+01 2.2108e-01
1.1007e+01 2.2422e-01
1.1061e+01 2.3400e-01
1.1153e+01 2.8191e-01
1.1260e+01 3.3204e-01
1.1357e+01 3.5408e-01
1.1455e+01 3.6936e-01
1.1558e+01 3.8251e-01
1.1668e+01 3.9476e-01
1.1785e+01 4.0657e-01
1.1909e+01 4.1813e-01
1.2039e+01 4.2952e-01
1.2175e+01 4.4079e-01
1.2318e+01 4.5193e-01
1.2466e+01 4.6294e-01
1.2621e+01 4.7379e-01
1.2782e+01 4.8442e-01
1.2950e+01 4.9476e-01
1.3125e+01 5.0469e-01
1.3306e+01 5.1409e-01
1.3494e+01 5.2282e-01
1.3687e+01 5.3072e-01
1.3884e+01 5.3768e-01
1.4083e+01 5.4362e-01
1.4282e+01 5.4854e-01
1.4480e+01 5.5252e-01
1.4673e+01 5.5568e-01
1.4860e+01 5.5819e-01
1.5040e+01 5.6020e-01
};

% desired error
\addplot [mark=none,black,line width=1.5] table{
0.0000e+00 0.0000e+00
1.5000e+01 1.0000e+01
};


\end{axis}

\end{tikzpicture}




==> stenosisErrorsSDC1500.tikz <==
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
  xmin = 0,
  xmax = 15.1,
  xtick = {0,5,10,15},
  xticklabels = {$0$,$5$,$10$,$15$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-8,
  ymax = 1E-4,
  ytick = {1E-8,1E-6,1E-4},
  yticklabels = {$1$E$-8$,$1$E$-6$,$1$E$-4$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area, Length},
  legend cell align=left,
  legend pos = north west, 
  title = {\Huge$m=1500$}
  ]

% error in area
\addplot [mark=none,blue,line width=1.5] table{
1.0000e-02 1.3319e-07
2.0000e-02 1.8507e-07
3.0000e-02 2.1589e-07
4.0000e-02 2.3717e-07
5.0000e-02 2.5316e-07
6.0000e-02 2.6586e-07
7.0000e-02 2.7635e-07
8.0000e-02 2.8524e-07
9.0000e-02 2.9297e-07
1.0000e-01 2.9978e-07
1.1000e-01 3.0588e-07
1.2000e-01 3.1140e-07
1.3000e-01 3.1644e-07
1.4000e-01 3.2108e-07
1.5000e-01 3.2538e-07
1.6000e-01 3.2939e-07
1.7000e-01 3.3315e-07
1.8000e-01 3.3668e-07
1.9000e-01 3.4002e-07
2.0000e-01 3.4318e-07
2.1000e-01 3.4618e-07
2.2000e-01 3.4903e-07
2.3000e-01 3.5176e-07
2.4000e-01 3.5437e-07
2.5000e-01 3.5687e-07
2.6000e-01 3.5927e-07
2.7000e-01 3.6157e-07
2.8000e-01 3.6378e-07
2.9000e-01 3.6592e-07
3.0000e-01 3.6797e-07
3.1000e-01 3.6996e-07
3.2000e-01 3.7188e-07
3.3000e-01 3.7373e-07
3.4000e-01 3.7552e-07
3.5000e-01 3.7725e-07
3.6000e-01 3.7893e-07
3.7000e-01 3.8055e-07
3.8000e-01 3.8213e-07
3.9000e-01 3.8365e-07
4.0000e-01 3.8513e-07
4.1000e-01 3.8657e-07
4.2000e-01 3.8796e-07
4.3000e-01 3.8932e-07
4.4000e-01 3.9063e-07
4.5000e-01 3.9190e-07
4.6000e-01 3.9314e-07
4.7000e-01 3.9434e-07
4.8000e-01 3.9551e-07
4.9000e-01 3.9665e-07
5.0000e-01 3.9775e-07
5.1000e-01 3.9882e-07
5.2000e-01 3.9987e-07
5.3000e-01 4.0088e-07
5.4000e-01 4.0187e-07
5.5000e-01 4.0283e-07
5.6000e-01 4.0376e-07
5.7000e-01 4.0467e-07
5.8000e-01 4.0556e-07
5.9000e-01 4.0642e-07
6.0000e-01 4.0726e-07
6.1000e-01 4.0807e-07
6.2000e-01 4.0887e-07
6.3000e-01 4.0964e-07
6.4000e-01 4.1040e-07
6.5000e-01 4.1113e-07
6.6000e-01 4.1185e-07
6.7000e-01 4.1255e-07
6.8000e-01 4.1323e-07
6.9000e-01 4.1389e-07
7.0000e-01 4.1454e-07
7.1000e-01 4.1517e-07
7.2000e-01 4.1579e-07
7.3000e-01 4.1639e-07
7.4000e-01 4.1697e-07
7.5000e-01 4.1755e-07
7.6000e-01 4.1810e-07
7.7000e-01 4.1865e-07
7.8000e-01 4.1918e-07
7.9000e-01 4.1970e-07
8.0000e-01 4.2021e-07
8.1000e-01 4.2071e-07
8.2000e-01 4.2119e-07
8.3000e-01 4.2167e-07
8.4000e-01 4.2213e-07
8.5000e-01 4.2259e-07
8.6000e-01 4.2303e-07
8.7000e-01 4.2346e-07
8.8000e-01 4.2389e-07
8.9000e-01 4.2430e-07
9.0000e-01 4.2471e-07
9.1000e-01 4.2511e-07
9.2000e-01 4.2550e-07
9.3000e-01 4.2588e-07
9.4000e-01 4.2626e-07
9.5000e-01 4.2662e-07
9.6000e-01 4.2698e-07
9.7000e-01 4.2733e-07
9.8000e-01 4.2768e-07
9.9000e-01 4.2802e-07
1.0000e+00 4.2835e-07
1.0100e+00 4.2867e-07
1.0200e+00 4.2899e-07
1.0300e+00 4.2931e-07
1.0400e+00 4.2961e-07
1.0500e+00 4.2991e-07
1.0600e+00 4.3021e-07
1.0700e+00 4.3050e-07
1.0800e+00 4.3078e-07
1.0900e+00 4.3106e-07
1.1000e+00 4.3134e-07
1.1100e+00 4.3161e-07
1.1200e+00 4.3187e-07
1.1300e+00 4.3213e-07
1.1400e+00 4.3239e-07
1.1500e+00 4.3264e-07
1.1600e+00 4.3289e-07
1.1700e+00 4.3313e-07
1.1800e+00 4.3337e-07
1.1900e+00 4.3361e-07
1.2000e+00 4.3384e-07
1.2100e+00 4.3406e-07
1.2200e+00 4.3429e-07
1.2300e+00 4.3451e-07
1.2400e+00 4.3473e-07
1.2500e+00 4.3494e-07
1.2600e+00 4.3515e-07
1.2700e+00 4.3535e-07
1.2800e+00 4.3556e-07
1.2900e+00 4.3576e-07
1.3000e+00 4.3595e-07
1.3100e+00 4.3615e-07
1.3200e+00 4.3634e-07
1.3300e+00 4.3653e-07
1.3400e+00 4.3671e-07
1.3500e+00 4.3690e-07
1.3600e+00 4.3708e-07
1.3700e+00 4.3725e-07
1.3800e+00 4.3743e-07
1.3900e+00 4.3760e-07
1.4000e+00 4.3777e-07
1.4100e+00 4.3794e-07
1.4200e+00 4.3811e-07
1.4300e+00 4.3827e-07
1.4400e+00 4.3843e-07
1.4500e+00 4.3859e-07
1.4600e+00 4.3875e-07
1.4700e+00 4.3890e-07
1.4800e+00 4.3905e-07
1.4900e+00 4.3920e-07
1.5000e+00 4.3935e-07
1.5100e+00 4.3950e-07
1.5200e+00 4.3964e-07
1.5300e+00 4.3979e-07
1.5400e+00 4.3993e-07
1.5500e+00 4.4007e-07
1.5600e+00 4.4020e-07
1.5700e+00 4.4034e-07
1.5800e+00 4.4047e-07
1.5900e+00 4.4061e-07
1.6000e+00 4.4074e-07
1.6100e+00 4.4087e-07
1.6200e+00 4.4099e-07
1.6300e+00 4.4112e-07
1.6400e+00 4.4125e-07
1.6500e+00 4.4137e-07
1.6600e+00 4.4149e-07
1.6700e+00 4.4161e-07
1.6800e+00 4.4173e-07
1.6900e+00 4.4185e-07
1.7000e+00 4.4197e-07
1.7100e+00 4.4208e-07
1.7200e+00 4.4219e-07
1.7300e+00 4.4231e-07
1.7400e+00 4.4242e-07
1.7500e+00 4.4253e-07
1.7600e+00 4.4264e-07
1.7700e+00 4.4275e-07
1.7800e+00 4.4285e-07
1.7900e+00 4.4296e-07
1.8000e+00 4.4306e-07
1.8100e+00 4.4317e-07
1.8200e+00 4.4327e-07
1.8300e+00 4.4337e-07
1.8400e+00 4.4347e-07
1.8500e+00 4.4357e-07
1.8600e+00 4.4367e-07
1.8700e+00 4.4377e-07
1.8800e+00 4.4386e-07
1.8900e+00 4.4396e-07
1.9000e+00 4.4406e-07
1.9100e+00 4.4415e-07
1.9200e+00 4.4424e-07
1.9300e+00 4.4433e-07
1.9400e+00 4.4443e-07
1.9500e+00 4.4452e-07
1.9600e+00 4.4461e-07
1.9700e+00 4.4469e-07
1.9800e+00 4.4478e-07
1.9900e+00 4.4487e-07
2.0000e+00 4.4496e-07
2.0100e+00 4.4504e-07
2.0200e+00 4.4513e-07
2.0300e+00 4.4521e-07
2.0400e+00 4.4530e-07
2.0500e+00 4.4538e-07
2.0600e+00 4.4546e-07
2.0700e+00 4.4554e-07
2.0800e+00 4.4562e-07
2.0900e+00 4.4570e-07
2.1000e+00 4.4578e-07
2.1100e+00 4.4586e-07
2.1200e+00 4.4594e-07
2.1300e+00 4.4602e-07
2.1400e+00 4.4609e-07
2.1500e+00 4.4617e-07
2.1600e+00 4.4625e-07
2.1700e+00 4.4632e-07
2.1800e+00 4.4640e-07
2.1900e+00 4.4647e-07
2.2000e+00 4.4654e-07
2.2100e+00 4.4662e-07
2.2200e+00 4.4669e-07
2.2300e+00 4.4676e-07
2.2400e+00 4.4683e-07
2.2500e+00 4.4691e-07
2.2600e+00 4.4698e-07
2.2700e+00 4.4705e-07
2.2800e+00 4.4712e-07
2.2900e+00 4.4718e-07
2.3000e+00 4.4725e-07
2.3100e+00 4.4732e-07
2.3200e+00 4.4739e-07
2.3300e+00 4.4746e-07
2.3400e+00 4.4752e-07
2.3500e+00 4.4759e-07
2.3600e+00 4.4766e-07
2.3700e+00 4.4772e-07
2.3800e+00 4.4779e-07
2.3900e+00 4.4785e-07
2.4000e+00 4.4792e-07
2.4100e+00 4.4798e-07
2.4200e+00 4.4805e-07
2.4300e+00 4.4811e-07
2.4400e+00 4.4817e-07
2.4500e+00 4.4823e-07
2.4600e+00 4.4830e-07
2.4700e+00 4.4836e-07
2.4800e+00 4.4842e-07
2.4900e+00 4.4848e-07
2.5000e+00 4.4854e-07
2.5100e+00 4.4860e-07
2.5200e+00 4.4866e-07
2.5300e+00 4.4872e-07
2.5400e+00 4.4878e-07
2.5500e+00 4.4884e-07
2.5600e+00 4.4890e-07
2.5700e+00 4.4896e-07
2.5800e+00 4.4902e-07
2.5900e+00 4.4908e-07
2.6000e+00 4.4914e-07
2.6100e+00 4.4920e-07
2.6200e+00 4.4925e-07
2.6300e+00 4.4931e-07
2.6400e+00 4.4937e-07
2.6500e+00 4.4943e-07
2.6600e+00 4.4948e-07
2.6700e+00 4.4954e-07
2.6800e+00 4.4960e-07
2.6900e+00 4.4965e-07
2.7000e+00 4.4971e-07
2.7100e+00 4.4976e-07
2.7200e+00 4.4982e-07
2.7300e+00 4.4988e-07
2.7400e+00 4.4993e-07
2.7500e+00 4.4999e-07
2.7600e+00 4.5004e-07
2.7700e+00 4.5010e-07
2.7800e+00 4.5015e-07
2.7900e+00 4.5020e-07
2.8000e+00 4.5026e-07
2.8100e+00 4.5031e-07
2.8200e+00 4.5037e-07
2.8300e+00 4.5042e-07
2.8400e+00 4.5048e-07
2.8500e+00 4.5053e-07
2.8600e+00 4.5058e-07
2.8700e+00 4.5064e-07
2.8800e+00 4.5069e-07
2.8900e+00 4.5074e-07
2.9000e+00 4.5080e-07
2.9100e+00 4.5085e-07
2.9200e+00 4.5090e-07
2.9300e+00 4.5095e-07
2.9400e+00 4.5101e-07
2.9500e+00 4.5106e-07
2.9600e+00 4.5111e-07
2.9700e+00 4.5116e-07
2.9800e+00 4.5122e-07
2.9900e+00 4.5127e-07
3.0000e+00 4.5132e-07
3.0100e+00 4.5137e-07
3.0200e+00 4.5143e-07
3.0300e+00 4.5148e-07
3.0400e+00 4.5153e-07
3.0500e+00 4.5158e-07
3.0600e+00 4.5163e-07
3.0700e+00 4.5169e-07
3.0800e+00 4.5174e-07
3.0900e+00 4.5179e-07
3.1000e+00 4.5184e-07
3.1100e+00 4.5190e-07
3.1200e+00 4.5195e-07
3.1300e+00 4.5200e-07
3.1400e+00 4.5205e-07
3.1500e+00 4.5210e-07
3.1600e+00 4.5216e-07
3.1700e+00 4.5221e-07
3.1800e+00 4.5226e-07
3.1900e+00 4.5231e-07
3.2000e+00 4.5236e-07
3.2100e+00 4.5242e-07
3.2200e+00 4.5247e-07
3.2300e+00 4.5252e-07
3.2400e+00 4.5257e-07
3.2500e+00 4.5263e-07
3.2600e+00 4.5268e-07
3.2700e+00 4.5273e-07
3.2800e+00 4.5278e-07
3.2900e+00 4.5284e-07
3.3000e+00 4.5289e-07
3.3100e+00 4.5294e-07
3.3200e+00 4.5300e-07
3.3300e+00 4.5305e-07
3.3400e+00 4.5310e-07
3.3500e+00 4.5316e-07
3.3600e+00 4.5321e-07
3.3700e+00 4.5326e-07
3.3800e+00 4.5332e-07
3.3900e+00 4.5337e-07
3.4000e+00 4.5343e-07
3.4100e+00 4.5348e-07
3.4200e+00 4.5354e-07
3.4300e+00 4.5359e-07
3.4400e+00 4.5364e-07
3.4500e+00 4.5370e-07
3.4600e+00 4.5376e-07
3.4700e+00 4.5381e-07
3.4800e+00 4.5387e-07
3.4900e+00 4.5392e-07
3.5000e+00 4.5398e-07
3.5100e+00 4.5403e-07
3.5200e+00 4.5409e-07
3.5300e+00 4.5415e-07
3.5400e+00 4.5420e-07
3.5500e+00 4.5426e-07
3.5600e+00 4.5432e-07
3.5700e+00 4.5438e-07
3.5800e+00 4.5443e-07
3.5900e+00 4.5449e-07
3.6000e+00 4.5455e-07
3.6100e+00 4.5461e-07
3.6200e+00 4.5467e-07
3.6300e+00 4.5473e-07
3.6400e+00 4.5479e-07
3.6500e+00 4.5485e-07
3.6600e+00 4.5491e-07
3.6700e+00 4.5497e-07
3.6800e+00 4.5503e-07
3.6900e+00 4.5509e-07
3.7000e+00 4.5515e-07
3.7100e+00 4.5521e-07
3.7200e+00 4.5528e-07
3.7300e+00 4.5534e-07
3.7400e+00 4.5540e-07
3.7500e+00 4.5546e-07
3.7600e+00 4.5553e-07
3.7700e+00 4.5559e-07
3.7800e+00 4.5566e-07
3.7900e+00 4.5572e-07
3.8000e+00 4.5579e-07
3.8100e+00 4.5585e-07
3.8200e+00 4.5592e-07
3.8300e+00 4.5599e-07
3.8400e+00 4.5605e-07
3.8500e+00 4.5612e-07
3.8600e+00 4.5619e-07
3.8700e+00 4.5626e-07
3.8800e+00 4.5633e-07
3.8900e+00 4.5640e-07
3.9000e+00 4.5647e-07
3.9100e+00 4.5654e-07
3.9200e+00 4.5661e-07
3.9300e+00 4.5668e-07
3.9400e+00 4.5676e-07
3.9500e+00 4.5683e-07
3.9600e+00 4.5690e-07
3.9700e+00 4.5698e-07
3.9800e+00 4.5705e-07
3.9900e+00 4.5713e-07
4.0000e+00 4.5720e-07
4.0100e+00 4.5728e-07
4.0200e+00 4.5736e-07
4.0300e+00 4.5744e-07
4.0400e+00 4.5751e-07
4.0500e+00 4.5759e-07
4.0600e+00 4.5767e-07
4.0700e+00 4.5776e-07
4.0800e+00 4.5784e-07
4.0900e+00 4.5792e-07
4.1000e+00 4.5800e-07
4.1100e+00 4.5809e-07
4.1200e+00 4.5817e-07
4.1300e+00 4.5826e-07
4.1400e+00 4.5834e-07
4.1500e+00 4.5843e-07
4.1600e+00 4.5852e-07
4.1700e+00 4.5861e-07
4.1800e+00 4.5870e-07
4.1900e+00 4.5879e-07
4.2000e+00 4.5888e-07
4.2100e+00 4.5897e-07
4.2200e+00 4.5907e-07
4.2300e+00 4.5916e-07
4.2400e+00 4.5926e-07
4.2500e+00 4.5935e-07
4.2600e+00 4.5945e-07
4.2700e+00 4.5955e-07
4.2800e+00 4.5965e-07
4.2900e+00 4.5975e-07
4.3000e+00 4.5985e-07
4.3100e+00 4.5996e-07
4.3200e+00 4.6006e-07
4.3300e+00 4.6017e-07
4.3400e+00 4.6027e-07
4.3500e+00 4.6038e-07
4.3600e+00 4.6049e-07
4.3700e+00 4.6060e-07
4.3800e+00 4.6071e-07
4.3900e+00 4.6082e-07
4.4000e+00 4.6094e-07
4.4100e+00 4.6105e-07
4.4200e+00 4.6117e-07
4.4300e+00 4.6129e-07
4.4400e+00 4.6141e-07
4.4500e+00 4.6153e-07
4.4600e+00 4.6165e-07
4.4700e+00 4.6178e-07
4.4800e+00 4.6190e-07
4.4900e+00 4.6203e-07
4.5000e+00 4.6216e-07
4.5100e+00 4.6229e-07
4.5200e+00 4.6242e-07
4.5300e+00 4.6255e-07
4.5400e+00 4.6269e-07
4.5500e+00 4.6283e-07
4.5600e+00 4.6296e-07
4.5700e+00 4.6310e-07
4.5800e+00 4.6325e-07
4.5900e+00 4.6339e-07
4.6000e+00 4.6354e-07
4.6100e+00 4.6368e-07
4.6200e+00 4.6383e-07
4.6300e+00 4.6399e-07
4.6400e+00 4.6414e-07
4.6500e+00 4.6429e-07
4.6600e+00 4.6445e-07
4.6700e+00 4.6461e-07
4.6800e+00 4.6477e-07
4.6900e+00 4.6494e-07
4.7000e+00 4.6511e-07
4.7100e+00 4.6527e-07
4.7200e+00 4.6545e-07
4.7300e+00 4.6562e-07
4.7400e+00 4.6579e-07
4.7500e+00 4.6597e-07
4.7600e+00 4.6615e-07
4.7700e+00 4.6634e-07
4.7800e+00 4.6652e-07
4.7900e+00 4.6671e-07
4.8000e+00 4.6690e-07
4.8100e+00 4.6710e-07
4.8200e+00 4.6729e-07
4.8300e+00 4.6749e-07
4.8400e+00 4.6769e-07
4.8500e+00 4.6790e-07
4.8600e+00 4.6811e-07
4.8700e+00 4.6832e-07
4.8800e+00 4.6853e-07
4.8900e+00 4.6875e-07
4.9000e+00 4.6897e-07
4.9100e+00 4.6919e-07
4.9200e+00 4.6942e-07
4.9300e+00 4.6965e-07
4.9400e+00 4.6988e-07
4.9500e+00 4.7012e-07
4.9600e+00 4.7036e-07
4.9700e+00 4.7060e-07
4.9800e+00 4.7085e-07
4.9900e+00 4.7110e-07
5.0000e+00 4.7136e-07
5.0100e+00 4.7162e-07
5.0200e+00 4.7188e-07
5.0300e+00 4.7215e-07
5.0400e+00 4.7242e-07
5.0500e+00 4.7269e-07
5.0600e+00 4.7297e-07
5.0700e+00 4.7325e-07
5.0800e+00 4.7354e-07
5.0900e+00 4.7383e-07
5.1000e+00 4.7413e-07
5.1100e+00 4.7443e-07
5.1200e+00 4.7474e-07
5.1300e+00 4.7505e-07
5.1400e+00 4.7536e-07
5.1500e+00 4.7568e-07
5.1600e+00 4.7601e-07
5.1700e+00 4.7634e-07
5.1800e+00 4.7667e-07
5.1900e+00 4.7701e-07
5.2000e+00 4.7736e-07
5.2100e+00 4.7771e-07
5.2200e+00 4.7807e-07
5.2300e+00 4.7843e-07
5.2400e+00 4.7880e-07
5.2500e+00 4.7917e-07
5.2600e+00 4.7956e-07
5.2700e+00 4.7994e-07
5.2800e+00 4.8033e-07
5.2900e+00 4.8073e-07
5.3000e+00 4.8114e-07
5.3100e+00 4.8155e-07
5.3200e+00 4.8197e-07
5.3300e+00 4.8239e-07
5.3400e+00 4.8282e-07
5.3500e+00 4.8326e-07
5.3600e+00 4.8371e-07
5.3700e+00 4.8416e-07
5.3800e+00 4.8462e-07
5.3900e+00 4.8509e-07
5.4000e+00 4.8557e-07
5.4100e+00 4.8605e-07
5.4200e+00 4.8654e-07
5.4300e+00 4.8704e-07
5.4400e+00 4.8755e-07
5.4500e+00 4.8806e-07
5.4600e+00 4.8859e-07
5.4700e+00 4.8912e-07
5.4800e+00 4.8966e-07
5.4900e+00 4.9021e-07
5.5000e+00 4.9077e-07
5.5100e+00 4.9134e-07
5.5200e+00 4.9192e-07
5.5300e+00 4.9251e-07
5.5400e+00 4.9310e-07
5.5500e+00 4.9371e-07
5.5600e+00 4.9433e-07
5.5700e+00 4.9495e-07
5.5800e+00 4.9559e-07
5.5900e+00 4.9624e-07
5.6000e+00 4.9690e-07
5.6100e+00 4.9757e-07
5.6200e+00 4.9825e-07
5.6300e+00 4.9894e-07
5.6400e+00 4.9965e-07
5.6500e+00 5.0036e-07
5.6600e+00 5.0109e-07
5.6700e+00 5.0183e-07
5.6800e+00 5.0259e-07
5.6900e+00 5.0335e-07
5.7000e+00 5.0413e-07
5.7100e+00 5.0492e-07
5.7200e+00 5.0572e-07
5.7300e+00 5.0654e-07
5.7400e+00 5.0737e-07
5.7500e+00 5.0822e-07
5.7600e+00 5.0908e-07
5.7700e+00 5.0995e-07
5.7800e+00 5.1084e-07
5.7900e+00 5.1174e-07
5.8000e+00 5.1266e-07
5.8100e+00 5.1360e-07
5.8200e+00 5.1455e-07
5.8300e+00 5.1551e-07
5.8400e+00 5.1650e-07
5.8500e+00 5.1750e-07
5.8600e+00 5.1851e-07
5.8700e+00 5.1955e-07
5.8800e+00 5.2060e-07
5.8900e+00 5.2166e-07
5.9000e+00 5.2275e-07
5.9100e+00 5.2386e-07
5.9200e+00 5.2498e-07
5.9300e+00 5.2612e-07
5.9400e+00 5.2728e-07
5.9500e+00 5.2846e-07
5.9600e+00 5.2966e-07
5.9700e+00 5.3089e-07
5.9800e+00 5.3213e-07
5.9900e+00 5.3339e-07
6.0000e+00 5.3467e-07
6.0100e+00 5.3598e-07
6.0200e+00 5.3731e-07
6.0300e+00 5.3866e-07
6.0400e+00 5.4003e-07
6.0500e+00 5.4143e-07
6.0600e+00 5.4285e-07
6.0700e+00 5.4429e-07
6.0800e+00 5.4576e-07
6.0900e+00 5.4725e-07
6.1000e+00 5.4877e-07
6.1100e+00 5.5031e-07
6.1200e+00 5.5188e-07
6.1300e+00 5.5348e-07
6.1400e+00 5.5510e-07
6.1500e+00 5.5675e-07
6.1600e+00 5.5843e-07
6.1700e+00 5.6014e-07
6.1800e+00 5.6187e-07
6.1900e+00 5.6364e-07
6.2000e+00 5.6543e-07
6.2100e+00 5.6726e-07
6.2200e+00 5.6911e-07
6.2300e+00 5.7100e-07
6.2400e+00 5.7291e-07
6.2500e+00 5.7486e-07
6.2600e+00 5.7684e-07
6.2700e+00 5.7886e-07
6.2800e+00 5.8091e-07
6.2900e+00 5.8299e-07
6.3000e+00 5.8511e-07
6.3100e+00 5.8726e-07
6.3200e+00 5.8945e-07
6.3300e+00 5.9168e-07
6.3400e+00 5.9394e-07
6.3500e+00 5.9624e-07
6.3600e+00 5.9858e-07
6.3700e+00 6.0096e-07
6.3800e+00 6.0338e-07
6.3900e+00 6.0584e-07
6.4000e+00 6.0834e-07
6.4100e+00 6.1088e-07
6.4200e+00 6.1346e-07
6.4300e+00 6.1609e-07
6.4400e+00 6.1876e-07
6.4500e+00 6.2148e-07
6.4600e+00 6.2423e-07
6.4700e+00 6.2704e-07
6.4800e+00 6.2989e-07
6.4900e+00 6.3279e-07
6.5000e+00 6.3574e-07
6.5100e+00 6.3873e-07
6.5200e+00 6.4178e-07
6.5300e+00 6.4488e-07
6.5400e+00 6.4802e-07
6.5500e+00 6.5122e-07
6.5600e+00 6.5447e-07
6.5700e+00 6.5778e-07
6.5800e+00 6.6114e-07
6.5900e+00 6.6456e-07
6.6000e+00 6.6803e-07
6.6100e+00 6.7156e-07
6.6200e+00 6.7515e-07
6.6300e+00 6.7880e-07
6.6400e+00 6.8250e-07
6.6500e+00 6.8627e-07
6.6600e+00 6.9010e-07
6.6700e+00 6.9400e-07
6.6800e+00 6.9796e-07
6.6900e+00 7.0198e-07
6.7000e+00 7.0607e-07
6.7100e+00 7.1023e-07
6.7200e+00 7.1446e-07
6.7300e+00 7.1875e-07
6.7400e+00 7.2312e-07
6.7500e+00 7.2756e-07
6.7600e+00 7.3207e-07
6.7700e+00 7.3666e-07
6.7800e+00 7.4132e-07
6.7900e+00 7.4607e-07
6.8000e+00 7.5088e-07
6.8100e+00 7.5578e-07
6.8200e+00 7.6076e-07
6.8300e+00 7.6583e-07
6.8400e+00 7.7097e-07
6.8500e+00 7.7620e-07
6.8600e+00 7.8152e-07
6.8700e+00 7.8693e-07
6.8800e+00 7.9243e-07
6.8900e+00 7.9802e-07
6.9000e+00 8.0370e-07
6.9100e+00 8.0948e-07
6.9200e+00 8.1535e-07
6.9300e+00 8.2132e-07
6.9400e+00 8.2740e-07
6.9500e+00 8.3357e-07
6.9600e+00 8.3985e-07
6.9700e+00 8.4623e-07
6.9800e+00 8.5272e-07
6.9900e+00 8.5932e-07
7.0000e+00 8.6604e-07
7.0100e+00 8.7286e-07
7.0200e+00 8.7981e-07
7.0300e+00 8.8687e-07
7.0400e+00 8.9405e-07
7.0500e+00 9.0135e-07
7.0600e+00 9.0878e-07
7.0700e+00 9.1634e-07
7.0800e+00 9.2402e-07
7.0900e+00 9.3184e-07
7.1000e+00 9.3979e-07
7.1100e+00 9.4789e-07
7.1200e+00 9.5612e-07
7.1300e+00 9.6449e-07
7.1400e+00 9.7301e-07
7.1500e+00 9.8169e-07
7.1600e+00 9.9051e-07
7.1700e+00 9.9949e-07
7.1800e+00 1.0086e-06
7.1900e+00 1.0179e-06
7.2000e+00 1.0274e-06
7.2100e+00 1.0370e-06
7.2200e+00 1.0468e-06
7.2300e+00 1.0568e-06
7.2400e+00 1.0670e-06
7.2500e+00 1.0773e-06
7.2600e+00 1.0879e-06
7.2700e+00 1.0986e-06
7.2800e+00 1.1095e-06
7.2900e+00 1.1207e-06
7.3000e+00 1.1320e-06
7.3100e+00 1.1435e-06
7.3200e+00 1.1553e-06
7.3300e+00 1.1673e-06
7.3400e+00 1.1795e-06
7.3500e+00 1.1919e-06
7.3600e+00 1.2046e-06
7.3700e+00 1.2175e-06
7.3800e+00 1.2307e-06
7.3900e+00 1.2441e-06
7.4000e+00 1.2578e-06
7.4100e+00 1.2718e-06
7.4200e+00 1.2860e-06
7.4300e+00 1.3005e-06
7.4400e+00 1.3153e-06
7.4500e+00 1.3304e-06
7.4600e+00 1.3458e-06
7.4700e+00 1.3615e-06
7.4800e+00 1.3775e-06
7.4900e+00 1.3938e-06
7.5000e+00 1.4105e-06
7.5100e+00 1.4276e-06
7.5200e+00 1.4450e-06
7.5300e+00 1.4627e-06
7.5400e+00 1.4808e-06
7.5500e+00 1.4994e-06
7.5600e+00 1.5183e-06
7.5700e+00 1.5376e-06
7.5800e+00 1.5574e-06
7.5900e+00 1.5775e-06
7.6000e+00 1.5982e-06
7.6100e+00 1.6193e-06
7.6200e+00 1.6408e-06
7.6300e+00 1.6629e-06
7.6400e+00 1.6854e-06
7.6500e+00 1.7085e-06
7.6600e+00 1.7321e-06
7.6700e+00 1.7563e-06
7.6800e+00 1.7811e-06
7.6900e+00 1.8064e-06
7.7000e+00 1.8324e-06
7.7100e+00 1.8590e-06
7.7200e+00 1.8863e-06
7.7300e+00 1.9142e-06
7.7400e+00 1.9429e-06
7.7500e+00 1.9723e-06
7.7600e+00 2.0025e-06
7.7700e+00 2.0335e-06
7.7800e+00 2.0653e-06
7.7900e+00 2.0980e-06
7.8000e+00 2.1316e-06
7.8100e+00 2.1662e-06
7.8200e+00 2.2017e-06
7.8300e+00 2.2383e-06
7.8400e+00 2.2760e-06
7.8500e+00 2.3148e-06
7.8600e+00 2.3548e-06
7.8700e+00 2.3961e-06
7.8800e+00 2.4387e-06
7.8900e+00 2.4828e-06
7.9000e+00 2.5284e-06
7.9100e+00 2.5755e-06
7.9200e+00 2.6243e-06
7.9300e+00 2.6749e-06
7.9400e+00 2.7274e-06
7.9500e+00 2.7820e-06
7.9600e+00 2.8387e-06
7.9700e+00 2.8977e-06
7.9800e+00 2.9592e-06
7.9900e+00 3.0233e-06
8.0000e+00 3.0903e-06
8.0100e+00 3.1604e-06
8.0200e+00 3.2337e-06
8.0300e+00 3.3106e-06
8.0400e+00 3.3912e-06
8.0500e+00 3.4759e-06
8.0600e+00 3.5651e-06
8.0700e+00 3.6589e-06
8.0800e+00 3.7578e-06
8.0900e+00 3.8622e-06
8.1000e+00 3.9724e-06
8.1100e+00 4.0889e-06
8.1200e+00 4.2121e-06
8.1300e+00 4.3425e-06
8.1400e+00 4.4806e-06
8.1500e+00 4.6268e-06
8.1600e+00 4.7817e-06
8.1700e+00 4.9457e-06
8.1800e+00 5.1194e-06
8.1900e+00 5.3033e-06
8.2000e+00 5.4979e-06
8.2100e+00 5.7036e-06
8.2200e+00 5.9208e-06
8.2300e+00 6.1500e-06
8.2400e+00 6.3915e-06
8.2500e+00 6.6456e-06
8.2600e+00 6.9124e-06
8.2700e+00 7.1922e-06
8.2800e+00 7.4850e-06
8.2900e+00 7.7905e-06
8.3000e+00 8.1088e-06
8.3100e+00 8.4394e-06
8.3200e+00 8.7819e-06
8.3300e+00 9.1357e-06
8.3400e+00 9.4999e-06
8.3500e+00 9.8735e-06
8.3600e+00 1.0256e-05
8.3700e+00 1.0644e-05
8.3800e+00 1.1039e-05
8.3900e+00 1.1436e-05
8.4000e+00 1.1835e-05
8.4100e+00 1.2232e-05
8.4200e+00 1.2625e-05
8.4300e+00 1.3011e-05
8.4400e+00 1.3385e-05
8.4500e+00 1.3745e-05
8.4600e+00 1.4086e-05
8.4700e+00 1.4404e-05
8.4800e+00 1.4695e-05
8.4900e+00 1.4958e-05
8.5000e+00 1.5191e-05
8.5100e+00 1.5396e-05
8.5200e+00 1.5578e-05
8.5300e+00 1.5743e-05
8.5400e+00 1.5901e-05
8.5500e+00 1.6059e-05
8.5600e+00 1.6224e-05
8.5700e+00 1.6402e-05
8.5800e+00 1.6596e-05
8.5900e+00 1.6804e-05
8.6000e+00 1.7027e-05
8.6100e+00 1.7261e-05
8.6200e+00 1.7505e-05
8.6300e+00 1.7757e-05
8.6400e+00 1.8013e-05
8.6500e+00 1.8272e-05
8.6600e+00 1.8532e-05
8.6700e+00 1.8791e-05
8.6800e+00 1.9049e-05
8.6900e+00 1.9304e-05
8.7000e+00 1.9555e-05
8.7100e+00 1.9802e-05
8.7200e+00 2.0043e-05
8.7300e+00 2.0278e-05
8.7400e+00 2.0506e-05
8.7500e+00 2.0727e-05
8.7600e+00 2.0941e-05
8.7700e+00 2.1146e-05
8.7800e+00 2.1343e-05
8.7900e+00 2.1531e-05
8.8000e+00 2.1711e-05
8.8100e+00 2.1881e-05
8.8200e+00 2.2041e-05
8.8300e+00 2.2191e-05
8.8400e+00 2.2332e-05
8.8500e+00 2.2462e-05
8.8600e+00 2.2583e-05
8.8700e+00 2.2693e-05
8.8800e+00 2.2793e-05
8.8900e+00 2.2882e-05
8.9000e+00 2.2961e-05
8.9100e+00 2.3031e-05
8.9200e+00 2.3090e-05
8.9300e+00 2.3139e-05
8.9400e+00 2.3178e-05
8.9500e+00 2.3208e-05
8.9600e+00 2.3229e-05
8.9700e+00 2.3241e-05
8.9800e+00 2.3244e-05
8.9900e+00 2.3239e-05
9.0000e+00 2.3226e-05
9.0100e+00 2.3206e-05
9.0200e+00 2.3178e-05
9.0300e+00 2.3144e-05
9.0400e+00 2.3104e-05
9.0500e+00 2.3059e-05
9.0600e+00 2.3009e-05
9.0700e+00 2.2955e-05
9.0800e+00 2.2897e-05
9.0900e+00 2.2836e-05
9.1000e+00 2.2772e-05
9.1100e+00 2.2707e-05
9.1200e+00 2.2640e-05
9.1300e+00 2.2573e-05
9.1400e+00 2.2506e-05
9.1500e+00 2.2439e-05
9.1600e+00 2.2373e-05
9.1700e+00 2.2308e-05
9.1800e+00 2.2244e-05
9.1900e+00 2.2181e-05
9.2000e+00 2.2120e-05
9.2100e+00 2.2060e-05
9.2200e+00 2.2002e-05
9.2300e+00 2.1944e-05
9.2400e+00 2.1887e-05
9.2500e+00 2.1830e-05
9.2600e+00 2.1774e-05
9.2700e+00 2.1718e-05
9.2800e+00 2.1663e-05
9.2900e+00 2.1607e-05
9.3000e+00 2.1551e-05
9.3100e+00 2.1495e-05
9.3200e+00 2.1440e-05
9.3300e+00 2.1385e-05
9.3400e+00 2.1330e-05
9.3500e+00 2.1276e-05
9.3600e+00 2.1224e-05
9.3700e+00 2.1173e-05
9.3800e+00 2.1125e-05
9.3900e+00 2.1079e-05
9.4000e+00 2.1037e-05
9.4100e+00 2.0998e-05
9.4200e+00 2.0964e-05
9.4300e+00 2.0934e-05
9.4400e+00 2.0909e-05
9.4500e+00 2.0889e-05
9.4600e+00 2.0874e-05
9.4700e+00 2.0865e-05
9.4800e+00 2.0861e-05
9.4900e+00 2.0862e-05
9.5000e+00 2.0868e-05
9.5100e+00 2.0877e-05
9.5200e+00 2.0890e-05
9.5300e+00 2.0904e-05
9.5400e+00 2.0919e-05
9.5500e+00 2.0933e-05
9.5600e+00 2.0946e-05
9.5700e+00 2.0954e-05
9.5800e+00 2.0957e-05
9.5900e+00 2.0952e-05
9.6000e+00 2.0937e-05
9.6100e+00 2.0911e-05
9.6200e+00 2.0870e-05
9.6300e+00 2.0814e-05
9.6400e+00 2.0739e-05
9.6500e+00 2.0645e-05
9.6600e+00 2.0528e-05
9.6700e+00 2.0387e-05
9.6800e+00 2.0220e-05
9.6900e+00 2.0026e-05
9.7000e+00 1.9803e-05
9.7100e+00 1.9550e-05
9.7200e+00 1.9268e-05
9.7300e+00 1.8956e-05
9.7400e+00 1.8615e-05
9.7500e+00 1.8248e-05
9.7600e+00 1.7856e-05
9.7700e+00 1.7445e-05
9.7800e+00 1.7019e-05
9.7900e+00 1.6584e-05
9.8000e+00 1.6146e-05
9.8100e+00 1.5713e-05
9.8200e+00 1.5293e-05
9.8300e+00 1.4894e-05
9.8400e+00 1.4523e-05
9.8500e+00 1.4188e-05
9.8600e+00 1.3894e-05
9.8700e+00 1.3644e-05
9.8800e+00 1.3443e-05
9.8900e+00 1.3289e-05
9.9000e+00 1.3182e-05
9.9100e+00 1.3119e-05
9.9200e+00 1.3096e-05
9.9300e+00 1.3108e-05
9.9400e+00 1.3151e-05
9.9500e+00 1.3219e-05
9.9600e+00 1.3309e-05
9.9700e+00 1.3416e-05
9.9800e+00 1.3536e-05
9.9900e+00 1.3666e-05
1.0000e+01 1.3804e-05
1.0010e+01 1.3947e-05
1.0020e+01 1.4094e-05
1.0030e+01 1.4243e-05
1.0040e+01 1.4391e-05
1.0050e+01 1.4538e-05
1.0060e+01 1.4683e-05
1.0070e+01 1.4823e-05
1.0080e+01 1.4958e-05
1.0090e+01 1.5086e-05
1.0100e+01 1.5207e-05
1.0110e+01 1.5321e-05
1.0120e+01 1.5426e-05
1.0130e+01 1.5522e-05
1.0140e+01 1.5609e-05
1.0150e+01 1.5687e-05
1.0160e+01 1.5756e-05
1.0170e+01 1.5816e-05
1.0180e+01 1.5869e-05
1.0190e+01 1.5913e-05
1.0200e+01 1.5951e-05
1.0210e+01 1.5982e-05
1.0220e+01 1.6006e-05
1.0230e+01 1.6025e-05
1.0240e+01 1.6040e-05
1.0250e+01 1.6050e-05
1.0260e+01 1.6056e-05
1.0270e+01 1.6058e-05
1.0280e+01 1.6058e-05
1.0290e+01 1.6055e-05
1.0300e+01 1.6049e-05
1.0310e+01 1.6042e-05
1.0320e+01 1.6033e-05
1.0330e+01 1.6022e-05
1.0340e+01 1.6010e-05
1.0350e+01 1.5998e-05
1.0360e+01 1.5984e-05
1.0370e+01 1.5969e-05
1.0380e+01 1.5953e-05
1.0390e+01 1.5937e-05
1.0400e+01 1.5920e-05
1.0410e+01 1.5902e-05
1.0420e+01 1.5883e-05
1.0430e+01 1.5864e-05
1.0440e+01 1.5844e-05
1.0450e+01 1.5824e-05
1.0460e+01 1.5802e-05
1.0470e+01 1.5781e-05
1.0480e+01 1.5758e-05
1.0490e+01 1.5735e-05
1.0500e+01 1.5711e-05
1.0510e+01 1.5686e-05
1.0520e+01 1.5661e-05
1.0530e+01 1.5635e-05
1.0540e+01 1.5608e-05
1.0550e+01 1.5581e-05
1.0560e+01 1.5554e-05
1.0570e+01 1.5526e-05
1.0580e+01 1.5498e-05
1.0590e+01 1.5470e-05
1.0600e+01 1.5441e-05
1.0610e+01 1.5413e-05
1.0620e+01 1.5385e-05
1.0630e+01 1.5358e-05
1.0640e+01 1.5331e-05
1.0650e+01 1.5305e-05
1.0660e+01 1.5279e-05
1.0670e+01 1.5255e-05
1.0680e+01 1.5232e-05
1.0690e+01 1.5209e-05
1.0700e+01 1.5188e-05
1.0710e+01 1.5169e-05
1.0720e+01 1.5150e-05
1.0730e+01 1.5133e-05
1.0740e+01 1.5118e-05
1.0750e+01 1.5103e-05
1.0760e+01 1.5090e-05
1.0770e+01 1.5079e-05
1.0780e+01 1.5068e-05
1.0790e+01 1.5058e-05
1.0800e+01 1.5050e-05
1.0810e+01 1.5042e-05
1.0820e+01 1.5035e-05
1.0830e+01 1.5029e-05
1.0840e+01 1.5024e-05
1.0850e+01 1.5019e-05
1.0860e+01 1.5015e-05
1.0870e+01 1.5011e-05
1.0880e+01 1.5008e-05
1.0890e+01 1.5005e-05
1.0900e+01 1.5003e-05
1.0910e+01 1.5001e-05
1.0920e+01 1.4999e-05
1.0930e+01 1.4997e-05
1.0940e+01 1.4996e-05
1.0950e+01 1.4994e-05
1.0960e+01 1.4993e-05
1.0970e+01 1.4992e-05
1.0980e+01 1.4992e-05
1.0990e+01 1.4991e-05
1.1000e+01 1.4990e-05
1.1010e+01 1.4990e-05
1.1020e+01 1.4989e-05
1.1030e+01 1.4989e-05
1.1040e+01 1.4989e-05
1.1050e+01 1.4989e-05
1.1060e+01 1.4988e-05
1.1070e+01 1.4988e-05
1.1080e+01 1.4988e-05
1.1090e+01 1.4988e-05
1.1100e+01 1.4988e-05
1.1110e+01 1.4988e-05
1.1120e+01 1.4988e-05
1.1130e+01 1.4988e-05
1.1140e+01 1.4988e-05
1.1150e+01 1.4988e-05
1.1160e+01 1.4988e-05
1.1170e+01 1.4988e-05
1.1180e+01 1.4988e-05
1.1190e+01 1.4988e-05
1.1200e+01 1.4989e-05
1.1210e+01 1.4989e-05
1.1220e+01 1.4989e-05
1.1230e+01 1.4989e-05
1.1240e+01 1.4989e-05
1.1250e+01 1.4989e-05
1.1260e+01 1.4989e-05
1.1270e+01 1.4989e-05
1.1280e+01 1.4989e-05
1.1290e+01 1.4990e-05
1.1300e+01 1.4990e-05
1.1310e+01 1.4990e-05
1.1320e+01 1.4990e-05
1.1330e+01 1.4990e-05
1.1340e+01 1.4990e-05
1.1350e+01 1.4990e-05
1.1360e+01 1.4990e-05
1.1370e+01 1.4991e-05
1.1380e+01 1.4991e-05
1.1390e+01 1.4991e-05
1.1400e+01 1.4991e-05
1.1410e+01 1.4991e-05
1.1420e+01 1.4991e-05
1.1430e+01 1.4991e-05
1.1440e+01 1.4991e-05
1.1450e+01 1.4991e-05
1.1460e+01 1.4991e-05
1.1470e+01 1.4992e-05
1.1480e+01 1.4992e-05
1.1490e+01 1.4992e-05
1.1500e+01 1.4992e-05
1.1510e+01 1.4992e-05
1.1520e+01 1.4992e-05
1.1530e+01 1.4992e-05
1.1540e+01 1.4992e-05
1.1550e+01 1.4992e-05
1.1560e+01 1.4992e-05
1.1570e+01 1.4993e-05
1.1580e+01 1.4993e-05
1.1590e+01 1.4993e-05
1.1600e+01 1.4993e-05
1.1610e+01 1.4993e-05
1.1620e+01 1.4993e-05
1.1630e+01 1.4993e-05
1.1640e+01 1.4993e-05
1.1650e+01 1.4993e-05
1.1660e+01 1.4993e-05
1.1670e+01 1.4993e-05
1.1680e+01 1.4993e-05
1.1690e+01 1.4994e-05
1.1700e+01 1.4994e-05
1.1710e+01 1.4994e-05
1.1720e+01 1.4994e-05
1.1730e+01 1.4994e-05
1.1740e+01 1.4994e-05
1.1750e+01 1.4994e-05
1.1760e+01 1.4994e-05
1.1770e+01 1.4994e-05
1.1780e+01 1.4994e-05
1.1790e+01 1.4994e-05
1.1800e+01 1.4994e-05
1.1810e+01 1.4994e-05
1.1820e+01 1.4994e-05
1.1830e+01 1.4995e-05
1.1840e+01 1.4995e-05
1.1850e+01 1.4995e-05
1.1860e+01 1.4995e-05
1.1870e+01 1.4995e-05
1.1880e+01 1.4995e-05
1.1890e+01 1.4995e-05
1.1900e+01 1.4995e-05
1.1910e+01 1.4995e-05
1.1920e+01 1.4995e-05
1.1930e+01 1.4995e-05
1.1940e+01 1.4995e-05
1.1950e+01 1.4995e-05
1.1960e+01 1.4995e-05
1.1970e+01 1.4995e-05
1.1980e+01 1.4996e-05
1.1990e+01 1.4996e-05
1.2000e+01 1.4996e-05
1.2010e+01 1.4996e-05
1.2020e+01 1.4996e-05
1.2030e+01 1.4996e-05
1.2040e+01 1.4996e-05
1.2050e+01 1.4996e-05
1.2060e+01 1.4996e-05
1.2070e+01 1.4996e-05
1.2080e+01 1.4996e-05
1.2090e+01 1.4996e-05
1.2100e+01 1.4996e-05
1.2110e+01 1.4996e-05
1.2120e+01 1.4996e-05
1.2130e+01 1.4996e-05
1.2140e+01 1.4996e-05
1.2150e+01 1.4996e-05
1.2160e+01 1.4997e-05
1.2170e+01 1.4997e-05
1.2180e+01 1.4997e-05
1.2190e+01 1.4997e-05
1.2200e+01 1.4997e-05
1.2210e+01 1.4997e-05
1.2220e+01 1.4997e-05
1.2230e+01 1.4997e-05
1.2240e+01 1.4997e-05
1.2250e+01 1.4997e-05
1.2260e+01 1.4997e-05
1.2270e+01 1.4997e-05
1.2280e+01 1.4997e-05
1.2290e+01 1.4997e-05
1.2300e+01 1.4997e-05
1.2310e+01 1.4997e-05
1.2320e+01 1.4997e-05
1.2330e+01 1.4997e-05
1.2340e+01 1.4997e-05
1.2350e+01 1.4998e-05
1.2360e+01 1.4998e-05
1.2370e+01 1.4998e-05
1.2380e+01 1.4998e-05
1.2390e+01 1.4998e-05
1.2400e+01 1.4998e-05
1.2410e+01 1.4998e-05
1.2420e+01 1.4998e-05
1.2430e+01 1.4998e-05
1.2440e+01 1.4998e-05
1.2450e+01 1.4998e-05
1.2460e+01 1.4998e-05
1.2470e+01 1.4998e-05
1.2480e+01 1.4998e-05
1.2490e+01 1.4998e-05
1.2500e+01 1.4998e-05
1.2510e+01 1.4998e-05
1.2520e+01 1.4998e-05
1.2530e+01 1.4998e-05
1.2540e+01 1.4998e-05
1.2550e+01 1.4998e-05
1.2560e+01 1.4998e-05
1.2570e+01 1.4998e-05
1.2580e+01 1.4999e-05
1.2590e+01 1.4999e-05
1.2600e+01 1.4999e-05
1.2610e+01 1.4999e-05
1.2620e+01 1.4999e-05
1.2630e+01 1.4999e-05
1.2640e+01 1.4999e-05
1.2650e+01 1.4999e-05
1.2660e+01 1.4999e-05
1.2670e+01 1.4999e-05
1.2680e+01 1.4999e-05
1.2690e+01 1.4999e-05
1.2700e+01 1.4999e-05
1.2710e+01 1.4999e-05
1.2720e+01 1.4999e-05
1.2730e+01 1.4999e-05
1.2740e+01 1.4999e-05
1.2750e+01 1.4999e-05
1.2760e+01 1.4999e-05
1.2770e+01 1.4999e-05
1.2780e+01 1.4999e-05
1.2790e+01 1.4999e-05
1.2800e+01 1.4999e-05
1.2810e+01 1.4999e-05
1.2820e+01 1.4999e-05
1.2830e+01 1.5000e-05
1.2840e+01 1.5000e-05
1.2850e+01 1.5000e-05
1.2860e+01 1.5000e-05
1.2870e+01 1.5000e-05
1.2880e+01 1.5000e-05
1.2890e+01 1.5000e-05
1.2900e+01 1.5000e-05
1.2910e+01 1.5000e-05
1.2920e+01 1.5000e-05
1.2930e+01 1.5000e-05
1.2940e+01 1.5000e-05
1.2950e+01 1.5000e-05
1.2960e+01 1.5000e-05
1.2970e+01 1.5000e-05
1.2980e+01 1.5000e-05
1.2990e+01 1.5000e-05
1.3000e+01 1.5000e-05
1.3010e+01 1.5000e-05
1.3020e+01 1.5000e-05
1.3030e+01 1.5000e-05
1.3040e+01 1.5000e-05
1.3050e+01 1.5000e-05
1.3060e+01 1.5000e-05
1.3070e+01 1.5000e-05
1.3080e+01 1.5000e-05
1.3090e+01 1.5000e-05
1.3100e+01 1.5000e-05
1.3110e+01 1.5000e-05
1.3120e+01 1.5001e-05
1.3130e+01 1.5001e-05
1.3140e+01 1.5001e-05
1.3150e+01 1.5001e-05
1.3160e+01 1.5001e-05
1.3170e+01 1.5001e-05
1.3180e+01 1.5001e-05
1.3190e+01 1.5001e-05
1.3200e+01 1.5001e-05
1.3210e+01 1.5001e-05
1.3220e+01 1.5001e-05
1.3230e+01 1.5001e-05
1.3240e+01 1.5001e-05
1.3250e+01 1.5001e-05
1.3260e+01 1.5001e-05
1.3270e+01 1.5001e-05
1.3280e+01 1.5001e-05
1.3290e+01 1.5001e-05
1.3300e+01 1.5001e-05
1.3310e+01 1.5001e-05
1.3320e+01 1.5001e-05
1.3330e+01 1.5001e-05
1.3340e+01 1.5001e-05
1.3350e+01 1.5001e-05
1.3360e+01 1.5001e-05
1.3370e+01 1.5001e-05
1.3380e+01 1.5001e-05
1.3390e+01 1.5001e-05
1.3400e+01 1.5001e-05
1.3410e+01 1.5001e-05
1.3420e+01 1.5001e-05
1.3430e+01 1.5001e-05
1.3440e+01 1.5001e-05
1.3450e+01 1.5002e-05
1.3460e+01 1.5002e-05
1.3470e+01 1.5002e-05
1.3480e+01 1.5002e-05
1.3490e+01 1.5002e-05
1.3500e+01 1.5002e-05
1.3510e+01 1.5002e-05
1.3520e+01 1.5002e-05
1.3530e+01 1.5002e-05
1.3540e+01 1.5002e-05
1.3550e+01 1.5002e-05
1.3560e+01 1.5002e-05
1.3570e+01 1.5002e-05
1.3580e+01 1.5002e-05
1.3590e+01 1.5002e-05
1.3600e+01 1.5002e-05
1.3610e+01 1.5002e-05
1.3620e+01 1.5002e-05
1.3630e+01 1.5002e-05
1.3640e+01 1.5002e-05
1.3650e+01 1.5002e-05
1.3660e+01 1.5002e-05
1.3670e+01 1.5002e-05
1.3680e+01 1.5002e-05
1.3690e+01 1.5002e-05
1.3700e+01 1.5002e-05
1.3710e+01 1.5002e-05
1.3720e+01 1.5002e-05
1.3730e+01 1.5002e-05
1.3740e+01 1.5002e-05
1.3750e+01 1.5002e-05
1.3760e+01 1.5002e-05
1.3770e+01 1.5002e-05
1.3780e+01 1.5002e-05
1.3790e+01 1.5002e-05
1.3800e+01 1.5002e-05
1.3810e+01 1.5002e-05
1.3820e+01 1.5003e-05
1.3830e+01 1.5003e-05
1.3840e+01 1.5003e-05
1.3850e+01 1.5003e-05
1.3860e+01 1.5003e-05
1.3870e+01 1.5003e-05
1.3880e+01 1.5003e-05
1.3890e+01 1.5003e-05
1.3900e+01 1.5003e-05
1.3910e+01 1.5003e-05
1.3920e+01 1.5003e-05
1.3930e+01 1.5003e-05
1.3940e+01 1.5003e-05
1.3950e+01 1.5003e-05
1.3960e+01 1.5003e-05
1.3970e+01 1.5003e-05
1.3980e+01 1.5003e-05
1.3990e+01 1.5003e-05
1.4000e+01 1.5003e-05
1.4010e+01 1.5003e-05
1.4020e+01 1.5003e-05
1.4030e+01 1.5003e-05
1.4040e+01 1.5003e-05
1.4050e+01 1.5003e-05
1.4060e+01 1.5003e-05
1.4070e+01 1.5003e-05
1.4080e+01 1.5003e-05
1.4090e+01 1.5003e-05
1.4100e+01 1.5003e-05
1.4110e+01 1.5003e-05
1.4120e+01 1.5003e-05
1.4130e+01 1.5003e-05
1.4140e+01 1.5003e-05
1.4150e+01 1.5003e-05
1.4160e+01 1.5003e-05
1.4170e+01 1.5003e-05
1.4180e+01 1.5003e-05
1.4190e+01 1.5003e-05
1.4200e+01 1.5003e-05
1.4210e+01 1.5004e-05
1.4220e+01 1.5004e-05
1.4230e+01 1.5004e-05
1.4240e+01 1.5004e-05
1.4250e+01 1.5004e-05
1.4260e+01 1.5004e-05
1.4270e+01 1.5004e-05
1.4280e+01 1.5004e-05
1.4290e+01 1.5004e-05
1.4300e+01 1.5004e-05
1.4310e+01 1.5004e-05
1.4320e+01 1.5004e-05
1.4330e+01 1.5004e-05
1.4340e+01 1.5004e-05
1.4350e+01 1.5004e-05
1.4360e+01 1.5004e-05
1.4370e+01 1.5004e-05
1.4380e+01 1.5004e-05
1.4390e+01 1.5004e-05
1.4400e+01 1.5004e-05
1.4410e+01 1.5004e-05
1.4420e+01 1.5004e-05
1.4430e+01 1.5004e-05
1.4440e+01 1.5004e-05
1.4450e+01 1.5004e-05
1.4460e+01 1.5004e-05
1.4470e+01 1.5004e-05
1.4480e+01 1.5004e-05
1.4490e+01 1.5004e-05
1.4500e+01 1.5004e-05
1.4510e+01 1.5004e-05
1.4520e+01 1.5004e-05
1.4530e+01 1.5004e-05
1.4540e+01 1.5004e-05
1.4550e+01 1.5004e-05
1.4560e+01 1.5004e-05
1.4570e+01 1.5004e-05
1.4580e+01 1.5005e-05
1.4590e+01 1.5005e-05
1.4600e+01 1.5005e-05
1.4610e+01 1.5005e-05
1.4620e+01 1.5005e-05
1.4630e+01 1.5005e-05
1.4640e+01 1.5005e-05
1.4650e+01 1.5005e-05
1.4660e+01 1.5005e-05
1.4670e+01 1.5005e-05
1.4680e+01 1.5005e-05
1.4690e+01 1.5005e-05
1.4700e+01 1.5005e-05
1.4710e+01 1.5005e-05
1.4720e+01 1.5005e-05
1.4730e+01 1.5005e-05
1.4740e+01 1.5005e-05
1.4750e+01 1.5005e-05
1.4760e+01 1.5005e-05
1.4770e+01 1.5005e-05
1.4780e+01 1.5005e-05
1.4790e+01 1.5005e-05
1.4800e+01 1.5005e-05
1.4810e+01 1.5005e-05
1.4820e+01 1.5005e-05
1.4830e+01 1.5005e-05
1.4840e+01 1.5005e-05
1.4850e+01 1.5005e-05
1.4860e+01 1.5005e-05
1.4870e+01 1.5005e-05
1.4880e+01 1.5005e-05
1.4890e+01 1.5005e-05
1.4900e+01 1.5005e-05
1.4910e+01 1.5005e-05
1.4920e+01 1.5006e-05
1.4930e+01 1.5006e-05
1.4940e+01 1.5006e-05
1.4950e+01 1.5006e-05
1.4960e+01 1.5006e-05
1.4970e+01 1.5006e-05
1.4980e+01 1.5006e-05
1.4990e+01 1.5006e-05
1.5000e+01 1.5006e-05
};

% error in length
\addplot [mark=none,red,line width=1.5] table{
1.0000e-02 1.5573e-07
2.0000e-02 1.9472e-07
3.0000e-02 2.1132e-07
4.0000e-02 2.2013e-07
5.0000e-02 2.2543e-07
6.0000e-02 2.2890e-07
7.0000e-02 2.3132e-07
8.0000e-02 2.3307e-07
9.0000e-02 2.3439e-07
1.0000e-01 2.3542e-07
1.1000e-01 2.3623e-07
1.2000e-01 2.3688e-07
1.3000e-01 2.3742e-07
1.4000e-01 2.3787e-07
1.5000e-01 2.3825e-07
1.6000e-01 2.3858e-07
1.7000e-01 2.3885e-07
1.8000e-01 2.3910e-07
1.9000e-01 2.3931e-07
2.0000e-01 2.3950e-07
2.1000e-01 2.3966e-07
2.2000e-01 2.3981e-07
2.3000e-01 2.3994e-07
2.4000e-01 2.4006e-07
2.5000e-01 2.4017e-07
2.6000e-01 2.4027e-07
2.7000e-01 2.4036e-07
2.8000e-01 2.4044e-07
2.9000e-01 2.4051e-07
3.0000e-01 2.4058e-07
3.1000e-01 2.4065e-07
3.2000e-01 2.4071e-07
3.3000e-01 2.4076e-07
3.4000e-01 2.4081e-07
3.5000e-01 2.4086e-07
3.6000e-01 2.4090e-07
3.7000e-01 2.4095e-07
3.8000e-01 2.4098e-07
3.9000e-01 2.4102e-07
4.0000e-01 2.4106e-07
4.1000e-01 2.4109e-07
4.2000e-01 2.4112e-07
4.3000e-01 2.4115e-07
4.4000e-01 2.4117e-07
4.5000e-01 2.4120e-07
4.6000e-01 2.4122e-07
4.7000e-01 2.4125e-07
4.8000e-01 2.4127e-07
4.9000e-01 2.4129e-07
5.0000e-01 2.4131e-07
5.1000e-01 2.4133e-07
5.2000e-01 2.4135e-07
5.3000e-01 2.4137e-07
5.4000e-01 2.4138e-07
5.5000e-01 2.4140e-07
5.6000e-01 2.4141e-07
5.7000e-01 2.4143e-07
5.8000e-01 2.4144e-07
5.9000e-01 2.4146e-07
6.0000e-01 2.4147e-07
6.1000e-01 2.4148e-07
6.2000e-01 2.4149e-07
6.3000e-01 2.4151e-07
6.4000e-01 2.4152e-07
6.5000e-01 2.4153e-07
6.6000e-01 2.4154e-07
6.7000e-01 2.4155e-07
6.8000e-01 2.4156e-07
6.9000e-01 2.4157e-07
7.0000e-01 2.4158e-07
7.1000e-01 2.4158e-07
7.2000e-01 2.4159e-07
7.3000e-01 2.4160e-07
7.4000e-01 2.4161e-07
7.5000e-01 2.4162e-07
7.6000e-01 2.4162e-07
7.7000e-01 2.4163e-07
7.8000e-01 2.4164e-07
7.9000e-01 2.4165e-07
8.0000e-01 2.4165e-07
8.1000e-01 2.4166e-07
8.2000e-01 2.4167e-07
8.3000e-01 2.4167e-07
8.4000e-01 2.4168e-07
8.5000e-01 2.4168e-07
8.6000e-01 2.4169e-07
8.7000e-01 2.4169e-07
8.8000e-01 2.4170e-07
8.9000e-01 2.4170e-07
9.0000e-01 2.4171e-07
9.1000e-01 2.4171e-07
9.2000e-01 2.4172e-07
9.3000e-01 2.4172e-07
9.4000e-01 2.4173e-07
9.5000e-01 2.4173e-07
9.6000e-01 2.4174e-07
9.7000e-01 2.4174e-07
9.8000e-01 2.4174e-07
9.9000e-01 2.4175e-07
1.0000e+00 2.4175e-07
1.0100e+00 2.4176e-07
1.0200e+00 2.4176e-07
1.0300e+00 2.4176e-07
1.0400e+00 2.4177e-07
1.0500e+00 2.4177e-07
1.0600e+00 2.4177e-07
1.0700e+00 2.4178e-07
1.0800e+00 2.4178e-07
1.0900e+00 2.4178e-07
1.1000e+00 2.4178e-07
1.1100e+00 2.4179e-07
1.1200e+00 2.4179e-07
1.1300e+00 2.4179e-07
1.1400e+00 2.4179e-07
1.1500e+00 2.4180e-07
1.1600e+00 2.4180e-07
1.1700e+00 2.4180e-07
1.1800e+00 2.4180e-07
1.1900e+00 2.4181e-07
1.2000e+00 2.4181e-07
1.2100e+00 2.4181e-07
1.2200e+00 2.4181e-07
1.2300e+00 2.4182e-07
1.2400e+00 2.4182e-07
1.2500e+00 2.4182e-07
1.2600e+00 2.4182e-07
1.2700e+00 2.4182e-07
1.2800e+00 2.4183e-07
1.2900e+00 2.4183e-07
1.3000e+00 2.4183e-07
1.3100e+00 2.4183e-07
1.3200e+00 2.4183e-07
1.3300e+00 2.4183e-07
1.3400e+00 2.4184e-07
1.3500e+00 2.4184e-07
1.3600e+00 2.4184e-07
1.3700e+00 2.4184e-07
1.3800e+00 2.4184e-07
1.3900e+00 2.4184e-07
1.4000e+00 2.4185e-07
1.4100e+00 2.4185e-07
1.4200e+00 2.4185e-07
1.4300e+00 2.4185e-07
1.4400e+00 2.4185e-07
1.4500e+00 2.4185e-07
1.4600e+00 2.4185e-07
1.4700e+00 2.4186e-07
1.4800e+00 2.4186e-07
1.4900e+00 2.4186e-07
1.5000e+00 2.4186e-07
1.5100e+00 2.4186e-07
1.5200e+00 2.4186e-07
1.5300e+00 2.4186e-07
1.5400e+00 2.4186e-07
1.5500e+00 2.4186e-07
1.5600e+00 2.4187e-07
1.5700e+00 2.4187e-07
1.5800e+00 2.4187e-07
1.5900e+00 2.4187e-07
1.6000e+00 2.4187e-07
1.6100e+00 2.4187e-07
1.6200e+00 2.4187e-07
1.6300e+00 2.4187e-07
1.6400e+00 2.4187e-07
1.6500e+00 2.4187e-07
1.6600e+00 2.4188e-07
1.6700e+00 2.4188e-07
1.6800e+00 2.4188e-07
1.6900e+00 2.4188e-07
1.7000e+00 2.4188e-07
1.7100e+00 2.4188e-07
1.7200e+00 2.4188e-07
1.7300e+00 2.4188e-07
1.7400e+00 2.4188e-07
1.7500e+00 2.4188e-07
1.7600e+00 2.4188e-07
1.7700e+00 2.4189e-07
1.7800e+00 2.4189e-07
1.7900e+00 2.4189e-07
1.8000e+00 2.4189e-07
1.8100e+00 2.4189e-07
1.8200e+00 2.4189e-07
1.8300e+00 2.4189e-07
1.8400e+00 2.4189e-07
1.8500e+00 2.4189e-07
1.8600e+00 2.4189e-07
1.8700e+00 2.4189e-07
1.8800e+00 2.4189e-07
1.8900e+00 2.4189e-07
1.9000e+00 2.4189e-07
1.9100e+00 2.4190e-07
1.9200e+00 2.4190e-07
1.9300e+00 2.4190e-07
1.9400e+00 2.4190e-07
1.9500e+00 2.4190e-07
1.9600e+00 2.4190e-07
1.9700e+00 2.4190e-07
1.9800e+00 2.4190e-07
1.9900e+00 2.4190e-07
2.0000e+00 2.4190e-07
2.0100e+00 2.4190e-07
2.0200e+00 2.4190e-07
2.0300e+00 2.4190e-07
2.0400e+00 2.4190e-07
2.0500e+00 2.4190e-07
2.0600e+00 2.4190e-07
2.0700e+00 2.4190e-07
2.0800e+00 2.4191e-07
2.0900e+00 2.4191e-07
2.1000e+00 2.4191e-07
2.1100e+00 2.4191e-07
2.1200e+00 2.4191e-07
2.1300e+00 2.4191e-07
2.1400e+00 2.4191e-07
2.1500e+00 2.4191e-07
2.1600e+00 2.4191e-07
2.1700e+00 2.4191e-07
2.1800e+00 2.4191e-07
2.1900e+00 2.4191e-07
2.2000e+00 2.4191e-07
2.2100e+00 2.4191e-07
2.2200e+00 2.4191e-07
2.2300e+00 2.4191e-07
2.2400e+00 2.4191e-07
2.2500e+00 2.4191e-07
2.2600e+00 2.4191e-07
2.2700e+00 2.4191e-07
2.2800e+00 2.4192e-07
2.2900e+00 2.4192e-07
2.3000e+00 2.4192e-07
2.3100e+00 2.4192e-07
2.3200e+00 2.4192e-07
2.3300e+00 2.4192e-07
2.3400e+00 2.4192e-07
2.3500e+00 2.4192e-07
2.3600e+00 2.4192e-07
2.3700e+00 2.4192e-07
2.3800e+00 2.4192e-07
2.3900e+00 2.4192e-07
2.4000e+00 2.4192e-07
2.4100e+00 2.4192e-07
2.4200e+00 2.4192e-07
2.4300e+00 2.4192e-07
2.4400e+00 2.4192e-07
2.4500e+00 2.4192e-07
2.4600e+00 2.4192e-07
2.4700e+00 2.4192e-07
2.4800e+00 2.4192e-07
2.4900e+00 2.4192e-07
2.5000e+00 2.4192e-07
2.5100e+00 2.4192e-07
2.5200e+00 2.4192e-07
2.5300e+00 2.4192e-07
2.5400e+00 2.4193e-07
2.5500e+00 2.4193e-07
2.5600e+00 2.4193e-07
2.5700e+00 2.4193e-07
2.5800e+00 2.4193e-07
2.5900e+00 2.4193e-07
2.6000e+00 2.4193e-07
2.6100e+00 2.4193e-07
2.6200e+00 2.4193e-07
2.6300e+00 2.4193e-07
2.6400e+00 2.4193e-07
2.6500e+00 2.4193e-07
2.6600e+00 2.4193e-07
2.6700e+00 2.4193e-07
2.6800e+00 2.4193e-07
2.6900e+00 2.4193e-07
2.7000e+00 2.4193e-07
2.7100e+00 2.4193e-07
2.7200e+00 2.4193e-07
2.7300e+00 2.4193e-07
2.7400e+00 2.4193e-07
2.7500e+00 2.4193e-07
2.7600e+00 2.4193e-07
2.7700e+00 2.4193e-07
2.7800e+00 2.4193e-07
2.7900e+00 2.4193e-07
2.8000e+00 2.4193e-07
2.8100e+00 2.4193e-07
2.8200e+00 2.4193e-07
2.8300e+00 2.4193e-07
2.8400e+00 2.4193e-07
2.8500e+00 2.4193e-07
2.8600e+00 2.4193e-07
2.8700e+00 2.4194e-07
2.8800e+00 2.4194e-07
2.8900e+00 2.4194e-07
2.9000e+00 2.4194e-07
2.9100e+00 2.4194e-07
2.9200e+00 2.4194e-07
2.9300e+00 2.4194e-07
2.9400e+00 2.4194e-07
2.9500e+00 2.4194e-07
2.9600e+00 2.4194e-07
2.9700e+00 2.4194e-07
2.9800e+00 2.4194e-07
2.9900e+00 2.4194e-07
3.0000e+00 2.4194e-07
3.0100e+00 2.4194e-07
3.0200e+00 2.4194e-07
3.0300e+00 2.4194e-07
3.0400e+00 2.4194e-07
3.0500e+00 2.4194e-07
3.0600e+00 2.4194e-07
3.0700e+00 2.4194e-07
3.0800e+00 2.4194e-07
3.0900e+00 2.4194e-07
3.1000e+00 2.4194e-07
3.1100e+00 2.4194e-07
3.1200e+00 2.4194e-07
3.1300e+00 2.4194e-07
3.1400e+00 2.4194e-07
3.1500e+00 2.4194e-07
3.1600e+00 2.4194e-07
3.1700e+00 2.4194e-07
3.1800e+00 2.4194e-07
3.1900e+00 2.4194e-07
3.2000e+00 2.4194e-07
3.2100e+00 2.4194e-07
3.2200e+00 2.4194e-07
3.2300e+00 2.4194e-07
3.2400e+00 2.4194e-07
3.2500e+00 2.4194e-07
3.2600e+00 2.4194e-07
3.2700e+00 2.4194e-07
3.2800e+00 2.4194e-07
3.2900e+00 2.4194e-07
3.3000e+00 2.4194e-07
3.3100e+00 2.4194e-07
3.3200e+00 2.4195e-07
3.3300e+00 2.4195e-07
3.3400e+00 2.4195e-07
3.3500e+00 2.4195e-07
3.3600e+00 2.4195e-07
3.3700e+00 2.4195e-07
3.3800e+00 2.4195e-07
3.3900e+00 2.4195e-07
3.4000e+00 2.4195e-07
3.4100e+00 2.4195e-07
3.4200e+00 2.4195e-07
3.4300e+00 2.4195e-07
3.4400e+00 2.4195e-07
3.4500e+00 2.4195e-07
3.4600e+00 2.4195e-07
3.4700e+00 2.4195e-07
3.4800e+00 2.4195e-07
3.4900e+00 2.4195e-07
3.5000e+00 2.4195e-07
3.5100e+00 2.4195e-07
3.5200e+00 2.4195e-07
3.5300e+00 2.4195e-07
3.5400e+00 2.4195e-07
3.5500e+00 2.4195e-07
3.5600e+00 2.4195e-07
3.5700e+00 2.4195e-07
3.5800e+00 2.4195e-07
3.5900e+00 2.4195e-07
3.6000e+00 2.4195e-07
3.6100e+00 2.4195e-07
3.6200e+00 2.4195e-07
3.6300e+00 2.4195e-07
3.6400e+00 2.4195e-07
3.6500e+00 2.4195e-07
3.6600e+00 2.4195e-07
3.6700e+00 2.4195e-07
3.6800e+00 2.4195e-07
3.6900e+00 2.4195e-07
3.7000e+00 2.4195e-07
3.7100e+00 2.4195e-07
3.7200e+00 2.4195e-07
3.7300e+00 2.4195e-07
3.7400e+00 2.4195e-07
3.7500e+00 2.4195e-07
3.7600e+00 2.4195e-07
3.7700e+00 2.4195e-07
3.7800e+00 2.4195e-07
3.7900e+00 2.4195e-07
3.8000e+00 2.4195e-07
3.8100e+00 2.4195e-07
3.8200e+00 2.4195e-07
3.8300e+00 2.4195e-07
3.8400e+00 2.4196e-07
3.8500e+00 2.4196e-07
3.8600e+00 2.4196e-07
3.8700e+00 2.4196e-07
3.8800e+00 2.4196e-07
3.8900e+00 2.4196e-07
3.9000e+00 2.4196e-07
3.9100e+00 2.4196e-07
3.9200e+00 2.4196e-07
3.9300e+00 2.4196e-07
3.9400e+00 2.4196e-07
3.9500e+00 2.4196e-07
3.9600e+00 2.4196e-07
3.9700e+00 2.4196e-07
3.9800e+00 2.4196e-07
3.9900e+00 2.4196e-07
4.0000e+00 2.4196e-07
4.0100e+00 2.4196e-07
4.0200e+00 2.4196e-07
4.0300e+00 2.4196e-07
4.0400e+00 2.4196e-07
4.0500e+00 2.4196e-07
4.0600e+00 2.4196e-07
4.0700e+00 2.4196e-07
4.0800e+00 2.4196e-07
4.0900e+00 2.4196e-07
4.1000e+00 2.4196e-07
4.1100e+00 2.4196e-07
4.1200e+00 2.4196e-07
4.1300e+00 2.4196e-07
4.1400e+00 2.4196e-07
4.1500e+00 2.4196e-07
4.1600e+00 2.4196e-07
4.1700e+00 2.4196e-07
4.1800e+00 2.4196e-07
4.1900e+00 2.4196e-07
4.2000e+00 2.4196e-07
4.2100e+00 2.4196e-07
4.2200e+00 2.4196e-07
4.2300e+00 2.4196e-07
4.2400e+00 2.4196e-07
4.2500e+00 2.4196e-07
4.2600e+00 2.4196e-07
4.2700e+00 2.4196e-07
4.2800e+00 2.4197e-07
4.2900e+00 2.4197e-07
4.3000e+00 2.4197e-07
4.3100e+00 2.4197e-07
4.3200e+00 2.4197e-07
4.3300e+00 2.4197e-07
4.3400e+00 2.4197e-07
4.3500e+00 2.4197e-07
4.3600e+00 2.4197e-07
4.3700e+00 2.4197e-07
4.3800e+00 2.4197e-07
4.3900e+00 2.4197e-07
4.4000e+00 2.4197e-07
4.4100e+00 2.4197e-07
4.4200e+00 2.4197e-07
4.4300e+00 2.4197e-07
4.4400e+00 2.4197e-07
4.4500e+00 2.4197e-07
4.4600e+00 2.4197e-07
4.4700e+00 2.4197e-07
4.4800e+00 2.4197e-07
4.4900e+00 2.4197e-07
4.5000e+00 2.4197e-07
4.5100e+00 2.4197e-07
4.5200e+00 2.4197e-07
4.5300e+00 2.4197e-07
4.5400e+00 2.4197e-07
4.5500e+00 2.4197e-07
4.5600e+00 2.4197e-07
4.5700e+00 2.4197e-07
4.5800e+00 2.4198e-07
4.5900e+00 2.4198e-07
4.6000e+00 2.4198e-07
4.6100e+00 2.4198e-07
4.6200e+00 2.4198e-07
4.6300e+00 2.4198e-07
4.6400e+00 2.4198e-07
4.6500e+00 2.4198e-07
4.6600e+00 2.4198e-07
4.6700e+00 2.4198e-07
4.6800e+00 2.4198e-07
4.6900e+00 2.4198e-07
4.7000e+00 2.4198e-07
4.7100e+00 2.4198e-07
4.7200e+00 2.4198e-07
4.7300e+00 2.4198e-07
4.7400e+00 2.4198e-07
4.7500e+00 2.4198e-07
4.7600e+00 2.4198e-07
4.7700e+00 2.4198e-07
4.7800e+00 2.4199e-07
4.7900e+00 2.4199e-07
4.8000e+00 2.4199e-07
4.8100e+00 2.4199e-07
4.8200e+00 2.4199e-07
4.8300e+00 2.4199e-07
4.8400e+00 2.4199e-07
4.8500e+00 2.4199e-07
4.8600e+00 2.4199e-07
4.8700e+00 2.4199e-07
4.8800e+00 2.4199e-07
4.8900e+00 2.4199e-07
4.9000e+00 2.4199e-07
4.9100e+00 2.4199e-07
4.9200e+00 2.4199e-07
4.9300e+00 2.4199e-07
4.9400e+00 2.4200e-07
4.9500e+00 2.4200e-07
4.9600e+00 2.4200e-07
4.9700e+00 2.4200e-07
4.9800e+00 2.4200e-07
4.9900e+00 2.4200e-07
5.0000e+00 2.4200e-07
5.0100e+00 2.4200e-07
5.0200e+00 2.4200e-07
5.0300e+00 2.4200e-07
5.0400e+00 2.4200e-07
5.0500e+00 2.4200e-07
5.0600e+00 2.4201e-07
5.0700e+00 2.4201e-07
5.0800e+00 2.4201e-07
5.0900e+00 2.4201e-07
5.1000e+00 2.4201e-07
5.1100e+00 2.4201e-07
5.1200e+00 2.4201e-07
5.1300e+00 2.4201e-07
5.1400e+00 2.4201e-07
5.1500e+00 2.4201e-07
5.1600e+00 2.4202e-07
5.1700e+00 2.4202e-07
5.1800e+00 2.4202e-07
5.1900e+00 2.4202e-07
5.2000e+00 2.4202e-07
5.2100e+00 2.4202e-07
5.2200e+00 2.4202e-07
5.2300e+00 2.4202e-07
5.2400e+00 2.4203e-07
5.2500e+00 2.4203e-07
5.2600e+00 2.4203e-07
5.2700e+00 2.4203e-07
5.2800e+00 2.4203e-07
5.2900e+00 2.4203e-07
5.3000e+00 2.4203e-07
5.3100e+00 2.4204e-07
5.3200e+00 2.4204e-07
5.3300e+00 2.4204e-07
5.3400e+00 2.4204e-07
5.3500e+00 2.4204e-07
5.3600e+00 2.4204e-07
5.3700e+00 2.4205e-07
5.3800e+00 2.4205e-07
5.3900e+00 2.4205e-07
5.4000e+00 2.4205e-07
5.4100e+00 2.4205e-07
5.4200e+00 2.4205e-07
5.4300e+00 2.4206e-07
5.4400e+00 2.4206e-07
5.4500e+00 2.4206e-07
5.4600e+00 2.4206e-07
5.4700e+00 2.4206e-07
5.4800e+00 2.4207e-07
5.4900e+00 2.4207e-07
5.5000e+00 2.4207e-07
5.5100e+00 2.4207e-07
5.5200e+00 2.4208e-07
5.5300e+00 2.4208e-07
5.5400e+00 2.4208e-07
5.5500e+00 2.4208e-07
5.5600e+00 2.4208e-07
5.5700e+00 2.4209e-07
5.5800e+00 2.4209e-07
5.5900e+00 2.4209e-07
5.6000e+00 2.4210e-07
5.6100e+00 2.4210e-07
5.6200e+00 2.4210e-07
5.6300e+00 2.4210e-07
5.6400e+00 2.4211e-07
5.6500e+00 2.4211e-07
5.6600e+00 2.4211e-07
5.6700e+00 2.4212e-07
5.6800e+00 2.4212e-07
5.6900e+00 2.4212e-07
5.7000e+00 2.4213e-07
5.7100e+00 2.4213e-07
5.7200e+00 2.4213e-07
5.7300e+00 2.4214e-07
5.7400e+00 2.4214e-07
5.7500e+00 2.4214e-07
5.7600e+00 2.4215e-07
5.7700e+00 2.4215e-07
5.7800e+00 2.4215e-07
5.7900e+00 2.4216e-07
5.8000e+00 2.4216e-07
5.8100e+00 2.4217e-07
5.8200e+00 2.4217e-07
5.8300e+00 2.4218e-07
5.8400e+00 2.4218e-07
5.8500e+00 2.4219e-07
5.8600e+00 2.4219e-07
5.8700e+00 2.4219e-07
5.8800e+00 2.4220e-07
5.8900e+00 2.4220e-07
5.9000e+00 2.4221e-07
5.9100e+00 2.4221e-07
5.9200e+00 2.4222e-07
5.9300e+00 2.4223e-07
5.9400e+00 2.4223e-07
5.9500e+00 2.4224e-07
5.9600e+00 2.4224e-07
5.9700e+00 2.4225e-07
5.9800e+00 2.4226e-07
5.9900e+00 2.4226e-07
6.0000e+00 2.4227e-07
6.0100e+00 2.4227e-07
6.0200e+00 2.4228e-07
6.0300e+00 2.4229e-07
6.0400e+00 2.4230e-07
6.0500e+00 2.4230e-07
6.0600e+00 2.4231e-07
6.0700e+00 2.4232e-07
6.0800e+00 2.4232e-07
6.0900e+00 2.4233e-07
6.1000e+00 2.4234e-07
6.1100e+00 2.4235e-07
6.1200e+00 2.4236e-07
6.1300e+00 2.4237e-07
6.1400e+00 2.4238e-07
6.1500e+00 2.4238e-07
6.1600e+00 2.4239e-07
6.1700e+00 2.4240e-07
6.1800e+00 2.4241e-07
6.1900e+00 2.4242e-07
6.2000e+00 2.4243e-07
6.2100e+00 2.4244e-07
6.2200e+00 2.4245e-07
6.2300e+00 2.4246e-07
6.2400e+00 2.4248e-07
6.2500e+00 2.4249e-07
6.2600e+00 2.4250e-07
6.2700e+00 2.4251e-07
6.2800e+00 2.4252e-07
6.2900e+00 2.4254e-07
6.3000e+00 2.4255e-07
6.3100e+00 2.4256e-07
6.3200e+00 2.4258e-07
6.3300e+00 2.4259e-07
6.3400e+00 2.4260e-07
6.3500e+00 2.4262e-07
6.3600e+00 2.4263e-07
6.3700e+00 2.4265e-07
6.3800e+00 2.4266e-07
6.3900e+00 2.4268e-07
6.4000e+00 2.4270e-07
6.4100e+00 2.4271e-07
6.4200e+00 2.4273e-07
6.4300e+00 2.4275e-07
6.4400e+00 2.4277e-07
6.4500e+00 2.4278e-07
6.4600e+00 2.4280e-07
6.4700e+00 2.4282e-07
6.4800e+00 2.4284e-07
6.4900e+00 2.4286e-07
6.5000e+00 2.4288e-07
6.5100e+00 2.4291e-07
6.5200e+00 2.4293e-07
6.5300e+00 2.4295e-07
6.5400e+00 2.4297e-07
6.5500e+00 2.4300e-07
6.5600e+00 2.4302e-07
6.5700e+00 2.4305e-07
6.5800e+00 2.4307e-07
6.5900e+00 2.4310e-07
6.6000e+00 2.4312e-07
6.6100e+00 2.4315e-07
6.6200e+00 2.4318e-07
6.6300e+00 2.4321e-07
6.6400e+00 2.4324e-07
6.6500e+00 2.4327e-07
6.6600e+00 2.4330e-07
6.6700e+00 2.4333e-07
6.6800e+00 2.4336e-07
6.6900e+00 2.4340e-07
6.7000e+00 2.4343e-07
6.7100e+00 2.4347e-07
6.7200e+00 2.4350e-07
6.7300e+00 2.4354e-07
6.7400e+00 2.4358e-07
6.7500e+00 2.4362e-07
6.7600e+00 2.4366e-07
6.7700e+00 2.4370e-07
6.7800e+00 2.4374e-07
6.7900e+00 2.4378e-07
6.8000e+00 2.4383e-07
6.8100e+00 2.4387e-07
6.8200e+00 2.4392e-07
6.8300e+00 2.4397e-07
6.8400e+00 2.4402e-07
6.8500e+00 2.4407e-07
6.8600e+00 2.4412e-07
6.8700e+00 2.4417e-07
6.8800e+00 2.4423e-07
6.8900e+00 2.4428e-07
6.9000e+00 2.4434e-07
6.9100e+00 2.4440e-07
6.9200e+00 2.4446e-07
6.9300e+00 2.4452e-07
6.9400e+00 2.4459e-07
6.9500e+00 2.4465e-07
6.9600e+00 2.4472e-07
6.9700e+00 2.4479e-07
6.9800e+00 2.4486e-07
6.9900e+00 2.4493e-07
7.0000e+00 2.4500e-07
7.0100e+00 2.4508e-07
7.0200e+00 2.4516e-07
7.0300e+00 2.4524e-07
7.0400e+00 2.4532e-07
7.0500e+00 2.4540e-07
7.0600e+00 2.4549e-07
7.0700e+00 2.4558e-07
7.0800e+00 2.4567e-07
7.0900e+00 2.4577e-07
7.1000e+00 2.4586e-07
7.1100e+00 2.4596e-07
7.1200e+00 2.4606e-07
7.1300e+00 2.4617e-07
7.1400e+00 2.4627e-07
7.1500e+00 2.4638e-07
7.1600e+00 2.4650e-07
7.1700e+00 2.4661e-07
7.1800e+00 2.4673e-07
7.1900e+00 2.4685e-07
7.2000e+00 2.4698e-07
7.2100e+00 2.4711e-07
7.2200e+00 2.4724e-07
7.2300e+00 2.4738e-07
7.2400e+00 2.4751e-07
7.2500e+00 2.4766e-07
7.2600e+00 2.4780e-07
7.2700e+00 2.4795e-07
7.2800e+00 2.4811e-07
7.2900e+00 2.4827e-07
7.3000e+00 2.4843e-07
7.3100e+00 2.4860e-07
7.3200e+00 2.4877e-07
7.3300e+00 2.4894e-07
7.3400e+00 2.4912e-07
7.3500e+00 2.4931e-07
7.3600e+00 2.4950e-07
7.3700e+00 2.4969e-07
7.3800e+00 2.4989e-07
7.3900e+00 2.5010e-07
7.4000e+00 2.5031e-07
7.4100e+00 2.5053e-07
7.4200e+00 2.5075e-07
7.4300e+00 2.5097e-07
7.4400e+00 2.5121e-07
7.4500e+00 2.5145e-07
7.4600e+00 2.5169e-07
7.4700e+00 2.5194e-07
7.4800e+00 2.5220e-07
7.4900e+00 2.5246e-07
7.5000e+00 2.5273e-07
7.5100e+00 2.5301e-07
7.5200e+00 2.5329e-07
7.5300e+00 2.5359e-07
7.5400e+00 2.5388e-07
7.5500e+00 2.5419e-07
7.5600e+00 2.5450e-07
7.5700e+00 2.5482e-07
7.5800e+00 2.5514e-07
7.5900e+00 2.5548e-07
7.6000e+00 2.5582e-07
7.6100e+00 2.5617e-07
7.6200e+00 2.5652e-07
7.6300e+00 2.5689e-07
7.6400e+00 2.5726e-07
7.6500e+00 2.5764e-07
7.6600e+00 2.5802e-07
7.6700e+00 2.5842e-07
7.6800e+00 2.5882e-07
7.6900e+00 2.5923e-07
7.7000e+00 2.5964e-07
7.7100e+00 2.6006e-07
7.7200e+00 2.6049e-07
7.7300e+00 2.6093e-07
7.7400e+00 2.6137e-07
7.7500e+00 2.6182e-07
7.7600e+00 2.6228e-07
7.7700e+00 2.6274e-07
7.7800e+00 2.6321e-07
7.7900e+00 2.6368e-07
7.8000e+00 2.6415e-07
7.8100e+00 2.6463e-07
7.8200e+00 2.6512e-07
7.8300e+00 2.6560e-07
7.8400e+00 2.6609e-07
7.8500e+00 2.6659e-07
7.8600e+00 2.6708e-07
7.8700e+00 2.6757e-07
7.8800e+00 2.6807e-07
7.8900e+00 2.6856e-07
7.9000e+00 2.6905e-07
7.9100e+00 2.6955e-07
7.9200e+00 2.7003e-07
7.9300e+00 2.7052e-07
7.9400e+00 2.7100e-07
7.9500e+00 2.7148e-07
7.9600e+00 2.7195e-07
7.9700e+00 2.7241e-07
7.9800e+00 2.7287e-07
7.9900e+00 2.7332e-07
8.0000e+00 2.7376e-07
8.0100e+00 2.7420e-07
8.0200e+00 2.7462e-07
8.0300e+00 2.7503e-07
8.0400e+00 2.7543e-07
8.0500e+00 2.7581e-07
8.0600e+00 2.7618e-07
8.0700e+00 2.7653e-07
8.0800e+00 2.7685e-07
8.0900e+00 2.7715e-07
8.1000e+00 2.7742e-07
8.1100e+00 2.7766e-07
8.1200e+00 2.7786e-07
8.1300e+00 2.7801e-07
8.1400e+00 2.7812e-07
8.1500e+00 2.7816e-07
8.1600e+00 2.7813e-07
8.1700e+00 2.7803e-07
8.1800e+00 2.7785e-07
8.1900e+00 2.7757e-07
8.2000e+00 2.7719e-07
8.2100e+00 2.7669e-07
8.2200e+00 2.7608e-07
8.2300e+00 2.7534e-07
8.2400e+00 2.7448e-07
8.2500e+00 2.7348e-07
8.2600e+00 2.7236e-07
8.2700e+00 2.7110e-07
8.2800e+00 2.6972e-07
8.2900e+00 2.6822e-07
8.3000e+00 2.6663e-07
8.3100e+00 2.6494e-07
8.3200e+00 2.6319e-07
8.3300e+00 2.6139e-07
8.3400e+00 2.5956e-07
8.3500e+00 2.5774e-07
8.3600e+00 2.5595e-07
8.3700e+00 2.5422e-07
8.3800e+00 2.5258e-07
8.3900e+00 2.5106e-07
8.4000e+00 2.4969e-07
8.4100e+00 2.4848e-07
8.4200e+00 2.4746e-07
8.4300e+00 2.4662e-07
8.4400e+00 2.4597e-07
8.4500e+00 2.4547e-07
8.4600e+00 2.4512e-07
8.4700e+00 2.4487e-07
8.4800e+00 2.4473e-07
8.4900e+00 2.4476e-07
8.5000e+00 2.4508e-07
8.5100e+00 2.4591e-07
8.5200e+00 2.4749e-07
8.5300e+00 2.5004e-07
8.5400e+00 2.5360e-07
8.5500e+00 2.5804e-07
8.5600e+00 2.6303e-07
8.5700e+00 2.6818e-07
8.5800e+00 2.7313e-07
8.5900e+00 2.7762e-07
8.6000e+00 2.8151e-07
8.6100e+00 2.8477e-07
8.6200e+00 2.8746e-07
8.6300e+00 2.8963e-07
8.6400e+00 2.9140e-07
8.6500e+00 2.9283e-07
8.6600e+00 2.9401e-07
8.6700e+00 2.9499e-07
8.6800e+00 2.9584e-07
8.6900e+00 2.9658e-07
8.7000e+00 2.9724e-07
8.7100e+00 2.9786e-07
8.7200e+00 2.9844e-07
8.7300e+00 2.9900e-07
8.7400e+00 2.9955e-07
8.7500e+00 3.0009e-07
8.7600e+00 3.0063e-07
8.7700e+00 3.0117e-07
8.7800e+00 3.0172e-07
8.7900e+00 3.0227e-07
8.8000e+00 3.0283e-07
8.8100e+00 3.0340e-07
8.8200e+00 3.0398e-07
8.8300e+00 3.0458e-07
8.8400e+00 3.0518e-07
8.8500e+00 3.0581e-07
8.8600e+00 3.0645e-07
8.8700e+00 3.0711e-07
8.8800e+00 3.0780e-07
8.8900e+00 3.0851e-07
8.9000e+00 3.0926e-07
8.9100e+00 3.1005e-07
8.9200e+00 3.1088e-07
8.9300e+00 3.1178e-07
8.9400e+00 3.1274e-07
8.9500e+00 3.1378e-07
8.9600e+00 3.1491e-07
8.9700e+00 3.1617e-07
8.9800e+00 3.1756e-07
8.9900e+00 3.1911e-07
9.0000e+00 3.2086e-07
9.0100e+00 3.2284e-07
9.0200e+00 3.2510e-07
9.0300e+00 3.2769e-07
9.0400e+00 3.3067e-07
9.0500e+00 3.3411e-07
9.0600e+00 3.3810e-07
9.0700e+00 3.4274e-07
9.0800e+00 3.4813e-07
9.0900e+00 3.5439e-07
9.1000e+00 3.6163e-07
9.1100e+00 3.7000e-07
9.1200e+00 3.7960e-07
9.1300e+00 3.9056e-07
9.1400e+00 4.0296e-07
9.1500e+00 4.1688e-07
9.1600e+00 4.3237e-07
9.1700e+00 4.4946e-07
9.1800e+00 4.6816e-07
9.1900e+00 4.8848e-07
9.2000e+00 5.1043e-07
9.2100e+00 5.3405e-07
9.2200e+00 5.5939e-07
9.2300e+00 5.8654e-07
9.2400e+00 6.1559e-07
9.2500e+00 6.4670e-07
9.2600e+00 6.8001e-07
9.2700e+00 7.1570e-07
9.2800e+00 7.5394e-07
9.2900e+00 7.9489e-07
9.3000e+00 8.3870e-07
9.3100e+00 8.8552e-07
9.3200e+00 9.3543e-07
9.3300e+00 9.8853e-07
9.3400e+00 1.0448e-06
9.3500e+00 1.1043e-06
9.3600e+00 1.1670e-06
9.3700e+00 1.2328e-06
9.3800e+00 1.3015e-06
9.3900e+00 1.3730e-06
9.4000e+00 1.4470e-06
9.4100e+00 1.5234e-06
9.4200e+00 1.6018e-06
9.4300e+00 1.6819e-06
9.4400e+00 1.7634e-06
9.4500e+00 1.8458e-06
9.4600e+00 1.9289e-06
9.4700e+00 2.0122e-06
9.4800e+00 2.0954e-06
9.4900e+00 2.1780e-06
9.5000e+00 2.2596e-06
9.5100e+00 2.3400e-06
9.5200e+00 2.4187e-06
9.5300e+00 2.4956e-06
9.5400e+00 2.5705e-06
9.5500e+00 2.6431e-06
9.5600e+00 2.7133e-06
9.5700e+00 2.7812e-06
9.5800e+00 2.8467e-06
9.5900e+00 2.9098e-06
9.6000e+00 2.9707e-06
9.6100e+00 3.0294e-06
9.6200e+00 3.0859e-06
9.6300e+00 3.1403e-06
9.6400e+00 3.1925e-06
9.6500e+00 3.2424e-06
9.6600e+00 3.2901e-06
9.6700e+00 3.3353e-06
9.6800e+00 3.3779e-06
9.6900e+00 3.4180e-06
9.7000e+00 3.4554e-06
9.7100e+00 3.4902e-06
9.7200e+00 3.5225e-06
9.7300e+00 3.5526e-06
9.7400e+00 3.5808e-06
9.7500e+00 3.6073e-06
9.7600e+00 3.6326e-06
9.7700e+00 3.6569e-06
9.7800e+00 3.6807e-06
9.7900e+00 3.7042e-06
9.8000e+00 3.7278e-06
9.8100e+00 3.7517e-06
9.8200e+00 3.7761e-06
9.8300e+00 3.8010e-06
9.8400e+00 3.8265e-06
9.8500e+00 3.8523e-06
9.8600e+00 3.8785e-06
9.8700e+00 3.9046e-06
9.8800e+00 3.9306e-06
9.8900e+00 3.9562e-06
9.9000e+00 3.9810e-06
9.9100e+00 4.0049e-06
9.9200e+00 4.0278e-06
9.9300e+00 4.0495e-06
9.9400e+00 4.0700e-06
9.9500e+00 4.0893e-06
9.9600e+00 4.1075e-06
9.9700e+00 4.1246e-06
9.9800e+00 4.1408e-06
9.9900e+00 4.1561e-06
1.0000e+01 4.1707e-06
1.0010e+01 4.1848e-06
1.0020e+01 4.1984e-06
1.0030e+01 4.2116e-06
1.0040e+01 4.2246e-06
1.0050e+01 4.2373e-06
1.0060e+01 4.2499e-06
1.0070e+01 4.2623e-06
1.0080e+01 4.2747e-06
1.0090e+01 4.2869e-06
1.0100e+01 4.2990e-06
1.0110e+01 4.3109e-06
1.0120e+01 4.3226e-06
1.0130e+01 4.3340e-06
1.0140e+01 4.3451e-06
1.0150e+01 4.3558e-06
1.0160e+01 4.3660e-06
1.0170e+01 4.3757e-06
1.0180e+01 4.3849e-06
1.0190e+01 4.3935e-06
1.0200e+01 4.4016e-06
1.0210e+01 4.4091e-06
1.0220e+01 4.4160e-06
1.0230e+01 4.4224e-06
1.0240e+01 4.4283e-06
1.0250e+01 4.4336e-06
1.0260e+01 4.4385e-06
1.0270e+01 4.4429e-06
1.0280e+01 4.4469e-06
1.0290e+01 4.4505e-06
1.0300e+01 4.4537e-06
1.0310e+01 4.4566e-06
1.0320e+01 4.4592e-06
1.0330e+01 4.4615e-06
1.0340e+01 4.4636e-06
1.0350e+01 4.4654e-06
1.0360e+01 4.4671e-06
1.0370e+01 4.4685e-06
1.0380e+01 4.4698e-06
1.0390e+01 4.4710e-06
1.0400e+01 4.4720e-06
1.0410e+01 4.4729e-06
1.0420e+01 4.4737e-06
1.0430e+01 4.4744e-06
1.0440e+01 4.4750e-06
1.0450e+01 4.4755e-06
1.0460e+01 4.4760e-06
1.0470e+01 4.4764e-06
1.0480e+01 4.4767e-06
1.0490e+01 4.4769e-06
1.0500e+01 4.4772e-06
1.0510e+01 4.4773e-06
1.0520e+01 4.4774e-06
1.0530e+01 4.4775e-06
1.0540e+01 4.4775e-06
1.0550e+01 4.4775e-06
1.0560e+01 4.4775e-06
1.0570e+01 4.4774e-06
1.0580e+01 4.4772e-06
1.0590e+01 4.4771e-06
1.0600e+01 4.4769e-06
1.0610e+01 4.4767e-06
1.0620e+01 4.4765e-06
1.0630e+01 4.4762e-06
1.0640e+01 4.4760e-06
1.0650e+01 4.4757e-06
1.0660e+01 4.4755e-06
1.0670e+01 4.4752e-06
1.0680e+01 4.4750e-06
1.0690e+01 4.4747e-06
1.0700e+01 4.4745e-06
1.0710e+01 4.4743e-06
1.0720e+01 4.4742e-06
1.0730e+01 4.4741e-06
1.0740e+01 4.4740e-06
1.0750e+01 4.4739e-06
1.0760e+01 4.4739e-06
1.0770e+01 4.4739e-06
1.0780e+01 4.4739e-06
1.0790e+01 4.4739e-06
1.0800e+01 4.4740e-06
1.0810e+01 4.4741e-06
1.0820e+01 4.4742e-06
1.0830e+01 4.4743e-06
1.0840e+01 4.4744e-06
1.0850e+01 4.4745e-06
1.0860e+01 4.4747e-06
1.0870e+01 4.4748e-06
1.0880e+01 4.4749e-06
1.0890e+01 4.4751e-06
1.0900e+01 4.4752e-06
1.0910e+01 4.4753e-06
1.0920e+01 4.4755e-06
1.0930e+01 4.4756e-06
1.0940e+01 4.4757e-06
1.0950e+01 4.4758e-06
1.0960e+01 4.4759e-06
1.0970e+01 4.4760e-06
1.0980e+01 4.4761e-06
1.0990e+01 4.4762e-06
1.1000e+01 4.4763e-06
1.1010e+01 4.4764e-06
1.1020e+01 4.4765e-06
1.1030e+01 4.4766e-06
1.1040e+01 4.4767e-06
1.1050e+01 4.4767e-06
1.1060e+01 4.4768e-06
1.1070e+01 4.4769e-06
1.1080e+01 4.4769e-06
1.1090e+01 4.4770e-06
1.1100e+01 4.4771e-06
1.1110e+01 4.4771e-06
1.1120e+01 4.4772e-06
1.1130e+01 4.4772e-06
1.1140e+01 4.4773e-06
1.1150e+01 4.4773e-06
1.1160e+01 4.4773e-06
1.1170e+01 4.4774e-06
1.1180e+01 4.4774e-06
1.1190e+01 4.4775e-06
1.1200e+01 4.4775e-06
1.1210e+01 4.4775e-06
1.1220e+01 4.4776e-06
1.1230e+01 4.4776e-06
1.1240e+01 4.4776e-06
1.1250e+01 4.4777e-06
1.1260e+01 4.4777e-06
1.1270e+01 4.4777e-06
1.1280e+01 4.4777e-06
1.1290e+01 4.4778e-06
1.1300e+01 4.4778e-06
1.1310e+01 4.4778e-06
1.1320e+01 4.4778e-06
1.1330e+01 4.4778e-06
1.1340e+01 4.4779e-06
1.1350e+01 4.4779e-06
1.1360e+01 4.4779e-06
1.1370e+01 4.4779e-06
1.1380e+01 4.4779e-06
1.1390e+01 4.4779e-06
1.1400e+01 4.4780e-06
1.1410e+01 4.4780e-06
1.1420e+01 4.4780e-06
1.1430e+01 4.4780e-06
1.1440e+01 4.4780e-06
1.1450e+01 4.4780e-06
1.1460e+01 4.4780e-06
1.1470e+01 4.4780e-06
1.1480e+01 4.4781e-06
1.1490e+01 4.4781e-06
1.1500e+01 4.4781e-06
1.1510e+01 4.4781e-06
1.1520e+01 4.4781e-06
1.1530e+01 4.4781e-06
1.1540e+01 4.4781e-06
1.1550e+01 4.4781e-06
1.1560e+01 4.4781e-06
1.1570e+01 4.4781e-06
1.1580e+01 4.4782e-06
1.1590e+01 4.4782e-06
1.1600e+01 4.4782e-06
1.1610e+01 4.4782e-06
1.1620e+01 4.4782e-06
1.1630e+01 4.4782e-06
1.1640e+01 4.4782e-06
1.1650e+01 4.4782e-06
1.1660e+01 4.4782e-06
1.1670e+01 4.4782e-06
1.1680e+01 4.4782e-06
1.1690e+01 4.4782e-06
1.1700e+01 4.4782e-06
1.1710e+01 4.4782e-06
1.1720e+01 4.4783e-06
1.1730e+01 4.4783e-06
1.1740e+01 4.4783e-06
1.1750e+01 4.4783e-06
1.1760e+01 4.4783e-06
1.1770e+01 4.4783e-06
1.1780e+01 4.4783e-06
1.1790e+01 4.4783e-06
1.1800e+01 4.4783e-06
1.1810e+01 4.4783e-06
1.1820e+01 4.4783e-06
1.1830e+01 4.4783e-06
1.1840e+01 4.4783e-06
1.1850e+01 4.4783e-06
1.1860e+01 4.4783e-06
1.1870e+01 4.4783e-06
1.1880e+01 4.4783e-06
1.1890e+01 4.4783e-06
1.1900e+01 4.4783e-06
1.1910e+01 4.4783e-06
1.1920e+01 4.4783e-06
1.1930e+01 4.4784e-06
1.1940e+01 4.4784e-06
1.1950e+01 4.4784e-06
1.1960e+01 4.4784e-06
1.1970e+01 4.4784e-06
1.1980e+01 4.4784e-06
1.1990e+01 4.4784e-06
1.2000e+01 4.4784e-06
1.2010e+01 4.4784e-06
1.2020e+01 4.4784e-06
1.2030e+01 4.4784e-06
1.2040e+01 4.4784e-06
1.2050e+01 4.4784e-06
1.2060e+01 4.4784e-06
1.2070e+01 4.4784e-06
1.2080e+01 4.4784e-06
1.2090e+01 4.4784e-06
1.2100e+01 4.4784e-06
1.2110e+01 4.4784e-06
1.2120e+01 4.4784e-06
1.2130e+01 4.4784e-06
1.2140e+01 4.4784e-06
1.2150e+01 4.4784e-06
1.2160e+01 4.4784e-06
1.2170e+01 4.4784e-06
1.2180e+01 4.4784e-06
1.2190e+01 4.4784e-06
1.2200e+01 4.4784e-06
1.2210e+01 4.4784e-06
1.2220e+01 4.4784e-06
1.2230e+01 4.4784e-06
1.2240e+01 4.4785e-06
1.2250e+01 4.4785e-06
1.2260e+01 4.4785e-06
1.2270e+01 4.4785e-06
1.2280e+01 4.4785e-06
1.2290e+01 4.4785e-06
1.2300e+01 4.4785e-06
1.2310e+01 4.4785e-06
1.2320e+01 4.4785e-06
1.2330e+01 4.4785e-06
1.2340e+01 4.4785e-06
1.2350e+01 4.4785e-06
1.2360e+01 4.4785e-06
1.2370e+01 4.4785e-06
1.2380e+01 4.4785e-06
1.2390e+01 4.4785e-06
1.2400e+01 4.4785e-06
1.2410e+01 4.4785e-06
1.2420e+01 4.4785e-06
1.2430e+01 4.4785e-06
1.2440e+01 4.4785e-06
1.2450e+01 4.4785e-06
1.2460e+01 4.4785e-06
1.2470e+01 4.4785e-06
1.2480e+01 4.4785e-06
1.2490e+01 4.4785e-06
1.2500e+01 4.4785e-06
1.2510e+01 4.4785e-06
1.2520e+01 4.4785e-06
1.2530e+01 4.4785e-06
1.2540e+01 4.4785e-06
1.2550e+01 4.4785e-06
1.2560e+01 4.4785e-06
1.2570e+01 4.4785e-06
1.2580e+01 4.4785e-06
1.2590e+01 4.4785e-06
1.2600e+01 4.4785e-06
1.2610e+01 4.4785e-06
1.2620e+01 4.4785e-06
1.2630e+01 4.4785e-06
1.2640e+01 4.4785e-06
1.2650e+01 4.4785e-06
1.2660e+01 4.4785e-06
1.2670e+01 4.4785e-06
1.2680e+01 4.4785e-06
1.2690e+01 4.4785e-06
1.2700e+01 4.4785e-06
1.2710e+01 4.4785e-06
1.2720e+01 4.4785e-06
1.2730e+01 4.4785e-06
1.2740e+01 4.4785e-06
1.2750e+01 4.4785e-06
1.2760e+01 4.4785e-06
1.2770e+01 4.4786e-06
1.2780e+01 4.4786e-06
1.2790e+01 4.4786e-06
1.2800e+01 4.4786e-06
1.2810e+01 4.4786e-06
1.2820e+01 4.4786e-06
1.2830e+01 4.4786e-06
1.2840e+01 4.4786e-06
1.2850e+01 4.4786e-06
1.2860e+01 4.4786e-06
1.2870e+01 4.4786e-06
1.2880e+01 4.4786e-06
1.2890e+01 4.4786e-06
1.2900e+01 4.4786e-06
1.2910e+01 4.4786e-06
1.2920e+01 4.4786e-06
1.2930e+01 4.4786e-06
1.2940e+01 4.4786e-06
1.2950e+01 4.4786e-06
1.2960e+01 4.4786e-06
1.2970e+01 4.4786e-06
1.2980e+01 4.4786e-06
1.2990e+01 4.4786e-06
1.3000e+01 4.4786e-06
1.3010e+01 4.4786e-06
1.3020e+01 4.4786e-06
1.3030e+01 4.4786e-06
1.3040e+01 4.4786e-06
1.3050e+01 4.4786e-06
1.3060e+01 4.4786e-06
1.3070e+01 4.4786e-06
1.3080e+01 4.4786e-06
1.3090e+01 4.4786e-06
1.3100e+01 4.4786e-06
1.3110e+01 4.4786e-06
1.3120e+01 4.4786e-06
1.3130e+01 4.4786e-06
1.3140e+01 4.4786e-06
1.3150e+01 4.4786e-06
1.3160e+01 4.4786e-06
1.3170e+01 4.4786e-06
1.3180e+01 4.4786e-06
1.3190e+01 4.4786e-06
1.3200e+01 4.4786e-06
1.3210e+01 4.4786e-06
1.3220e+01 4.4786e-06
1.3230e+01 4.4786e-06
1.3240e+01 4.4786e-06
1.3250e+01 4.4786e-06
1.3260e+01 4.4786e-06
1.3270e+01 4.4786e-06
1.3280e+01 4.4786e-06
1.3290e+01 4.4786e-06
1.3300e+01 4.4786e-06
1.3310e+01 4.4786e-06
1.3320e+01 4.4786e-06
1.3330e+01 4.4786e-06
1.3340e+01 4.4786e-06
1.3350e+01 4.4786e-06
1.3360e+01 4.4786e-06
1.3370e+01 4.4786e-06
1.3380e+01 4.4786e-06
1.3390e+01 4.4786e-06
1.3400e+01 4.4786e-06
1.3410e+01 4.4786e-06
1.3420e+01 4.4786e-06
1.3430e+01 4.4786e-06
1.3440e+01 4.4786e-06
1.3450e+01 4.4786e-06
1.3460e+01 4.4786e-06
1.3470e+01 4.4786e-06
1.3480e+01 4.4786e-06
1.3490e+01 4.4786e-06
1.3500e+01 4.4786e-06
1.3510e+01 4.4786e-06
1.3520e+01 4.4786e-06
1.3530e+01 4.4786e-06
1.3540e+01 4.4786e-06
1.3550e+01 4.4786e-06
1.3560e+01 4.4786e-06
1.3570e+01 4.4786e-06
1.3580e+01 4.4786e-06
1.3590e+01 4.4786e-06
1.3600e+01 4.4786e-06
1.3610e+01 4.4786e-06
1.3620e+01 4.4786e-06
1.3630e+01 4.4786e-06
1.3640e+01 4.4786e-06
1.3650e+01 4.4786e-06
1.3660e+01 4.4786e-06
1.3670e+01 4.4786e-06
1.3680e+01 4.4786e-06
1.3690e+01 4.4786e-06
1.3700e+01 4.4786e-06
1.3710e+01 4.4786e-06
1.3720e+01 4.4786e-06
1.3730e+01 4.4786e-06
1.3740e+01 4.4786e-06
1.3750e+01 4.4786e-06
1.3760e+01 4.4786e-06
1.3770e+01 4.4786e-06
1.3780e+01 4.4786e-06
1.3790e+01 4.4786e-06
1.3800e+01 4.4786e-06
1.3810e+01 4.4786e-06
1.3820e+01 4.4786e-06
1.3830e+01 4.4786e-06
1.3840e+01 4.4786e-06
1.3850e+01 4.4786e-06
1.3860e+01 4.4786e-06
1.3870e+01 4.4786e-06
1.3880e+01 4.4786e-06
1.3890e+01 4.4786e-06
1.3900e+01 4.4786e-06
1.3910e+01 4.4786e-06
1.3920e+01 4.4786e-06
1.3930e+01 4.4786e-06
1.3940e+01 4.4786e-06
1.3950e+01 4.4786e-06
1.3960e+01 4.4786e-06
1.3970e+01 4.4786e-06
1.3980e+01 4.4786e-06
1.3990e+01 4.4786e-06
1.4000e+01 4.4786e-06
1.4010e+01 4.4786e-06
1.4020e+01 4.4786e-06
1.4030e+01 4.4786e-06
1.4040e+01 4.4786e-06
1.4050e+01 4.4786e-06
1.4060e+01 4.4786e-06
1.4070e+01 4.4786e-06
1.4080e+01 4.4786e-06
1.4090e+01 4.4786e-06
1.4100e+01 4.4786e-06
1.4110e+01 4.4786e-06
1.4120e+01 4.4786e-06
1.4130e+01 4.4786e-06
1.4140e+01 4.4786e-06
1.4150e+01 4.4786e-06
1.4160e+01 4.4786e-06
1.4170e+01 4.4786e-06
1.4180e+01 4.4786e-06
1.4190e+01 4.4786e-06
1.4200e+01 4.4786e-06
1.4210e+01 4.4786e-06
1.4220e+01 4.4786e-06
1.4230e+01 4.4786e-06
1.4240e+01 4.4786e-06
1.4250e+01 4.4786e-06
1.4260e+01 4.4786e-06
1.4270e+01 4.4786e-06
1.4280e+01 4.4786e-06
1.4290e+01 4.4786e-06
1.4300e+01 4.4786e-06
1.4310e+01 4.4786e-06
1.4320e+01 4.4786e-06
1.4330e+01 4.4786e-06
1.4340e+01 4.4786e-06
1.4350e+01 4.4786e-06
1.4360e+01 4.4786e-06
1.4370e+01 4.4786e-06
1.4380e+01 4.4786e-06
1.4390e+01 4.4786e-06
1.4400e+01 4.4786e-06
1.4410e+01 4.4786e-06
1.4420e+01 4.4786e-06
1.4430e+01 4.4787e-06
1.4440e+01 4.4787e-06
1.4450e+01 4.4787e-06
1.4460e+01 4.4787e-06
1.4470e+01 4.4787e-06
1.4480e+01 4.4787e-06
1.4490e+01 4.4787e-06
1.4500e+01 4.4787e-06
1.4510e+01 4.4787e-06
1.4520e+01 4.4787e-06
1.4530e+01 4.4787e-06
1.4540e+01 4.4787e-06
1.4550e+01 4.4787e-06
1.4560e+01 4.4787e-06
1.4570e+01 4.4787e-06
1.4580e+01 4.4787e-06
1.4590e+01 4.4787e-06
1.4600e+01 4.4787e-06
1.4610e+01 4.4787e-06
1.4620e+01 4.4787e-06
1.4630e+01 4.4787e-06
1.4640e+01 4.4787e-06
1.4650e+01 4.4787e-06
1.4660e+01 4.4787e-06
1.4670e+01 4.4787e-06
1.4680e+01 4.4787e-06
1.4690e+01 4.4787e-06
1.4700e+01 4.4787e-06
1.4710e+01 4.4787e-06
1.4720e+01 4.4787e-06
1.4730e+01 4.4787e-06
1.4740e+01 4.4787e-06
1.4750e+01 4.4787e-06
1.4760e+01 4.4787e-06
1.4770e+01 4.4787e-06
1.4780e+01 4.4787e-06
1.4790e+01 4.4787e-06
1.4800e+01 4.4787e-06
1.4810e+01 4.4787e-06
1.4820e+01 4.4787e-06
1.4830e+01 4.4787e-06
1.4840e+01 4.4787e-06
1.4850e+01 4.4787e-06
1.4860e+01 4.4787e-06
1.4870e+01 4.4787e-06
1.4880e+01 4.4787e-06
1.4890e+01 4.4787e-06
1.4900e+01 4.4787e-06
1.4910e+01 4.4787e-06
1.4920e+01 4.4787e-06
1.4930e+01 4.4787e-06
1.4940e+01 4.4787e-06
1.4950e+01 4.4787e-06
1.4960e+01 4.4787e-06
1.4970e+01 4.4787e-06
1.4980e+01 4.4787e-06
1.4990e+01 4.4787e-06
1.5000e+01 4.4787e-06
};

\end{axis}

\end{tikzpicture}




==> stenosisErrorsSDC3000.tikz <==
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
  xmin = 0,
  xmax = 15.1,
  xtick = {0,5,10,15},
  xticklabels = {$0$,$5$,$10$,$15$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-8,
  ymax = 1E-4,
  ytick = {1E-8,1E-6,1E-4},
  yticklabels = {$1$E$-8$,$1$E$-6$,$1$E$-4$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area, Length},
  legend cell align=left,
  legend pos = north west, 
  title = {\Huge$m=3000$}
  ]

% error in area
\addplot [mark=none,blue,line width=1.5] table{
2.0000e-02 5.5599e-08
4.0000e-02 6.9539e-08
6.0000e-02 7.7043e-08
8.0000e-02 8.2055e-08
1.0000e-01 8.5790e-08
1.2000e-01 8.8760e-08
1.4000e-01 9.1228e-08
1.6000e-01 9.3341e-08
1.8000e-01 9.5190e-08
2.0000e-01 9.6836e-08
2.2000e-01 9.8318e-08
2.4000e-01 9.9666e-08
2.6000e-01 1.0090e-07
2.8000e-01 1.0204e-07
3.0000e-01 1.0310e-07
3.2000e-01 1.0408e-07
3.4000e-01 1.0500e-07
3.6000e-01 1.0586e-07
3.8000e-01 1.0666e-07
4.0000e-01 1.0742e-07
4.2000e-01 1.0813e-07
4.4000e-01 1.0880e-07
4.6000e-01 1.0943e-07
4.8000e-01 1.1003e-07
5.0000e-01 1.1059e-07
5.2000e-01 1.1112e-07
5.4000e-01 1.1163e-07
5.6000e-01 1.1210e-07
5.8000e-01 1.1255e-07
6.0000e-01 1.1298e-07
6.2000e-01 1.1338e-07
6.4000e-01 1.1377e-07
6.6000e-01 1.1413e-07
6.8000e-01 1.1448e-07
7.0000e-01 1.1481e-07
7.2000e-01 1.1512e-07
7.4000e-01 1.1542e-07
7.6000e-01 1.1570e-07
7.8000e-01 1.1597e-07
8.0000e-01 1.1623e-07
8.2000e-01 1.1648e-07
8.4000e-01 1.1671e-07
8.6000e-01 1.1694e-07
8.8000e-01 1.1715e-07
9.0000e-01 1.1736e-07
9.2000e-01 1.1756e-07
9.4000e-01 1.1775e-07
9.6000e-01 1.1793e-07
9.8000e-01 1.1810e-07
1.0000e+00 1.1827e-07
1.0200e+00 1.1843e-07
1.0400e+00 1.1859e-07
1.0600e+00 1.1874e-07
1.0800e+00 1.1888e-07
1.1000e+00 1.1902e-07
1.1200e+00 1.1916e-07
1.1400e+00 1.1929e-07
1.1600e+00 1.1941e-07
1.1800e+00 1.1953e-07
1.2000e+00 1.1965e-07
1.2200e+00 1.1976e-07
1.2400e+00 1.1987e-07
1.2600e+00 1.1998e-07
1.2800e+00 1.2008e-07
1.3000e+00 1.2018e-07
1.3200e+00 1.2028e-07
1.3400e+00 1.2037e-07
1.3600e+00 1.2046e-07
1.3800e+00 1.2055e-07
1.4000e+00 1.2064e-07
1.4200e+00 1.2072e-07
1.4400e+00 1.2080e-07
1.4600e+00 1.2088e-07
1.4800e+00 1.2096e-07
1.5000e+00 1.2103e-07
1.5200e+00 1.2111e-07
1.5400e+00 1.2118e-07
1.5600e+00 1.2125e-07
1.5800e+00 1.2131e-07
1.6000e+00 1.2138e-07
1.6200e+00 1.2144e-07
1.6400e+00 1.2151e-07
1.6600e+00 1.2157e-07
1.6800e+00 1.2163e-07
1.7000e+00 1.2169e-07
1.7200e+00 1.2174e-07
1.7400e+00 1.2180e-07
1.7600e+00 1.2186e-07
1.7800e+00 1.2191e-07
1.8000e+00 1.2196e-07
1.8200e+00 1.2201e-07
1.8400e+00 1.2206e-07
1.8600e+00 1.2211e-07
1.8800e+00 1.2216e-07
1.9000e+00 1.2221e-07
1.9200e+00 1.2226e-07
1.9400e+00 1.2230e-07
1.9600e+00 1.2235e-07
1.9800e+00 1.2239e-07
2.0000e+00 1.2244e-07
2.0200e+00 1.2248e-07
2.0400e+00 1.2252e-07
2.0600e+00 1.2256e-07
2.0800e+00 1.2260e-07
2.1000e+00 1.2264e-07
2.1200e+00 1.2268e-07
2.1400e+00 1.2272e-07
2.1600e+00 1.2276e-07
2.1800e+00 1.2280e-07
2.2000e+00 1.2283e-07
2.2200e+00 1.2287e-07
2.2400e+00 1.2291e-07
2.2600e+00 1.2294e-07
2.2800e+00 1.2298e-07
2.3000e+00 1.2301e-07
2.3200e+00 1.2305e-07
2.3400e+00 1.2308e-07
2.3600e+00 1.2311e-07
2.3800e+00 1.2315e-07
2.4000e+00 1.2318e-07
2.4200e+00 1.2321e-07
2.4400e+00 1.2324e-07
2.4600e+00 1.2327e-07
2.4800e+00 1.2330e-07
2.5000e+00 1.2334e-07
2.5200e+00 1.2337e-07
2.5400e+00 1.2340e-07
2.5600e+00 1.2343e-07
2.5800e+00 1.2345e-07
2.6000e+00 1.2348e-07
2.6200e+00 1.2351e-07
2.6400e+00 1.2354e-07
2.6600e+00 1.2357e-07
2.6800e+00 1.2360e-07
2.7000e+00 1.2363e-07
2.7200e+00 1.2366e-07
2.7400e+00 1.2368e-07
2.7600e+00 1.2371e-07
2.7800e+00 1.2374e-07
2.8000e+00 1.2376e-07
2.8200e+00 1.2379e-07
2.8400e+00 1.2382e-07
2.8600e+00 1.2385e-07
2.8800e+00 1.2387e-07
2.9000e+00 1.2390e-07
2.9200e+00 1.2393e-07
2.9400e+00 1.2395e-07
2.9600e+00 1.2398e-07
2.9800e+00 1.2400e-07
3.0000e+00 1.2403e-07
3.0200e+00 1.2406e-07
3.0400e+00 1.2408e-07
3.0600e+00 1.2411e-07
3.0800e+00 1.2414e-07
3.1000e+00 1.2416e-07
3.1200e+00 1.2419e-07
3.1400e+00 1.2421e-07
3.1600e+00 1.2424e-07
3.1800e+00 1.2427e-07
3.2000e+00 1.2429e-07
3.2200e+00 1.2432e-07
3.2400e+00 1.2434e-07
3.2600e+00 1.2437e-07
3.2800e+00 1.2440e-07
3.3000e+00 1.2442e-07
3.3200e+00 1.2445e-07
3.3400e+00 1.2448e-07
3.3600e+00 1.2450e-07
3.3800e+00 1.2453e-07
3.4000e+00 1.2456e-07
3.4200e+00 1.2459e-07
3.4400e+00 1.2461e-07
3.4600e+00 1.2464e-07
3.4800e+00 1.2467e-07
3.5000e+00 1.2470e-07
3.5200e+00 1.2472e-07
3.5400e+00 1.2475e-07
3.5600e+00 1.2478e-07
3.5800e+00 1.2481e-07
3.6000e+00 1.2484e-07
3.6200e+00 1.2487e-07
3.6400e+00 1.2490e-07
3.6600e+00 1.2493e-07
3.6800e+00 1.2496e-07
3.7000e+00 1.2499e-07
3.7200e+00 1.2502e-07
3.7400e+00 1.2505e-07
3.7600e+00 1.2508e-07
3.7800e+00 1.2512e-07
3.8000e+00 1.2515e-07
3.8200e+00 1.2518e-07
3.8400e+00 1.2522e-07
3.8600e+00 1.2525e-07
3.8800e+00 1.2528e-07
3.9000e+00 1.2532e-07
3.9200e+00 1.2536e-07
3.9400e+00 1.2539e-07
3.9600e+00 1.2543e-07
3.9800e+00 1.2547e-07
4.0000e+00 1.2550e-07
4.0200e+00 1.2554e-07
4.0400e+00 1.2558e-07
4.0600e+00 1.2562e-07
4.0800e+00 1.2566e-07
4.1000e+00 1.2570e-07
4.1200e+00 1.2575e-07
4.1400e+00 1.2579e-07
4.1600e+00 1.2583e-07
4.1800e+00 1.2588e-07
4.2000e+00 1.2592e-07
4.2200e+00 1.2597e-07
4.2400e+00 1.2602e-07
4.2600e+00 1.2607e-07
4.2800e+00 1.2612e-07
4.3000e+00 1.2617e-07
4.3200e+00 1.2622e-07
4.3400e+00 1.2627e-07
4.3600e+00 1.2633e-07
4.3800e+00 1.2638e-07
4.4000e+00 1.2644e-07
4.4200e+00 1.2650e-07
4.4400e+00 1.2656e-07
4.4600e+00 1.2662e-07
4.4800e+00 1.2668e-07
4.5000e+00 1.2674e-07
4.5200e+00 1.2681e-07
4.5400e+00 1.2688e-07
4.5600e+00 1.2695e-07
4.5800e+00 1.2702e-07
4.6000e+00 1.2709e-07
4.6200e+00 1.2716e-07
4.6400e+00 1.2724e-07
4.6600e+00 1.2732e-07
4.6800e+00 1.2740e-07
4.7000e+00 1.2748e-07
4.7200e+00 1.2757e-07
4.7400e+00 1.2765e-07
4.7600e+00 1.2774e-07
4.7800e+00 1.2784e-07
4.8000e+00 1.2793e-07
4.8200e+00 1.2803e-07
4.8400e+00 1.2813e-07
4.8600e+00 1.2823e-07
4.8800e+00 1.2834e-07
4.9000e+00 1.2845e-07
4.9200e+00 1.2856e-07
4.9400e+00 1.2868e-07
4.9600e+00 1.2880e-07
4.9800e+00 1.2892e-07
5.0000e+00 1.2905e-07
5.0200e+00 1.2918e-07
5.0400e+00 1.2931e-07
5.0600e+00 1.2945e-07
5.0800e+00 1.2959e-07
5.1000e+00 1.2974e-07
5.1200e+00 1.2989e-07
5.1400e+00 1.3005e-07
5.1600e+00 1.3021e-07
5.1800e+00 1.3038e-07
5.2000e+00 1.3055e-07
5.2200e+00 1.3073e-07
5.2400e+00 1.3091e-07
5.2600e+00 1.3110e-07
5.2800e+00 1.3129e-07
5.3000e+00 1.3150e-07
5.3200e+00 1.3170e-07
5.3400e+00 1.3192e-07
5.3600e+00 1.3214e-07
5.3800e+00 1.3237e-07
5.4000e+00 1.3260e-07
5.4200e+00 1.3285e-07
5.4400e+00 1.3310e-07
5.4600e+00 1.3336e-07
5.4800e+00 1.3363e-07
5.5000e+00 1.3391e-07
5.5200e+00 1.3419e-07
5.5400e+00 1.3449e-07
5.5600e+00 1.3480e-07
5.5800e+00 1.3511e-07
5.6000e+00 1.3544e-07
5.6200e+00 1.3578e-07
5.6400e+00 1.3613e-07
5.6600e+00 1.3649e-07
5.6800e+00 1.3687e-07
5.7000e+00 1.3725e-07
5.7200e+00 1.3765e-07
5.7400e+00 1.3806e-07
5.7600e+00 1.3849e-07
5.7800e+00 1.3893e-07
5.8000e+00 1.3939e-07
5.8200e+00 1.3986e-07
5.8400e+00 1.4035e-07
5.8600e+00 1.4085e-07
5.8800e+00 1.4138e-07
5.9000e+00 1.4191e-07
5.9200e+00 1.4247e-07
5.9400e+00 1.4305e-07
5.9600e+00 1.4365e-07
5.9800e+00 1.4426e-07
6.0000e+00 1.4490e-07
6.0200e+00 1.4556e-07
6.0400e+00 1.4624e-07
6.0600e+00 1.4695e-07
6.0800e+00 1.4768e-07
6.1000e+00 1.4843e-07
6.1200e+00 1.4921e-07
6.1400e+00 1.5002e-07
6.1600e+00 1.5085e-07
6.1800e+00 1.5171e-07
6.2000e+00 1.5260e-07
6.2200e+00 1.5353e-07
6.2400e+00 1.5448e-07
6.2600e+00 1.5546e-07
6.2800e+00 1.5648e-07
6.3000e+00 1.5753e-07
6.3200e+00 1.5862e-07
6.3400e+00 1.5975e-07
6.3600e+00 1.6091e-07
6.3800e+00 1.6211e-07
6.4000e+00 1.6335e-07
6.4200e+00 1.6464e-07
6.4400e+00 1.6597e-07
6.4600e+00 1.6734e-07
6.4800e+00 1.6876e-07
6.5000e+00 1.7022e-07
6.5200e+00 1.7173e-07
6.5400e+00 1.7330e-07
6.5600e+00 1.7492e-07
6.5800e+00 1.7659e-07
6.6000e+00 1.7831e-07
6.6200e+00 1.8010e-07
6.6400e+00 1.8194e-07
6.6600e+00 1.8385e-07
6.6800e+00 1.8582e-07
6.7000e+00 1.8785e-07
6.7200e+00 1.8995e-07
6.7400e+00 1.9213e-07
6.7600e+00 1.9437e-07
6.7800e+00 1.9669e-07
6.8000e+00 1.9909e-07
6.8200e+00 2.0156e-07
6.8400e+00 2.0412e-07
6.8600e+00 2.0677e-07
6.8800e+00 2.0951e-07
6.9000e+00 2.1233e-07
6.9200e+00 2.1526e-07
6.9400e+00 2.1828e-07
6.9600e+00 2.2140e-07
6.9800e+00 2.2463e-07
7.0000e+00 2.2797e-07
7.0200e+00 2.3143e-07
7.0400e+00 2.3500e-07
7.0600e+00 2.3870e-07
7.0800e+00 2.4252e-07
7.1000e+00 2.4648e-07
7.1200e+00 2.5058e-07
7.1400e+00 2.5482e-07
7.1600e+00 2.5921e-07
7.1800e+00 2.6376e-07
7.2000e+00 2.6847e-07
7.2200e+00 2.7335e-07
7.2400e+00 2.7841e-07
7.2600e+00 2.8366e-07
7.2800e+00 2.8910e-07
7.3000e+00 2.9474e-07
7.3200e+00 3.0060e-07
7.3400e+00 3.0667e-07
7.3600e+00 3.1298e-07
7.3800e+00 3.1954e-07
7.4000e+00 3.2635e-07
7.4200e+00 3.3344e-07
7.4400e+00 3.4080e-07
7.4600e+00 3.4847e-07
7.4800e+00 3.5645e-07
7.5000e+00 3.6476e-07
7.5200e+00 3.7342e-07
7.5400e+00 3.8245e-07
7.5600e+00 3.9188e-07
7.5800e+00 4.0171e-07
7.6000e+00 4.1199e-07
7.6200e+00 4.2274e-07
7.6400e+00 4.3398e-07
7.6600e+00 4.4575e-07
7.6800e+00 4.5809e-07
7.7000e+00 4.7103e-07
7.7200e+00 4.8462e-07
7.7400e+00 4.9891e-07
7.7600e+00 5.1396e-07
7.7800e+00 5.2982e-07
7.8000e+00 5.4657e-07
7.8200e+00 5.6429e-07
7.8400e+00 5.8307e-07
7.8600e+00 6.0302e-07
7.8800e+00 6.2427e-07
7.9000e+00 6.4696e-07
7.9200e+00 6.7127e-07
7.9400e+00 6.9741e-07
7.9600e+00 7.2562e-07
7.9800e+00 7.5619e-07
8.0000e+00 7.8947e-07
8.0200e+00 8.2587e-07
8.0400e+00 8.6586e-07
8.0600e+00 9.1001e-07
8.0800e+00 9.5895e-07
8.1000e+00 1.0134e-06
8.1200e+00 1.0743e-06
8.1400e+00 1.1424e-06
8.1600e+00 1.2187e-06
8.1800e+00 1.3043e-06
8.2000e+00 1.4002e-06
8.2200e+00 1.5071e-06
8.2400e+00 1.6261e-06
8.2600e+00 1.7577e-06
8.2800e+00 1.9021e-06
8.3000e+00 2.0593e-06
8.3200e+00 2.2288e-06
8.3400e+00 2.4094e-06
8.3600e+00 2.5993e-06
8.3800e+00 2.7959e-06
8.4000e+00 2.9956e-06
8.4200e+00 3.1937e-06
8.4400e+00 3.3840e-06
8.4600e+00 3.5591e-06
8.4800e+00 3.7110e-06
8.5000e+00 3.8342e-06
8.5200e+00 3.9302e-06
8.5400e+00 4.0104e-06
8.5600e+00 4.0910e-06
8.5800e+00 4.1838e-06
8.6000e+00 4.2915e-06
8.6200e+00 4.4111e-06
8.6400e+00 4.5377e-06
8.6600e+00 4.6670e-06
8.6800e+00 4.7957e-06
8.7000e+00 4.9215e-06
8.7200e+00 5.0426e-06
8.7400e+00 5.1575e-06
8.7600e+00 5.2651e-06
8.7800e+00 5.3647e-06
8.8000e+00 5.4554e-06
8.8200e+00 5.5367e-06
8.8400e+00 5.6083e-06
8.8600e+00 5.6697e-06
8.8800e+00 5.7209e-06
8.9000e+00 5.7618e-06
8.9200e+00 5.7925e-06
8.9400e+00 5.8134e-06
8.9600e+00 5.8249e-06
8.9800e+00 5.8275e-06
9.0000e+00 5.8218e-06
9.0200e+00 5.8088e-06
9.0400e+00 5.7894e-06
9.0600e+00 5.7646e-06
9.0800e+00 5.7356e-06
9.1000e+00 5.7036e-06
9.1200e+00 5.6697e-06
9.1400e+00 5.6351e-06
9.1600e+00 5.6007e-06
9.1800e+00 5.5670e-06
9.2000e+00 5.5343e-06
9.2200e+00 5.5025e-06
9.2400e+00 5.4712e-06
9.2600e+00 5.4401e-06
9.2800e+00 5.4088e-06
9.3000e+00 5.3772e-06
9.3200e+00 5.3455e-06
9.3400e+00 5.3139e-06
9.3600e+00 5.2833e-06
9.3800e+00 5.2545e-06
9.4000e+00 5.2287e-06
9.4200e+00 5.2070e-06
9.4400e+00 5.1903e-06
9.4600e+00 5.1793e-06
9.4800e+00 5.1743e-06
9.5000e+00 5.1749e-06
9.5200e+00 5.1799e-06
9.5400e+00 5.1876e-06
9.5600e+00 5.1953e-06
9.5800e+00 5.1997e-06
9.6000e+00 5.1970e-06
9.6200e+00 5.1831e-06
9.6400e+00 5.1534e-06
9.6600e+00 5.1035e-06
9.6800e+00 5.0294e-06
9.7000e+00 4.9274e-06
9.7200e+00 4.7950e-06
9.7400e+00 4.6321e-06
9.7600e+00 4.4415e-06
9.7800e+00 4.2300e-06
9.8000e+00 4.0085e-06
9.8200e+00 3.7916e-06
9.8400e+00 3.5954e-06
9.8600e+00 3.4347e-06
9.8800e+00 3.3197e-06
9.9000e+00 3.2532e-06
9.9200e+00 3.2313e-06
9.9400e+00 3.2456e-06
9.9600e+00 3.2863e-06
9.9800e+00 3.3447e-06
1.0000e+01 3.4139e-06
1.0020e+01 3.4889e-06
1.0040e+01 3.5656e-06
1.0060e+01 3.6409e-06
1.0080e+01 3.7119e-06
1.0100e+01 3.7764e-06
1.0120e+01 3.8327e-06
1.0140e+01 3.8798e-06
1.0160e+01 3.9177e-06
1.0180e+01 3.9468e-06
1.0200e+01 3.9679e-06
1.0220e+01 3.9821e-06
1.0240e+01 3.9908e-06
1.0260e+01 3.9949e-06
1.0280e+01 3.9955e-06
1.0300e+01 3.9934e-06
1.0320e+01 3.9893e-06
1.0340e+01 3.9837e-06
1.0360e+01 3.9769e-06
1.0380e+01 3.9692e-06
1.0400e+01 3.9607e-06
1.0420e+01 3.9516e-06
1.0440e+01 3.9417e-06
1.0460e+01 3.9312e-06
1.0480e+01 3.9199e-06
1.0500e+01 3.9080e-06
1.0520e+01 3.8953e-06
1.0540e+01 3.8820e-06
1.0560e+01 3.8683e-06
1.0580e+01 3.8541e-06
1.0600e+01 3.8399e-06
1.0620e+01 3.8257e-06
1.0640e+01 3.8120e-06
1.0660e+01 3.7991e-06
1.0680e+01 3.7871e-06
1.0700e+01 3.7763e-06
1.0720e+01 3.7668e-06
1.0740e+01 3.7586e-06
1.0760e+01 3.7518e-06
1.0780e+01 3.7463e-06
1.0800e+01 3.7417e-06
1.0820e+01 3.7382e-06
1.0840e+01 3.7354e-06
1.0860e+01 3.7332e-06
1.0880e+01 3.7315e-06
1.0900e+01 3.7302e-06
1.0920e+01 3.7292e-06
1.0940e+01 3.7285e-06
1.0960e+01 3.7279e-06
1.0980e+01 3.7275e-06
1.1000e+01 3.7272e-06
1.1020e+01 3.7270e-06
1.1040e+01 3.7268e-06
1.1060e+01 3.7268e-06
1.1080e+01 3.7267e-06
1.1100e+01 3.7267e-06
1.1120e+01 3.7267e-06
1.1140e+01 3.7267e-06
1.1160e+01 3.7267e-06
1.1180e+01 3.7268e-06
1.1200e+01 3.7268e-06
1.1220e+01 3.7269e-06
1.1240e+01 3.7269e-06
1.1260e+01 3.7270e-06
1.1280e+01 3.7271e-06
1.1300e+01 3.7271e-06
1.1320e+01 3.7272e-06
1.1340e+01 3.7272e-06
1.1360e+01 3.7273e-06
1.1380e+01 3.7273e-06
1.1400e+01 3.7274e-06
1.1420e+01 3.7275e-06
1.1440e+01 3.7275e-06
1.1460e+01 3.7276e-06
1.1480e+01 3.7276e-06
1.1500e+01 3.7277e-06
1.1520e+01 3.7277e-06
1.1540e+01 3.7278e-06
1.1560e+01 3.7278e-06
1.1580e+01 3.7279e-06
1.1600e+01 3.7279e-06
1.1620e+01 3.7280e-06
1.1640e+01 3.7280e-06
1.1660e+01 3.7280e-06
1.1680e+01 3.7281e-06
1.1700e+01 3.7281e-06
1.1720e+01 3.7282e-06
1.1740e+01 3.7282e-06
1.1760e+01 3.7282e-06
1.1780e+01 3.7283e-06
1.1800e+01 3.7283e-06
1.1820e+01 3.7283e-06
1.1840e+01 3.7284e-06
1.1860e+01 3.7284e-06
1.1880e+01 3.7284e-06
1.1900e+01 3.7285e-06
1.1920e+01 3.7285e-06
1.1940e+01 3.7285e-06
1.1960e+01 3.7286e-06
1.1980e+01 3.7286e-06
1.2000e+01 3.7286e-06
1.2020e+01 3.7287e-06
1.2040e+01 3.7287e-06
1.2060e+01 3.7287e-06
1.2080e+01 3.7287e-06
1.2100e+01 3.7288e-06
1.2120e+01 3.7288e-06
1.2140e+01 3.7288e-06
1.2160e+01 3.7289e-06
1.2180e+01 3.7289e-06
1.2200e+01 3.7289e-06
1.2220e+01 3.7289e-06
1.2240e+01 3.7290e-06
1.2260e+01 3.7290e-06
1.2280e+01 3.7290e-06
1.2300e+01 3.7290e-06
1.2320e+01 3.7291e-06
1.2340e+01 3.7291e-06
1.2360e+01 3.7291e-06
1.2380e+01 3.7291e-06
1.2400e+01 3.7292e-06
1.2420e+01 3.7292e-06
1.2440e+01 3.7292e-06
1.2460e+01 3.7292e-06
1.2480e+01 3.7292e-06
1.2500e+01 3.7293e-06
1.2520e+01 3.7293e-06
1.2540e+01 3.7293e-06
1.2560e+01 3.7293e-06
1.2580e+01 3.7294e-06
1.2600e+01 3.7294e-06
1.2620e+01 3.7294e-06
1.2640e+01 3.7294e-06
1.2660e+01 3.7294e-06
1.2680e+01 3.7295e-06
1.2700e+01 3.7295e-06
1.2720e+01 3.7295e-06
1.2740e+01 3.7295e-06
1.2760e+01 3.7295e-06
1.2780e+01 3.7296e-06
1.2800e+01 3.7296e-06
1.2820e+01 3.7296e-06
1.2840e+01 3.7296e-06
1.2860e+01 3.7296e-06
1.2880e+01 3.7296e-06
1.2900e+01 3.7297e-06
1.2920e+01 3.7297e-06
1.2940e+01 3.7297e-06
1.2960e+01 3.7297e-06
1.2980e+01 3.7297e-06
1.3000e+01 3.7297e-06
1.3020e+01 3.7298e-06
1.3040e+01 3.7298e-06
1.3060e+01 3.7298e-06
1.3080e+01 3.7298e-06
1.3100e+01 3.7298e-06
1.3120e+01 3.7298e-06
1.3140e+01 3.7299e-06
1.3160e+01 3.7299e-06
1.3180e+01 3.7299e-06
1.3200e+01 3.7299e-06
1.3220e+01 3.7299e-06
1.3240e+01 3.7299e-06
1.3260e+01 3.7300e-06
1.3280e+01 3.7300e-06
1.3300e+01 3.7300e-06
1.3320e+01 3.7300e-06
1.3340e+01 3.7300e-06
1.3360e+01 3.7300e-06
1.3380e+01 3.7300e-06
1.3400e+01 3.7301e-06
1.3420e+01 3.7301e-06
1.3440e+01 3.7301e-06
1.3460e+01 3.7301e-06
1.3480e+01 3.7301e-06
1.3500e+01 3.7301e-06
1.3520e+01 3.7301e-06
1.3540e+01 3.7302e-06
1.3560e+01 3.7302e-06
1.3580e+01 3.7302e-06
1.3600e+01 3.7302e-06
1.3620e+01 3.7302e-06
1.3640e+01 3.7302e-06
1.3660e+01 3.7302e-06
1.3680e+01 3.7303e-06
1.3700e+01 3.7303e-06
1.3720e+01 3.7303e-06
1.3740e+01 3.7303e-06
1.3760e+01 3.7303e-06
1.3780e+01 3.7303e-06
1.3800e+01 3.7303e-06
1.3820e+01 3.7304e-06
1.3840e+01 3.7304e-06
1.3860e+01 3.7304e-06
1.3880e+01 3.7304e-06
1.3900e+01 3.7304e-06
1.3920e+01 3.7304e-06
1.3940e+01 3.7304e-06
1.3960e+01 3.7304e-06
1.3980e+01 3.7305e-06
1.4000e+01 3.7305e-06
1.4020e+01 3.7305e-06
1.4040e+01 3.7305e-06
1.4060e+01 3.7305e-06
1.4080e+01 3.7305e-06
1.4100e+01 3.7305e-06
1.4120e+01 3.7305e-06
1.4140e+01 3.7306e-06
1.4160e+01 3.7306e-06
1.4180e+01 3.7306e-06
1.4200e+01 3.7306e-06
1.4220e+01 3.7306e-06
1.4240e+01 3.7306e-06
1.4260e+01 3.7306e-06
1.4280e+01 3.7306e-06
1.4300e+01 3.7307e-06
1.4320e+01 3.7307e-06
1.4340e+01 3.7307e-06
1.4360e+01 3.7307e-06
1.4380e+01 3.7307e-06
1.4400e+01 3.7307e-06
1.4420e+01 3.7307e-06
1.4440e+01 3.7308e-06
1.4460e+01 3.7308e-06
1.4480e+01 3.7308e-06
1.4500e+01 3.7308e-06
1.4520e+01 3.7308e-06
1.4540e+01 3.7308e-06
1.4560e+01 3.7308e-06
1.4580e+01 3.7309e-06
1.4600e+01 3.7309e-06
1.4620e+01 3.7309e-06
1.4640e+01 3.7309e-06
1.4660e+01 3.7309e-06
1.4680e+01 3.7309e-06
1.4700e+01 3.7309e-06
1.4720e+01 3.7310e-06
1.4740e+01 3.7310e-06
1.4760e+01 3.7310e-06
1.4780e+01 3.7310e-06
1.4800e+01 3.7310e-06
1.4820e+01 3.7310e-06
1.4840e+01 3.7310e-06
1.4860e+01 3.7311e-06
1.4880e+01 3.7311e-06
1.4900e+01 3.7311e-06
1.4920e+01 3.7311e-06
1.4940e+01 3.7311e-06
1.4960e+01 3.7311e-06
1.4980e+01 3.7312e-06
1.5000e+01 3.7312e-06
};

% error in length
\addplot [mark=none,red,line width=1.5] table{
2.0000e-02 5.4975e-08
4.0000e-02 5.9447e-08
6.0000e-02 6.0845e-08
8.0000e-02 6.1478e-08
1.0000e-01 6.1825e-08
1.2000e-01 6.2037e-08
1.4000e-01 6.2178e-08
1.6000e-01 6.2278e-08
1.8000e-01 6.2351e-08
2.0000e-01 6.2407e-08
2.2000e-01 6.2450e-08
2.4000e-01 6.2485e-08
2.6000e-01 6.2514e-08
2.8000e-01 6.2537e-08
3.0000e-01 6.2557e-08
3.2000e-01 6.2574e-08
3.4000e-01 6.2589e-08
3.6000e-01 6.2601e-08
3.8000e-01 6.2612e-08
4.0000e-01 6.2622e-08
4.2000e-01 6.2630e-08
4.4000e-01 6.2638e-08
4.6000e-01 6.2645e-08
4.8000e-01 6.2651e-08
5.0000e-01 6.2657e-08
5.2000e-01 6.2662e-08
5.4000e-01 6.2667e-08
5.6000e-01 6.2671e-08
5.8000e-01 6.2675e-08
6.0000e-01 6.2678e-08
6.2000e-01 6.2682e-08
6.4000e-01 6.2685e-08
6.6000e-01 6.2688e-08
6.8000e-01 6.2691e-08
7.0000e-01 6.2693e-08
7.2000e-01 6.2695e-08
7.4000e-01 6.2698e-08
7.6000e-01 6.2700e-08
7.8000e-01 6.2702e-08
8.0000e-01 6.2704e-08
8.2000e-01 6.2705e-08
8.4000e-01 6.2707e-08
8.6000e-01 6.2708e-08
8.8000e-01 6.2710e-08
9.0000e-01 6.2711e-08
9.2000e-01 6.2713e-08
9.4000e-01 6.2714e-08
9.6000e-01 6.2715e-08
9.8000e-01 6.2716e-08
1.0000e+00 6.2717e-08
1.0200e+00 6.2718e-08
1.0400e+00 6.2719e-08
1.0600e+00 6.2720e-08
1.0800e+00 6.2721e-08
1.1000e+00 6.2722e-08
1.1200e+00 6.2722e-08
1.1400e+00 6.2723e-08
1.1600e+00 6.2724e-08
1.1800e+00 6.2724e-08
1.2000e+00 6.2725e-08
1.2200e+00 6.2726e-08
1.2400e+00 6.2726e-08
1.2600e+00 6.2727e-08
1.2800e+00 6.2727e-08
1.3000e+00 6.2728e-08
1.3200e+00 6.2728e-08
1.3400e+00 6.2729e-08
1.3600e+00 6.2729e-08
1.3800e+00 6.2730e-08
1.4000e+00 6.2730e-08
1.4200e+00 6.2730e-08
1.4400e+00 6.2731e-08
1.4600e+00 6.2731e-08
1.4800e+00 6.2731e-08
1.5000e+00 6.2732e-08
1.5200e+00 6.2732e-08
1.5400e+00 6.2732e-08
1.5600e+00 6.2733e-08
1.5800e+00 6.2733e-08
1.6000e+00 6.2733e-08
1.6200e+00 6.2734e-08
1.6400e+00 6.2734e-08
1.6600e+00 6.2734e-08
1.6800e+00 6.2734e-08
1.7000e+00 6.2735e-08
1.7200e+00 6.2735e-08
1.7400e+00 6.2735e-08
1.7600e+00 6.2735e-08
1.7800e+00 6.2735e-08
1.8000e+00 6.2736e-08
1.8200e+00 6.2736e-08
1.8400e+00 6.2736e-08
1.8600e+00 6.2736e-08
1.8800e+00 6.2736e-08
1.9000e+00 6.2737e-08
1.9200e+00 6.2737e-08
1.9400e+00 6.2737e-08
1.9600e+00 6.2737e-08
1.9800e+00 6.2737e-08
2.0000e+00 6.2738e-08
2.0200e+00 6.2738e-08
2.0400e+00 6.2738e-08
2.0600e+00 6.2738e-08
2.0800e+00 6.2738e-08
2.1000e+00 6.2738e-08
2.1200e+00 6.2738e-08
2.1400e+00 6.2739e-08
2.1600e+00 6.2739e-08
2.1800e+00 6.2739e-08
2.2000e+00 6.2739e-08
2.2200e+00 6.2739e-08
2.2400e+00 6.2739e-08
2.2600e+00 6.2739e-08
2.2800e+00 6.2739e-08
2.3000e+00 6.2740e-08
2.3200e+00 6.2740e-08
2.3400e+00 6.2740e-08
2.3600e+00 6.2740e-08
2.3800e+00 6.2740e-08
2.4000e+00 6.2740e-08
2.4200e+00 6.2740e-08
2.4400e+00 6.2740e-08
2.4600e+00 6.2740e-08
2.4800e+00 6.2741e-08
2.5000e+00 6.2741e-08
2.5200e+00 6.2741e-08
2.5400e+00 6.2741e-08
2.5600e+00 6.2741e-08
2.5800e+00 6.2741e-08
2.6000e+00 6.2741e-08
2.6200e+00 6.2741e-08
2.6400e+00 6.2741e-08
2.6600e+00 6.2741e-08
2.6800e+00 6.2741e-08
2.7000e+00 6.2741e-08
2.7200e+00 6.2742e-08
2.7400e+00 6.2742e-08
2.7600e+00 6.2742e-08
2.7800e+00 6.2742e-08
2.8000e+00 6.2742e-08
2.8200e+00 6.2742e-08
2.8400e+00 6.2742e-08
2.8600e+00 6.2742e-08
2.8800e+00 6.2742e-08
2.9000e+00 6.2742e-08
2.9200e+00 6.2742e-08
2.9400e+00 6.2742e-08
2.9600e+00 6.2742e-08
2.9800e+00 6.2742e-08
3.0000e+00 6.2743e-08
3.0200e+00 6.2743e-08
3.0400e+00 6.2743e-08
3.0600e+00 6.2743e-08
3.0800e+00 6.2743e-08
3.1000e+00 6.2743e-08
3.1200e+00 6.2743e-08
3.1400e+00 6.2743e-08
3.1600e+00 6.2743e-08
3.1800e+00 6.2743e-08
3.2000e+00 6.2743e-08
3.2200e+00 6.2743e-08
3.2400e+00 6.2743e-08
3.2600e+00 6.2743e-08
3.2800e+00 6.2743e-08
3.3000e+00 6.2743e-08
3.3200e+00 6.2743e-08
3.3400e+00 6.2744e-08
3.3600e+00 6.2744e-08
3.3800e+00 6.2744e-08
3.4000e+00 6.2744e-08
3.4200e+00 6.2744e-08
3.4400e+00 6.2744e-08
3.4600e+00 6.2744e-08
3.4800e+00 6.2744e-08
3.5000e+00 6.2744e-08
3.5200e+00 6.2744e-08
3.5400e+00 6.2744e-08
3.5600e+00 6.2744e-08
3.5800e+00 6.2744e-08
3.6000e+00 6.2744e-08
3.6200e+00 6.2744e-08
3.6400e+00 6.2744e-08
3.6600e+00 6.2744e-08
3.6800e+00 6.2744e-08
3.7000e+00 6.2744e-08
3.7200e+00 6.2744e-08
3.7400e+00 6.2745e-08
3.7600e+00 6.2745e-08
3.7800e+00 6.2745e-08
3.8000e+00 6.2745e-08
3.8200e+00 6.2745e-08
3.8400e+00 6.2745e-08
3.8600e+00 6.2745e-08
3.8800e+00 6.2745e-08
3.9000e+00 6.2745e-08
3.9200e+00 6.2745e-08
3.9400e+00 6.2745e-08
3.9600e+00 6.2745e-08
3.9800e+00 6.2745e-08
4.0000e+00 6.2745e-08
4.0200e+00 6.2745e-08
4.0400e+00 6.2745e-08
4.0600e+00 6.2745e-08
4.0800e+00 6.2745e-08
4.1000e+00 6.2746e-08
4.1200e+00 6.2746e-08
4.1400e+00 6.2746e-08
4.1600e+00 6.2746e-08
4.1800e+00 6.2746e-08
4.2000e+00 6.2746e-08
4.2200e+00 6.2746e-08
4.2400e+00 6.2746e-08
4.2600e+00 6.2746e-08
4.2800e+00 6.2746e-08
4.3000e+00 6.2746e-08
4.3200e+00 6.2746e-08
4.3400e+00 6.2746e-08
4.3600e+00 6.2746e-08
4.3800e+00 6.2746e-08
4.4000e+00 6.2747e-08
4.4200e+00 6.2747e-08
4.4400e+00 6.2747e-08
4.4600e+00 6.2747e-08
4.4800e+00 6.2747e-08
4.5000e+00 6.2747e-08
4.5200e+00 6.2747e-08
4.5400e+00 6.2747e-08
4.5600e+00 6.2747e-08
4.5800e+00 6.2747e-08
4.6000e+00 6.2748e-08
4.6200e+00 6.2748e-08
4.6400e+00 6.2748e-08
4.6600e+00 6.2748e-08
4.6800e+00 6.2748e-08
4.7000e+00 6.2748e-08
4.7200e+00 6.2748e-08
4.7400e+00 6.2748e-08
4.7600e+00 6.2749e-08
4.7800e+00 6.2749e-08
4.8000e+00 6.2749e-08
4.8200e+00 6.2749e-08
4.8400e+00 6.2749e-08
4.8600e+00 6.2749e-08
4.8800e+00 6.2749e-08
4.9000e+00 6.2750e-08
4.9200e+00 6.2750e-08
4.9400e+00 6.2750e-08
4.9600e+00 6.2750e-08
4.9800e+00 6.2750e-08
5.0000e+00 6.2751e-08
5.0200e+00 6.2751e-08
5.0400e+00 6.2751e-08
5.0600e+00 6.2751e-08
5.0800e+00 6.2752e-08
5.1000e+00 6.2752e-08
5.1200e+00 6.2752e-08
5.1400e+00 6.2752e-08
5.1600e+00 6.2753e-08
5.1800e+00 6.2753e-08
5.2000e+00 6.2753e-08
5.2200e+00 6.2754e-08
5.2400e+00 6.2754e-08
5.2600e+00 6.2754e-08
5.2800e+00 6.2755e-08
5.3000e+00 6.2755e-08
5.3200e+00 6.2755e-08
5.3400e+00 6.2756e-08
5.3600e+00 6.2756e-08
5.3800e+00 6.2757e-08
5.4000e+00 6.2757e-08
5.4200e+00 6.2758e-08
5.4400e+00 6.2758e-08
5.4600e+00 6.2759e-08
5.4800e+00 6.2759e-08
5.5000e+00 6.2760e-08
5.5200e+00 6.2760e-08
5.5400e+00 6.2761e-08
5.5600e+00 6.2761e-08
5.5800e+00 6.2762e-08
5.6000e+00 6.2763e-08
5.6200e+00 6.2764e-08
5.6400e+00 6.2764e-08
5.6600e+00 6.2765e-08
5.6800e+00 6.2766e-08
5.7000e+00 6.2767e-08
5.7200e+00 6.2768e-08
5.7400e+00 6.2769e-08
5.7600e+00 6.2769e-08
5.7800e+00 6.2770e-08
5.8000e+00 6.2772e-08
5.8200e+00 6.2773e-08
5.8400e+00 6.2774e-08
5.8600e+00 6.2775e-08
5.8800e+00 6.2776e-08
5.9000e+00 6.2778e-08
5.9200e+00 6.2779e-08
5.9400e+00 6.2780e-08
5.9600e+00 6.2782e-08
5.9800e+00 6.2783e-08
6.0000e+00 6.2785e-08
6.0200e+00 6.2787e-08
6.0400e+00 6.2789e-08
6.0600e+00 6.2790e-08
6.0800e+00 6.2792e-08
6.1000e+00 6.2795e-08
6.1200e+00 6.2797e-08
6.1400e+00 6.2799e-08
6.1600e+00 6.2801e-08
6.1800e+00 6.2804e-08
6.2000e+00 6.2806e-08
6.2200e+00 6.2809e-08
6.2400e+00 6.2812e-08
6.2600e+00 6.2815e-08
6.2800e+00 6.2818e-08
6.3000e+00 6.2822e-08
6.3200e+00 6.2825e-08
6.3400e+00 6.2829e-08
6.3600e+00 6.2832e-08
6.3800e+00 6.2837e-08
6.4000e+00 6.2841e-08
6.4200e+00 6.2845e-08
6.4400e+00 6.2850e-08
6.4600e+00 6.2855e-08
6.4800e+00 6.2860e-08
6.5000e+00 6.2865e-08
6.5200e+00 6.2871e-08
6.5400e+00 6.2877e-08
6.5600e+00 6.2883e-08
6.5800e+00 6.2890e-08
6.6000e+00 6.2897e-08
6.6200e+00 6.2904e-08
6.6400e+00 6.2912e-08
6.6600e+00 6.2920e-08
6.6800e+00 6.2928e-08
6.7000e+00 6.2937e-08
6.7200e+00 6.2947e-08
6.7400e+00 6.2957e-08
6.7600e+00 6.2967e-08
6.7800e+00 6.2978e-08
6.8000e+00 6.2990e-08
6.8200e+00 6.3002e-08
6.8400e+00 6.3015e-08
6.8600e+00 6.3029e-08
6.8800e+00 6.3043e-08
6.9000e+00 6.3058e-08
6.9200e+00 6.3074e-08
6.9400e+00 6.3091e-08
6.9600e+00 6.3108e-08
6.9800e+00 6.3127e-08
7.0000e+00 6.3147e-08
7.0200e+00 6.3167e-08
7.0400e+00 6.3189e-08
7.0600e+00 6.3212e-08
7.0800e+00 6.3236e-08
7.1000e+00 6.3262e-08
7.1200e+00 6.3289e-08
7.1400e+00 6.3318e-08
7.1600e+00 6.3348e-08
7.1800e+00 6.3379e-08
7.2000e+00 6.3413e-08
7.2200e+00 6.3448e-08
7.2400e+00 6.3486e-08
7.2600e+00 6.3525e-08
7.2800e+00 6.3566e-08
7.3000e+00 6.3610e-08
7.3200e+00 6.3656e-08
7.3400e+00 6.3705e-08
7.3600e+00 6.3756e-08
7.3800e+00 6.3810e-08
7.4000e+00 6.3867e-08
7.4200e+00 6.3927e-08
7.4400e+00 6.3990e-08
7.4600e+00 6.4056e-08
7.4800e+00 6.4126e-08
7.5000e+00 6.4200e-08
7.5200e+00 6.4277e-08
7.5400e+00 6.4358e-08
7.5600e+00 6.4443e-08
7.5800e+00 6.4532e-08
7.6000e+00 6.4624e-08
7.6200e+00 6.4722e-08
7.6400e+00 6.4823e-08
7.6600e+00 6.4928e-08
7.6800e+00 6.5038e-08
7.7000e+00 6.5151e-08
7.7200e+00 6.5268e-08
7.7400e+00 6.5389e-08
7.7600e+00 6.5513e-08
7.7800e+00 6.5640e-08
7.8000e+00 6.5770e-08
7.8200e+00 6.5902e-08
7.8400e+00 6.6036e-08
7.8600e+00 6.6170e-08
7.8800e+00 6.6306e-08
7.9000e+00 6.6441e-08
7.9200e+00 6.6576e-08
7.9400e+00 6.6710e-08
7.9600e+00 6.6843e-08
7.9800e+00 6.6975e-08
8.0000e+00 6.7106e-08
8.0200e+00 6.7235e-08
8.0400e+00 6.7362e-08
8.0600e+00 6.7487e-08
8.0800e+00 6.7607e-08
8.1000e+00 6.7720e-08
8.1200e+00 6.7821e-08
8.1400e+00 6.7905e-08
8.1600e+00 6.7962e-08
8.1800e+00 6.7983e-08
8.2000e+00 6.7956e-08
8.2200e+00 6.7872e-08
8.2400e+00 6.7723e-08
8.2600e+00 6.7502e-08
8.2800e+00 6.7212e-08
8.3000e+00 6.6859e-08
8.3200e+00 6.6458e-08
8.3400e+00 6.6028e-08
8.3600e+00 6.5596e-08
8.3800e+00 6.5192e-08
8.4000e+00 6.4847e-08
8.4200e+00 6.4584e-08
8.4400e+00 6.4415e-08
8.4600e+00 6.4328e-08
8.4800e+00 6.4302e-08
8.5000e+00 6.4370e-08
8.5200e+00 6.4691e-08
8.5400e+00 6.5461e-08
8.5600e+00 6.6631e-08
8.5800e+00 6.7880e-08
8.6000e+00 6.8914e-08
8.6200e+00 6.9650e-08
8.6400e+00 7.0139e-08
8.6600e+00 7.0465e-08
8.6800e+00 7.0694e-08
8.7000e+00 7.0872e-08
8.7200e+00 7.1024e-08
8.7400e+00 7.1165e-08
8.7600e+00 7.1302e-08
8.7800e+00 7.1441e-08
8.8000e+00 7.1582e-08
8.8200e+00 7.1729e-08
8.8400e+00 7.1881e-08
8.8600e+00 7.2041e-08
8.8800e+00 7.2212e-08
8.9000e+00 7.2397e-08
8.9200e+00 7.2603e-08
8.9400e+00 7.2840e-08
8.9600e+00 7.3120e-08
8.9800e+00 7.3462e-08
9.0000e+00 7.3894e-08
9.0200e+00 7.4456e-08
9.0400e+00 7.5205e-08
9.0600e+00 7.6219e-08
9.0800e+00 7.7608e-08
9.1000e+00 7.9507e-08
9.1200e+00 8.2068e-08
9.1400e+00 8.5437e-08
9.1600e+00 8.9721e-08
9.1800e+00 9.4974e-08
9.2000e+00 1.0122e-07
9.2200e+00 1.0849e-07
9.2400e+00 1.1687e-07
9.2600e+00 1.2653e-07
9.2800e+00 1.3766e-07
9.3000e+00 1.5047e-07
9.3200e+00 1.6512e-07
9.3400e+00 1.8173e-07
9.3600e+00 2.0029e-07
9.3800e+00 2.2073e-07
9.4000e+00 2.4285e-07
9.4200e+00 2.6637e-07
9.4400e+00 2.9091e-07
9.4600e+00 3.1603e-07
9.4800e+00 3.4127e-07
9.5000e+00 3.6614e-07
9.5200e+00 3.9022e-07
9.5400e+00 4.1316e-07
9.5600e+00 4.3476e-07
9.5800e+00 4.5492e-07
9.6000e+00 4.7369e-07
9.6200e+00 4.9116e-07
9.6400e+00 5.0736e-07
9.6600e+00 5.2224e-07
9.6800e+00 5.3565e-07
9.7000e+00 5.4747e-07
9.7200e+00 5.5771e-07
9.7400e+00 5.6655e-07
9.7600e+00 5.7434e-07
9.7800e+00 5.8149e-07
9.8000e+00 5.8842e-07
9.8200e+00 5.9545e-07
9.8400e+00 6.0277e-07
9.8600e+00 6.1035e-07
9.8800e+00 6.1800e-07
9.9000e+00 6.2543e-07
9.9200e+00 6.3237e-07
9.9400e+00 6.3865e-07
9.9600e+00 6.4424e-07
9.9800e+00 6.4921e-07
1.0000e+01 6.5368e-07
1.0020e+01 6.5779e-07
1.0040e+01 6.6167e-07
1.0060e+01 6.6542e-07
1.0080e+01 6.6908e-07
1.0100e+01 6.7267e-07
1.0120e+01 6.7615e-07
1.0140e+01 6.7947e-07
1.0160e+01 6.8255e-07
1.0180e+01 6.8534e-07
1.0200e+01 6.8780e-07
1.0220e+01 6.8994e-07
1.0240e+01 6.9175e-07
1.0260e+01 6.9326e-07
1.0280e+01 6.9451e-07
1.0300e+01 6.9553e-07
1.0320e+01 6.9635e-07
1.0340e+01 6.9702e-07
1.0360e+01 6.9755e-07
1.0380e+01 6.9797e-07
1.0400e+01 6.9831e-07
1.0420e+01 6.9857e-07
1.0440e+01 6.9878e-07
1.0460e+01 6.9894e-07
1.0480e+01 6.9906e-07
1.0500e+01 6.9915e-07
1.0520e+01 6.9920e-07
1.0540e+01 6.9923e-07
1.0560e+01 6.9924e-07
1.0580e+01 6.9922e-07
1.0600e+01 6.9919e-07
1.0620e+01 6.9914e-07
1.0640e+01 6.9909e-07
1.0660e+01 6.9902e-07
1.0680e+01 6.9896e-07
1.0700e+01 6.9891e-07
1.0720e+01 6.9887e-07
1.0740e+01 6.9885e-07
1.0760e+01 6.9884e-07
1.0780e+01 6.9884e-07
1.0800e+01 6.9886e-07
1.0820e+01 6.9889e-07
1.0840e+01 6.9892e-07
1.0860e+01 6.9895e-07
1.0880e+01 6.9899e-07
1.0900e+01 6.9903e-07
1.0920e+01 6.9906e-07
1.0940e+01 6.9910e-07
1.0960e+01 6.9913e-07
1.0980e+01 6.9916e-07
1.1000e+01 6.9919e-07
1.1020e+01 6.9921e-07
1.1040e+01 6.9923e-07
1.1060e+01 6.9925e-07
1.1080e+01 6.9927e-07
1.1100e+01 6.9929e-07
1.1120e+01 6.9930e-07
1.1140e+01 6.9932e-07
1.1160e+01 6.9933e-07
1.1180e+01 6.9934e-07
1.1200e+01 6.9935e-07
1.1220e+01 6.9936e-07
1.1240e+01 6.9937e-07
1.1260e+01 6.9938e-07
1.1280e+01 6.9938e-07
1.1300e+01 6.9939e-07
1.1320e+01 6.9940e-07
1.1340e+01 6.9940e-07
1.1360e+01 6.9941e-07
1.1380e+01 6.9941e-07
1.1400e+01 6.9942e-07
1.1420e+01 6.9942e-07
1.1440e+01 6.9942e-07
1.1460e+01 6.9943e-07
1.1480e+01 6.9943e-07
1.1500e+01 6.9943e-07
1.1520e+01 6.9944e-07
1.1540e+01 6.9944e-07
1.1560e+01 6.9944e-07
1.1580e+01 6.9944e-07
1.1600e+01 6.9945e-07
1.1620e+01 6.9945e-07
1.1640e+01 6.9945e-07
1.1660e+01 6.9945e-07
1.1680e+01 6.9945e-07
1.1700e+01 6.9946e-07
1.1720e+01 6.9946e-07
1.1740e+01 6.9946e-07
1.1760e+01 6.9946e-07
1.1780e+01 6.9946e-07
1.1800e+01 6.9946e-07
1.1820e+01 6.9947e-07
1.1840e+01 6.9947e-07
1.1860e+01 6.9947e-07
1.1880e+01 6.9947e-07
1.1900e+01 6.9947e-07
1.1920e+01 6.9947e-07
1.1940e+01 6.9947e-07
1.1960e+01 6.9947e-07
1.1980e+01 6.9948e-07
1.2000e+01 6.9948e-07
1.2020e+01 6.9948e-07
1.2040e+01 6.9948e-07
1.2060e+01 6.9948e-07
1.2080e+01 6.9948e-07
1.2100e+01 6.9948e-07
1.2120e+01 6.9948e-07
1.2140e+01 6.9948e-07
1.2160e+01 6.9948e-07
1.2180e+01 6.9948e-07
1.2200e+01 6.9948e-07
1.2220e+01 6.9949e-07
1.2240e+01 6.9949e-07
1.2260e+01 6.9949e-07
1.2280e+01 6.9949e-07
1.2300e+01 6.9949e-07
1.2320e+01 6.9949e-07
1.2340e+01 6.9949e-07
1.2360e+01 6.9949e-07
1.2380e+01 6.9949e-07
1.2400e+01 6.9949e-07
1.2420e+01 6.9949e-07
1.2440e+01 6.9949e-07
1.2460e+01 6.9949e-07
1.2480e+01 6.9949e-07
1.2500e+01 6.9949e-07
1.2520e+01 6.9949e-07
1.2540e+01 6.9949e-07
1.2560e+01 6.9950e-07
1.2580e+01 6.9950e-07
1.2600e+01 6.9950e-07
1.2620e+01 6.9950e-07
1.2640e+01 6.9950e-07
1.2660e+01 6.9950e-07
1.2680e+01 6.9950e-07
1.2700e+01 6.9950e-07
1.2720e+01 6.9950e-07
1.2740e+01 6.9950e-07
1.2760e+01 6.9950e-07
1.2780e+01 6.9950e-07
1.2800e+01 6.9950e-07
1.2820e+01 6.9950e-07
1.2840e+01 6.9950e-07
1.2860e+01 6.9950e-07
1.2880e+01 6.9950e-07
1.2900e+01 6.9950e-07
1.2920e+01 6.9950e-07
1.2940e+01 6.9950e-07
1.2960e+01 6.9950e-07
1.2980e+01 6.9950e-07
1.3000e+01 6.9950e-07
1.3020e+01 6.9950e-07
1.3040e+01 6.9950e-07
1.3060e+01 6.9950e-07
1.3080e+01 6.9950e-07
1.3100e+01 6.9950e-07
1.3120e+01 6.9950e-07
1.3140e+01 6.9951e-07
1.3160e+01 6.9951e-07
1.3180e+01 6.9951e-07
1.3200e+01 6.9951e-07
1.3220e+01 6.9951e-07
1.3240e+01 6.9951e-07
1.3260e+01 6.9951e-07
1.3280e+01 6.9951e-07
1.3300e+01 6.9951e-07
1.3320e+01 6.9951e-07
1.3340e+01 6.9951e-07
1.3360e+01 6.9951e-07
1.3380e+01 6.9951e-07
1.3400e+01 6.9951e-07
1.3420e+01 6.9951e-07
1.3440e+01 6.9951e-07
1.3460e+01 6.9951e-07
1.3480e+01 6.9951e-07
1.3500e+01 6.9951e-07
1.3520e+01 6.9951e-07
1.3540e+01 6.9951e-07
1.3560e+01 6.9951e-07
1.3580e+01 6.9951e-07
1.3600e+01 6.9951e-07
1.3620e+01 6.9951e-07
1.3640e+01 6.9951e-07
1.3660e+01 6.9951e-07
1.3680e+01 6.9951e-07
1.3700e+01 6.9951e-07
1.3720e+01 6.9951e-07
1.3740e+01 6.9951e-07
1.3760e+01 6.9951e-07
1.3780e+01 6.9951e-07
1.3800e+01 6.9951e-07
1.3820e+01 6.9951e-07
1.3840e+01 6.9951e-07
1.3860e+01 6.9951e-07
1.3880e+01 6.9951e-07
1.3900e+01 6.9951e-07
1.3920e+01 6.9951e-07
1.3940e+01 6.9951e-07
1.3960e+01 6.9951e-07
1.3980e+01 6.9951e-07
1.4000e+01 6.9951e-07
1.4020e+01 6.9951e-07
1.4040e+01 6.9951e-07
1.4060e+01 6.9951e-07
1.4080e+01 6.9951e-07
1.4100e+01 6.9951e-07
1.4120e+01 6.9951e-07
1.4140e+01 6.9951e-07
1.4160e+01 6.9951e-07
1.4180e+01 6.9951e-07
1.4200e+01 6.9951e-07
1.4220e+01 6.9951e-07
1.4240e+01 6.9951e-07
1.4260e+01 6.9951e-07
1.4280e+01 6.9951e-07
1.4300e+01 6.9951e-07
1.4320e+01 6.9951e-07
1.4340e+01 6.9951e-07
1.4360e+01 6.9951e-07
1.4380e+01 6.9951e-07
1.4400e+01 6.9951e-07
1.4420e+01 6.9951e-07
1.4440e+01 6.9951e-07
1.4460e+01 6.9951e-07
1.4480e+01 6.9951e-07
1.4500e+01 6.9951e-07
1.4520e+01 6.9951e-07
1.4540e+01 6.9951e-07
1.4560e+01 6.9951e-07
1.4580e+01 6.9951e-07
1.4600e+01 6.9951e-07
1.4620e+01 6.9951e-07
1.4640e+01 6.9951e-07
1.4660e+01 6.9951e-07
1.4680e+01 6.9951e-07
1.4700e+01 6.9951e-07
1.4720e+01 6.9951e-07
1.4740e+01 6.9951e-07
1.4760e+01 6.9951e-07
1.4780e+01 6.9951e-07
1.4800e+01 6.9951e-07
1.4820e+01 6.9951e-07
1.4840e+01 6.9951e-07
1.4860e+01 6.9951e-07
1.4880e+01 6.9951e-07
1.4900e+01 6.9951e-07
1.4920e+01 6.9951e-07
1.4940e+01 6.9951e-07
1.4960e+01 6.9951e-07
1.4980e+01 6.9951e-07
1.5000e+01 6.9951e-07
};

\end{axis}

\end{tikzpicture}




==> stenosisErrorsSDC6000.tikz <==
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
  xmin = 0,
  xmax = 15.1,
  xtick = {0,5,10,15},
  xticklabels = {$0$,$5$,$10$,$15$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-8,
  ymax = 1E-4,
  ytick = {1E-8,1E-6,1E-4},
  yticklabels = {$1$E$-8$,$1$E$-6$,$1$E$-4$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area, Length},
  legend cell align=left,
  legend pos = north west, 
  title = {\Huge$m=6000$}
  ]

% error in area
\addplot [mark=none,blue,line width=1.5] table{
1.0000e-02 1.1820e-08
2.0000e-02 1.5663e-08
3.0000e-02 1.7827e-08
4.0000e-02 1.9284e-08
5.0000e-02 2.0361e-08
6.0000e-02 2.1208e-08
7.0000e-02 2.1900e-08
8.0000e-02 2.2484e-08
9.0000e-02 2.2989e-08
1.0000e-01 2.3432e-08
1.1000e-01 2.3827e-08
1.2000e-01 2.4184e-08
1.3000e-01 2.4509e-08
1.4000e-01 2.4807e-08
1.5000e-01 2.5083e-08
1.6000e-01 2.5340e-08
1.7000e-01 2.5581e-08
1.8000e-01 2.5806e-08
1.9000e-01 2.6019e-08
2.0000e-01 2.6221e-08
2.1000e-01 2.6412e-08
2.2000e-01 2.6594e-08
2.3000e-01 2.6767e-08
2.4000e-01 2.6933e-08
2.5000e-01 2.7091e-08
2.6000e-01 2.7243e-08
2.7000e-01 2.7389e-08
2.8000e-01 2.7530e-08
2.9000e-01 2.7665e-08
3.0000e-01 2.7795e-08
3.1000e-01 2.7921e-08
3.2000e-01 2.8042e-08
3.3000e-01 2.8159e-08
3.4000e-01 2.8272e-08
3.5000e-01 2.8382e-08
3.6000e-01 2.8488e-08
3.7000e-01 2.8590e-08
3.8000e-01 2.8690e-08
3.9000e-01 2.8786e-08
4.0000e-01 2.8879e-08
4.1000e-01 2.8970e-08
4.2000e-01 2.9058e-08
4.3000e-01 2.9143e-08
4.4000e-01 2.9226e-08
4.5000e-01 2.9306e-08
4.6000e-01 2.9384e-08
4.7000e-01 2.9460e-08
4.8000e-01 2.9534e-08
4.9000e-01 2.9605e-08
5.0000e-01 2.9675e-08
5.1000e-01 2.9742e-08
5.2000e-01 2.9808e-08
5.3000e-01 2.9872e-08
5.4000e-01 2.9934e-08
5.5000e-01 2.9995e-08
5.6000e-01 3.0053e-08
5.7000e-01 3.0111e-08
5.8000e-01 3.0166e-08
5.9000e-01 3.0220e-08
6.0000e-01 3.0273e-08
6.1000e-01 3.0325e-08
6.2000e-01 3.0375e-08
6.3000e-01 3.0423e-08
6.4000e-01 3.0471e-08
6.5000e-01 3.0517e-08
6.6000e-01 3.0562e-08
6.7000e-01 3.0606e-08
6.8000e-01 3.0649e-08
6.9000e-01 3.0691e-08
7.0000e-01 3.0731e-08
7.1000e-01 3.0771e-08
7.2000e-01 3.0810e-08
7.3000e-01 3.0848e-08
7.4000e-01 3.0884e-08
7.5000e-01 3.0920e-08
7.6000e-01 3.0955e-08
7.7000e-01 3.0990e-08
7.8000e-01 3.1023e-08
7.9000e-01 3.1056e-08
8.0000e-01 3.1088e-08
8.1000e-01 3.1119e-08
8.2000e-01 3.1150e-08
8.3000e-01 3.1180e-08
8.4000e-01 3.1209e-08
8.5000e-01 3.1237e-08
8.6000e-01 3.1265e-08
8.7000e-01 3.1292e-08
8.8000e-01 3.1319e-08
8.9000e-01 3.1345e-08
9.0000e-01 3.1371e-08
9.1000e-01 3.1396e-08
9.2000e-01 3.1420e-08
9.3000e-01 3.1444e-08
9.4000e-01 3.1468e-08
9.5000e-01 3.1491e-08
9.6000e-01 3.1513e-08
9.7000e-01 3.1536e-08
9.8000e-01 3.1557e-08
9.9000e-01 3.1578e-08
1.0000e+00 3.1599e-08
1.0100e+00 3.1620e-08
1.0200e+00 3.1640e-08
1.0300e+00 3.1659e-08
1.0400e+00 3.1679e-08
1.0500e+00 3.1698e-08
1.0600e+00 3.1716e-08
1.0700e+00 3.1734e-08
1.0800e+00 3.1752e-08
1.0900e+00 3.1770e-08
1.1000e+00 3.1787e-08
1.1100e+00 3.1804e-08
1.1200e+00 3.1821e-08
1.1300e+00 3.1837e-08
1.1400e+00 3.1853e-08
1.1500e+00 3.1869e-08
1.1600e+00 3.1885e-08
1.1700e+00 3.1900e-08
1.1800e+00 3.1915e-08
1.1900e+00 3.1930e-08
1.2000e+00 3.1944e-08
1.2100e+00 3.1958e-08
1.2200e+00 3.1972e-08
1.2300e+00 3.1986e-08
1.2400e+00 3.2000e-08
1.2500e+00 3.2013e-08
1.2600e+00 3.2026e-08
1.2700e+00 3.2039e-08
1.2800e+00 3.2052e-08
1.2900e+00 3.2065e-08
1.3000e+00 3.2077e-08
1.3100e+00 3.2089e-08
1.3200e+00 3.2101e-08
1.3300e+00 3.2113e-08
1.3400e+00 3.2125e-08
1.3500e+00 3.2136e-08
1.3600e+00 3.2147e-08
1.3700e+00 3.2159e-08
1.3800e+00 3.2170e-08
1.3900e+00 3.2180e-08
1.4000e+00 3.2191e-08
1.4100e+00 3.2202e-08
1.4200e+00 3.2212e-08
1.4300e+00 3.2222e-08
1.4400e+00 3.2232e-08
1.4500e+00 3.2242e-08
1.4600e+00 3.2252e-08
1.4700e+00 3.2262e-08
1.4800e+00 3.2271e-08
1.4900e+00 3.2281e-08
1.5000e+00 3.2290e-08
1.5100e+00 3.2299e-08
1.5200e+00 3.2308e-08
1.5300e+00 3.2317e-08
1.5400e+00 3.2326e-08
1.5500e+00 3.2335e-08
1.5600e+00 3.2344e-08
1.5700e+00 3.2352e-08
1.5800e+00 3.2361e-08
1.5900e+00 3.2369e-08
1.6000e+00 3.2377e-08
1.6100e+00 3.2385e-08
1.6200e+00 3.2393e-08
1.6300e+00 3.2401e-08
1.6400e+00 3.2409e-08
1.6500e+00 3.2417e-08
1.6600e+00 3.2424e-08
1.6700e+00 3.2432e-08
1.6800e+00 3.2439e-08
1.6900e+00 3.2447e-08
1.7000e+00 3.2454e-08
1.7100e+00 3.2461e-08
1.7200e+00 3.2468e-08
1.7300e+00 3.2476e-08
1.7400e+00 3.2483e-08
1.7500e+00 3.2489e-08
1.7600e+00 3.2496e-08
1.7700e+00 3.2503e-08
1.7800e+00 3.2510e-08
1.7900e+00 3.2516e-08
1.8000e+00 3.2523e-08
1.8100e+00 3.2529e-08
1.8200e+00 3.2536e-08
1.8300e+00 3.2542e-08
1.8400e+00 3.2549e-08
1.8500e+00 3.2555e-08
1.8600e+00 3.2561e-08
1.8700e+00 3.2567e-08
1.8800e+00 3.2573e-08
1.8900e+00 3.2579e-08
1.9000e+00 3.2585e-08
1.9100e+00 3.2591e-08
1.9200e+00 3.2597e-08
1.9300e+00 3.2603e-08
1.9400e+00 3.2608e-08
1.9500e+00 3.2614e-08
1.9600e+00 3.2620e-08
1.9700e+00 3.2625e-08
1.9800e+00 3.2631e-08
1.9900e+00 3.2636e-08
2.0000e+00 3.2642e-08
2.0100e+00 3.2647e-08
2.0200e+00 3.2652e-08
2.0300e+00 3.2658e-08
2.0400e+00 3.2663e-08
2.0500e+00 3.2668e-08
2.0600e+00 3.2673e-08
2.0700e+00 3.2678e-08
2.0800e+00 3.2683e-08
2.0900e+00 3.2688e-08
2.1000e+00 3.2693e-08
2.1100e+00 3.2698e-08
2.1200e+00 3.2703e-08
2.1300e+00 3.2708e-08
2.1400e+00 3.2713e-08
2.1500e+00 3.2718e-08
2.1600e+00 3.2723e-08
2.1700e+00 3.2727e-08
2.1800e+00 3.2732e-08
2.1900e+00 3.2737e-08
2.2000e+00 3.2741e-08
2.2100e+00 3.2746e-08
2.2200e+00 3.2750e-08
2.2300e+00 3.2755e-08
2.2400e+00 3.2759e-08
2.2500e+00 3.2764e-08
2.2600e+00 3.2768e-08
2.2700e+00 3.2773e-08
2.2800e+00 3.2777e-08
2.2900e+00 3.2781e-08
2.3000e+00 3.2786e-08
2.3100e+00 3.2790e-08
2.3200e+00 3.2794e-08
2.3300e+00 3.2798e-08
2.3400e+00 3.2803e-08
2.3500e+00 3.2807e-08
2.3600e+00 3.2811e-08
2.3700e+00 3.2815e-08
2.3800e+00 3.2819e-08
2.3900e+00 3.2823e-08
2.4000e+00 3.2827e-08
2.4100e+00 3.2831e-08
2.4200e+00 3.2835e-08
2.4300e+00 3.2839e-08
2.4400e+00 3.2843e-08
2.4500e+00 3.2847e-08
2.4600e+00 3.2851e-08
2.4700e+00 3.2855e-08
2.4800e+00 3.2859e-08
2.4900e+00 3.2863e-08
2.5000e+00 3.2866e-08
2.5100e+00 3.2870e-08
2.5200e+00 3.2874e-08
2.5300e+00 3.2878e-08
2.5400e+00 3.2882e-08
2.5500e+00 3.2885e-08
2.5600e+00 3.2889e-08
2.5700e+00 3.2893e-08
2.5800e+00 3.2896e-08
2.5900e+00 3.2900e-08
2.6000e+00 3.2904e-08
2.6100e+00 3.2907e-08
2.6200e+00 3.2911e-08
2.6300e+00 3.2915e-08
2.6400e+00 3.2918e-08
2.6500e+00 3.2922e-08
2.6600e+00 3.2925e-08
2.6700e+00 3.2929e-08
2.6800e+00 3.2932e-08
2.6900e+00 3.2936e-08
2.7000e+00 3.2939e-08
2.7100e+00 3.2943e-08
2.7200e+00 3.2946e-08
2.7300e+00 3.2950e-08
2.7400e+00 3.2953e-08
2.7500e+00 3.2957e-08
2.7600e+00 3.2960e-08
2.7700e+00 3.2964e-08
2.7800e+00 3.2967e-08
2.7900e+00 3.2971e-08
2.8000e+00 3.2974e-08
2.8100e+00 3.2977e-08
2.8200e+00 3.2981e-08
2.8300e+00 3.2984e-08
2.8400e+00 3.2987e-08
2.8500e+00 3.2991e-08
2.8600e+00 3.2994e-08
2.8700e+00 3.2998e-08
2.8800e+00 3.3001e-08
2.8900e+00 3.3004e-08
2.9000e+00 3.3008e-08
2.9100e+00 3.3011e-08
2.9200e+00 3.3014e-08
2.9300e+00 3.3017e-08
2.9400e+00 3.3021e-08
2.9500e+00 3.3024e-08
2.9600e+00 3.3027e-08
2.9700e+00 3.3031e-08
2.9800e+00 3.3034e-08
2.9900e+00 3.3037e-08
3.0000e+00 3.3040e-08
3.0100e+00 3.3044e-08
3.0200e+00 3.3047e-08
3.0300e+00 3.3050e-08
3.0400e+00 3.3054e-08
3.0500e+00 3.3057e-08
3.0600e+00 3.3060e-08
3.0700e+00 3.3063e-08
3.0800e+00 3.3067e-08
3.0900e+00 3.3070e-08
3.1000e+00 3.3073e-08
3.1100e+00 3.3076e-08
3.1200e+00 3.3080e-08
3.1300e+00 3.3083e-08
3.1400e+00 3.3086e-08
3.1500e+00 3.3089e-08
3.1600e+00 3.3093e-08
3.1700e+00 3.3096e-08
3.1800e+00 3.3099e-08
3.1900e+00 3.3103e-08
3.2000e+00 3.3106e-08
3.2100e+00 3.3109e-08
3.2200e+00 3.3112e-08
3.2300e+00 3.3116e-08
3.2400e+00 3.3119e-08
3.2500e+00 3.3122e-08
3.2600e+00 3.3126e-08
3.2700e+00 3.3129e-08
3.2800e+00 3.3132e-08
3.2900e+00 3.3135e-08
3.3000e+00 3.3139e-08
3.3100e+00 3.3142e-08
3.3200e+00 3.3145e-08
3.3300e+00 3.3149e-08
3.3400e+00 3.3152e-08
3.3500e+00 3.3155e-08
3.3600e+00 3.3159e-08
3.3700e+00 3.3162e-08
3.3800e+00 3.3166e-08
3.3900e+00 3.3169e-08
3.4000e+00 3.3172e-08
3.4100e+00 3.3176e-08
3.4200e+00 3.3179e-08
3.4300e+00 3.3183e-08
3.4400e+00 3.3186e-08
3.4500e+00 3.3189e-08
3.4600e+00 3.3193e-08
3.4700e+00 3.3196e-08
3.4800e+00 3.3200e-08
3.4900e+00 3.3203e-08
3.5000e+00 3.3207e-08
3.5100e+00 3.3210e-08
3.5200e+00 3.3214e-08
3.5300e+00 3.3217e-08
3.5400e+00 3.3221e-08
3.5500e+00 3.3224e-08
3.5600e+00 3.3228e-08
3.5700e+00 3.3232e-08
3.5800e+00 3.3235e-08
3.5900e+00 3.3239e-08
3.6000e+00 3.3243e-08
3.6100e+00 3.3246e-08
3.6200e+00 3.3250e-08
3.6300e+00 3.3254e-08
3.6400e+00 3.3257e-08
3.6500e+00 3.3261e-08
3.6600e+00 3.3265e-08
3.6700e+00 3.3269e-08
3.6800e+00 3.3273e-08
3.6900e+00 3.3276e-08
3.7000e+00 3.3280e-08
3.7100e+00 3.3284e-08
3.7200e+00 3.3288e-08
3.7300e+00 3.3292e-08
3.7400e+00 3.3296e-08
3.7500e+00 3.3300e-08
3.7600e+00 3.3304e-08
3.7700e+00 3.3308e-08
3.7800e+00 3.3312e-08
3.7900e+00 3.3316e-08
3.8000e+00 3.3320e-08
3.8100e+00 3.3324e-08
3.8200e+00 3.3328e-08
3.8300e+00 3.3333e-08
3.8400e+00 3.3337e-08
3.8500e+00 3.3341e-08
3.8600e+00 3.3345e-08
3.8700e+00 3.3350e-08
3.8800e+00 3.3354e-08
3.8900e+00 3.3358e-08
3.9000e+00 3.3363e-08
3.9100e+00 3.3367e-08
3.9200e+00 3.3372e-08
3.9300e+00 3.3376e-08
3.9400e+00 3.3381e-08
3.9500e+00 3.3385e-08
3.9600e+00 3.3390e-08
3.9700e+00 3.3394e-08
3.9800e+00 3.3399e-08
3.9900e+00 3.3404e-08
4.0000e+00 3.3409e-08
4.0100e+00 3.3413e-08
4.0200e+00 3.3418e-08
4.0300e+00 3.3423e-08
4.0400e+00 3.3428e-08
4.0500e+00 3.3433e-08
4.0600e+00 3.3438e-08
4.0700e+00 3.3443e-08
4.0800e+00 3.3448e-08
4.0900e+00 3.3453e-08
4.1000e+00 3.3459e-08
4.1100e+00 3.3464e-08
4.1200e+00 3.3469e-08
4.1300e+00 3.3475e-08
4.1400e+00 3.3480e-08
4.1500e+00 3.3485e-08
4.1600e+00 3.3491e-08
4.1700e+00 3.3497e-08
4.1800e+00 3.3502e-08
4.1900e+00 3.3508e-08
4.2000e+00 3.3514e-08
4.2100e+00 3.3519e-08
4.2200e+00 3.3525e-08
4.2300e+00 3.3531e-08
4.2400e+00 3.3537e-08
4.2500e+00 3.3543e-08
4.2600e+00 3.3549e-08
4.2700e+00 3.3556e-08
4.2800e+00 3.3562e-08
4.2900e+00 3.3568e-08
4.3000e+00 3.3575e-08
4.3100e+00 3.3581e-08
4.3200e+00 3.3587e-08
4.3300e+00 3.3594e-08
4.3400e+00 3.3601e-08
4.3500e+00 3.3608e-08
4.3600e+00 3.3614e-08
4.3700e+00 3.3621e-08
4.3800e+00 3.3628e-08
4.3900e+00 3.3635e-08
4.4000e+00 3.3642e-08
4.4100e+00 3.3650e-08
4.4200e+00 3.3657e-08
4.4300e+00 3.3664e-08
4.4400e+00 3.3672e-08
4.4500e+00 3.3679e-08
4.4600e+00 3.3687e-08
4.4700e+00 3.3695e-08
4.4800e+00 3.3703e-08
4.4900e+00 3.3711e-08
4.5000e+00 3.3719e-08
4.5100e+00 3.3727e-08
4.5200e+00 3.3735e-08
4.5300e+00 3.3744e-08
4.5400e+00 3.3752e-08
4.5500e+00 3.3761e-08
4.5600e+00 3.3769e-08
4.5700e+00 3.3778e-08
4.5800e+00 3.3787e-08
4.5900e+00 3.3796e-08
4.6000e+00 3.3805e-08
4.6100e+00 3.3814e-08
4.6200e+00 3.3824e-08
4.6300e+00 3.3833e-08
4.6400e+00 3.3843e-08
4.6500e+00 3.3853e-08
4.6600e+00 3.3862e-08
4.6700e+00 3.3872e-08
4.6800e+00 3.3883e-08
4.6900e+00 3.3893e-08
4.7000e+00 3.3903e-08
4.7100e+00 3.3914e-08
4.7200e+00 3.3925e-08
4.7300e+00 3.3935e-08
4.7400e+00 3.3946e-08
4.7500e+00 3.3958e-08
4.7600e+00 3.3969e-08
4.7700e+00 3.3980e-08
4.7800e+00 3.3992e-08
4.7900e+00 3.4004e-08
4.8000e+00 3.4016e-08
4.8100e+00 3.4028e-08
4.8200e+00 3.4040e-08
4.8300e+00 3.4053e-08
4.8400e+00 3.4065e-08
4.8500e+00 3.4078e-08
4.8600e+00 3.4091e-08
4.8700e+00 3.4104e-08
4.8800e+00 3.4118e-08
4.8900e+00 3.4131e-08
4.9000e+00 3.4145e-08
4.9100e+00 3.4159e-08
4.9200e+00 3.4173e-08
4.9300e+00 3.4188e-08
4.9400e+00 3.4202e-08
4.9500e+00 3.4217e-08
4.9600e+00 3.4232e-08
4.9700e+00 3.4248e-08
4.9800e+00 3.4263e-08
4.9900e+00 3.4279e-08
5.0000e+00 3.4295e-08
5.0100e+00 3.4311e-08
5.0200e+00 3.4328e-08
5.0300e+00 3.4344e-08
5.0400e+00 3.4361e-08
5.0500e+00 3.4378e-08
5.0600e+00 3.4396e-08
5.0700e+00 3.4414e-08
5.0800e+00 3.4432e-08
5.0900e+00 3.4450e-08
5.1000e+00 3.4469e-08
5.1100e+00 3.4487e-08
5.1200e+00 3.4507e-08
5.1300e+00 3.4526e-08
5.1400e+00 3.4546e-08
5.1500e+00 3.4566e-08
5.1600e+00 3.4586e-08
5.1700e+00 3.4607e-08
5.1800e+00 3.4628e-08
5.1900e+00 3.4649e-08
5.2000e+00 3.4671e-08
5.2100e+00 3.4693e-08
5.2200e+00 3.4715e-08
5.2300e+00 3.4738e-08
5.2400e+00 3.4761e-08
5.2500e+00 3.4785e-08
5.2600e+00 3.4808e-08
5.2700e+00 3.4833e-08
5.2800e+00 3.4857e-08
5.2900e+00 3.4882e-08
5.3000e+00 3.4908e-08
5.3100e+00 3.4933e-08
5.3200e+00 3.4960e-08
5.3300e+00 3.4986e-08
5.3400e+00 3.5013e-08
5.3500e+00 3.5041e-08
5.3600e+00 3.5069e-08
5.3700e+00 3.5097e-08
5.3800e+00 3.5126e-08
5.3900e+00 3.5155e-08
5.4000e+00 3.5185e-08
5.4100e+00 3.5215e-08
5.4200e+00 3.5246e-08
5.4300e+00 3.5277e-08
5.4400e+00 3.5309e-08
5.4500e+00 3.5341e-08
5.4600e+00 3.5374e-08
5.4700e+00 3.5408e-08
5.4800e+00 3.5441e-08
5.4900e+00 3.5476e-08
5.5000e+00 3.5511e-08
5.5100e+00 3.5547e-08
5.5200e+00 3.5583e-08
5.5300e+00 3.5620e-08
5.5400e+00 3.5657e-08
5.5500e+00 3.5695e-08
5.5600e+00 3.5734e-08
5.5700e+00 3.5773e-08
5.5800e+00 3.5813e-08
5.5900e+00 3.5854e-08
5.6000e+00 3.5895e-08
5.6100e+00 3.5937e-08
5.6200e+00 3.5980e-08
5.6300e+00 3.6023e-08
5.6400e+00 3.6067e-08
5.6500e+00 3.6112e-08
5.6600e+00 3.6158e-08
5.6700e+00 3.6204e-08
5.6800e+00 3.6251e-08
5.6900e+00 3.6299e-08
5.7000e+00 3.6348e-08
5.7100e+00 3.6397e-08
5.7200e+00 3.6448e-08
5.7300e+00 3.6499e-08
5.7400e+00 3.6551e-08
5.7500e+00 3.6604e-08
5.7600e+00 3.6658e-08
5.7700e+00 3.6713e-08
5.7800e+00 3.6768e-08
5.7900e+00 3.6825e-08
5.8000e+00 3.6883e-08
5.8100e+00 3.6941e-08
5.8200e+00 3.7001e-08
5.8300e+00 3.7061e-08
5.8400e+00 3.7123e-08
5.8500e+00 3.7185e-08
5.8600e+00 3.7249e-08
5.8700e+00 3.7314e-08
5.8800e+00 3.7380e-08
5.8900e+00 3.7446e-08
5.9000e+00 3.7515e-08
5.9100e+00 3.7584e-08
5.9200e+00 3.7654e-08
5.9300e+00 3.7726e-08
5.9400e+00 3.7799e-08
5.9500e+00 3.7873e-08
5.9600e+00 3.7948e-08
5.9700e+00 3.8024e-08
5.9800e+00 3.8102e-08
5.9900e+00 3.8181e-08
6.0000e+00 3.8262e-08
6.0100e+00 3.8344e-08
6.0200e+00 3.8427e-08
6.0300e+00 3.8511e-08
6.0400e+00 3.8597e-08
6.0500e+00 3.8685e-08
6.0600e+00 3.8774e-08
6.0700e+00 3.8864e-08
6.0800e+00 3.8957e-08
6.0900e+00 3.9050e-08
6.1000e+00 3.9145e-08
6.1100e+00 3.9242e-08
6.1200e+00 3.9340e-08
6.1300e+00 3.9440e-08
6.1400e+00 3.9542e-08
6.1500e+00 3.9646e-08
6.1600e+00 3.9751e-08
6.1700e+00 3.9858e-08
6.1800e+00 3.9966e-08
6.1900e+00 4.0077e-08
6.2000e+00 4.0190e-08
6.2100e+00 4.0304e-08
6.2200e+00 4.0420e-08
6.2300e+00 4.0538e-08
6.2400e+00 4.0659e-08
6.2500e+00 4.0781e-08
6.2600e+00 4.0905e-08
6.2700e+00 4.1031e-08
6.2800e+00 4.1160e-08
6.2900e+00 4.1290e-08
6.3000e+00 4.1423e-08
6.3100e+00 4.1558e-08
6.3200e+00 4.1696e-08
6.3300e+00 4.1835e-08
6.3400e+00 4.1977e-08
6.3500e+00 4.2121e-08
6.3600e+00 4.2268e-08
6.3700e+00 4.2417e-08
6.3800e+00 4.2569e-08
6.3900e+00 4.2723e-08
6.4000e+00 4.2880e-08
6.4100e+00 4.3039e-08
6.4200e+00 4.3201e-08
6.4300e+00 4.3366e-08
6.4400e+00 4.3534e-08
6.4500e+00 4.3704e-08
6.4600e+00 4.3877e-08
6.4700e+00 4.4053e-08
6.4800e+00 4.4232e-08
6.4900e+00 4.4414e-08
6.5000e+00 4.4598e-08
6.5100e+00 4.4786e-08
6.5200e+00 4.4977e-08
6.5300e+00 4.5172e-08
6.5400e+00 4.5369e-08
6.5500e+00 4.5570e-08
6.5600e+00 4.5774e-08
6.5700e+00 4.5981e-08
6.5800e+00 4.6192e-08
6.5900e+00 4.6406e-08
6.6000e+00 4.6624e-08
6.6100e+00 4.6846e-08
6.6200e+00 4.7071e-08
6.6300e+00 4.7300e-08
6.6400e+00 4.7533e-08
6.6500e+00 4.7769e-08
6.6600e+00 4.8009e-08
6.6700e+00 4.8254e-08
6.6800e+00 4.8502e-08
6.6900e+00 4.8755e-08
6.7000e+00 4.9012e-08
6.7100e+00 4.9273e-08
6.7200e+00 4.9538e-08
6.7300e+00 4.9808e-08
6.7400e+00 5.0082e-08
6.7500e+00 5.0360e-08
6.7600e+00 5.0644e-08
6.7700e+00 5.0932e-08
6.7800e+00 5.1225e-08
6.7900e+00 5.1522e-08
6.8000e+00 5.1825e-08
6.8100e+00 5.2132e-08
6.8200e+00 5.2445e-08
6.8300e+00 5.2763e-08
6.8400e+00 5.3086e-08
6.8500e+00 5.3415e-08
6.8600e+00 5.3749e-08
6.8700e+00 5.4088e-08
6.8800e+00 5.4434e-08
6.8900e+00 5.4785e-08
6.9000e+00 5.5141e-08
6.9100e+00 5.5504e-08
6.9200e+00 5.5873e-08
6.9300e+00 5.6248e-08
6.9400e+00 5.6630e-08
6.9500e+00 5.7018e-08
6.9600e+00 5.7412e-08
6.9700e+00 5.7813e-08
6.9800e+00 5.8221e-08
6.9900e+00 5.8636e-08
7.0000e+00 5.9058e-08
7.0100e+00 5.9487e-08
7.0200e+00 5.9923e-08
7.0300e+00 6.0367e-08
7.0400e+00 6.0818e-08
7.0500e+00 6.1277e-08
7.0600e+00 6.1744e-08
7.0700e+00 6.2219e-08
7.0800e+00 6.2702e-08
7.0900e+00 6.3193e-08
7.1000e+00 6.3693e-08
7.1100e+00 6.4202e-08
7.1200e+00 6.4720e-08
7.1300e+00 6.5246e-08
7.1400e+00 6.5782e-08
7.1500e+00 6.6327e-08
7.1600e+00 6.6882e-08
7.1700e+00 6.7447e-08
7.1800e+00 6.8022e-08
7.1900e+00 6.8607e-08
7.2000e+00 6.9202e-08
7.2100e+00 6.9808e-08
7.2200e+00 7.0425e-08
7.2300e+00 7.1054e-08
7.2400e+00 7.1693e-08
7.2500e+00 7.2344e-08
7.2600e+00 7.3008e-08
7.2700e+00 7.3683e-08
7.2800e+00 7.4371e-08
7.2900e+00 7.5071e-08
7.3000e+00 7.5785e-08
7.3100e+00 7.6512e-08
7.3200e+00 7.7252e-08
7.3300e+00 7.8006e-08
7.3400e+00 7.8775e-08
7.3500e+00 7.9559e-08
7.3600e+00 8.0357e-08
7.3700e+00 8.1171e-08
7.3800e+00 8.2000e-08
7.3900e+00 8.2846e-08
7.4000e+00 8.3708e-08
7.4100e+00 8.4587e-08
7.4200e+00 8.5483e-08
7.4300e+00 8.6397e-08
7.4400e+00 8.7330e-08
7.4500e+00 8.8281e-08
7.4600e+00 8.9251e-08
7.4700e+00 9.0242e-08
7.4800e+00 9.1252e-08
7.4900e+00 9.2284e-08
7.5000e+00 9.3337e-08
7.5100e+00 9.4412e-08
7.5200e+00 9.5509e-08
7.5300e+00 9.6630e-08
7.5400e+00 9.7775e-08
7.5500e+00 9.8944e-08
7.5600e+00 1.0014e-07
7.5700e+00 1.0136e-07
7.5800e+00 1.0261e-07
7.5900e+00 1.0388e-07
7.6000e+00 1.0519e-07
7.6100e+00 1.0652e-07
7.6200e+00 1.0788e-07
7.6300e+00 1.0928e-07
7.6400e+00 1.1070e-07
7.6500e+00 1.1216e-07
7.6600e+00 1.1366e-07
7.6700e+00 1.1519e-07
7.6800e+00 1.1676e-07
7.6900e+00 1.1836e-07
7.7000e+00 1.2001e-07
7.7100e+00 1.2169e-07
7.7200e+00 1.2342e-07
7.7300e+00 1.2519e-07
7.7400e+00 1.2701e-07
7.7500e+00 1.2887e-07
7.7600e+00 1.3079e-07
7.7700e+00 1.3276e-07
7.7800e+00 1.3478e-07
7.7900e+00 1.3685e-07
7.8000e+00 1.3898e-07
7.8100e+00 1.4118e-07
7.8200e+00 1.4344e-07
7.8300e+00 1.4576e-07
7.8400e+00 1.4816e-07
7.8500e+00 1.5063e-07
7.8600e+00 1.5318e-07
7.8700e+00 1.5581e-07
7.8800e+00 1.5852e-07
7.8900e+00 1.6133e-07
7.9000e+00 1.6423e-07
7.9100e+00 1.6724e-07
7.9200e+00 1.7035e-07
7.9300e+00 1.7358e-07
7.9400e+00 1.7693e-07
7.9500e+00 1.8041e-07
7.9600e+00 1.8403e-07
7.9700e+00 1.8780e-07
7.9800e+00 1.9173e-07
7.9900e+00 1.9583e-07
8.0000e+00 2.0011e-07
8.0100e+00 2.0459e-07
8.0200e+00 2.0928e-07
8.0300e+00 2.1419e-07
8.0400e+00 2.1935e-07
8.0500e+00 2.2477e-07
8.0600e+00 2.3047e-07
8.0700e+00 2.3648e-07
8.0800e+00 2.4281e-07
8.0900e+00 2.4948e-07
8.1000e+00 2.5653e-07
8.1100e+00 2.6398e-07
8.1200e+00 2.7186e-07
8.1300e+00 2.8019e-07
8.1400e+00 2.8902e-07
8.1500e+00 2.9835e-07
8.1600e+00 3.0824e-07
8.1700e+00 3.1871e-07
8.1800e+00 3.2979e-07
8.1900e+00 3.4151e-07
8.2000e+00 3.5390e-07
8.2100e+00 3.6699e-07
8.2200e+00 3.8081e-07
8.2300e+00 3.9538e-07
8.2400e+00 4.1072e-07
8.2500e+00 4.2685e-07
8.2600e+00 4.4377e-07
8.2700e+00 4.6151e-07
8.2800e+00 4.8005e-07
8.2900e+00 4.9939e-07
8.3000e+00 5.1952e-07
8.3100e+00 5.4041e-07
8.3200e+00 5.6204e-07
8.3300e+00 5.8436e-07
8.3400e+00 6.0733e-07
8.3500e+00 6.3088e-07
8.3600e+00 6.5494e-07
8.3700e+00 6.7941e-07
8.3800e+00 7.0420e-07
8.3900e+00 7.2919e-07
8.4000e+00 7.5423e-07
8.4100e+00 7.7916e-07
8.4200e+00 8.0382e-07
8.4300e+00 8.2798e-07
8.4400e+00 8.5143e-07
8.4500e+00 8.7392e-07
8.4600e+00 8.9520e-07
8.4700e+00 9.1501e-07
8.4800e+00 9.3313e-07
8.4900e+00 9.4942e-07
8.5000e+00 9.6385e-07
8.5100e+00 9.7653e-07
8.5200e+00 9.8776e-07
8.5300e+00 9.9798e-07
8.5400e+00 1.0077e-06
8.5500e+00 1.0175e-06
8.5600e+00 1.0279e-06
8.5700e+00 1.0390e-06
8.5800e+00 1.0510e-06
8.5900e+00 1.0641e-06
8.6000e+00 1.0780e-06
8.6100e+00 1.0926e-06
8.6200e+00 1.1079e-06
8.6300e+00 1.1235e-06
8.6400e+00 1.1395e-06
8.6500e+00 1.1556e-06
8.6600e+00 1.1717e-06
8.6700e+00 1.1879e-06
8.6800e+00 1.2038e-06
8.6900e+00 1.2197e-06
8.7000e+00 1.2352e-06
8.7100e+00 1.2505e-06
8.7200e+00 1.2654e-06
8.7300e+00 1.2799e-06
8.7400e+00 1.2940e-06
8.7500e+00 1.3076e-06
8.7600e+00 1.3208e-06
8.7700e+00 1.3334e-06
8.7800e+00 1.3455e-06
8.7900e+00 1.3571e-06
8.8000e+00 1.3681e-06
8.8100e+00 1.3784e-06
8.8200e+00 1.3882e-06
8.8300e+00 1.3974e-06
8.8400e+00 1.4060e-06
8.8500e+00 1.4139e-06
8.8600e+00 1.4212e-06
8.8700e+00 1.4278e-06
8.8800e+00 1.4338e-06
8.8900e+00 1.4391e-06
8.9000e+00 1.4438e-06
8.9100e+00 1.4479e-06
8.9200e+00 1.4514e-06
8.9300e+00 1.4542e-06
8.9400e+00 1.4564e-06
8.9500e+00 1.4581e-06
8.9600e+00 1.4592e-06
8.9700e+00 1.4597e-06
8.9800e+00 1.4597e-06
8.9900e+00 1.4591e-06
9.0000e+00 1.4581e-06
9.0100e+00 1.4566e-06
9.0200e+00 1.4547e-06
9.0300e+00 1.4524e-06
9.0400e+00 1.4497e-06
9.0500e+00 1.4467e-06
9.0600e+00 1.4434e-06
9.0700e+00 1.4399e-06
9.0800e+00 1.4361e-06
9.0900e+00 1.4321e-06
9.1000e+00 1.4279e-06
9.1100e+00 1.4237e-06
9.1200e+00 1.4194e-06
9.1300e+00 1.4150e-06
9.1400e+00 1.4106e-06
9.1500e+00 1.4062e-06
9.1600e+00 1.4018e-06
9.1700e+00 1.3975e-06
9.1800e+00 1.3932e-06
9.1900e+00 1.3890e-06
9.2000e+00 1.3848e-06
9.2100e+00 1.3806e-06
9.2200e+00 1.3765e-06
9.2300e+00 1.3724e-06
9.2400e+00 1.3683e-06
9.2500e+00 1.3642e-06
9.2600e+00 1.3601e-06
9.2700e+00 1.3560e-06
9.2800e+00 1.3518e-06
9.2900e+00 1.3476e-06
9.3000e+00 1.3434e-06
9.3100e+00 1.3392e-06
9.3200e+00 1.3349e-06
9.3300e+00 1.3307e-06
9.3400e+00 1.3265e-06
9.3500e+00 1.3223e-06
9.3600e+00 1.3182e-06
9.3700e+00 1.3143e-06
9.3800e+00 1.3104e-06
9.3900e+00 1.3068e-06
9.4000e+00 1.3034e-06
9.4100e+00 1.3003e-06
9.4200e+00 1.2975e-06
9.4300e+00 1.2950e-06
9.4400e+00 1.2929e-06
9.4500e+00 1.2912e-06
9.4600e+00 1.2898e-06
9.4700e+00 1.2889e-06
9.4800e+00 1.2883e-06
9.4900e+00 1.2881e-06
9.5000e+00 1.2882e-06
9.5100e+00 1.2887e-06
9.5200e+00 1.2894e-06
9.5300e+00 1.2903e-06
9.5400e+00 1.2913e-06
9.5500e+00 1.2924e-06
9.5600e+00 1.2934e-06
9.5700e+00 1.2942e-06
9.5800e+00 1.2947e-06
9.5900e+00 1.2948e-06
9.6000e+00 1.2943e-06
9.6100e+00 1.2931e-06
9.6200e+00 1.2911e-06
9.6300e+00 1.2882e-06
9.6400e+00 1.2841e-06
9.6500e+00 1.2788e-06
9.6600e+00 1.2721e-06
9.6700e+00 1.2638e-06
9.6800e+00 1.2539e-06
9.6900e+00 1.2422e-06
9.7000e+00 1.2287e-06
9.7100e+00 1.2132e-06
9.7200e+00 1.1957e-06
9.7300e+00 1.1763e-06
9.7400e+00 1.1550e-06
9.7500e+00 1.1320e-06
9.7600e+00 1.1073e-06
9.7700e+00 1.0812e-06
9.7800e+00 1.0541e-06
9.7900e+00 1.0263e-06
9.8000e+00 9.9833e-07
9.8100e+00 9.7058e-07
9.8200e+00 9.4361e-07
9.8300e+00 9.1794e-07
9.8400e+00 8.9407e-07
9.8500e+00 8.7245e-07
9.8600e+00 8.5346e-07
9.8700e+00 8.3737e-07
9.8800e+00 8.2433e-07
9.8900e+00 8.1439e-07
9.9000e+00 8.0746e-07
9.9100e+00 8.0336e-07
9.9200e+00 8.0185e-07
9.9300e+00 8.0262e-07
9.9400e+00 8.0538e-07
9.9500e+00 8.0981e-07
9.9600e+00 8.1563e-07
9.9700e+00 8.2258e-07
9.9800e+00 8.3043e-07
9.9900e+00 8.3899e-07
1.0000e+01 8.4807e-07
1.0010e+01 8.5753e-07
1.0020e+01 8.6722e-07
1.0030e+01 8.7703e-07
1.0040e+01 8.8684e-07
1.0050e+01 8.9654e-07
1.0060e+01 9.0605e-07
1.0070e+01 9.1529e-07
1.0080e+01 9.2416e-07
1.0090e+01 9.3261e-07
1.0100e+01 9.4058e-07
1.0110e+01 9.4802e-07
1.0120e+01 9.5490e-07
1.0130e+01 9.6120e-07
1.0140e+01 9.6690e-07
1.0150e+01 9.7201e-07
1.0160e+01 9.7653e-07
1.0170e+01 9.8050e-07
1.0180e+01 9.8392e-07
1.0190e+01 9.8684e-07
1.0200e+01 9.8928e-07
1.0210e+01 9.9129e-07
1.0220e+01 9.9291e-07
1.0230e+01 9.9417e-07
1.0240e+01 9.9511e-07
1.0250e+01 9.9576e-07
1.0260e+01 9.9616e-07
1.0270e+01 9.9634e-07
1.0280e+01 9.9632e-07
1.0290e+01 9.9614e-07
1.0300e+01 9.9581e-07
1.0310e+01 9.9535e-07
1.0320e+01 9.9479e-07
1.0330e+01 9.9412e-07
1.0340e+01 9.9338e-07
1.0350e+01 9.9256e-07
1.0360e+01 9.9168e-07
1.0370e+01 9.9074e-07
1.0380e+01 9.8974e-07
1.0390e+01 9.8870e-07
1.0400e+01 9.8762e-07
1.0410e+01 9.8648e-07
1.0420e+01 9.8531e-07
1.0430e+01 9.8409e-07
1.0440e+01 9.8283e-07
1.0450e+01 9.8153e-07
1.0460e+01 9.8018e-07
1.0470e+01 9.7879e-07
1.0480e+01 9.7735e-07
1.0490e+01 9.7587e-07
1.0500e+01 9.7435e-07
1.0510e+01 9.7278e-07
1.0520e+01 9.7117e-07
1.0530e+01 9.6952e-07
1.0540e+01 9.6783e-07
1.0550e+01 9.6611e-07
1.0560e+01 9.6436e-07
1.0570e+01 9.6259e-07
1.0580e+01 9.6081e-07
1.0590e+01 9.5902e-07
1.0600e+01 9.5722e-07
1.0610e+01 9.5544e-07
1.0620e+01 9.5368e-07
1.0630e+01 9.5194e-07
1.0640e+01 9.5024e-07
1.0650e+01 9.4858e-07
1.0660e+01 9.4698e-07
1.0670e+01 9.4545e-07
1.0680e+01 9.4398e-07
1.0690e+01 9.4259e-07
1.0700e+01 9.4128e-07
1.0710e+01 9.4005e-07
1.0720e+01 9.3891e-07
1.0730e+01 9.3785e-07
1.0740e+01 9.3688e-07
1.0750e+01 9.3599e-07
1.0760e+01 9.3518e-07
1.0770e+01 9.3445e-07
1.0780e+01 9.3379e-07
1.0790e+01 9.3320e-07
1.0800e+01 9.3267e-07
1.0810e+01 9.3220e-07
1.0820e+01 9.3178e-07
1.0830e+01 9.3141e-07
1.0840e+01 9.3108e-07
1.0850e+01 9.3080e-07
1.0860e+01 9.3054e-07
1.0870e+01 9.3032e-07
1.0880e+01 9.3012e-07
1.0890e+01 9.2995e-07
1.0900e+01 9.2980e-07
1.0910e+01 9.2967e-07
1.0920e+01 9.2956e-07
1.0930e+01 9.2946e-07
1.0940e+01 9.2938e-07
1.0950e+01 9.2930e-07
1.0960e+01 9.2924e-07
1.0970e+01 9.2919e-07
1.0980e+01 9.2914e-07
1.0990e+01 9.2910e-07
1.1000e+01 9.2907e-07
1.1010e+01 9.2904e-07
1.1020e+01 9.2902e-07
1.1030e+01 9.2900e-07
1.1040e+01 9.2898e-07
1.1050e+01 9.2897e-07
1.1060e+01 9.2896e-07
1.1070e+01 9.2895e-07
1.1080e+01 9.2895e-07
1.1090e+01 9.2895e-07
1.1100e+01 9.2894e-07
1.1110e+01 9.2894e-07
1.1120e+01 9.2895e-07
1.1130e+01 9.2895e-07
1.1140e+01 9.2895e-07
1.1150e+01 9.2895e-07
1.1160e+01 9.2896e-07
1.1170e+01 9.2896e-07
1.1180e+01 9.2897e-07
1.1190e+01 9.2898e-07
1.1200e+01 9.2898e-07
1.1210e+01 9.2899e-07
1.1220e+01 9.2900e-07
1.1230e+01 9.2900e-07
1.1240e+01 9.2901e-07
1.1250e+01 9.2902e-07
1.1260e+01 9.2903e-07
1.1270e+01 9.2903e-07
1.1280e+01 9.2904e-07
1.1290e+01 9.2905e-07
1.1300e+01 9.2906e-07
1.1310e+01 9.2907e-07
1.1320e+01 9.2907e-07
1.1330e+01 9.2908e-07
1.1340e+01 9.2909e-07
1.1350e+01 9.2910e-07
1.1360e+01 9.2910e-07
1.1370e+01 9.2911e-07
1.1380e+01 9.2912e-07
1.1390e+01 9.2913e-07
1.1400e+01 9.2913e-07
1.1410e+01 9.2914e-07
1.1420e+01 9.2915e-07
1.1430e+01 9.2915e-07
1.1440e+01 9.2916e-07
1.1450e+01 9.2917e-07
1.1460e+01 9.2917e-07
1.1470e+01 9.2918e-07
1.1480e+01 9.2919e-07
1.1490e+01 9.2919e-07
1.1500e+01 9.2920e-07
1.1510e+01 9.2921e-07
1.1520e+01 9.2921e-07
1.1530e+01 9.2922e-07
1.1540e+01 9.2922e-07
1.1550e+01 9.2923e-07
1.1560e+01 9.2924e-07
1.1570e+01 9.2924e-07
1.1580e+01 9.2925e-07
1.1590e+01 9.2925e-07
1.1600e+01 9.2926e-07
1.1610e+01 9.2926e-07
1.1620e+01 9.2927e-07
1.1630e+01 9.2928e-07
1.1640e+01 9.2928e-07
1.1650e+01 9.2929e-07
1.1660e+01 9.2929e-07
1.1670e+01 9.2930e-07
1.1680e+01 9.2930e-07
1.1690e+01 9.2931e-07
1.1700e+01 9.2931e-07
1.1710e+01 9.2932e-07
1.1720e+01 9.2932e-07
1.1730e+01 9.2933e-07
1.1740e+01 9.2933e-07
1.1750e+01 9.2933e-07
1.1760e+01 9.2934e-07
1.1770e+01 9.2934e-07
1.1780e+01 9.2935e-07
1.1790e+01 9.2935e-07
1.1800e+01 9.2936e-07
1.1810e+01 9.2936e-07
1.1820e+01 9.2937e-07
1.1830e+01 9.2937e-07
1.1840e+01 9.2938e-07
1.1850e+01 9.2938e-07
1.1860e+01 9.2938e-07
1.1870e+01 9.2939e-07
1.1880e+01 9.2939e-07
1.1890e+01 9.2940e-07
1.1900e+01 9.2940e-07
1.1910e+01 9.2940e-07
1.1920e+01 9.2941e-07
1.1930e+01 9.2941e-07
1.1940e+01 9.2942e-07
1.1950e+01 9.2942e-07
1.1960e+01 9.2942e-07
1.1970e+01 9.2943e-07
1.1980e+01 9.2943e-07
1.1990e+01 9.2944e-07
1.2000e+01 9.2944e-07
1.2010e+01 9.2944e-07
1.2020e+01 9.2945e-07
1.2030e+01 9.2945e-07
1.2040e+01 9.2945e-07
1.2050e+01 9.2946e-07
1.2060e+01 9.2946e-07
1.2070e+01 9.2946e-07
1.2080e+01 9.2947e-07
1.2090e+01 9.2947e-07
1.2100e+01 9.2948e-07
1.2110e+01 9.2948e-07
1.2120e+01 9.2948e-07
1.2130e+01 9.2949e-07
1.2140e+01 9.2949e-07
1.2150e+01 9.2949e-07
1.2160e+01 9.2950e-07
1.2170e+01 9.2950e-07
1.2180e+01 9.2950e-07
1.2190e+01 9.2951e-07
1.2200e+01 9.2951e-07
1.2210e+01 9.2951e-07
1.2220e+01 9.2952e-07
1.2230e+01 9.2952e-07
1.2240e+01 9.2952e-07
1.2250e+01 9.2953e-07
1.2260e+01 9.2953e-07
1.2270e+01 9.2953e-07
1.2280e+01 9.2954e-07
1.2290e+01 9.2954e-07
1.2300e+01 9.2954e-07
1.2310e+01 9.2954e-07
1.2320e+01 9.2955e-07
1.2330e+01 9.2955e-07
1.2340e+01 9.2955e-07
1.2350e+01 9.2956e-07
1.2360e+01 9.2956e-07
1.2370e+01 9.2956e-07
1.2380e+01 9.2957e-07
1.2390e+01 9.2957e-07
1.2400e+01 9.2957e-07
1.2410e+01 9.2957e-07
1.2420e+01 9.2958e-07
1.2430e+01 9.2958e-07
1.2440e+01 9.2958e-07
1.2450e+01 9.2959e-07
1.2460e+01 9.2959e-07
1.2470e+01 9.2959e-07
1.2480e+01 9.2959e-07
1.2490e+01 9.2960e-07
1.2500e+01 9.2960e-07
1.2510e+01 9.2960e-07
1.2520e+01 9.2961e-07
1.2530e+01 9.2961e-07
1.2540e+01 9.2961e-07
1.2550e+01 9.2961e-07
1.2560e+01 9.2962e-07
1.2570e+01 9.2962e-07
1.2580e+01 9.2962e-07
1.2590e+01 9.2962e-07
1.2600e+01 9.2963e-07
1.2610e+01 9.2963e-07
1.2620e+01 9.2963e-07
1.2630e+01 9.2963e-07
1.2640e+01 9.2964e-07
1.2650e+01 9.2964e-07
1.2660e+01 9.2964e-07
1.2670e+01 9.2964e-07
1.2680e+01 9.2965e-07
1.2690e+01 9.2965e-07
1.2700e+01 9.2965e-07
1.2710e+01 9.2965e-07
1.2720e+01 9.2966e-07
1.2730e+01 9.2966e-07
1.2740e+01 9.2966e-07
1.2750e+01 9.2966e-07
1.2760e+01 9.2967e-07
1.2770e+01 9.2967e-07
1.2780e+01 9.2967e-07
1.2790e+01 9.2967e-07
1.2800e+01 9.2968e-07
1.2810e+01 9.2968e-07
1.2820e+01 9.2968e-07
1.2830e+01 9.2968e-07
1.2840e+01 9.2969e-07
1.2850e+01 9.2969e-07
1.2860e+01 9.2969e-07
1.2870e+01 9.2969e-07
1.2880e+01 9.2969e-07
1.2890e+01 9.2970e-07
1.2900e+01 9.2970e-07
1.2910e+01 9.2970e-07
1.2920e+01 9.2970e-07
1.2930e+01 9.2971e-07
1.2940e+01 9.2971e-07
1.2950e+01 9.2971e-07
1.2960e+01 9.2971e-07
1.2970e+01 9.2971e-07
1.2980e+01 9.2972e-07
1.2990e+01 9.2972e-07
1.3000e+01 9.2972e-07
1.3010e+01 9.2972e-07
1.3020e+01 9.2973e-07
1.3030e+01 9.2973e-07
1.3040e+01 9.2973e-07
1.3050e+01 9.2973e-07
1.3060e+01 9.2973e-07
1.3070e+01 9.2974e-07
1.3080e+01 9.2974e-07
1.3090e+01 9.2974e-07
1.3100e+01 9.2974e-07
1.3110e+01 9.2974e-07
1.3120e+01 9.2975e-07
1.3130e+01 9.2975e-07
1.3140e+01 9.2975e-07
1.3150e+01 9.2975e-07
1.3160e+01 9.2975e-07
1.3170e+01 9.2976e-07
1.3180e+01 9.2976e-07
1.3190e+01 9.2976e-07
1.3200e+01 9.2976e-07
1.3210e+01 9.2976e-07
1.3220e+01 9.2977e-07
1.3230e+01 9.2977e-07
1.3240e+01 9.2977e-07
1.3250e+01 9.2977e-07
1.3260e+01 9.2977e-07
1.3270e+01 9.2978e-07
1.3280e+01 9.2978e-07
1.3290e+01 9.2978e-07
1.3300e+01 9.2978e-07
1.3310e+01 9.2978e-07
1.3320e+01 9.2979e-07
1.3330e+01 9.2979e-07
1.3340e+01 9.2979e-07
1.3350e+01 9.2979e-07
1.3360e+01 9.2979e-07
1.3370e+01 9.2979e-07
1.3380e+01 9.2980e-07
1.3390e+01 9.2980e-07
1.3400e+01 9.2980e-07
1.3410e+01 9.2980e-07
1.3420e+01 9.2980e-07
1.3430e+01 9.2981e-07
1.3440e+01 9.2981e-07
1.3450e+01 9.2981e-07
1.3460e+01 9.2981e-07
1.3470e+01 9.2981e-07
1.3480e+01 9.2981e-07
1.3490e+01 9.2982e-07
1.3500e+01 9.2982e-07
1.3510e+01 9.2982e-07
1.3520e+01 9.2982e-07
1.3530e+01 9.2982e-07
1.3540e+01 9.2982e-07
1.3550e+01 9.2983e-07
1.3560e+01 9.2983e-07
1.3570e+01 9.2983e-07
1.3580e+01 9.2983e-07
1.3590e+01 9.2983e-07
1.3600e+01 9.2984e-07
1.3610e+01 9.2984e-07
1.3620e+01 9.2984e-07
1.3630e+01 9.2984e-07
1.3640e+01 9.2984e-07
1.3650e+01 9.2984e-07
1.3660e+01 9.2985e-07
1.3670e+01 9.2985e-07
1.3680e+01 9.2985e-07
1.3690e+01 9.2985e-07
1.3700e+01 9.2985e-07
1.3710e+01 9.2985e-07
1.3720e+01 9.2986e-07
1.3730e+01 9.2986e-07
1.3740e+01 9.2986e-07
1.3750e+01 9.2986e-07
1.3760e+01 9.2986e-07
1.3770e+01 9.2986e-07
1.3780e+01 9.2987e-07
1.3790e+01 9.2987e-07
1.3800e+01 9.2987e-07
1.3810e+01 9.2987e-07
1.3820e+01 9.2987e-07
1.3830e+01 9.2987e-07
1.3840e+01 9.2988e-07
1.3850e+01 9.2988e-07
1.3860e+01 9.2988e-07
1.3870e+01 9.2988e-07
1.3880e+01 9.2988e-07
1.3890e+01 9.2988e-07
1.3900e+01 9.2988e-07
1.3910e+01 9.2989e-07
1.3920e+01 9.2989e-07
1.3930e+01 9.2989e-07
1.3940e+01 9.2989e-07
1.3950e+01 9.2989e-07
1.3960e+01 9.2989e-07
1.3970e+01 9.2990e-07
1.3980e+01 9.2990e-07
1.3990e+01 9.2990e-07
1.4000e+01 9.2990e-07
1.4010e+01 9.2990e-07
1.4020e+01 9.2990e-07
1.4030e+01 9.2991e-07
1.4040e+01 9.2991e-07
1.4050e+01 9.2991e-07
1.4060e+01 9.2991e-07
1.4070e+01 9.2991e-07
1.4080e+01 9.2991e-07
1.4090e+01 9.2992e-07
1.4100e+01 9.2992e-07
1.4110e+01 9.2992e-07
1.4120e+01 9.2992e-07
1.4130e+01 9.2992e-07
1.4140e+01 9.2992e-07
1.4150e+01 9.2993e-07
1.4160e+01 9.2993e-07
1.4170e+01 9.2993e-07
1.4180e+01 9.2993e-07
1.4190e+01 9.2993e-07
1.4200e+01 9.2993e-07
1.4210e+01 9.2994e-07
1.4220e+01 9.2994e-07
1.4230e+01 9.2994e-07
1.4240e+01 9.2994e-07
1.4250e+01 9.2994e-07
1.4260e+01 9.2994e-07
1.4270e+01 9.2994e-07
1.4280e+01 9.2995e-07
1.4290e+01 9.2995e-07
1.4300e+01 9.2995e-07
1.4310e+01 9.2995e-07
1.4320e+01 9.2995e-07
1.4330e+01 9.2995e-07
1.4340e+01 9.2996e-07
1.4350e+01 9.2996e-07
1.4360e+01 9.2996e-07
1.4370e+01 9.2996e-07
1.4380e+01 9.2996e-07
1.4390e+01 9.2996e-07
1.4400e+01 9.2997e-07
1.4410e+01 9.2997e-07
1.4420e+01 9.2997e-07
1.4430e+01 9.2997e-07
1.4440e+01 9.2997e-07
1.4450e+01 9.2997e-07
1.4460e+01 9.2998e-07
1.4470e+01 9.2998e-07
1.4480e+01 9.2998e-07
1.4490e+01 9.2998e-07
1.4500e+01 9.2998e-07
1.4510e+01 9.2998e-07
1.4520e+01 9.2999e-07
1.4530e+01 9.2999e-07
1.4540e+01 9.2999e-07
1.4550e+01 9.2999e-07
1.4560e+01 9.2999e-07
1.4570e+01 9.3000e-07
1.4580e+01 9.3000e-07
1.4590e+01 9.3000e-07
1.4600e+01 9.3000e-07
1.4610e+01 9.3000e-07
1.4620e+01 9.3000e-07
1.4630e+01 9.3001e-07
1.4640e+01 9.3001e-07
1.4650e+01 9.3001e-07
1.4660e+01 9.3001e-07
1.4670e+01 9.3001e-07
1.4680e+01 9.3001e-07
1.4690e+01 9.3002e-07
1.4700e+01 9.3002e-07
1.4710e+01 9.3002e-07
1.4720e+01 9.3002e-07
1.4730e+01 9.3002e-07
1.4740e+01 9.3003e-07
1.4750e+01 9.3003e-07
1.4760e+01 9.3003e-07
1.4770e+01 9.3003e-07
1.4780e+01 9.3003e-07
1.4790e+01 9.3003e-07
1.4800e+01 9.3004e-07
1.4810e+01 9.3004e-07
1.4820e+01 9.3004e-07
1.4830e+01 9.3004e-07
1.4840e+01 9.3004e-07
1.4850e+01 9.3005e-07
1.4860e+01 9.3005e-07
1.4870e+01 9.3005e-07
1.4880e+01 9.3005e-07
1.4890e+01 9.3005e-07
1.4900e+01 9.3006e-07
1.4910e+01 9.3006e-07
1.4920e+01 9.3006e-07
1.4930e+01 9.3006e-07
1.4940e+01 9.3006e-07
1.4950e+01 9.3007e-07
1.4960e+01 9.3007e-07
1.4970e+01 9.3007e-07
1.4980e+01 9.3007e-07
1.4990e+01 9.3007e-07
1.5000e+01 9.3008e-07
};

% error in length
\addplot [mark=none,red,line width=1.5] table{
1.0000e-02 1.1509e-08
2.0000e-02 1.2859e-08
3.0000e-02 1.3323e-08
4.0000e-02 1.3544e-08
5.0000e-02 1.3667e-08
6.0000e-02 1.3745e-08
7.0000e-02 1.3797e-08
8.0000e-02 1.3833e-08
9.0000e-02 1.3860e-08
1.0000e-01 1.3881e-08
1.1000e-01 1.3897e-08
1.2000e-01 1.3910e-08
1.3000e-01 1.3920e-08
1.4000e-01 1.3929e-08
1.5000e-01 1.3936e-08
1.6000e-01 1.3942e-08
1.7000e-01 1.3947e-08
1.8000e-01 1.3952e-08
1.9000e-01 1.3956e-08
2.0000e-01 1.3959e-08
2.1000e-01 1.3962e-08
2.2000e-01 1.3965e-08
2.3000e-01 1.3967e-08
2.4000e-01 1.3970e-08
2.5000e-01 1.3972e-08
2.6000e-01 1.3973e-08
2.7000e-01 1.3975e-08
2.8000e-01 1.3976e-08
2.9000e-01 1.3978e-08
3.0000e-01 1.3979e-08
3.1000e-01 1.3980e-08
3.2000e-01 1.3981e-08
3.3000e-01 1.3982e-08
3.4000e-01 1.3983e-08
3.5000e-01 1.3984e-08
3.6000e-01 1.3985e-08
3.7000e-01 1.3986e-08
3.8000e-01 1.3986e-08
3.9000e-01 1.3987e-08
4.0000e-01 1.3988e-08
4.1000e-01 1.3988e-08
4.2000e-01 1.3989e-08
4.3000e-01 1.3989e-08
4.4000e-01 1.3990e-08
4.5000e-01 1.3990e-08
4.6000e-01 1.3991e-08
4.7000e-01 1.3991e-08
4.8000e-01 1.3991e-08
4.9000e-01 1.3992e-08
5.0000e-01 1.3992e-08
5.1000e-01 1.3992e-08
5.2000e-01 1.3993e-08
5.3000e-01 1.3993e-08
5.4000e-01 1.3993e-08
5.5000e-01 1.3994e-08
5.6000e-01 1.3994e-08
5.7000e-01 1.3994e-08
5.8000e-01 1.3995e-08
5.9000e-01 1.3995e-08
6.0000e-01 1.3995e-08
6.1000e-01 1.3995e-08
6.2000e-01 1.3995e-08
6.3000e-01 1.3996e-08
6.4000e-01 1.3996e-08
6.5000e-01 1.3996e-08
6.6000e-01 1.3996e-08
6.7000e-01 1.3996e-08
6.8000e-01 1.3997e-08
6.9000e-01 1.3997e-08
7.0000e-01 1.3997e-08
7.1000e-01 1.3997e-08
7.2000e-01 1.3997e-08
7.3000e-01 1.3997e-08
7.4000e-01 1.3998e-08
7.5000e-01 1.3998e-08
7.6000e-01 1.3998e-08
7.7000e-01 1.3998e-08
7.8000e-01 1.3998e-08
7.9000e-01 1.3998e-08
8.0000e-01 1.3998e-08
8.1000e-01 1.3998e-08
8.2000e-01 1.3999e-08
8.3000e-01 1.3999e-08
8.4000e-01 1.3999e-08
8.5000e-01 1.3999e-08
8.6000e-01 1.3999e-08
8.7000e-01 1.3999e-08
8.8000e-01 1.3999e-08
8.9000e-01 1.3999e-08
9.0000e-01 1.3999e-08
9.1000e-01 1.3999e-08
9.2000e-01 1.3999e-08
9.3000e-01 1.4000e-08
9.4000e-01 1.4000e-08
9.5000e-01 1.4000e-08
9.6000e-01 1.4000e-08
9.7000e-01 1.4000e-08
9.8000e-01 1.4000e-08
9.9000e-01 1.4000e-08
1.0000e+00 1.4000e-08
1.0100e+00 1.4000e-08
1.0200e+00 1.4000e-08
1.0300e+00 1.4000e-08
1.0400e+00 1.4000e-08
1.0500e+00 1.4000e-08
1.0600e+00 1.4000e-08
1.0700e+00 1.4001e-08
1.0800e+00 1.4001e-08
1.0900e+00 1.4001e-08
1.1000e+00 1.4001e-08
1.1100e+00 1.4001e-08
1.1200e+00 1.4001e-08
1.1300e+00 1.4001e-08
1.1400e+00 1.4001e-08
1.1500e+00 1.4001e-08
1.1600e+00 1.4001e-08
1.1700e+00 1.4001e-08
1.1800e+00 1.4001e-08
1.1900e+00 1.4001e-08
1.2000e+00 1.4001e-08
1.2100e+00 1.4001e-08
1.2200e+00 1.4001e-08
1.2300e+00 1.4001e-08
1.2400e+00 1.4001e-08
1.2500e+00 1.4001e-08
1.2600e+00 1.4001e-08
1.2700e+00 1.4001e-08
1.2800e+00 1.4001e-08
1.2900e+00 1.4001e-08
1.3000e+00 1.4001e-08
1.3100e+00 1.4002e-08
1.3200e+00 1.4002e-08
1.3300e+00 1.4002e-08
1.3400e+00 1.4002e-08
1.3500e+00 1.4002e-08
1.3600e+00 1.4002e-08
1.3700e+00 1.4002e-08
1.3800e+00 1.4002e-08
1.3900e+00 1.4002e-08
1.4000e+00 1.4002e-08
1.4100e+00 1.4002e-08
1.4200e+00 1.4002e-08
1.4300e+00 1.4002e-08
1.4400e+00 1.4002e-08
1.4500e+00 1.4002e-08
1.4600e+00 1.4002e-08
1.4700e+00 1.4002e-08
1.4800e+00 1.4002e-08
1.4900e+00 1.4002e-08
1.5000e+00 1.4002e-08
1.5100e+00 1.4002e-08
1.5200e+00 1.4002e-08
1.5300e+00 1.4002e-08
1.5400e+00 1.4002e-08
1.5500e+00 1.4002e-08
1.5600e+00 1.4002e-08
1.5700e+00 1.4002e-08
1.5800e+00 1.4002e-08
1.5900e+00 1.4002e-08
1.6000e+00 1.4002e-08
1.6100e+00 1.4002e-08
1.6200e+00 1.4002e-08
1.6300e+00 1.4002e-08
1.6400e+00 1.4002e-08
1.6500e+00 1.4002e-08
1.6600e+00 1.4002e-08
1.6700e+00 1.4002e-08
1.6800e+00 1.4002e-08
1.6900e+00 1.4002e-08
1.7000e+00 1.4002e-08
1.7100e+00 1.4002e-08
1.7200e+00 1.4002e-08
1.7300e+00 1.4002e-08
1.7400e+00 1.4002e-08
1.7500e+00 1.4002e-08
1.7600e+00 1.4002e-08
1.7700e+00 1.4002e-08
1.7800e+00 1.4002e-08
1.7900e+00 1.4003e-08
1.8000e+00 1.4003e-08
1.8100e+00 1.4003e-08
1.8200e+00 1.4003e-08
1.8300e+00 1.4003e-08
1.8400e+00 1.4003e-08
1.8500e+00 1.4003e-08
1.8600e+00 1.4003e-08
1.8700e+00 1.4003e-08
1.8800e+00 1.4003e-08
1.8900e+00 1.4003e-08
1.9000e+00 1.4003e-08
1.9100e+00 1.4003e-08
1.9200e+00 1.4003e-08
1.9300e+00 1.4003e-08
1.9400e+00 1.4003e-08
1.9500e+00 1.4003e-08
1.9600e+00 1.4003e-08
1.9700e+00 1.4003e-08
1.9800e+00 1.4003e-08
1.9900e+00 1.4003e-08
2.0000e+00 1.4003e-08
2.0100e+00 1.4003e-08
2.0200e+00 1.4003e-08
2.0300e+00 1.4003e-08
2.0400e+00 1.4003e-08
2.0500e+00 1.4003e-08
2.0600e+00 1.4003e-08
2.0700e+00 1.4003e-08
2.0800e+00 1.4003e-08
2.0900e+00 1.4003e-08
2.1000e+00 1.4003e-08
2.1100e+00 1.4003e-08
2.1200e+00 1.4003e-08
2.1300e+00 1.4003e-08
2.1400e+00 1.4003e-08
2.1500e+00 1.4003e-08
2.1600e+00 1.4003e-08
2.1700e+00 1.4003e-08
2.1800e+00 1.4003e-08
2.1900e+00 1.4003e-08
2.2000e+00 1.4003e-08
2.2100e+00 1.4003e-08
2.2200e+00 1.4003e-08
2.2300e+00 1.4003e-08
2.2400e+00 1.4003e-08
2.2500e+00 1.4003e-08
2.2600e+00 1.4003e-08
2.2700e+00 1.4003e-08
2.2800e+00 1.4003e-08
2.2900e+00 1.4003e-08
2.3000e+00 1.4003e-08
2.3100e+00 1.4003e-08
2.3200e+00 1.4003e-08
2.3300e+00 1.4003e-08
2.3400e+00 1.4003e-08
2.3500e+00 1.4003e-08
2.3600e+00 1.4003e-08
2.3700e+00 1.4003e-08
2.3800e+00 1.4003e-08
2.3900e+00 1.4003e-08
2.4000e+00 1.4003e-08
2.4100e+00 1.4003e-08
2.4200e+00 1.4003e-08
2.4300e+00 1.4003e-08
2.4400e+00 1.4003e-08
2.4500e+00 1.4003e-08
2.4600e+00 1.4003e-08
2.4700e+00 1.4003e-08
2.4800e+00 1.4003e-08
2.4900e+00 1.4003e-08
2.5000e+00 1.4003e-08
2.5100e+00 1.4003e-08
2.5200e+00 1.4003e-08
2.5300e+00 1.4003e-08
2.5400e+00 1.4003e-08
2.5500e+00 1.4003e-08
2.5600e+00 1.4003e-08
2.5700e+00 1.4003e-08
2.5800e+00 1.4003e-08
2.5900e+00 1.4003e-08
2.6000e+00 1.4003e-08
2.6100e+00 1.4003e-08
2.6200e+00 1.4003e-08
2.6300e+00 1.4003e-08
2.6400e+00 1.4003e-08
2.6500e+00 1.4003e-08
2.6600e+00 1.4003e-08
2.6700e+00 1.4003e-08
2.6800e+00 1.4003e-08
2.6900e+00 1.4003e-08
2.7000e+00 1.4003e-08
2.7100e+00 1.4003e-08
2.7200e+00 1.4003e-08
2.7300e+00 1.4003e-08
2.7400e+00 1.4003e-08
2.7500e+00 1.4003e-08
2.7600e+00 1.4003e-08
2.7700e+00 1.4003e-08
2.7800e+00 1.4003e-08
2.7900e+00 1.4003e-08
2.8000e+00 1.4003e-08
2.8100e+00 1.4003e-08
2.8200e+00 1.4003e-08
2.8300e+00 1.4003e-08
2.8400e+00 1.4003e-08
2.8500e+00 1.4003e-08
2.8600e+00 1.4003e-08
2.8700e+00 1.4003e-08
2.8800e+00 1.4003e-08
2.8900e+00 1.4003e-08
2.9000e+00 1.4003e-08
2.9100e+00 1.4003e-08
2.9200e+00 1.4003e-08
2.9300e+00 1.4003e-08
2.9400e+00 1.4003e-08
2.9500e+00 1.4003e-08
2.9600e+00 1.4003e-08
2.9700e+00 1.4003e-08
2.9800e+00 1.4003e-08
2.9900e+00 1.4003e-08
3.0000e+00 1.4003e-08
3.0100e+00 1.4003e-08
3.0200e+00 1.4003e-08
3.0300e+00 1.4003e-08
3.0400e+00 1.4003e-08
3.0500e+00 1.4003e-08
3.0600e+00 1.4003e-08
3.0700e+00 1.4003e-08
3.0800e+00 1.4003e-08
3.0900e+00 1.4003e-08
3.1000e+00 1.4003e-08
3.1100e+00 1.4003e-08
3.1200e+00 1.4003e-08
3.1300e+00 1.4003e-08
3.1400e+00 1.4003e-08
3.1500e+00 1.4003e-08
3.1600e+00 1.4003e-08
3.1700e+00 1.4003e-08
3.1800e+00 1.4003e-08
3.1900e+00 1.4003e-08
3.2000e+00 1.4003e-08
3.2100e+00 1.4003e-08
3.2200e+00 1.4004e-08
3.2300e+00 1.4004e-08
3.2400e+00 1.4004e-08
3.2500e+00 1.4004e-08
3.2600e+00 1.4004e-08
3.2700e+00 1.4004e-08
3.2800e+00 1.4004e-08
3.2900e+00 1.4004e-08
3.3000e+00 1.4004e-08
3.3100e+00 1.4004e-08
3.3200e+00 1.4004e-08
3.3300e+00 1.4004e-08
3.3400e+00 1.4004e-08
3.3500e+00 1.4004e-08
3.3600e+00 1.4004e-08
3.3700e+00 1.4004e-08
3.3800e+00 1.4004e-08
3.3900e+00 1.4004e-08
3.4000e+00 1.4004e-08
3.4100e+00 1.4004e-08
3.4200e+00 1.4004e-08
3.4300e+00 1.4004e-08
3.4400e+00 1.4004e-08
3.4500e+00 1.4004e-08
3.4600e+00 1.4004e-08
3.4700e+00 1.4004e-08
3.4800e+00 1.4004e-08
3.4900e+00 1.4004e-08
3.5000e+00 1.4004e-08
3.5100e+00 1.4004e-08
3.5200e+00 1.4004e-08
3.5300e+00 1.4004e-08
3.5400e+00 1.4004e-08
3.5500e+00 1.4004e-08
3.5600e+00 1.4004e-08
3.5700e+00 1.4004e-08
3.5800e+00 1.4004e-08
3.5900e+00 1.4004e-08
3.6000e+00 1.4004e-08
3.6100e+00 1.4004e-08
3.6200e+00 1.4004e-08
3.6300e+00 1.4004e-08
3.6400e+00 1.4004e-08
3.6500e+00 1.4004e-08
3.6600e+00 1.4004e-08
3.6700e+00 1.4004e-08
3.6800e+00 1.4004e-08
3.6900e+00 1.4004e-08
3.7000e+00 1.4004e-08
3.7100e+00 1.4004e-08
3.7200e+00 1.4004e-08
3.7300e+00 1.4004e-08
3.7400e+00 1.4004e-08
3.7500e+00 1.4004e-08
3.7600e+00 1.4004e-08
3.7700e+00 1.4004e-08
3.7800e+00 1.4004e-08
3.7900e+00 1.4004e-08
3.8000e+00 1.4004e-08
3.8100e+00 1.4004e-08
3.8200e+00 1.4004e-08
3.8300e+00 1.4004e-08
3.8400e+00 1.4004e-08
3.8500e+00 1.4004e-08
3.8600e+00 1.4004e-08
3.8700e+00 1.4004e-08
3.8800e+00 1.4004e-08
3.8900e+00 1.4004e-08
3.9000e+00 1.4004e-08
3.9100e+00 1.4004e-08
3.9200e+00 1.4004e-08
3.9300e+00 1.4004e-08
3.9400e+00 1.4004e-08
3.9500e+00 1.4004e-08
3.9600e+00 1.4004e-08
3.9700e+00 1.4004e-08
3.9800e+00 1.4004e-08
3.9900e+00 1.4004e-08
4.0000e+00 1.4004e-08
4.0100e+00 1.4004e-08
4.0200e+00 1.4004e-08
4.0300e+00 1.4004e-08
4.0400e+00 1.4004e-08
4.0500e+00 1.4004e-08
4.0600e+00 1.4004e-08
4.0700e+00 1.4004e-08
4.0800e+00 1.4004e-08
4.0900e+00 1.4004e-08
4.1000e+00 1.4004e-08
4.1100e+00 1.4004e-08
4.1200e+00 1.4004e-08
4.1300e+00 1.4004e-08
4.1400e+00 1.4004e-08
4.1500e+00 1.4004e-08
4.1600e+00 1.4004e-08
4.1700e+00 1.4004e-08
4.1800e+00 1.4004e-08
4.1900e+00 1.4004e-08
4.2000e+00 1.4004e-08
4.2100e+00 1.4004e-08
4.2200e+00 1.4004e-08
4.2300e+00 1.4004e-08
4.2400e+00 1.4004e-08
4.2500e+00 1.4004e-08
4.2600e+00 1.4004e-08
4.2700e+00 1.4004e-08
4.2800e+00 1.4004e-08
4.2900e+00 1.4004e-08
4.3000e+00 1.4004e-08
4.3100e+00 1.4004e-08
4.3200e+00 1.4004e-08
4.3300e+00 1.4004e-08
4.3400e+00 1.4004e-08
4.3500e+00 1.4004e-08
4.3600e+00 1.4004e-08
4.3700e+00 1.4004e-08
4.3800e+00 1.4004e-08
4.3900e+00 1.4004e-08
4.4000e+00 1.4004e-08
4.4100e+00 1.4004e-08
4.4200e+00 1.4004e-08
4.4300e+00 1.4004e-08
4.4400e+00 1.4004e-08
4.4500e+00 1.4004e-08
4.4600e+00 1.4004e-08
4.4700e+00 1.4004e-08
4.4800e+00 1.4004e-08
4.4900e+00 1.4004e-08
4.5000e+00 1.4004e-08
4.5100e+00 1.4004e-08
4.5200e+00 1.4004e-08
4.5300e+00 1.4004e-08
4.5400e+00 1.4004e-08
4.5500e+00 1.4004e-08
4.5600e+00 1.4004e-08
4.5700e+00 1.4004e-08
4.5800e+00 1.4004e-08
4.5900e+00 1.4004e-08
4.6000e+00 1.4004e-08
4.6100e+00 1.4004e-08
4.6200e+00 1.4004e-08
4.6300e+00 1.4004e-08
4.6400e+00 1.4004e-08
4.6500e+00 1.4004e-08
4.6600e+00 1.4004e-08
4.6700e+00 1.4004e-08
4.6800e+00 1.4004e-08
4.6900e+00 1.4004e-08
4.7000e+00 1.4004e-08
4.7100e+00 1.4004e-08
4.7200e+00 1.4004e-08
4.7300e+00 1.4004e-08
4.7400e+00 1.4004e-08
4.7500e+00 1.4004e-08
4.7600e+00 1.4004e-08
4.7700e+00 1.4004e-08
4.7800e+00 1.4004e-08
4.7900e+00 1.4004e-08
4.8000e+00 1.4004e-08
4.8100e+00 1.4004e-08
4.8200e+00 1.4004e-08
4.8300e+00 1.4004e-08
4.8400e+00 1.4004e-08
4.8500e+00 1.4004e-08
4.8600e+00 1.4004e-08
4.8700e+00 1.4004e-08
4.8800e+00 1.4004e-08
4.8900e+00 1.4004e-08
4.9000e+00 1.4004e-08
4.9100e+00 1.4004e-08
4.9200e+00 1.4004e-08
4.9300e+00 1.4004e-08
4.9400e+00 1.4004e-08
4.9500e+00 1.4004e-08
4.9600e+00 1.4004e-08
4.9700e+00 1.4004e-08
4.9800e+00 1.4004e-08
4.9900e+00 1.4004e-08
5.0000e+00 1.4004e-08
5.0100e+00 1.4004e-08
5.0200e+00 1.4004e-08
5.0300e+00 1.4004e-08
5.0400e+00 1.4005e-08
5.0500e+00 1.4005e-08
5.0600e+00 1.4005e-08
5.0700e+00 1.4005e-08
5.0800e+00 1.4005e-08
5.0900e+00 1.4005e-08
5.1000e+00 1.4005e-08
5.1100e+00 1.4005e-08
5.1200e+00 1.4005e-08
5.1300e+00 1.4005e-08
5.1400e+00 1.4005e-08
5.1500e+00 1.4005e-08
5.1600e+00 1.4005e-08
5.1700e+00 1.4005e-08
5.1800e+00 1.4005e-08
5.1900e+00 1.4005e-08
5.2000e+00 1.4005e-08
5.2100e+00 1.4005e-08
5.2200e+00 1.4005e-08
5.2300e+00 1.4005e-08
5.2400e+00 1.4005e-08
5.2500e+00 1.4005e-08
5.2600e+00 1.4005e-08
5.2700e+00 1.4005e-08
5.2800e+00 1.4005e-08
5.2900e+00 1.4005e-08
5.3000e+00 1.4005e-08
5.3100e+00 1.4005e-08
5.3200e+00 1.4005e-08
5.3300e+00 1.4005e-08
5.3400e+00 1.4005e-08
5.3500e+00 1.4005e-08
5.3600e+00 1.4005e-08
5.3700e+00 1.4005e-08
5.3800e+00 1.4005e-08
5.3900e+00 1.4005e-08
5.4000e+00 1.4005e-08
5.4100e+00 1.4005e-08
5.4200e+00 1.4005e-08
5.4300e+00 1.4005e-08
5.4400e+00 1.4005e-08
5.4500e+00 1.4005e-08
5.4600e+00 1.4005e-08
5.4700e+00 1.4005e-08
5.4800e+00 1.4006e-08
5.4900e+00 1.4006e-08
5.5000e+00 1.4006e-08
5.5100e+00 1.4006e-08
5.5200e+00 1.4006e-08
5.5300e+00 1.4006e-08
5.5400e+00 1.4006e-08
5.5500e+00 1.4006e-08
5.5600e+00 1.4006e-08
5.5700e+00 1.4006e-08
5.5800e+00 1.4006e-08
5.5900e+00 1.4006e-08
5.6000e+00 1.4006e-08
5.6100e+00 1.4006e-08
5.6200e+00 1.4006e-08
5.6300e+00 1.4006e-08
5.6400e+00 1.4006e-08
5.6500e+00 1.4006e-08
5.6600e+00 1.4006e-08
5.6700e+00 1.4006e-08
5.6800e+00 1.4006e-08
5.6900e+00 1.4006e-08
5.7000e+00 1.4006e-08
5.7100e+00 1.4007e-08
5.7200e+00 1.4007e-08
5.7300e+00 1.4007e-08
5.7400e+00 1.4007e-08
5.7500e+00 1.4007e-08
5.7600e+00 1.4007e-08
5.7700e+00 1.4007e-08
5.7800e+00 1.4007e-08
5.7900e+00 1.4007e-08
5.8000e+00 1.4007e-08
5.8100e+00 1.4007e-08
5.8200e+00 1.4007e-08
5.8300e+00 1.4007e-08
5.8400e+00 1.4007e-08
5.8500e+00 1.4007e-08
5.8600e+00 1.4008e-08
5.8700e+00 1.4008e-08
5.8800e+00 1.4008e-08
5.8900e+00 1.4008e-08
5.9000e+00 1.4008e-08
5.9100e+00 1.4008e-08
5.9200e+00 1.4008e-08
5.9300e+00 1.4008e-08
5.9400e+00 1.4008e-08
5.9500e+00 1.4008e-08
5.9600e+00 1.4008e-08
5.9700e+00 1.4009e-08
5.9800e+00 1.4009e-08
5.9900e+00 1.4009e-08
6.0000e+00 1.4009e-08
6.0100e+00 1.4009e-08
6.0200e+00 1.4009e-08
6.0300e+00 1.4009e-08
6.0400e+00 1.4009e-08
6.0500e+00 1.4009e-08
6.0600e+00 1.4010e-08
6.0700e+00 1.4010e-08
6.0800e+00 1.4010e-08
6.0900e+00 1.4010e-08
6.1000e+00 1.4010e-08
6.1100e+00 1.4010e-08
6.1200e+00 1.4010e-08
6.1300e+00 1.4010e-08
6.1400e+00 1.4011e-08
6.1500e+00 1.4011e-08
6.1600e+00 1.4011e-08
6.1700e+00 1.4011e-08
6.1800e+00 1.4011e-08
6.1900e+00 1.4011e-08
6.2000e+00 1.4012e-08
6.2100e+00 1.4012e-08
6.2200e+00 1.4012e-08
6.2300e+00 1.4012e-08
6.2400e+00 1.4012e-08
6.2500e+00 1.4012e-08
6.2600e+00 1.4013e-08
6.2700e+00 1.4013e-08
6.2800e+00 1.4013e-08
6.2900e+00 1.4013e-08
6.3000e+00 1.4013e-08
6.3100e+00 1.4014e-08
6.3200e+00 1.4014e-08
6.3300e+00 1.4014e-08
6.3400e+00 1.4014e-08
6.3500e+00 1.4015e-08
6.3600e+00 1.4015e-08
6.3700e+00 1.4015e-08
6.3800e+00 1.4015e-08
6.3900e+00 1.4016e-08
6.4000e+00 1.4016e-08
6.4100e+00 1.4016e-08
6.4200e+00 1.4017e-08
6.4300e+00 1.4017e-08
6.4400e+00 1.4017e-08
6.4500e+00 1.4017e-08
6.4600e+00 1.4018e-08
6.4700e+00 1.4018e-08
6.4800e+00 1.4018e-08
6.4900e+00 1.4019e-08
6.5000e+00 1.4019e-08
6.5100e+00 1.4019e-08
6.5200e+00 1.4020e-08
6.5300e+00 1.4020e-08
6.5400e+00 1.4021e-08
6.5500e+00 1.4021e-08
6.5600e+00 1.4021e-08
6.5700e+00 1.4022e-08
6.5800e+00 1.4022e-08
6.5900e+00 1.4023e-08
6.6000e+00 1.4023e-08
6.6100e+00 1.4024e-08
6.6200e+00 1.4024e-08
6.6300e+00 1.4025e-08
6.6400e+00 1.4025e-08
6.6500e+00 1.4026e-08
6.6600e+00 1.4026e-08
6.6700e+00 1.4027e-08
6.6800e+00 1.4027e-08
6.6900e+00 1.4028e-08
6.7000e+00 1.4028e-08
6.7100e+00 1.4029e-08
6.7200e+00 1.4030e-08
6.7300e+00 1.4030e-08
6.7400e+00 1.4031e-08
6.7500e+00 1.4032e-08
6.7600e+00 1.4032e-08
6.7700e+00 1.4033e-08
6.7800e+00 1.4034e-08
6.7900e+00 1.4034e-08
6.8000e+00 1.4035e-08
6.8100e+00 1.4036e-08
6.8200e+00 1.4037e-08
6.8300e+00 1.4038e-08
6.8400e+00 1.4038e-08
6.8500e+00 1.4039e-08
6.8600e+00 1.4040e-08
6.8700e+00 1.4041e-08
6.8800e+00 1.4042e-08
6.8900e+00 1.4043e-08
6.9000e+00 1.4044e-08
6.9100e+00 1.4045e-08
6.9200e+00 1.4046e-08
6.9300e+00 1.4047e-08
6.9400e+00 1.4048e-08
6.9500e+00 1.4049e-08
6.9600e+00 1.4050e-08
6.9700e+00 1.4052e-08
6.9800e+00 1.4053e-08
6.9900e+00 1.4054e-08
7.0000e+00 1.4055e-08
7.0100e+00 1.4057e-08
7.0200e+00 1.4058e-08
7.0300e+00 1.4060e-08
7.0400e+00 1.4061e-08
7.0500e+00 1.4062e-08
7.0600e+00 1.4064e-08
7.0700e+00 1.4066e-08
7.0800e+00 1.4067e-08
7.0900e+00 1.4069e-08
7.1000e+00 1.4071e-08
7.1100e+00 1.4072e-08
7.1200e+00 1.4074e-08
7.1300e+00 1.4076e-08
7.1400e+00 1.4078e-08
7.1500e+00 1.4080e-08
7.1600e+00 1.4082e-08
7.1700e+00 1.4084e-08
7.1800e+00 1.4086e-08
7.1900e+00 1.4088e-08
7.2000e+00 1.4090e-08
7.2100e+00 1.4093e-08
7.2200e+00 1.4095e-08
7.2300e+00 1.4097e-08
7.2400e+00 1.4100e-08
7.2500e+00 1.4102e-08
7.2600e+00 1.4105e-08
7.2700e+00 1.4108e-08
7.2800e+00 1.4110e-08
7.2900e+00 1.4113e-08
7.3000e+00 1.4116e-08
7.3100e+00 1.4119e-08
7.3200e+00 1.4122e-08
7.3300e+00 1.4125e-08
7.3400e+00 1.4129e-08
7.3500e+00 1.4132e-08
7.3600e+00 1.4135e-08
7.3700e+00 1.4139e-08
7.3800e+00 1.4143e-08
7.3900e+00 1.4146e-08
7.4000e+00 1.4150e-08
7.4100e+00 1.4154e-08
7.4200e+00 1.4158e-08
7.4300e+00 1.4162e-08
7.4400e+00 1.4166e-08
7.4500e+00 1.4171e-08
7.4600e+00 1.4175e-08
7.4700e+00 1.4180e-08
7.4800e+00 1.4184e-08
7.4900e+00 1.4189e-08
7.5000e+00 1.4194e-08
7.5100e+00 1.4199e-08
7.5200e+00 1.4204e-08
7.5300e+00 1.4210e-08
7.5400e+00 1.4215e-08
7.5500e+00 1.4221e-08
7.5600e+00 1.4226e-08
7.5700e+00 1.4232e-08
7.5800e+00 1.4238e-08
7.5900e+00 1.4244e-08
7.6000e+00 1.4250e-08
7.6100e+00 1.4257e-08
7.6200e+00 1.4263e-08
7.6300e+00 1.4270e-08
7.6400e+00 1.4277e-08
7.6500e+00 1.4284e-08
7.6600e+00 1.4291e-08
7.6700e+00 1.4298e-08
7.6800e+00 1.4305e-08
7.6900e+00 1.4313e-08
7.7000e+00 1.4320e-08
7.7100e+00 1.4328e-08
7.7200e+00 1.4336e-08
7.7300e+00 1.4344e-08
7.7400e+00 1.4352e-08
7.7500e+00 1.4360e-08
7.7600e+00 1.4368e-08
7.7700e+00 1.4377e-08
7.7800e+00 1.4385e-08
7.7900e+00 1.4394e-08
7.8000e+00 1.4402e-08
7.8100e+00 1.4411e-08
7.8200e+00 1.4420e-08
7.8300e+00 1.4429e-08
7.8400e+00 1.4438e-08
7.8500e+00 1.4446e-08
7.8600e+00 1.4455e-08
7.8700e+00 1.4464e-08
7.8800e+00 1.4473e-08
7.8900e+00 1.4482e-08
7.9000e+00 1.4491e-08
7.9100e+00 1.4500e-08
7.9200e+00 1.4509e-08
7.9300e+00 1.4518e-08
7.9400e+00 1.4527e-08
7.9500e+00 1.4536e-08
7.9600e+00 1.4545e-08
7.9700e+00 1.4553e-08
7.9800e+00 1.4562e-08
7.9900e+00 1.4571e-08
8.0000e+00 1.4580e-08
8.0100e+00 1.4589e-08
8.0200e+00 1.4598e-08
8.0300e+00 1.4607e-08
8.0400e+00 1.4617e-08
8.0500e+00 1.4626e-08
8.0600e+00 1.4635e-08
8.0700e+00 1.4644e-08
8.0800e+00 1.4653e-08
8.0900e+00 1.4662e-08
8.1000e+00 1.4671e-08
8.1100e+00 1.4679e-08
8.1200e+00 1.4688e-08
8.1300e+00 1.4695e-08
8.1400e+00 1.4703e-08
8.1500e+00 1.4709e-08
8.1600e+00 1.4714e-08
8.1700e+00 1.4719e-08
8.1800e+00 1.4722e-08
8.1900e+00 1.4723e-08
8.2000e+00 1.4723e-08
8.2100e+00 1.4721e-08
8.2200e+00 1.4717e-08
8.2300e+00 1.4711e-08
8.2400e+00 1.4703e-08
8.2500e+00 1.4692e-08
8.2600e+00 1.4679e-08
8.2700e+00 1.4664e-08
8.2800e+00 1.4646e-08
8.2900e+00 1.4627e-08
8.3000e+00 1.4605e-08
8.3100e+00 1.4582e-08
8.3200e+00 1.4557e-08
8.3300e+00 1.4532e-08
8.3400e+00 1.4506e-08
8.3500e+00 1.4479e-08
8.3600e+00 1.4453e-08
8.3700e+00 1.4428e-08
8.3800e+00 1.4404e-08
8.3900e+00 1.4382e-08
8.4000e+00 1.4363e-08
8.4100e+00 1.4346e-08
8.4200e+00 1.4331e-08
8.4300e+00 1.4320e-08
8.4400e+00 1.4312e-08
8.4500e+00 1.4306e-08
8.4600e+00 1.4302e-08
8.4700e+00 1.4300e-08
8.4800e+00 1.4300e-08
8.4900e+00 1.4303e-08
8.5000e+00 1.4310e-08
8.5100e+00 1.4325e-08
8.5200e+00 1.4352e-08
8.5300e+00 1.4392e-08
8.5400e+00 1.4448e-08
8.5500e+00 1.4517e-08
8.5600e+00 1.4594e-08
8.5700e+00 1.4673e-08
8.5800e+00 1.4749e-08
8.5900e+00 1.4818e-08
8.6000e+00 1.4878e-08
8.6100e+00 1.4928e-08
8.6200e+00 1.4970e-08
8.6300e+00 1.5003e-08
8.6400e+00 1.5031e-08
8.6500e+00 1.5053e-08
8.6600e+00 1.5071e-08
8.6700e+00 1.5087e-08
8.6800e+00 1.5100e-08
8.6900e+00 1.5112e-08
8.7000e+00 1.5122e-08
8.7100e+00 1.5132e-08
8.7200e+00 1.5141e-08
8.7300e+00 1.5150e-08
8.7400e+00 1.5159e-08
8.7500e+00 1.5168e-08
8.7600e+00 1.5177e-08
8.7700e+00 1.5185e-08
8.7800e+00 1.5194e-08
8.7900e+00 1.5203e-08
8.8000e+00 1.5212e-08
8.8100e+00 1.5221e-08
8.8200e+00 1.5230e-08
8.8300e+00 1.5240e-08
8.8400e+00 1.5250e-08
8.8500e+00 1.5259e-08
8.8600e+00 1.5270e-08
8.8700e+00 1.5280e-08
8.8800e+00 1.5291e-08
8.8900e+00 1.5303e-08
8.9000e+00 1.5315e-08
8.9100e+00 1.5327e-08
8.9200e+00 1.5341e-08
8.9300e+00 1.5355e-08
8.9400e+00 1.5370e-08
8.9500e+00 1.5387e-08
8.9600e+00 1.5406e-08
8.9700e+00 1.5427e-08
8.9800e+00 1.5450e-08
8.9900e+00 1.5476e-08
9.0000e+00 1.5505e-08
9.0100e+00 1.5539e-08
9.0200e+00 1.5578e-08
9.0300e+00 1.5623e-08
9.0400e+00 1.5675e-08
9.0500e+00 1.5736e-08
9.0600e+00 1.5808e-08
9.0700e+00 1.5893e-08
9.0800e+00 1.5992e-08
9.0900e+00 1.6108e-08
9.1000e+00 1.6245e-08
9.1100e+00 1.6405e-08
9.1200e+00 1.6589e-08
9.1300e+00 1.6802e-08
9.1400e+00 1.7045e-08
9.1500e+00 1.7320e-08
9.1600e+00 1.7628e-08
9.1700e+00 1.7970e-08
9.1800e+00 1.8346e-08
9.1900e+00 1.8757e-08
9.2000e+00 1.9203e-08
9.2100e+00 1.9684e-08
9.2200e+00 2.0203e-08
9.2300e+00 2.0761e-08
9.2400e+00 2.1361e-08
9.2500e+00 2.2005e-08
9.2600e+00 2.2697e-08
9.2700e+00 2.3441e-08
9.2800e+00 2.4241e-08
9.2900e+00 2.5100e-08
9.3000e+00 2.6021e-08
9.3100e+00 2.7008e-08
9.3200e+00 2.8061e-08
9.3300e+00 2.9184e-08
9.3400e+00 3.0375e-08
9.3500e+00 3.1636e-08
9.3600e+00 3.2965e-08
9.3700e+00 3.4360e-08
9.3800e+00 3.5818e-08
9.3900e+00 3.7335e-08
9.4000e+00 3.8906e-08
9.4100e+00 4.0527e-08
9.4200e+00 4.2190e-08
9.4300e+00 4.3889e-08
9.4400e+00 4.5616e-08
9.4500e+00 4.7364e-08
9.4600e+00 4.9124e-08
9.4700e+00 5.0888e-08
9.4800e+00 5.2647e-08
9.4900e+00 5.4393e-08
9.5000e+00 5.6119e-08
9.5100e+00 5.7818e-08
9.5200e+00 5.9482e-08
9.5300e+00 6.1107e-08
9.5400e+00 6.2689e-08
9.5500e+00 6.4224e-08
9.5600e+00 6.5710e-08
9.5700e+00 6.7148e-08
9.5800e+00 6.8537e-08
9.5900e+00 6.9878e-08
9.6000e+00 7.1174e-08
9.6100e+00 7.2426e-08
9.6200e+00 7.3635e-08
9.6300e+00 7.4802e-08
9.6400e+00 7.5926e-08
9.6500e+00 7.7006e-08
9.6600e+00 7.8039e-08
9.6700e+00 7.9022e-08
9.6800e+00 7.9952e-08
9.6900e+00 8.0828e-08
9.7000e+00 8.1648e-08
9.7100e+00 8.2413e-08
9.7200e+00 8.3124e-08
9.7300e+00 8.3787e-08
9.7400e+00 8.4405e-08
9.7500e+00 8.4985e-08
9.7600e+00 8.5533e-08
9.7700e+00 8.6057e-08
9.7800e+00 8.6563e-08
9.7900e+00 8.7059e-08
9.8000e+00 8.7550e-08
9.8100e+00 8.8041e-08
9.8200e+00 8.8537e-08
9.8300e+00 8.9041e-08
9.8400e+00 8.9554e-08
9.8500e+00 9.0074e-08
9.8600e+00 9.0601e-08
9.8700e+00 9.1130e-08
9.8800e+00 9.1657e-08
9.8900e+00 9.2177e-08
9.9000e+00 9.2685e-08
9.9100e+00 9.3177e-08
9.9200e+00 9.3650e-08
9.9300e+00 9.4101e-08
9.9400e+00 9.4529e-08
9.9500e+00 9.4933e-08
9.9600e+00 9.5316e-08
9.9700e+00 9.5677e-08
9.9800e+00 9.6019e-08
9.9900e+00 9.6345e-08
1.0000e+01 9.6655e-08
1.0010e+01 9.6953e-08
1.0020e+01 9.7241e-08
1.0030e+01 9.7521e-08
1.0040e+01 9.7794e-08
1.0050e+01 9.8061e-08
1.0060e+01 9.8325e-08
1.0070e+01 9.8585e-08
1.0080e+01 9.8842e-08
1.0090e+01 9.9096e-08
1.0100e+01 9.9346e-08
1.0110e+01 9.9593e-08
1.0120e+01 9.9833e-08
1.0130e+01 1.0007e-07
1.0140e+01 1.0030e-07
1.0150e+01 1.0051e-07
1.0160e+01 1.0072e-07
1.0170e+01 1.0092e-07
1.0180e+01 1.0111e-07
1.0190e+01 1.0129e-07
1.0200e+01 1.0145e-07
1.0210e+01 1.0160e-07
1.0220e+01 1.0175e-07
1.0230e+01 1.0188e-07
1.0240e+01 1.0200e-07
1.0250e+01 1.0210e-07
1.0260e+01 1.0220e-07
1.0270e+01 1.0229e-07
1.0280e+01 1.0238e-07
1.0290e+01 1.0245e-07
1.0300e+01 1.0252e-07
1.0310e+01 1.0258e-07
1.0320e+01 1.0263e-07
1.0330e+01 1.0268e-07
1.0340e+01 1.0272e-07
1.0350e+01 1.0276e-07
1.0360e+01 1.0280e-07
1.0370e+01 1.0283e-07
1.0380e+01 1.0286e-07
1.0390e+01 1.0288e-07
1.0400e+01 1.0290e-07
1.0410e+01 1.0292e-07
1.0420e+01 1.0294e-07
1.0430e+01 1.0296e-07
1.0440e+01 1.0297e-07
1.0450e+01 1.0298e-07
1.0460e+01 1.0299e-07
1.0470e+01 1.0300e-07
1.0480e+01 1.0301e-07
1.0490e+01 1.0302e-07
1.0500e+01 1.0302e-07
1.0510e+01 1.0303e-07
1.0520e+01 1.0303e-07
1.0530e+01 1.0304e-07
1.0540e+01 1.0304e-07
1.0550e+01 1.0304e-07
1.0560e+01 1.0304e-07
1.0570e+01 1.0304e-07
1.0580e+01 1.0304e-07
1.0590e+01 1.0304e-07
1.0600e+01 1.0304e-07
1.0610e+01 1.0303e-07
1.0620e+01 1.0303e-07
1.0630e+01 1.0303e-07
1.0640e+01 1.0302e-07
1.0650e+01 1.0302e-07
1.0660e+01 1.0302e-07
1.0670e+01 1.0301e-07
1.0680e+01 1.0301e-07
1.0690e+01 1.0301e-07
1.0700e+01 1.0300e-07
1.0710e+01 1.0300e-07
1.0720e+01 1.0300e-07
1.0730e+01 1.0300e-07
1.0740e+01 1.0299e-07
1.0750e+01 1.0299e-07
1.0760e+01 1.0299e-07
1.0770e+01 1.0299e-07
1.0780e+01 1.0299e-07
1.0790e+01 1.0300e-07
1.0800e+01 1.0300e-07
1.0810e+01 1.0300e-07
1.0820e+01 1.0300e-07
1.0830e+01 1.0300e-07
1.0840e+01 1.0300e-07
1.0850e+01 1.0301e-07
1.0860e+01 1.0301e-07
1.0870e+01 1.0301e-07
1.0880e+01 1.0301e-07
1.0890e+01 1.0302e-07
1.0900e+01 1.0302e-07
1.0910e+01 1.0302e-07
1.0920e+01 1.0302e-07
1.0930e+01 1.0303e-07
1.0940e+01 1.0303e-07
1.0950e+01 1.0303e-07
1.0960e+01 1.0303e-07
1.0970e+01 1.0304e-07
1.0980e+01 1.0304e-07
1.0990e+01 1.0304e-07
1.1000e+01 1.0304e-07
1.1010e+01 1.0304e-07
1.1020e+01 1.0304e-07
1.1030e+01 1.0305e-07
1.1040e+01 1.0305e-07
1.1050e+01 1.0305e-07
1.1060e+01 1.0305e-07
1.1070e+01 1.0305e-07
1.1080e+01 1.0305e-07
1.1090e+01 1.0305e-07
1.1100e+01 1.0305e-07
1.1110e+01 1.0306e-07
1.1120e+01 1.0306e-07
1.1130e+01 1.0306e-07
1.1140e+01 1.0306e-07
1.1150e+01 1.0306e-07
1.1160e+01 1.0306e-07
1.1170e+01 1.0306e-07
1.1180e+01 1.0306e-07
1.1190e+01 1.0306e-07
1.1200e+01 1.0306e-07
1.1210e+01 1.0306e-07
1.1220e+01 1.0306e-07
1.1230e+01 1.0306e-07
1.1240e+01 1.0307e-07
1.1250e+01 1.0307e-07
1.1260e+01 1.0307e-07
1.1270e+01 1.0307e-07
1.1280e+01 1.0307e-07
1.1290e+01 1.0307e-07
1.1300e+01 1.0307e-07
1.1310e+01 1.0307e-07
1.1320e+01 1.0307e-07
1.1330e+01 1.0307e-07
1.1340e+01 1.0307e-07
1.1350e+01 1.0307e-07
1.1360e+01 1.0307e-07
1.1370e+01 1.0307e-07
1.1380e+01 1.0307e-07
1.1390e+01 1.0307e-07
1.1400e+01 1.0307e-07
1.1410e+01 1.0307e-07
1.1420e+01 1.0307e-07
1.1430e+01 1.0307e-07
1.1440e+01 1.0307e-07
1.1450e+01 1.0307e-07
1.1460e+01 1.0307e-07
1.1470e+01 1.0307e-07
1.1480e+01 1.0307e-07
1.1490e+01 1.0307e-07
1.1500e+01 1.0307e-07
1.1510e+01 1.0307e-07
1.1520e+01 1.0307e-07
1.1530e+01 1.0307e-07
1.1540e+01 1.0308e-07
1.1550e+01 1.0308e-07
1.1560e+01 1.0308e-07
1.1570e+01 1.0308e-07
1.1580e+01 1.0308e-07
1.1590e+01 1.0308e-07
1.1600e+01 1.0308e-07
1.1610e+01 1.0308e-07
1.1620e+01 1.0308e-07
1.1630e+01 1.0308e-07
1.1640e+01 1.0308e-07
1.1650e+01 1.0308e-07
1.1660e+01 1.0308e-07
1.1670e+01 1.0308e-07
1.1680e+01 1.0308e-07
1.1690e+01 1.0308e-07
1.1700e+01 1.0308e-07
1.1710e+01 1.0308e-07
1.1720e+01 1.0308e-07
1.1730e+01 1.0308e-07
1.1740e+01 1.0308e-07
1.1750e+01 1.0308e-07
1.1760e+01 1.0308e-07
1.1770e+01 1.0308e-07
1.1780e+01 1.0308e-07
1.1790e+01 1.0308e-07
1.1800e+01 1.0308e-07
1.1810e+01 1.0308e-07
1.1820e+01 1.0308e-07
1.1830e+01 1.0308e-07
1.1840e+01 1.0308e-07
1.1850e+01 1.0308e-07
1.1860e+01 1.0308e-07
1.1870e+01 1.0308e-07
1.1880e+01 1.0308e-07
1.1890e+01 1.0308e-07
1.1900e+01 1.0308e-07
1.1910e+01 1.0308e-07
1.1920e+01 1.0308e-07
1.1930e+01 1.0308e-07
1.1940e+01 1.0308e-07
1.1950e+01 1.0308e-07
1.1960e+01 1.0308e-07
1.1970e+01 1.0308e-07
1.1980e+01 1.0308e-07
1.1990e+01 1.0308e-07
1.2000e+01 1.0308e-07
1.2010e+01 1.0308e-07
1.2020e+01 1.0308e-07
1.2030e+01 1.0308e-07
1.2040e+01 1.0308e-07
1.2050e+01 1.0308e-07
1.2060e+01 1.0308e-07
1.2070e+01 1.0308e-07
1.2080e+01 1.0308e-07
1.2090e+01 1.0308e-07
1.2100e+01 1.0308e-07
1.2110e+01 1.0308e-07
1.2120e+01 1.0308e-07
1.2130e+01 1.0308e-07
1.2140e+01 1.0308e-07
1.2150e+01 1.0308e-07
1.2160e+01 1.0308e-07
1.2170e+01 1.0308e-07
1.2180e+01 1.0308e-07
1.2190e+01 1.0308e-07
1.2200e+01 1.0308e-07
1.2210e+01 1.0308e-07
1.2220e+01 1.0308e-07
1.2230e+01 1.0308e-07
1.2240e+01 1.0308e-07
1.2250e+01 1.0308e-07
1.2260e+01 1.0308e-07
1.2270e+01 1.0308e-07
1.2280e+01 1.0308e-07
1.2290e+01 1.0308e-07
1.2300e+01 1.0308e-07
1.2310e+01 1.0308e-07
1.2320e+01 1.0308e-07
1.2330e+01 1.0308e-07
1.2340e+01 1.0308e-07
1.2350e+01 1.0308e-07
1.2360e+01 1.0308e-07
1.2370e+01 1.0308e-07
1.2380e+01 1.0308e-07
1.2390e+01 1.0308e-07
1.2400e+01 1.0308e-07
1.2410e+01 1.0308e-07
1.2420e+01 1.0308e-07
1.2430e+01 1.0308e-07
1.2440e+01 1.0308e-07
1.2450e+01 1.0308e-07
1.2460e+01 1.0308e-07
1.2470e+01 1.0308e-07
1.2480e+01 1.0308e-07
1.2490e+01 1.0308e-07
1.2500e+01 1.0308e-07
1.2510e+01 1.0308e-07
1.2520e+01 1.0308e-07
1.2530e+01 1.0308e-07
1.2540e+01 1.0308e-07
1.2550e+01 1.0308e-07
1.2560e+01 1.0308e-07
1.2570e+01 1.0308e-07
1.2580e+01 1.0308e-07
1.2590e+01 1.0308e-07
1.2600e+01 1.0308e-07
1.2610e+01 1.0308e-07
1.2620e+01 1.0308e-07
1.2630e+01 1.0308e-07
1.2640e+01 1.0308e-07
1.2650e+01 1.0308e-07
1.2660e+01 1.0308e-07
1.2670e+01 1.0308e-07
1.2680e+01 1.0308e-07
1.2690e+01 1.0308e-07
1.2700e+01 1.0308e-07
1.2710e+01 1.0308e-07
1.2720e+01 1.0308e-07
1.2730e+01 1.0308e-07
1.2740e+01 1.0308e-07
1.2750e+01 1.0308e-07
1.2760e+01 1.0308e-07
1.2770e+01 1.0308e-07
1.2780e+01 1.0308e-07
1.2790e+01 1.0308e-07
1.2800e+01 1.0308e-07
1.2810e+01 1.0308e-07
1.2820e+01 1.0308e-07
1.2830e+01 1.0308e-07
1.2840e+01 1.0308e-07
1.2850e+01 1.0308e-07
1.2860e+01 1.0308e-07
1.2870e+01 1.0308e-07
1.2880e+01 1.0308e-07
1.2890e+01 1.0308e-07
1.2900e+01 1.0308e-07
1.2910e+01 1.0308e-07
1.2920e+01 1.0308e-07
1.2930e+01 1.0308e-07
1.2940e+01 1.0308e-07
1.2950e+01 1.0308e-07
1.2960e+01 1.0308e-07
1.2970e+01 1.0308e-07
1.2980e+01 1.0308e-07
1.2990e+01 1.0308e-07
1.3000e+01 1.0308e-07
1.3010e+01 1.0308e-07
1.3020e+01 1.0308e-07
1.3030e+01 1.0308e-07
1.3040e+01 1.0308e-07
1.3050e+01 1.0308e-07
1.3060e+01 1.0308e-07
1.3070e+01 1.0308e-07
1.3080e+01 1.0308e-07
1.3090e+01 1.0308e-07
1.3100e+01 1.0308e-07
1.3110e+01 1.0308e-07
1.3120e+01 1.0308e-07
1.3130e+01 1.0308e-07
1.3140e+01 1.0308e-07
1.3150e+01 1.0308e-07
1.3160e+01 1.0308e-07
1.3170e+01 1.0308e-07
1.3180e+01 1.0308e-07
1.3190e+01 1.0308e-07
1.3200e+01 1.0308e-07
1.3210e+01 1.0308e-07
1.3220e+01 1.0308e-07
1.3230e+01 1.0308e-07
1.3240e+01 1.0308e-07
1.3250e+01 1.0308e-07
1.3260e+01 1.0308e-07
1.3270e+01 1.0308e-07
1.3280e+01 1.0308e-07
1.3290e+01 1.0308e-07
1.3300e+01 1.0308e-07
1.3310e+01 1.0308e-07
1.3320e+01 1.0308e-07
1.3330e+01 1.0308e-07
1.3340e+01 1.0308e-07
1.3350e+01 1.0308e-07
1.3360e+01 1.0308e-07
1.3370e+01 1.0308e-07
1.3380e+01 1.0308e-07
1.3390e+01 1.0308e-07
1.3400e+01 1.0308e-07
1.3410e+01 1.0308e-07
1.3420e+01 1.0308e-07
1.3430e+01 1.0308e-07
1.3440e+01 1.0308e-07
1.3450e+01 1.0308e-07
1.3460e+01 1.0308e-07
1.3470e+01 1.0308e-07
1.3480e+01 1.0308e-07
1.3490e+01 1.0308e-07
1.3500e+01 1.0308e-07
1.3510e+01 1.0308e-07
1.3520e+01 1.0308e-07
1.3530e+01 1.0308e-07
1.3540e+01 1.0308e-07
1.3550e+01 1.0308e-07
1.3560e+01 1.0308e-07
1.3570e+01 1.0308e-07
1.3580e+01 1.0308e-07
1.3590e+01 1.0308e-07
1.3600e+01 1.0308e-07
1.3610e+01 1.0308e-07
1.3620e+01 1.0308e-07
1.3630e+01 1.0308e-07
1.3640e+01 1.0308e-07
1.3650e+01 1.0308e-07
1.3660e+01 1.0308e-07
1.3670e+01 1.0308e-07
1.3680e+01 1.0308e-07
1.3690e+01 1.0308e-07
1.3700e+01 1.0308e-07
1.3710e+01 1.0308e-07
1.3720e+01 1.0308e-07
1.3730e+01 1.0308e-07
1.3740e+01 1.0308e-07
1.3750e+01 1.0308e-07
1.3760e+01 1.0308e-07
1.3770e+01 1.0308e-07
1.3780e+01 1.0308e-07
1.3790e+01 1.0308e-07
1.3800e+01 1.0308e-07
1.3810e+01 1.0308e-07
1.3820e+01 1.0308e-07
1.3830e+01 1.0308e-07
1.3840e+01 1.0308e-07
1.3850e+01 1.0308e-07
1.3860e+01 1.0308e-07
1.3870e+01 1.0308e-07
1.3880e+01 1.0308e-07
1.3890e+01 1.0308e-07
1.3900e+01 1.0308e-07
1.3910e+01 1.0308e-07
1.3920e+01 1.0308e-07
1.3930e+01 1.0308e-07
1.3940e+01 1.0308e-07
1.3950e+01 1.0308e-07
1.3960e+01 1.0308e-07
1.3970e+01 1.0308e-07
1.3980e+01 1.0308e-07
1.3990e+01 1.0308e-07
1.4000e+01 1.0308e-07
1.4010e+01 1.0308e-07
1.4020e+01 1.0308e-07
1.4030e+01 1.0308e-07
1.4040e+01 1.0308e-07
1.4050e+01 1.0308e-07
1.4060e+01 1.0308e-07
1.4070e+01 1.0308e-07
1.4080e+01 1.0308e-07
1.4090e+01 1.0308e-07
1.4100e+01 1.0308e-07
1.4110e+01 1.0308e-07
1.4120e+01 1.0308e-07
1.4130e+01 1.0308e-07
1.4140e+01 1.0308e-07
1.4150e+01 1.0308e-07
1.4160e+01 1.0308e-07
1.4170e+01 1.0308e-07
1.4180e+01 1.0308e-07
1.4190e+01 1.0308e-07
1.4200e+01 1.0308e-07
1.4210e+01 1.0308e-07
1.4220e+01 1.0308e-07
1.4230e+01 1.0308e-07
1.4240e+01 1.0308e-07
1.4250e+01 1.0308e-07
1.4260e+01 1.0308e-07
1.4270e+01 1.0308e-07
1.4280e+01 1.0308e-07
1.4290e+01 1.0308e-07
1.4300e+01 1.0308e-07
1.4310e+01 1.0308e-07
1.4320e+01 1.0308e-07
1.4330e+01 1.0308e-07
1.4340e+01 1.0308e-07
1.4350e+01 1.0308e-07
1.4360e+01 1.0308e-07
1.4370e+01 1.0308e-07
1.4380e+01 1.0308e-07
1.4390e+01 1.0308e-07
1.4400e+01 1.0308e-07
1.4410e+01 1.0308e-07
1.4420e+01 1.0308e-07
1.4430e+01 1.0308e-07
1.4440e+01 1.0308e-07
1.4450e+01 1.0308e-07
1.4460e+01 1.0308e-07
1.4470e+01 1.0308e-07
1.4480e+01 1.0308e-07
1.4490e+01 1.0308e-07
1.4500e+01 1.0308e-07
1.4510e+01 1.0308e-07
1.4520e+01 1.0308e-07
1.4530e+01 1.0308e-07
1.4540e+01 1.0308e-07
1.4550e+01 1.0308e-07
1.4560e+01 1.0308e-07
1.4570e+01 1.0308e-07
1.4580e+01 1.0308e-07
1.4590e+01 1.0308e-07
1.4600e+01 1.0308e-07
1.4610e+01 1.0308e-07
1.4620e+01 1.0308e-07
1.4630e+01 1.0308e-07
1.4640e+01 1.0308e-07
1.4650e+01 1.0308e-07
1.4660e+01 1.0308e-07
1.4670e+01 1.0308e-07
1.4680e+01 1.0308e-07
1.4690e+01 1.0308e-07
1.4700e+01 1.0308e-07
1.4710e+01 1.0308e-07
1.4720e+01 1.0308e-07
1.4730e+01 1.0308e-07
1.4740e+01 1.0308e-07
1.4750e+01 1.0308e-07
1.4760e+01 1.0308e-07
1.4770e+01 1.0308e-07
1.4780e+01 1.0308e-07
1.4790e+01 1.0308e-07
1.4800e+01 1.0308e-07
1.4810e+01 1.0308e-07
1.4820e+01 1.0308e-07
1.4830e+01 1.0308e-07
1.4840e+01 1.0308e-07
1.4850e+01 1.0308e-07
1.4860e+01 1.0308e-07
1.4870e+01 1.0308e-07
1.4880e+01 1.0308e-07
1.4890e+01 1.0308e-07
1.4900e+01 1.0308e-07
1.4910e+01 1.0308e-07
1.4920e+01 1.0308e-07
1.4930e+01 1.0308e-07
1.4940e+01 1.0308e-07
1.4950e+01 1.0308e-07
1.4960e+01 1.0308e-07
1.4970e+01 1.0308e-07
1.4980e+01 1.0308e-07
1.4990e+01 1.0308e-07
1.5000e+01 1.0308e-07
};

\end{axis}

\end{tikzpicture}




==> stenosisErrorsSDC750.tikz <==
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
  xmin = 0,
  xmax = 15.1,
  xtick = {0,5,10,15},
  xticklabels = {$0$,$5$,$10$,$15$},
  xlabel = $t$,
  ymode = log,
  ymin = 1E-7,
  ymax = 1E-3,
  ytick = {1E-7,1E-5,1E-3},
  yticklabels = {$1$E$-7$,$1$E$-5$,$1$E$-3$},
  ylabel = {Error},
  ylabel style = {yshift = 10pt},
  label style = {font=\Large},
  legend entries = {Area, Length},
  legend cell align=left,
  legend pos = north west, 
  title = {\Huge$m=750$}
  ]

% error in area
\addplot [mark=none,blue,line width=1.5] table{
2.0000e-02 5.7031e-07
4.0000e-02 7.5476e-07
6.0000e-02 8.6103e-07
8.0000e-02 9.3415e-07
1.0000e-01 9.8962e-07
1.2000e-01 1.0343e-06
1.4000e-01 1.0718e-06
1.6000e-01 1.1040e-06
1.8000e-01 1.1324e-06
2.0000e-01 1.1578e-06
2.2000e-01 1.1808e-06
2.4000e-01 1.2017e-06
2.6000e-01 1.2210e-06
2.8000e-01 1.2387e-06
3.0000e-01 1.2552e-06
3.2000e-01 1.2706e-06
3.4000e-01 1.2850e-06
3.6000e-01 1.2985e-06
3.8000e-01 1.3111e-06
4.0000e-01 1.3230e-06
4.2000e-01 1.3342e-06
4.4000e-01 1.3448e-06
4.6000e-01 1.3547e-06
4.8000e-01 1.3641e-06
5.0000e-01 1.3730e-06
5.2000e-01 1.3814e-06
5.4000e-01 1.3893e-06
5.6000e-01 1.3968e-06
5.8000e-01 1.4039e-06
6.0000e-01 1.4107e-06
6.2000e-01 1.4171e-06
6.4000e-01 1.4232e-06
6.6000e-01 1.4289e-06
6.8000e-01 1.4344e-06
7.0000e-01 1.4396e-06
7.2000e-01 1.4445e-06
7.4000e-01 1.4493e-06
7.6000e-01 1.4538e-06
7.8000e-01 1.4580e-06
8.0000e-01 1.4621e-06
8.2000e-01 1.4660e-06
8.4000e-01 1.4698e-06
8.6000e-01 1.4733e-06
8.8000e-01 1.4767e-06
9.0000e-01 1.4800e-06
9.2000e-01 1.4831e-06
9.4000e-01 1.4861e-06
9.6000e-01 1.4890e-06
9.8000e-01 1.4918e-06
1.0000e+00 1.4945e-06
1.0200e+00 1.4970e-06
1.0400e+00 1.4995e-06
1.0600e+00 1.5019e-06
1.0800e+00 1.5042e-06
1.1000e+00 1.5064e-06
1.1200e+00 1.5085e-06
1.1400e+00 1.5105e-06
1.1600e+00 1.5125e-06
1.1800e+00 1.5144e-06
1.2000e+00 1.5163e-06
1.2200e+00 1.5181e-06
1.2400e+00 1.5198e-06
1.2600e+00 1.5215e-06
1.2800e+00 1.5231e-06
1.3000e+00 1.5247e-06
1.3200e+00 1.5263e-06
1.3400e+00 1.5277e-06
1.3600e+00 1.5292e-06
1.3800e+00 1.5306e-06
1.4000e+00 1.5320e-06
1.4200e+00 1.5333e-06
1.4400e+00 1.5346e-06
1.4600e+00 1.5358e-06
1.4800e+00 1.5370e-06
1.5000e+00 1.5382e-06
1.5200e+00 1.5394e-06
1.5400e+00 1.5405e-06
1.5600e+00 1.5416e-06
1.5800e+00 1.5427e-06
1.6000e+00 1.5438e-06
1.6200e+00 1.5448e-06
1.6400e+00 1.5458e-06
1.6600e+00 1.5468e-06
1.6800e+00 1.5477e-06
1.7000e+00 1.5486e-06
1.7200e+00 1.5496e-06
1.7400e+00 1.5504e-06
1.7600e+00 1.5513e-06
1.7800e+00 1.5522e-06
1.8000e+00 1.5530e-06
1.8200e+00 1.5538e-06
1.8400e+00 1.5546e-06
1.8600e+00 1.5554e-06
1.8800e+00 1.5562e-06
1.9000e+00 1.5570e-06
1.9200e+00 1.5577e-06
1.9400e+00 1.5584e-06
1.9600e+00 1.5592e-06
1.9800e+00 1.5599e-06
2.0000e+00 1.5606e-06
2.0200e+00 1.5612e-06
2.0400e+00 1.5619e-06
2.0600e+00 1.5626e-06
2.0800e+00 1.5632e-06
2.1000e+00 1.5638e-06
2.1200e+00 1.5645e-06
2.1400e+00 1.5651e-06
2.1600e+00 1.5657e-06
2.1800e+00 1.5663e-06
2.2000e+00 1.5669e-06
2.2200e+00 1.5675e-06
2.2400e+00 1.5680e-06
2.2600e+00 1.5686e-06
2.2800e+00 1.5692e-06
2.3000e+00 1.5697e-06
2.3200e+00 1.5702e-06
2.3400e+00 1.5708e-06
2.3600e+00 1.5713e-06
2.3800e+00 1.5718e-06
2.4000e+00 1.5723e-06
2.4200e+00 1.5729e-06
2.4400e+00 1.5734e-06
2.4600e+00 1.5739e-06
2.4800e+00 1.5744e-06
2.5000e+00 1.5748e-06
2.5200e+00 1.5753e-06
2.5400e+00 1.5758e-06
2.5600e+00 1.5763e-06
2.5800e+00 1.5767e-06
2.6000e+00 1.5772e-06
2.6200e+00 1.5777e-06
2.6400e+00 1.5781e-06
2.6600e+00 1.5786e-06
2.6800e+00 1.5790e-06
2.7000e+00 1.5795e-06
2.7200e+00 1.5799e-06
2.7400e+00 1.5804e-06
2.7600e+00 1.5808e-06
2.7800e+00 1.5812e-06
2.8000e+00 1.5817e-06
2.8200e+00 1.5821e-06
2.8400e+00 1.5825e-06
2.8600e+00 1.5830e-06
2.8800e+00 1.5834e-06
2.9000e+00 1.5838e-06
2.9200e+00 1.5842e-06
2.9400e+00 1.5847e-06
2.9600e+00 1.5851e-06
2.9800e+00 1.5855e-06
3.0000e+00 1.5859e-06
3.0200e+00 1.5863e-06
3.0400e+00 1.5867e-06
3.0600e+00 1.5872e-06
3.0800e+00 1.5876e-06
3.1000e+00 1.5880e-06
3.1200e+00 1.5884e-06
3.1400e+00 1.5888e-06
3.1600e+00 1.5892e-06
3.1800e+00 1.5896e-06
3.2000e+00 1.5901e-06
3.2200e+00 1.5905e-06
3.2400e+00 1.5909e-06
3.2600e+00 1.5913e-06
3.2800e+00 1.5917e-06
3.3000e+00 1.5922e-06
3.3200e+00 1.5926e-06
3.3400e+00 1.5930e-06
3.3600e+00 1.5934e-06
3.3800e+00 1.5939e-06
3.4000e+00 1.5943e-06
3.4200e+00 1.5947e-06
3.4400e+00 1.5952e-06
3.4600e+00 1.5956e-06
3.4800e+00 1.5961e-06
3.5000e+00 1.5965e-06
3.5200e+00 1.5969e-06
3.5400e+00 1.5974e-06
3.5600e+00 1.5979e-06
3.5800e+00 1.5983e-06
3.6000e+00 1.5988e-06
3.6200e+00 1.5992e-06
3.6400e+00 1.5997e-06
3.6600e+00 1.6002e-06
3.6800e+00 1.6007e-06
3.7000e+00 1.6012e-06
3.7200e+00 1.6017e-06
3.7400e+00 1.6022e-06
3.7600e+00 1.6027e-06
3.7800e+00 1.6032e-06
3.8000e+00 1.6037e-06
3.8200e+00 1.6042e-06
3.8400e+00 1.6048e-06
3.8600e+00 1.6053e-06
3.8800e+00 1.6059e-06
3.9000e+00 1.6064e-06
3.9200e+00 1.6070e-06
3.9400e+00 1.6076e-06
3.9600e+00 1.6082e-06
3.9800e+00 1.6088e-06
4.0000e+00 1.6094e-06
4.0200e+00 1.6100e-06
4.0400e+00 1.6106e-06
4.0600e+00 1.6112e-06
4.0800e+00 1.6119e-06
4.1000e+00 1.6125e-06
4.1200e+00 1.6132e-06
4.1400e+00 1.6139e-06
4.1600e+00 1.6146e-06
4.1800e+00 1.6153e-06
4.2000e+00 1.6160e-06
4.2200e+00 1.6168e-06
4.2400e+00 1.6176e-06
4.2600e+00 1.6183e-06
4.2800e+00 1.6191e-06
4.3000e+00 1.6199e-06
4.3200e+00 1.6208e-06
4.3400e+00 1.6216e-06
4.3600e+00 1.6225e-06
4.3800e+00 1.6233e-06
4.4000e+00 1.6243e-06
4.4200e+00 1.6252e-06
4.4400e+00 1.6261e-06
4.4600e+00 1.6271e-06
4.4800e+00 1.6281e-06
4.5000e+00 1.6291e-06
4.5200e+00 1.6302e-06
4.5400e+00 1.6312e-06
4.5600e+00 1.6323e-06
4.5800e+00 1.6335e-06
4.6000e+00 1.6346e-06
4.6200e+00 1.6358e-06
4.6400e+00 1.6370e-06
4.6600e+00 1.6383e-06
4.6800e+00 1.6396e-06
4.7000e+00 1.6409e-06
4.7200e+00 1.6422e-06
4.7400e+00 1.6436e-06
4.7600e+00 1.6450e-06
4.7800e+00 1.6465e-06
4.8000e+00 1.6480e-06
4.8200e+00 1.6496e-06
4.8400e+00 1.6512e-06
4.8600e+00 1.6528e-06
4.8800e+00 1.6545e-06
4.9000e+00 1.6563e-06
4.9200e+00 1.6581e-06
4.9400e+00 1.6599e-06
4.9600e+00 1.6618e-06
4.9800e+00 1.6638e-06
5.0000e+00 1.6658e-06
5.0200e+00 1.6679e-06
5.0400e+00 1.6700e-06
5.0600e+00 1.6722e-06
5.0800e+00 1.6745e-06
5.1000e+00 1.6769e-06
5.1200e+00 1.6793e-06
5.1400e+00 1.6818e-06
5.1600e+00 1.6844e-06
5.1800e+00 1.6870e-06
5.2000e+00 1.6898e-06
5.2200e+00 1.6926e-06
5.2400e+00 1.6955e-06
5.2600e+00 1.6985e-06
5.2800e+00 1.7016e-06
5.3000e+00 1.7048e-06
5.3200e+00 1.7081e-06
5.3400e+00 1.7115e-06
5.3600e+00 1.7151e-06
5.3800e+00 1.7187e-06
5.4000e+00 1.7225e-06
5.4200e+00 1.7264e-06
5.4400e+00 1.7304e-06
5.4600e+00 1.7345e-06
5.4800e+00 1.7388e-06
5.5000e+00 1.7432e-06
5.5200e+00 1.7478e-06
5.5400e+00 1.7525e-06
5.5600e+00 1.7574e-06
5.5800e+00 1.7625e-06
5.6000e+00 1.7677e-06
5.6200e+00 1.7731e-06
5.6400e+00 1.7786e-06
5.6600e+00 1.7844e-06
5.6800e+00 1.7904e-06
5.7000e+00 1.7965e-06
5.7200e+00 1.8029e-06
5.7400e+00 1.8094e-06
5.7600e+00 1.8162e-06
5.7800e+00 1.8233e-06
5.8000e+00 1.8305e-06
5.8200e+00 1.8381e-06
5.8400e+00 1.8458e-06
5.8600e+00 1.8539e-06
5.8800e+00 1.8622e-06
5.9000e+00 1.8708e-06
5.9200e+00 1.8796e-06
5.9400e+00 1.8888e-06
5.9600e+00 1.8983e-06
5.9800e+00 1.9081e-06
6.0000e+00 1.9183e-06
6.0200e+00 1.9288e-06
6.0400e+00 1.9396e-06
6.0600e+00 1.9509e-06
6.0800e+00 1.9625e-06
6.1000e+00 1.9745e-06
6.1200e+00 1.9869e-06
6.1400e+00 1.9997e-06
6.1600e+00 2.0130e-06
6.1800e+00 2.0267e-06
6.2000e+00 2.0409e-06
6.2200e+00 2.0555e-06
6.2400e+00 2.0707e-06
6.2600e+00 2.0863e-06
6.2800e+00 2.1025e-06
6.3000e+00 2.1193e-06
6.3200e+00 2.1366e-06
6.3400e+00 2.1544e-06
6.3600e+00 2.1729e-06
6.3800e+00 2.1920e-06
6.4000e+00 2.2118e-06
6.4200e+00 2.2322e-06
6.4400e+00 2.2533e-06
6.4600e+00 2.2751e-06
6.4800e+00 2.2976e-06
6.5000e+00 2.3209e-06
6.5200e+00 2.3449e-06
6.5400e+00 2.3698e-06
6.5600e+00 2.3954e-06
6.5800e+00 2.4220e-06
6.6000e+00 2.4494e-06
6.6200e+00 2.4777e-06
6.6400e+00 2.5070e-06
6.6600e+00 2.5372e-06
6.6800e+00 2.5685e-06
6.7000e+00 2.6008e-06
6.7200e+00 2.6341e-06
6.7400e+00 2.6686e-06
6.7600e+00 2.7042e-06
6.7800e+00 2.7410e-06
6.8000e+00 2.7790e-06
6.8200e+00 2.8183e-06
6.8400e+00 2.8589e-06
6.8600e+00 2.9008e-06
6.8800e+00 2.9442e-06
6.9000e+00 2.9890e-06
6.9200e+00 3.0353e-06
6.9400e+00 3.0831e-06
6.9600e+00 3.1326e-06
6.9800e+00 3.1838e-06
7.0000e+00 3.2367e-06
7.0200e+00 3.2913e-06
7.0400e+00 3.3479e-06
7.0600e+00 3.4064e-06
7.0800e+00 3.4669e-06
7.1000e+00 3.5295e-06
7.1200e+00 3.5943e-06
7.1400e+00 3.6614e-06
7.1600e+00 3.7308e-06
7.1800e+00 3.8027e-06
7.2000e+00 3.8772e-06
7.2200e+00 3.9543e-06
7.2400e+00 4.0342e-06
7.2600e+00 4.1170e-06
7.2800e+00 4.2029e-06
7.3000e+00 4.2919e-06
7.3200e+00 4.3843e-06
7.3400e+00 4.4801e-06
7.3600e+00 4.5796e-06
7.3800e+00 4.6829e-06
7.4000e+00 4.7902e-06
7.4200e+00 4.9017e-06
7.4400e+00 5.0176e-06
7.4600e+00 5.1381e-06
7.4800e+00 5.2636e-06
7.5000e+00 5.3942e-06
7.5200e+00 5.5302e-06
7.5400e+00 5.6719e-06
7.5600e+00 5.8197e-06
7.5800e+00 5.9739e-06
7.6000e+00 6.1348e-06
7.6200e+00 6.3030e-06
7.6400e+00 6.4787e-06
7.6600e+00 6.6626e-06
7.6800e+00 6.8552e-06
7.7000e+00 7.0570e-06
7.7200e+00 7.2687e-06
7.7400e+00 7.4911e-06
7.7600e+00 7.7249e-06
7.7800e+00 7.9711e-06
7.8000e+00 8.2308e-06
7.8200e+00 8.5050e-06
7.8400e+00 8.7954e-06
7.8600e+00 9.1034e-06
7.8800e+00 9.4309e-06
7.9000e+00 9.7802e-06
7.9200e+00 1.0154e-05
7.9400e+00 1.0555e-05
7.9600e+00 1.0987e-05
7.9800e+00 1.1455e-05
8.0000e+00 1.1964e-05
8.0200e+00 1.2521e-05
8.0400e+00 1.3131e-05
8.0600e+00 1.3805e-05
8.0800e+00 1.4552e-05
8.1000e+00 1.5385e-05
8.1200e+00 1.6315e-05
8.1400e+00 1.7358e-05
8.1600e+00 1.8529e-05
8.1800e+00 1.9844e-05
8.2000e+00 2.1320e-05
8.2200e+00 2.2972e-05
8.2400e+00 2.4815e-05
8.2600e+00 2.6858e-05
8.2800e+00 2.9107e-05
8.3000e+00 3.1564e-05
8.3200e+00 3.4219e-05
8.3400e+00 3.7057e-05
8.3600e+00 4.0049e-05
8.3800e+00 4.3156e-05
8.4000e+00 4.6320e-05
8.4200e+00 4.9468e-05
8.4400e+00 5.2505e-05
8.4600e+00 5.5312e-05
8.4800e+00 5.7764e-05
8.5000e+00 5.9771e-05
8.5200e+00 6.1344e-05
8.5400e+00 6.2655e-05
8.5600e+00 6.3958e-05
8.5800e+00 6.5446e-05
8.6000e+00 6.7172e-05
8.6200e+00 6.9092e-05
8.6400e+00 7.1130e-05
8.6600e+00 7.3220e-05
8.6800e+00 7.5307e-05
8.7000e+00 7.7353e-05
8.7200e+00 7.9329e-05
8.7400e+00 8.1211e-05
8.7600e+00 8.2981e-05
8.7800e+00 8.4626e-05
8.8000e+00 8.6132e-05
8.8200e+00 8.7492e-05
8.8400e+00 8.8696e-05
8.8600e+00 8.9740e-05
8.8800e+00 9.0621e-05
8.9000e+00 9.1338e-05
8.9200e+00 9.1892e-05
8.9400e+00 9.2287e-05
8.9600e+00 9.2529e-05
8.9800e+00 9.2627e-05
9.0000e+00 9.2591e-05
9.0200e+00 9.2434e-05
9.0400e+00 9.2171e-05
9.0600e+00 9.1819e-05
9.0800e+00 9.1398e-05
9.1000e+00 9.0927e-05
9.1200e+00 9.0428e-05
9.1400e+00 8.9920e-05
9.1600e+00 8.9421e-05
9.1800e+00 8.8944e-05
9.2000e+00 8.8497e-05
9.2200e+00 8.8080e-05
9.2400e+00 8.7689e-05
9.2600e+00 8.7319e-05
9.2800e+00 8.6961e-05
9.3000e+00 8.6612e-05
9.3200e+00 8.6270e-05
9.3400e+00 8.5936e-05
9.3600e+00 8.5618e-05
9.3800e+00 8.5324e-05
9.4000e+00 8.5066e-05
9.4200e+00 8.4858e-05
9.4400e+00 8.4710e-05
9.4600e+00 8.4629e-05
9.4800e+00 8.4616e-05
9.5000e+00 8.4663e-05
9.5200e+00 8.4750e-05
9.5400e+00 8.4850e-05
9.5600e+00 8.4921e-05
9.5800e+00 8.4912e-05
9.6000e+00 8.4765e-05
9.6200e+00 8.4417e-05
9.6400e+00 8.3805e-05
9.6600e+00 8.2869e-05
9.6800e+00 8.1555e-05
9.7000e+00 7.9821e-05
9.7200e+00 7.7642e-05
9.7400e+00 7.5026e-05
9.7600e+00 7.2023e-05
9.7800e+00 6.8739e-05
9.8000e+00 6.5340e-05
9.8200e+00 6.2040e-05
9.8400e+00 5.9073e-05
9.8600e+00 5.6650e-05
9.8800e+00 5.4915e-05
9.9000e+00 5.3906e-05
9.9200e+00 5.3564e-05
9.9400e+00 5.3760e-05
9.9600e+00 5.4349e-05
9.9800e+00 5.5197e-05
1.0000e+01 5.6202e-05
1.0020e+01 5.7289e-05
1.0040e+01 5.8402e-05
1.0060e+01 5.9495e-05
1.0080e+01 6.0528e-05
1.0100e+01 6.1469e-05
1.0120e+01 6.2294e-05
1.0140e+01 6.2989e-05
1.0160e+01 6.3549e-05
1.0180e+01 6.3980e-05
1.0200e+01 6.4294e-05
1.0220e+01 6.4508e-05
1.0240e+01 6.4636e-05
1.0260e+01 6.4697e-05
1.0280e+01 6.4705e-05
1.0300e+01 6.4672e-05
1.0320e+01 6.4608e-05
1.0340e+01 6.4520e-05
1.0360e+01 6.4415e-05
1.0380e+01 6.4295e-05
1.0400e+01 6.4163e-05
1.0420e+01 6.4021e-05
1.0440e+01 6.3868e-05
1.0460e+01 6.3705e-05
1.0480e+01 6.3531e-05
1.0500e+01 6.3346e-05
1.0520e+01 6.3151e-05
1.0540e+01 6.2947e-05
1.0560e+01 6.2734e-05
1.0580e+01 6.2515e-05
1.0600e+01 6.2293e-05
1.0620e+01 6.2073e-05
1.0640e+01 6.1859e-05
1.0660e+01 6.1655e-05
1.0680e+01 6.1465e-05
1.0700e+01 6.1292e-05
1.0720e+01 6.1140e-05
1.0740e+01 6.1008e-05
1.0760e+01 6.0897e-05
1.0780e+01 6.0805e-05
1.0800e+01 6.0731e-05
1.0820e+01 6.0671e-05
1.0840e+01 6.0624e-05
1.0860e+01 6.0587e-05
1.0880e+01 6.0558e-05
1.0900e+01 6.0536e-05
1.0920e+01 6.0519e-05
1.0940e+01 6.0507e-05
1.0960e+01 6.0497e-05
1.0980e+01 6.0490e-05
1.1000e+01 6.0484e-05
1.1020e+01 6.0480e-05
1.1040e+01 6.0478e-05
1.1060e+01 6.0476e-05
1.1080e+01 6.0475e-05
1.1100e+01 6.0474e-05
1.1120e+01 6.0474e-05
1.1140e+01 6.0474e-05
1.1160e+01 6.0474e-05
1.1180e+01 6.0474e-05
1.1200e+01 6.0475e-05
1.1220e+01 6.0476e-05
1.1240e+01 6.0477e-05
1.1260e+01 6.0477e-05
1.1280e+01 6.0478e-05
1.1300e+01 6.0479e-05
1.1320e+01 6.0480e-05
1.1340e+01 6.0481e-05
1.1360e+01 6.0482e-05
1.1380e+01 6.0483e-05
1.1400e+01 6.0484e-05
1.1420e+01 6.0484e-05
1.1440e+01 6.0485e-05
1.1460e+01 6.0486e-05
1.1480e+01 6.0487e-05
1.1500e+01 6.0488e-05
1.1520e+01 6.0488e-05
1.1540e+01 6.0489e-05
1.1560e+01 6.0490e-05
1.1580e+01 6.0491e-05
1.1600e+01 6.0491e-05
1.1620e+01 6.0492e-05
1.1640e+01 6.0493e-05
1.1660e+01 6.0493e-05
1.1680e+01 6.0494e-05
1.1700e+01 6.0494e-05
1.1720e+01 6.0495e-05
1.1740e+01 6.0496e-05
1.1760e+01 6.0496e-05
1.1780e+01 6.0497e-05
1.1800e+01 6.0497e-05
1.1820e+01 6.0498e-05
1.1840e+01 6.0498e-05
1.1860e+01 6.0499e-05
1.1880e+01 6.0499e-05
1.1900e+01 6.0500e-05
1.1920e+01 6.0500e-05
1.1940e+01 6.0501e-05
1.1960e+01 6.0501e-05
1.1980e+01 6.0502e-05
1.2000e+01 6.0502e-05
1.2020e+01 6.0503e-05
1.2040e+01 6.0503e-05
1.2060e+01 6.0504e-05
1.2080e+01 6.0504e-05
1.2100e+01 6.0505e-05
1.2120e+01 6.0505e-05
1.2140e+01 6.0505e-05
1.2160e+01 6.0506e-05
1.2180e+01 6.0506e-05
1.2200e+01 6.0507e-05
1.2220e+01 6.0507e-05
1.2240e+01 6.0508e-05
1.2260e+01 6.0508e-05
1.2280e+01 6.0508e-05
1.2300e+01 6.0509e-05
1.2320e+01 6.0509e-05
1.2340e+01 6.0510e-05
1.2360e+01 6.0510e-05
1.2380e+01 6.0510e-05
1.2400e+01 6.0511e-05
1.2420e+01 6.0511e-05
1.2440e+01 6.0511e-05
1.2460e+01 6.0512e-05
1.2480e+01 6.0512e-05
1.2500e+01 6.0512e-05
1.2520e+01 6.0513e-05
1.2540e+01 6.0513e-05
1.2560e+01 6.0513e-05
1.2580e+01 6.0514e-05
1.2600e+01 6.0514e-05
1.2620e+01 6.0514e-05
1.2640e+01 6.0515e-05
1.2660e+01 6.0515e-05
1.2680e+01 6.0515e-05
1.2700e+01 6.0516e-05
1.2720e+01 6.0516e-05
1.2740e+01 6.0516e-05
1.2760e+01 6.0517e-05
1.2780e+01 6.0517e-05
1.2800e+01 6.0517e-05
1.2820e+01 6.0518e-05
1.2840e+01 6.0518e-05
1.2860e+01 6.0518e-05
1.2880e+01 6.0518e-05
1.2900e+01 6.0519e-05
1.2920e+01 6.0519e-05
1.2940e+01 6.0519e-05
1.2960e+01 6.0520e-05
1.2980e+01 6.0520e-05
1.3000e+01 6.0520e-05
1.3020e+01 6.0520e-05
1.3040e+01 6.0521e-05
1.3060e+01 6.0521e-05
1.3080e+01 6.0521e-05
1.3100e+01 6.0521e-05
1.3120e+01 6.0522e-05
1.3140e+01 6.0522e-05
1.3160e+01 6.0522e-05
1.3180e+01 6.0522e-05
1.3200e+01 6.0523e-05
1.3220e+01 6.0523e-05
1.3240e+01 6.0523e-05
1.3260e+01 6.0523e-05
1.3280e+01 6.0524e-05
1.3300e+01 6.0524e-05
1.3320e+01 6.0524e-05
1.3340e+01 6.0524e-05
1.3360e+01 6.0525e-05
1.3380e+01 6.0525e-05
1.3400e+01 6.0525e-05
1.3420e+01 6.0525e-05
1.3440e+01 6.0525e-05
1.3460e+01 6.0526e-05
1.3480e+01 6.0526e-05
1.3500e+01 6.0526e-05
1.3520e+01 6.0526e-05
1.3540e+01 6.0527e-05
1.3560e+01 6.0527e-05
1.3580e+01 6.0527e-05
1.3600e+01 6.0527e-05
1.3620e+01 6.0527e-05
1.3640e+01 6.0528e-05
1.3660e+01 6.0528e-05
1.3680e+01 6.0528e-05
1.3700e+01 6.0528e-05
1.3720e+01 6.0529e-05
1.3740e+01 6.0529e-05
1.3760e+01 6.0529e-05
1.3780e+01 6.0529e-05
1.3800e+01 6.0529e-05
1.3820e+01 6.0530e-05
1.3840e+01 6.0530e-05
1.3860e+01 6.0530e-05
1.3880e+01 6.0530e-05
1.3900e+01 6.0530e-05
1.3920e+01 6.0531e-05
1.3940e+01 6.0531e-05
1.3960e+01 6.0531e-05
1.3980e+01 6.0531e-05
1.4000e+01 6.0531e-05
1.4020e+01 6.0532e-05
1.4040e+01 6.0532e-05
1.4060e+01 6.0532e-05
1.4080e+01 6.0532e-05
1.4100e+01 6.0532e-05
1.4120e+01 6.0533e-05
1.4140e+01 6.0533e-05
1.4160e+01 6.0533e-05
1.4180e+01 6.0533e-05
1.4200e+01 6.0534e-05
1.4220e+01 6.0534e-05
1.4240e+01 6.0534e-05
1.4260e+01 6.0534e-05
1.4280e+01 6.0534e-05
1.4300e+01 6.0535e-05
1.4320e+01 6.0535e-05
1.4340e+01 6.0535e-05
1.4360e+01 6.0535e-05
1.4380e+01 6.0535e-05
1.4400e+01 6.0536e-05
1.4420e+01 6.0536e-05
1.4440e+01 6.0536e-05
1.4460e+01 6.0536e-05
1.4480e+01 6.0536e-05
1.4500e+01 6.0537e-05
1.4520e+01 6.0537e-05
1.4540e+01 6.0537e-05
1.4560e+01 6.0537e-05
1.4580e+01 6.0538e-05
1.4600e+01 6.0538e-05
1.4620e+01 6.0538e-05
1.4640e+01 6.0538e-05
1.4660e+01 6.0538e-05
1.4680e+01 6.0539e-05
1.4700e+01 6.0539e-05
1.4720e+01 6.0539e-05
1.4740e+01 6.0539e-05
1.4760e+01 6.0540e-05
1.4780e+01 6.0540e-05
1.4800e+01 6.0540e-05
1.4820e+01 6.0540e-05
1.4840e+01 6.0541e-05
1.4860e+01 6.0541e-05
1.4880e+01 6.0541e-05
1.4900e+01 6.0541e-05
1.4920e+01 6.0542e-05
1.4940e+01 6.0542e-05
1.4960e+01 6.0542e-05
1.4980e+01 6.0542e-05
1.5000e+01 6.0543e-05
};

% error in length
\addplot [mark=none,red,line width=1.5] table{
2.0000e-02 5.5941e-07
4.0000e-02 6.7761e-07
6.0000e-02 7.2465e-07
8.0000e-02 7.4870e-07
1.0000e-01 7.6286e-07
1.2000e-01 7.7200e-07
1.4000e-01 7.7831e-07
1.6000e-01 7.8287e-07
1.8000e-01 7.8629e-07
2.0000e-01 7.8894e-07
2.2000e-01 7.9104e-07
2.4000e-01 7.9274e-07
2.6000e-01 7.9414e-07
2.8000e-01 7.9530e-07
3.0000e-01 7.9629e-07
3.2000e-01 7.9713e-07
3.4000e-01 7.9785e-07
3.6000e-01 7.9848e-07
3.8000e-01 7.9903e-07
4.0000e-01 7.9952e-07
4.2000e-01 7.9995e-07
4.4000e-01 8.0033e-07
4.6000e-01 8.0068e-07
4.8000e-01 8.0099e-07
5.0000e-01 8.0127e-07
5.2000e-01 8.0153e-07
5.4000e-01 8.0176e-07
5.6000e-01 8.0198e-07
5.8000e-01 8.0218e-07
6.0000e-01 8.0236e-07
6.2000e-01 8.0253e-07
6.4000e-01 8.0269e-07
6.6000e-01 8.0283e-07
6.8000e-01 8.0297e-07
7.0000e-01 8.0310e-07
7.2000e-01 8.0322e-07
7.4000e-01 8.0333e-07
7.6000e-01 8.0343e-07
7.8000e-01 8.0353e-07
8.0000e-01 8.0362e-07
8.2000e-01 8.0371e-07
8.4000e-01 8.0379e-07
8.6000e-01 8.0387e-07
8.8000e-01 8.0394e-07
9.0000e-01 8.0401e-07
9.2000e-01 8.0408e-07
9.4000e-01 8.0414e-07
9.6000e-01 8.0420e-07
9.8000e-01 8.0425e-07
1.0000e+00 8.0431e-07
1.0200e+00 8.0436e-07
1.0400e+00 8.0440e-07
1.0600e+00 8.0445e-07
1.0800e+00 8.0449e-07
1.1000e+00 8.0453e-07
1.1200e+00 8.0457e-07
1.1400e+00 8.0460e-07
1.1600e+00 8.0464e-07
1.1800e+00 8.0467e-07
1.2000e+00 8.0470e-07
1.2200e+00 8.0473e-07
1.2400e+00 8.0476e-07
1.2600e+00 8.0479e-07
1.2800e+00 8.0482e-07
1.3000e+00 8.0484e-07
1.3200e+00 8.0487e-07
1.3400e+00 8.0489e-07
1.3600e+00 8.0491e-07
1.3800e+00 8.0493e-07
1.4000e+00 8.0495e-07
1.4200e+00 8.0497e-07
1.4400e+00 8.0499e-07
1.4600e+00 8.0501e-07
1.4800e+00 8.0503e-07
1.5000e+00 8.0504e-07
1.5200e+00 8.0506e-07
1.5400e+00 8.0508e-07
1.5600e+00 8.0509e-07
1.5800e+00 8.0511e-07
1.6000e+00 8.0512e-07
1.6200e+00 8.0513e-07
1.6400e+00 8.0515e-07
1.6600e+00 8.0516e-07
1.6800e+00 8.0517e-07
1.7000e+00 8.0519e-07
1.7200e+00 8.0520e-07
1.7400e+00 8.0521e-07
1.7600e+00 8.0522e-07
1.7800e+00 8.0523e-07
1.8000e+00 8.0524e-07
1.8200e+00 8.0525e-07
1.8400e+00 8.0526e-07
1.8600e+00 8.0527e-07
1.8800e+00 8.0528e-07
1.9000e+00 8.0529e-07
1.9200e+00 8.0530e-07
1.9400e+00 8.0531e-07
1.9600e+00 8.0532e-07
1.9800e+00 8.0533e-07
2.0000e+00 8.0534e-07
2.0200e+00 8.0534e-07
2.0400e+00 8.0535e-07
2.0600e+00 8.0536e-07
2.0800e+00 8.0537e-07
2.1000e+00 8.0538e-07
2.1200e+00 8.0538e-07
2.1400e+00 8.0539e-07
2.1600e+00 8.0540e-07
2.1800e+00 8.0540e-07
2.2000e+00 8.0541e-07
2.2200e+00 8.0542e-07
2.2400e+00 8.0542e-07
2.2600e+00 8.0543e-07
2.2800e+00 8.0544e-07
2.3000e+00 8.0544e-07
2.3200e+00 8.0545e-07
2.3400e+00 8.0545e-07
2.3600e+00 8.0546e-07
2.3800e+00 8.0546e-07
2.4000e+00 8.0547e-07
2.4200e+00 8.0548e-07
2.4400e+00 8.0548e-07
2.4600e+00 8.0549e-07
2.4800e+00 8.0549e-07
2.5000e+00 8.0550e-07
2.5200e+00 8.0550e-07
2.5400e+00 8.0551e-07
2.5600e+00 8.0551e-07
2.5800e+00 8.0551e-07
2.6000e+00 8.0552e-07
2.6200e+00 8.0552e-07
2.6400e+00 8.0553e-07
2.6600e+00 8.0553e-07
2.6800e+00 8.0554e-07
2.7000e+00 8.0554e-07
2.7200e+00 8.0555e-07
2.7400e+00 8.0555e-07
2.7600e+00 8.0555e-07
2.7800e+00 8.0556e-07
2.8000e+00 8.0556e-07
2.8200e+00 8.0556e-07
2.8400e+00 8.0557e-07
2.8600e+00 8.0557e-07
2.8800e+00 8.0558e-07
2.9000e+00 8.0558e-07
2.9200e+00 8.0558e-07
2.9400e+00 8.0559e-07
2.9600e+00 8.0559e-07
2.9800e+00 8.0559e-07
3.0000e+00 8.0560e-07
3.0200e+00 8.0560e-07
3.0400e+00 8.0560e-07
3.0600e+00 8.0561e-07
3.0800e+00 8.0561e-07
3.1000e+00 8.0561e-07
3.1200e+00 8.0562e-07
3.1400e+00 8.0562e-07
3.1600e+00 8.0562e-07
3.1800e+00 8.0563e-07
3.2000e+00 8.0563e-07
3.2200e+00 8.0563e-07
3.2400e+00 8.0563e-07
3.2600e+00 8.0564e-07
3.2800e+00 8.0564e-07
3.3000e+00 8.0564e-07
3.3200e+00 8.0565e-07
3.3400e+00 8.0565e-07
3.3600e+00 8.0565e-07
3.3800e+00 8.0565e-07
3.4000e+00 8.0566e-07
3.4200e+00 8.0566e-07
3.4400e+00 8.0566e-07
3.4600e+00 8.0567e-07
3.4800e+00 8.0567e-07
3.5000e+00 8.0567e-07
3.5200e+00 8.0567e-07
3.5400e+00 8.0568e-07
3.5600e+00 8.0568e-07
3.5800e+00 8.0568e-07
3.6000e+00 8.0568e-07
3.6200e+00 8.0569e-07
3.6400e+00 8.0569e-07
3.6600e+00 8.0569e-07
3.6800e+00 8.0570e-07
3.7000e+00 8.0570e-07
3.7200e+00 8.0570e-07
3.7400e+00 8.0570e-07
3.7600e+00 8.0571e-07
3.7800e+00 8.0571e-07
3.8000e+00 8.0571e-07
3.8200e+00 8.0572e-07
3.8400e+00 8.0572e-07
3.8600e+00 8.0572e-07
3.8800e+00 8.0572e-07
3.9000e+00 8.0573e-07
3.9200e+00 8.0573e-07
3.9400e+00 8.0573e-07
3.9600e+00 8.0574e-07
3.9800e+00 8.0574e-07
4.0000e+00 8.0574e-07
4.0200e+00 8.0575e-07
4.0400e+00 8.0575e-07
4.0600e+00 8.0575e-07
4.0800e+00 8.0576e-07
4.1000e+00 8.0576e-07
4.1200e+00 8.0576e-07
4.1400e+00 8.0577e-07
4.1600e+00 8.0577e-07
4.1800e+00 8.0577e-07
4.2000e+00 8.0578e-07
4.2200e+00 8.0578e-07
4.2400e+00 8.0578e-07
4.2600e+00 8.0579e-07
4.2800e+00 8.0579e-07
4.3000e+00 8.0580e-07
4.3200e+00 8.0580e-07
4.3400e+00 8.0581e-07
4.3600e+00 8.0581e-07
4.3800e+00 8.0582e-07
4.4000e+00 8.0582e-07
4.4200e+00 8.0582e-07
4.4400e+00 8.0583e-07
4.4600e+00 8.0584e-07
4.4800e+00 8.0584e-07
4.5000e+00 8.0585e-07
4.5200e+00 8.0585e-07
4.5400e+00 8.0586e-07
4.5600e+00 8.0586e-07
4.5800e+00 8.0587e-07
4.6000e+00 8.0588e-07
4.6200e+00 8.0588e-07
4.6400e+00 8.0589e-07
4.6600e+00 8.0590e-07
4.6800e+00 8.0590e-07
4.7000e+00 8.0591e-07
4.7200e+00 8.0592e-07
4.7400e+00 8.0593e-07
4.7600e+00 8.0594e-07
4.7800e+00 8.0594e-07
4.8000e+00 8.0595e-07
4.8200e+00 8.0596e-07
4.8400e+00 8.0597e-07
4.8600e+00 8.0598e-07
4.8800e+00 8.0599e-07
4.9000e+00 8.0600e-07
4.9200e+00 8.0601e-07
4.9400e+00 8.0602e-07
4.9600e+00 8.0604e-07
4.9800e+00 8.0605e-07
5.0000e+00 8.0606e-07
5.0200e+00 8.0607e-07
5.0400e+00 8.0609e-07
5.0600e+00 8.0610e-07
5.0800e+00 8.0612e-07
5.1000e+00 8.0613e-07
5.1200e+00 8.0615e-07
5.1400e+00 8.0616e-07
5.1600e+00 8.0618e-07
5.1800e+00 8.0620e-07
5.2000e+00 8.0622e-07
5.2200e+00 8.0624e-07
5.2400e+00 8.0625e-07
5.2600e+00 8.0628e-07
5.2800e+00 8.0630e-07
5.3000e+00 8.0632e-07
5.3200e+00 8.0634e-07
5.3400e+00 8.0637e-07
5.3600e+00 8.0639e-07
5.3800e+00 8.0642e-07
5.4000e+00 8.0644e-07
5.4200e+00 8.0647e-07
5.4400e+00 8.0650e-07
5.4600e+00 8.0653e-07
5.4800e+00 8.0656e-07
5.5000e+00 8.0660e-07
5.5200e+00 8.0663e-07
5.5400e+00 8.0667e-07
5.5600e+00 8.0671e-07
5.5800e+00 8.0674e-07
5.6000e+00 8.0679e-07
5.6200e+00 8.0683e-07
5.6400e+00 8.0687e-07
5.6600e+00 8.0692e-07
5.6800e+00 8.0697e-07
5.7000e+00 8.0702e-07
5.7200e+00 8.0707e-07
5.7400e+00 8.0712e-07
5.7600e+00 8.0718e-07
5.7800e+00 8.0724e-07
5.8000e+00 8.0730e-07
5.8200e+00 8.0737e-07
5.8400e+00 8.0743e-07
5.8600e+00 8.0750e-07
5.8800e+00 8.0758e-07
5.9000e+00 8.0765e-07
5.9200e+00 8.0774e-07
5.9400e+00 8.0782e-07
5.9600e+00 8.0791e-07
5.9800e+00 8.0800e-07
6.0000e+00 8.0809e-07
6.0200e+00 8.0820e-07
6.0400e+00 8.0830e-07
6.0600e+00 8.0841e-07
6.0800e+00 8.0852e-07
6.1000e+00 8.0864e-07
6.1200e+00 8.0877e-07
6.1400e+00 8.0890e-07
6.1600e+00 8.0904e-07
6.1800e+00 8.0918e-07
6.2000e+00 8.0933e-07
6.2200e+00 8.0949e-07
6.2400e+00 8.0966e-07
6.2600e+00 8.0983e-07
6.2800e+00 8.1001e-07
6.3000e+00 8.1020e-07
6.3200e+00 8.1040e-07
6.3400e+00 8.1061e-07
6.3600e+00 8.1083e-07
6.3800e+00 8.1106e-07
6.4000e+00 8.1130e-07
6.4200e+00 8.1155e-07
6.4400e+00 8.1181e-07
6.4600e+00 8.1209e-07
6.4800e+00 8.1238e-07
6.5000e+00 8.1269e-07
6.5200e+00 8.1301e-07
6.5400e+00 8.1334e-07
6.5600e+00 8.1369e-07
6.5800e+00 8.1406e-07
6.6000e+00 8.1445e-07
6.6200e+00 8.1486e-07
6.6400e+00 8.1529e-07
6.6600e+00 8.1574e-07
6.6800e+00 8.1621e-07
6.7000e+00 8.1671e-07
6.7200e+00 8.1723e-07
6.7400e+00 8.1778e-07
6.7600e+00 8.1835e-07
6.7800e+00 8.1896e-07
6.8000e+00 8.1959e-07
6.8200e+00 8.2026e-07
6.8400e+00 8.2096e-07
6.8600e+00 8.2170e-07
6.8800e+00 8.2248e-07
6.9000e+00 8.2329e-07
6.9200e+00 8.2415e-07
6.9400e+00 8.2505e-07
6.9600e+00 8.2600e-07
6.9800e+00 8.2700e-07
7.0000e+00 8.2805e-07
7.0200e+00 8.2916e-07
7.0400e+00 8.3032e-07
7.0600e+00 8.3154e-07
7.0800e+00 8.3283e-07
7.1000e+00 8.3418e-07
7.1200e+00 8.3560e-07
7.1400e+00 8.3710e-07
7.1600e+00 8.3868e-07
7.1800e+00 8.4034e-07
7.2000e+00 8.4208e-07
7.2200e+00 8.4392e-07
7.2400e+00 8.4585e-07
7.2600e+00 8.4788e-07
7.2800e+00 8.5002e-07
7.3000e+00 8.5228e-07
7.3200e+00 8.5464e-07
7.3400e+00 8.5714e-07
7.3600e+00 8.5976e-07
7.3800e+00 8.6251e-07
7.4000e+00 8.6541e-07
7.4200e+00 8.6846e-07
7.4400e+00 8.7166e-07
7.4600e+00 8.7502e-07
7.4800e+00 8.7856e-07
7.5000e+00 8.8226e-07
7.5200e+00 8.8615e-07
7.5400e+00 8.9023e-07
7.5600e+00 8.9451e-07
7.5800e+00 8.9898e-07
7.6000e+00 9.0366e-07
7.6200e+00 9.0854e-07
7.6400e+00 9.1364e-07
7.6600e+00 9.1895e-07
7.6800e+00 9.2447e-07
7.7000e+00 9.3021e-07
7.7200e+00 9.3614e-07
7.7400e+00 9.4227e-07
7.7600e+00 9.4859e-07
7.7800e+00 9.5508e-07
7.8000e+00 9.6171e-07
7.8200e+00 9.6847e-07
7.8400e+00 9.7532e-07
7.8600e+00 9.8222e-07
7.8800e+00 9.8913e-07
7.9000e+00 9.9600e-07
7.9200e+00 1.0028e-06
7.9400e+00 1.0094e-06
7.9600e+00 1.0158e-06
7.9800e+00 1.0218e-06
8.0000e+00 1.0274e-06
8.0200e+00 1.0325e-06
8.0400e+00 1.0370e-06
8.0600e+00 1.0406e-06
8.0800e+00 1.0433e-06
8.1000e+00 1.0447e-06
8.1200e+00 1.0447e-06
8.1400e+00 1.0429e-06
8.1600e+00 1.0389e-06
8.1800e+00 1.0323e-06
8.2000e+00 1.0227e-06
8.2200e+00 1.0097e-06
8.2400e+00 9.9299e-07
8.2600e+00 9.7255e-07
8.2800e+00 9.4850e-07
8.3000e+00 9.2131e-07
8.3200e+00 8.9183e-07
8.3400e+00 8.6123e-07
8.3600e+00 8.3104e-07
8.3800e+00 8.0296e-07
8.4000e+00 7.7871e-07
8.4200e+00 7.5967e-07
8.4400e+00 7.4626e-07
8.4600e+00 7.3754e-07
8.4800e+00 7.3199e-07
8.5000e+00 7.3177e-07
8.5200e+00 7.4829e-07
8.5400e+00 7.9609e-07
8.5600e+00 8.7258e-07
8.5800e+00 9.5533e-07
8.6000e+00 1.0240e-06
8.6200e+00 1.0726e-06
8.6400e+00 1.1047e-06
8.6600e+00 1.1257e-06
8.6800e+00 1.1403e-06
8.7000e+00 1.1514e-06
8.7200e+00 1.1608e-06
8.7400e+00 1.1694e-06
8.7600e+00 1.1777e-06
8.7800e+00 1.1861e-06
8.8000e+00 1.1948e-06
8.8200e+00 1.2038e-06
8.8400e+00 1.2131e-06
8.8600e+00 1.2230e-06
8.8800e+00 1.2335e-06
8.9000e+00 1.2450e-06
8.9200e+00 1.2576e-06
8.9400e+00 1.2719e-06
8.9600e+00 1.2885e-06
8.9800e+00 1.3083e-06
9.0000e+00 1.3327e-06
9.0200e+00 1.3634e-06
9.0400e+00 1.4028e-06
9.0600e+00 1.4541e-06
9.0800e+00 1.5215e-06
9.1000e+00 1.6100e-06
9.1200e+00 1.7250e-06
9.1400e+00 1.8715e-06
9.1600e+00 2.0530e-06
9.1800e+00 2.2710e-06
9.2000e+00 2.5258e-06
9.2200e+00 2.8182e-06
9.2400e+00 3.1509e-06
9.2600e+00 3.5290e-06
9.2800e+00 3.9595e-06
9.3000e+00 4.4500e-06
9.3200e+00 5.0066e-06
9.3400e+00 5.6338e-06
9.3600e+00 6.3323e-06
9.3800e+00 7.0996e-06
9.4000e+00 7.9294e-06
9.4200e+00 8.8115e-06
9.4400e+00 9.7328e-06
9.4600e+00 1.0677e-05
9.4800e+00 1.1628e-05
9.5000e+00 1.2567e-05
9.5200e+00 1.3478e-05
9.5400e+00 1.4349e-05
9.5600e+00 1.5169e-05
9.5800e+00 1.5937e-05
9.6000e+00 1.6652e-05
9.6200e+00 1.7316e-05
9.6400e+00 1.7933e-05
9.6600e+00 1.8500e-05
9.6800e+00 1.9013e-05
9.7000e+00 1.9472e-05
9.7200e+00 1.9876e-05
9.7400e+00 2.0233e-05
9.7600e+00 2.0557e-05
9.7800e+00 2.0863e-05
9.8000e+00 2.1166e-05
9.8200e+00 2.1474e-05
9.8400e+00 2.1791e-05
9.8600e+00 2.2113e-05
9.8800e+00 2.2430e-05
9.9000e+00 2.2733e-05
9.9200e+00 2.3013e-05
9.9400e+00 2.3266e-05
9.9600e+00 2.3493e-05
9.9800e+00 2.3697e-05
1.0000e+01 2.3881e-05
1.0020e+01 2.4053e-05
1.0040e+01 2.4216e-05
1.0060e+01 2.4373e-05
1.0080e+01 2.4527e-05
1.0100e+01 2.4677e-05
1.0120e+01 2.4822e-05
1.0140e+01 2.4960e-05
1.0160e+01 2.5086e-05
1.0180e+01 2.5201e-05
1.0200e+01 2.5301e-05
1.0220e+01 2.5388e-05
1.0240e+01 2.5461e-05
1.0260e+01 2.5522e-05
1.0280e+01 2.5571e-05
1.0300e+01 2.5612e-05
1.0320e+01 2.5643e-05
1.0340e+01 2.5669e-05
1.0360e+01 2.5688e-05
1.0380e+01 2.5704e-05
1.0400e+01 2.5715e-05
1.0420e+01 2.5724e-05
1.0440e+01 2.5731e-05
1.0460e+01 2.5735e-05
1.0480e+01 2.5738e-05
1.0500e+01 2.5739e-05
1.0520e+01 2.5740e-05
1.0540e+01 2.5739e-05
1.0560e+01 2.5737e-05
1.0580e+01 2.5734e-05
1.0600e+01 2.5731e-05
1.0620e+01 2.5726e-05
1.0640e+01 2.5722e-05
1.0660e+01 2.5718e-05
1.0680e+01 2.5713e-05
1.0700e+01 2.5709e-05
1.0720e+01 2.5706e-05
1.0740e+01 2.5704e-05
1.0760e+01 2.5703e-05
1.0780e+01 2.5703e-05
1.0800e+01 2.5704e-05
1.0820e+01 2.5705e-05
1.0840e+01 2.5707e-05
1.0860e+01 2.5709e-05
1.0880e+01 2.5710e-05
1.0900e+01 2.5712e-05
1.0920e+01 2.5714e-05
1.0940e+01 2.5716e-05
1.0960e+01 2.5717e-05
1.0980e+01 2.5719e-05
1.1000e+01 2.5720e-05
1.1020e+01 2.5721e-05
1.1040e+01 2.5722e-05
1.1060e+01 2.5723e-05
1.1080e+01 2.5724e-05
1.1100e+01 2.5725e-05
1.1120e+01 2.5726e-05
1.1140e+01 2.5726e-05
1.1160e+01 2.5727e-05
1.1180e+01 2.5727e-05
1.1200e+01 2.5728e-05
1.1220e+01 2.5728e-05
1.1240e+01 2.5729e-05
1.1260e+01 2.5729e-05
1.1280e+01 2.5729e-05
1.1300e+01 2.5730e-05
1.1320e+01 2.5730e-05
1.1340e+01 2.5730e-05
1.1360e+01 2.5730e-05
1.1380e+01 2.5731e-05
1.1400e+01 2.5731e-05
1.1420e+01 2.5731e-05
1.1440e+01 2.5731e-05
1.1460e+01 2.5731e-05
1.1480e+01 2.5731e-05
1.1500e+01 2.5732e-05
1.1520e+01 2.5732e-05
1.1540e+01 2.5732e-05
1.1560e+01 2.5732e-05
1.1580e+01 2.5732e-05
1.1600e+01 2.5732e-05
1.1620e+01 2.5732e-05
1.1640e+01 2.5732e-05
1.1660e+01 2.5732e-05
1.1680e+01 2.5732e-05
1.1700e+01 2.5733e-05
1.1720e+01 2.5733e-05
1.1740e+01 2.5733e-05
1.1760e+01 2.5733e-05
1.1780e+01 2.5733e-05
1.1800e+01 2.5733e-05
1.1820e+01 2.5733e-05
1.1840e+01 2.5733e-05
1.1860e+01 2.5733e-05
1.1880e+01 2.5733e-05
1.1900e+01 2.5733e-05
1.1920e+01 2.5733e-05
1.1940e+01 2.5733e-05
1.1960e+01 2.5733e-05
1.1980e+01 2.5733e-05
1.2000e+01 2.5733e-05
1.2020e+01 2.5734e-05
1.2040e+01 2.5734e-05
1.2060e+01 2.5734e-05
1.2080e+01 2.5734e-05
1.2100e+01 2.5734e-05
1.2120e+01 2.5734e-05
1.2140e+01 2.5734e-05
1.2160e+01 2.5734e-05
1.2180e+01 2.5734e-05
1.2200e+01 2.5734e-05
1.2220e+01 2.5734e-05
1.2240e+01 2.5734e-05
1.2260e+01 2.5734e-05
1.2280e+01 2.5734e-05
1.2300e+01 2.5734e-05
1.2320e+01 2.5734e-05
1.2340e+01 2.5734e-05
1.2360e+01 2.5734e-05
1.2380e+01 2.5734e-05
1.2400e+01 2.5734e-05
1.2420e+01 2.5734e-05
1.2440e+01 2.5734e-05
1.2460e+01 2.5734e-05
1.2480e+01 2.5734e-05
1.2500e+01 2.5734e-05
1.2520e+01 2.5734e-05
1.2540e+01 2.5734e-05
1.2560e+01 2.5734e-05
1.2580e+01 2.5734e-05
1.2600e+01 2.5734e-05
1.2620e+01 2.5734e-05
1.2640e+01 2.5735e-05
1.2660e+01 2.5735e-05
1.2680e+01 2.5735e-05
1.2700e+01 2.5735e-05
1.2720e+01 2.5735e-05
1.2740e+01 2.5735e-05
1.2760e+01 2.5735e-05
1.2780e+01 2.5735e-05
1.2800e+01 2.5735e-05
1.2820e+01 2.5735e-05
1.2840e+01 2.5735e-05
1.2860e+01 2.5735e-05
1.2880e+01 2.5735e-05
1.2900e+01 2.5735e-05
1.2920e+01 2.5735e-05
1.2940e+01 2.5735e-05
1.2960e+01 2.5735e-05
1.2980e+01 2.5735e-05
1.3000e+01 2.5735e-05
1.3020e+01 2.5735e-05
1.3040e+01 2.5735e-05
1.3060e+01 2.5735e-05
1.3080e+01 2.5735e-05
1.3100e+01 2.5735e-05
1.3120e+01 2.5735e-05
1.3140e+01 2.5735e-05
1.3160e+01 2.5735e-05
1.3180e+01 2.5735e-05
1.3200e+01 2.5735e-05
1.3220e+01 2.5735e-05
1.3240e+01 2.5735e-05
1.3260e+01 2.5735e-05
1.3280e+01 2.5735e-05
1.3300e+01 2.5735e-05
1.3320e+01 2.5735e-05
1.3340e+01 2.5735e-05
1.3360e+01 2.5735e-05
1.3380e+01 2.5735e-05
1.3400e+01 2.5735e-05
1.3420e+01 2.5735e-05
1.3440e+01 2.5735e-05
1.3460e+01 2.5735e-05
1.3480e+01 2.5735e-05
1.3500e+01 2.5735e-05
1.3520e+01 2.5735e-05
1.3540e+01 2.5735e-05
1.3560e+01 2.5735e-05
1.3580e+01 2.5735e-05
1.3600e+01 2.5735e-05
1.3620e+01 2.5735e-05
1.3640e+01 2.5735e-05
1.3660e+01 2.5735e-05
1.3680e+01 2.5735e-05
1.3700e+01 2.5735e-05
1.3720e+01 2.5735e-05
1.3740e+01 2.5735e-05
1.3760e+01 2.5735e-05
1.3780e+01 2.5735e-05
1.3800e+01 2.5735e-05
1.3820e+01 2.5735e-05
1.3840e+01 2.5735e-05
1.3860e+01 2.5735e-05
1.3880e+01 2.5735e-05
1.3900e+01 2.5735e-05
1.3920e+01 2.5735e-05
1.3940e+01 2.5735e-05
1.3960e+01 2.5735e-05
1.3980e+01 2.5735e-05
1.4000e+01 2.5735e-05
1.4020e+01 2.5735e-05
1.4040e+01 2.5735e-05
1.4060e+01 2.5735e-05
1.4080e+01 2.5735e-05
1.4100e+01 2.5735e-05
1.4120e+01 2.5735e-05
1.4140e+01 2.5735e-05
1.4160e+01 2.5735e-05
1.4180e+01 2.5735e-05
1.4200e+01 2.5735e-05
1.4220e+01 2.5735e-05
1.4240e+01 2.5735e-05
1.4260e+01 2.5735e-05
1.4280e+01 2.5735e-05
1.4300e+01 2.5735e-05
1.4320e+01 2.5735e-05
1.4340e+01 2.5735e-05
1.4360e+01 2.5735e-05
1.4380e+01 2.5735e-05
1.4400e+01 2.5735e-05
1.4420e+01 2.5735e-05
1.4440e+01 2.5735e-05
1.4460e+01 2.5735e-05
1.4480e+01 2.5735e-05
1.4500e+01 2.5735e-05
1.4520e+01 2.5735e-05
1.4540e+01 2.5735e-05
1.4560e+01 2.5735e-05
1.4580e+01 2.5735e-05
1.4600e+01 2.5735e-05
1.4620e+01 2.5735e-05
1.4640e+01 2.5735e-05
1.4660e+01 2.5735e-05
1.4680e+01 2.5735e-05
1.4700e+01 2.5735e-05
1.4720e+01 2.5735e-05
1.4740e+01 2.5735e-05
1.4760e+01 2.5735e-05
1.4780e+01 2.5735e-05
1.4800e+01 2.5735e-05
1.4820e+01 2.5735e-05
1.4840e+01 2.5735e-05
1.4860e+01 2.5735e-05
1.4880e+01 2.5735e-05
1.4900e+01 2.5735e-05
1.4920e+01 2.5735e-05
1.4940e+01 2.5735e-05
1.4960e+01 2.5735e-05
1.4980e+01 2.5735e-05
1.5000e+01 2.5735e-05
};

\end{axis}

\end{tikzpicture}




==> stenosisSnapsTime1.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=5$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
-5.1031e+00 1.5091e+00
-5.1305e+00 1.5158e+00
-5.1589e+00 1.5210e+00
-5.1886e+00 1.5247e+00
-5.2200e+00 1.5263e+00
-5.2533e+00 1.5256e+00
-5.2886e+00 1.5218e+00
-5.3258e+00 1.5140e+00
-5.3643e+00 1.5016e+00
-5.4035e+00 1.4835e+00
-5.4423e+00 1.4588e+00
-5.4792e+00 1.4272e+00
-5.5129e+00 1.3881e+00
-5.5414e+00 1.3419e+00
-5.5633e+00 1.2892e+00
-5.5774e+00 1.2312e+00
-5.5829e+00 1.1691e+00
-5.5797e+00 1.1043e+00
-5.5683e+00 1.0380e+00
-5.5493e+00 9.7099e-01
-5.5240e+00 9.0383e-01
-5.4936e+00 8.3658e-01
-5.4594e+00 7.6906e-01
-5.4227e+00 7.0088e-01
-5.3848e+00 6.3154e-01
-5.3471e+00 5.6050e-01
-5.3109e+00 4.8733e-01
-5.2774e+00 4.1169e-01
-5.2479e+00 3.3345e-01
-5.2235e+00 2.5271e-01
-5.2053e+00 1.6981e-01
-5.1940e+00 8.5329e-02
-5.1902e+00 4.1535e-14
-5.1940e+00 -8.5329e-02
-5.2053e+00 -1.6981e-01
-5.2235e+00 -2.5271e-01
-5.2479e+00 -3.3345e-01
-5.2774e+00 -4.1169e-01
-5.3109e+00 -4.8733e-01
-5.3471e+00 -5.6050e-01
-5.3848e+00 -6.3154e-01
-5.4227e+00 -7.0088e-01
-5.4594e+00 -7.6906e-01
-5.4936e+00 -8.3658e-01
-5.5240e+00 -9.0383e-01
-5.5493e+00 -9.7099e-01
-5.5683e+00 -1.0380e+00
-5.5797e+00 -1.1043e+00
-5.5829e+00 -1.1691e+00
-5.5774e+00 -1.2312e+00
-5.5633e+00 -1.2892e+00
-5.5414e+00 -1.3419e+00
-5.5129e+00 -1.3881e+00
-5.4792e+00 -1.4272e+00
-5.4423e+00 -1.4588e+00
-5.4035e+00 -1.4835e+00
-5.3643e+00 -1.5016e+00
-5.3258e+00 -1.5140e+00
-5.2886e+00 -1.5218e+00
-5.2533e+00 -1.5256e+00
-5.2200e+00 -1.5263e+00
-5.1886e+00 -1.5247e+00
-5.1589e+00 -1.5210e+00
-5.1305e+00 -1.5158e+00
-5.1031e+00 -1.5091e+00
-5.0760e+00 -1.5009e+00
-5.0488e+00 -1.4913e+00
-5.0211e+00 -1.4800e+00
-4.9926e+00 -1.4668e+00
-4.9630e+00 -1.4515e+00
-4.9322e+00 -1.4338e+00
-4.9002e+00 -1.4136e+00
-4.8668e+00 -1.3907e+00
-4.8322e+00 -1.3649e+00
-4.7963e+00 -1.3362e+00
-4.7593e+00 -1.3044e+00
-4.7212e+00 -1.2696e+00
-4.6821e+00 -1.2319e+00
-4.6421e+00 -1.1912e+00
-4.6012e+00 -1.1476e+00
-4.5595e+00 -1.1012e+00
-4.5171e+00 -1.0520e+00
-4.4742e+00 -1.0002e+00
-4.4310e+00 -9.4566e-01
-4.3876e+00 -8.8852e-01
-4.3443e+00 -8.2876e-01
-4.3015e+00 -7.6635e-01
-4.2597e+00 -7.0125e-01
-4.2192e+00 -6.3341e-01
-4.1808e+00 -5.6278e-01
-4.1452e+00 -4.8935e-01
-4.1130e+00 -4.1316e-01
-4.0851e+00 -3.3433e-01
-4.0624e+00 -2.5313e-01
-4.0455e+00 -1.6995e-01
-4.0351e+00 -8.5346e-02
-4.0316e+00 6.3612e-13
-4.0351e+00 8.5346e-02
-4.0455e+00 1.6995e-01
-4.0624e+00 2.5313e-01
-4.0851e+00 3.3433e-01
-4.1130e+00 4.1316e-01
-4.1452e+00 4.8935e-01
-4.1808e+00 5.6278e-01
-4.2192e+00 6.3341e-01
-4.2597e+00 7.0125e-01
-4.3015e+00 7.6635e-01
-4.3443e+00 8.2876e-01
-4.3876e+00 8.8852e-01
-4.4310e+00 9.4566e-01
-4.4742e+00 1.0002e+00
-4.5171e+00 1.0520e+00
-4.5595e+00 1.1012e+00
-4.6012e+00 1.1476e+00
-4.6421e+00 1.1912e+00
-4.6821e+00 1.2319e+00
-4.7212e+00 1.2696e+00
-4.7593e+00 1.3044e+00
-4.7963e+00 1.3362e+00
-4.8322e+00 1.3649e+00
-4.8668e+00 1.3907e+00
-4.9002e+00 1.4136e+00
-4.9322e+00 1.4338e+00
-4.9630e+00 1.4515e+00
-4.9926e+00 1.4668e+00
-5.0211e+00 1.4800e+00
-5.0488e+00 1.4913e+00
-5.0760e+00 1.5009e+00
-5.1031e+00 1.5091e+00
};


\end{axis}

\end{tikzpicture}





==> stenosisSnapsTime2.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=6$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
-4.2858e+00 1.4447e+00
-4.3128e+00 1.4532e+00
-4.3407e+00 1.4604e+00
-4.3701e+00 1.4662e+00
-4.4012e+00 1.4704e+00
-4.4345e+00 1.4724e+00
-4.4700e+00 1.4717e+00
-4.5077e+00 1.4674e+00
-4.5472e+00 1.4587e+00
-4.5880e+00 1.4445e+00
-4.6290e+00 1.4237e+00
-4.6688e+00 1.3957e+00
-4.7058e+00 1.3598e+00
-4.7380e+00 1.3161e+00
-4.7636e+00 1.2651e+00
-4.7810e+00 1.2080e+00
-4.7892e+00 1.1462e+00
-4.7877e+00 1.0814e+00
-4.7769e+00 1.0150e+00
-4.7576e+00 9.4812e-01
-4.7307e+00 8.8155e-01
-4.6978e+00 8.1549e-01
-4.6603e+00 7.4978e-01
-4.6195e+00 6.8397e-01
-4.5769e+00 6.1742e-01
-4.5339e+00 5.4942e-01
-4.4921e+00 4.7926e-01
-4.4530e+00 4.0638e-01
-4.4180e+00 3.3042e-01
-4.3888e+00 2.5132e-01
-4.3667e+00 1.6937e-01
-4.3529e+00 8.5272e-02
-4.3482e+00 1.3664e-13
-4.3529e+00 -8.5272e-02
-4.3667e+00 -1.6937e-01
-4.3888e+00 -2.5132e-01
-4.4180e+00 -3.3042e-01
-4.4530e+00 -4.0638e-01
-4.4921e+00 -4.7926e-01
-4.5339e+00 -5.4942e-01
-4.5769e+00 -6.1742e-01
-4.6195e+00 -6.8397e-01
-4.6603e+00 -7.4978e-01
-4.6978e+00 -8.1549e-01
-4.7307e+00 -8.8155e-01
-4.7576e+00 -9.4812e-01
-4.7769e+00 -1.0150e+00
-4.7877e+00 -1.0814e+00
-4.7892e+00 -1.1462e+00
-4.7810e+00 -1.2080e+00
-4.7636e+00 -1.2651e+00
-4.7380e+00 -1.3161e+00
-4.7058e+00 -1.3598e+00
-4.6688e+00 -1.3957e+00
-4.6290e+00 -1.4237e+00
-4.5880e+00 -1.4445e+00
-4.5472e+00 -1.4587e+00
-4.5077e+00 -1.4674e+00
-4.4700e+00 -1.4717e+00
-4.4345e+00 -1.4724e+00
-4.4012e+00 -1.4704e+00
-4.3701e+00 -1.4662e+00
-4.3407e+00 -1.4604e+00
-4.3128e+00 -1.4532e+00
-4.2858e+00 -1.4447e+00
-4.2592e+00 -1.4350e+00
-4.2326e+00 -1.4239e+00
-4.2054e+00 -1.4113e+00
-4.1775e+00 -1.3970e+00
-4.1485e+00 -1.3806e+00
-4.1182e+00 -1.3621e+00
-4.0866e+00 -1.3412e+00
-4.0535e+00 -1.3179e+00
-4.0190e+00 -1.2919e+00
-3.9831e+00 -1.2632e+00
-3.9458e+00 -1.2318e+00
-3.9070e+00 -1.1978e+00
-3.8669e+00 -1.1612e+00
-3.8253e+00 -1.1220e+00
-3.7824e+00 -1.0804e+00
-3.7381e+00 -1.0364e+00
-3.6926e+00 -9.9021e-01
-3.6458e+00 -9.4182e-01
-3.5979e+00 -8.9131e-01
-3.5491e+00 -8.3872e-01
-3.4996e+00 -7.8403e-01
-3.4497e+00 -7.2716e-01
-3.3998e+00 -6.6797e-01
-3.3505e+00 -6.0626e-01
-3.3025e+00 -5.4176e-01
-3.2567e+00 -4.7416e-01
-3.2142e+00 -4.0318e-01
-3.1764e+00 -3.2862e-01
-3.1447e+00 -2.5048e-01
-3.1206e+00 -1.6911e-01
-3.1056e+00 -8.5237e-02
-3.1004e+00 7.3356e-13
-3.1056e+00 8.5237e-02
-3.1206e+00 1.6911e-01
-3.1447e+00 2.5048e-01
-3.1764e+00 3.2862e-01
-3.2142e+00 4.0318e-01
-3.2567e+00 4.7416e-01
-3.3025e+00 5.4176e-01
-3.3505e+00 6.0626e-01
-3.3998e+00 6.6797e-01
-3.4497e+00 7.2716e-01
-3.4996e+00 7.8403e-01
-3.5491e+00 8.3872e-01
-3.5979e+00 8.9131e-01
-3.6458e+00 9.4182e-01
-3.6926e+00 9.9021e-01
-3.7381e+00 1.0364e+00
-3.7824e+00 1.0804e+00
-3.8253e+00 1.1220e+00
-3.8669e+00 1.1612e+00
-3.9070e+00 1.1978e+00
-3.9458e+00 1.2318e+00
-3.9831e+00 1.2632e+00
-4.0190e+00 1.2919e+00
-4.0535e+00 1.3179e+00
-4.0866e+00 1.3412e+00
-4.1182e+00 1.3621e+00
-4.1485e+00 1.3806e+00
-4.1775e+00 1.3970e+00
-4.2054e+00 1.4113e+00
-4.2326e+00 1.4239e+00
-4.2592e+00 1.4350e+00
-4.2858e+00 1.4447e+00
};


\end{axis}

\end{tikzpicture}





==> stenosisSnapsTime3.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=7$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
-3.3854e+00 1.2849e+00
-3.4110e+00 1.2969e+00
-3.4375e+00 1.3083e+00
-3.4655e+00 1.3191e+00
-3.4953e+00 1.3290e+00
-3.5275e+00 1.3378e+00
-3.5623e+00 1.3450e+00
-3.5999e+00 1.3500e+00
-3.6404e+00 1.3518e+00
-3.6835e+00 1.3493e+00
-3.7287e+00 1.3413e+00
-3.7751e+00 1.3263e+00
-3.8212e+00 1.3031e+00
-3.8648e+00 1.2708e+00
-3.9037e+00 1.2290e+00
-3.9351e+00 1.1783e+00
-3.9569e+00 1.1199e+00
-3.9676e+00 1.0559e+00
-3.9665e+00 9.8868e-01
-3.9539e+00 9.2027e-01
-3.9310e+00 8.5229e-01
-3.8993e+00 7.8565e-01
-3.8606e+00 7.2061e-01
-3.8167e+00 6.5682e-01
-3.7694e+00 5.9355e-01
-3.7204e+00 5.2978e-01
-3.6715e+00 4.6437e-01
-3.6246e+00 3.9622e-01
-3.5817e+00 3.2442e-01
-3.5451e+00 2.4847e-01
-3.5168e+00 1.6846e-01
-3.4990e+00 8.5151e-02
-3.4929e+00 2.8084e-13
-3.4990e+00 -8.5151e-02
-3.5168e+00 -1.6846e-01
-3.5451e+00 -2.4847e-01
-3.5817e+00 -3.2442e-01
-3.6246e+00 -3.9622e-01
-3.6715e+00 -4.6437e-01
-3.7204e+00 -5.2978e-01
-3.7694e+00 -5.9355e-01
-3.8167e+00 -6.5682e-01
-3.8606e+00 -7.2061e-01
-3.8993e+00 -7.8565e-01
-3.9310e+00 -8.5229e-01
-3.9539e+00 -9.2027e-01
-3.9665e+00 -9.8868e-01
-3.9676e+00 -1.0559e+00
-3.9569e+00 -1.1199e+00
-3.9351e+00 -1.1783e+00
-3.9037e+00 -1.2290e+00
-3.8648e+00 -1.2708e+00
-3.8212e+00 -1.3031e+00
-3.7751e+00 -1.3263e+00
-3.7287e+00 -1.3413e+00
-3.6835e+00 -1.3493e+00
-3.6404e+00 -1.3518e+00
-3.5999e+00 -1.3500e+00
-3.5623e+00 -1.3450e+00
-3.5275e+00 -1.3378e+00
-3.4953e+00 -1.3290e+00
-3.4655e+00 -1.3191e+00
-3.4375e+00 -1.3083e+00
-3.4110e+00 -1.2969e+00
-3.3854e+00 -1.2849e+00
-3.3602e+00 -1.2720e+00
-3.3349e+00 -1.2581e+00
-3.3091e+00 -1.2431e+00
-3.2823e+00 -1.2267e+00
-3.2543e+00 -1.2086e+00
-3.2249e+00 -1.1888e+00
-3.1938e+00 -1.1671e+00
-3.1611e+00 -1.1433e+00
-3.1265e+00 -1.1174e+00
-3.0900e+00 -1.0895e+00
-3.0515e+00 -1.0596e+00
-3.0110e+00 -1.0276e+00
-2.9684e+00 -9.9382e-01
-2.9238e+00 -9.5824e-01
-2.8770e+00 -9.2103e-01
-2.8280e+00 -8.8234e-01
-2.7769e+00 -8.4231e-01
-2.7237e+00 -8.0107e-01
-2.6685e+00 -7.5874e-01
-2.6113e+00 -7.1540e-01
-2.5523e+00 -6.7107e-01
-2.4917e+00 -6.2568e-01
-2.4299e+00 -5.7907e-01
-2.3673e+00 -5.3093e-01
-2.3044e+00 -4.8072e-01
-2.2423e+00 -4.2770e-01
-2.1822e+00 -3.7084e-01
-2.1260e+00 -3.0893e-01
-2.0763e+00 -2.4080e-01
-2.0365e+00 -1.6587e-01
-2.0105e+00 -8.4798e-02
-2.0014e+00 6.6878e-13
-2.0105e+00 8.4798e-02
-2.0365e+00 1.6587e-01
-2.0763e+00 2.4080e-01
-2.1260e+00 3.0893e-01
-2.1822e+00 3.7084e-01
-2.2423e+00 4.2770e-01
-2.3044e+00 4.8072e-01
-2.3673e+00 5.3093e-01
-2.4299e+00 5.7907e-01
-2.4917e+00 6.2568e-01
-2.5523e+00 6.7107e-01
-2.6113e+00 7.1540e-01
-2.6685e+00 7.5874e-01
-2.7237e+00 8.0107e-01
-2.7769e+00 8.4231e-01
-2.8280e+00 8.8234e-01
-2.8770e+00 9.2103e-01
-2.9238e+00 9.5824e-01
-2.9684e+00 9.9382e-01
-3.0110e+00 1.0276e+00
-3.0515e+00 1.0596e+00
-3.0900e+00 1.0895e+00
-3.1265e+00 1.1174e+00
-3.1611e+00 1.1433e+00
-3.1938e+00 1.1671e+00
-3.2249e+00 1.1888e+00
-3.2543e+00 1.2086e+00
-3.2823e+00 1.2267e+00
-3.3091e+00 1.2431e+00
-3.3349e+00 1.2581e+00
-3.3602e+00 1.2720e+00
-3.3854e+00 1.2849e+00
};


\end{axis}

\end{tikzpicture}





==> stenosisSnapsTime4.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=8$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
-2.1130e+00 8.4143e-01
-2.1384e+00 8.5395e-01
-2.1643e+00 8.6672e-01
-2.1911e+00 8.7993e-01
-2.2194e+00 8.9374e-01
-2.2494e+00 9.0826e-01
-2.2816e+00 9.2352e-01
-2.3160e+00 9.3950e-01
-2.3530e+00 9.5606e-01
-2.3928e+00 9.7297e-01
-2.4357e+00 9.8985e-01
-2.4818e+00 1.0061e+00
-2.5314e+00 1.0210e+00
-2.5846e+00 1.0332e+00
-2.6414e+00 1.0413e+00
-2.7015e+00 1.0433e+00
-2.7639e+00 1.0366e+00
-2.8267e+00 1.0185e+00
-2.8865e+00 9.8675e-01
-2.9388e+00 9.4031e-01
-2.9786e+00 8.8026e-01
-3.0017e+00 8.1000e-01
-3.0062e+00 7.3438e-01
-2.9930e+00 6.5808e-01
-2.9648e+00 5.8429e-01
-2.9254e+00 5.1419e-01
-2.8788e+00 4.4712e-01
-2.8288e+00 3.8119e-01
-2.7791e+00 3.1389e-01
-2.7337e+00 2.4283e-01
-2.6967e+00 1.6647e-01
-2.6724e+00 8.4875e-02
-2.6638e+00 1.7263e-13
-2.6724e+00 -8.4875e-02
-2.6967e+00 -1.6647e-01
-2.7337e+00 -2.4283e-01
-2.7791e+00 -3.1389e-01
-2.8288e+00 -3.8119e-01
-2.8788e+00 -4.4712e-01
-2.9254e+00 -5.1419e-01
-2.9648e+00 -5.8429e-01
-2.9930e+00 -6.5808e-01
-3.0062e+00 -7.3438e-01
-3.0017e+00 -8.1000e-01
-2.9786e+00 -8.8026e-01
-2.9388e+00 -9.4031e-01
-2.8865e+00 -9.8675e-01
-2.8267e+00 -1.0185e+00
-2.7639e+00 -1.0366e+00
-2.7015e+00 -1.0433e+00
-2.6414e+00 -1.0413e+00
-2.5846e+00 -1.0332e+00
-2.5314e+00 -1.0210e+00
-2.4818e+00 -1.0061e+00
-2.4357e+00 -9.8985e-01
-2.3928e+00 -9.7297e-01
-2.3530e+00 -9.5606e-01
-2.3160e+00 -9.3950e-01
-2.2816e+00 -9.2352e-01
-2.2494e+00 -9.0826e-01
-2.2194e+00 -8.9374e-01
-2.1911e+00 -8.7993e-01
-2.1643e+00 -8.6672e-01
-2.1384e+00 -8.5395e-01
-2.1130e+00 -8.4143e-01
-2.0876e+00 -8.2893e-01
-2.0617e+00 -8.1622e-01
-2.0349e+00 -8.0311e-01
-2.0066e+00 -7.8941e-01
-1.9765e+00 -7.7499e-01
-1.9445e+00 -7.5977e-01
-1.9101e+00 -7.4370e-01
-1.8734e+00 -7.2675e-01
-1.8340e+00 -7.0895e-01
-1.7920e+00 -6.9032e-01
-1.7472e+00 -6.7093e-01
-1.6997e+00 -6.5086e-01
-1.6494e+00 -6.3019e-01
-1.5963e+00 -6.0901e-01
-1.5405e+00 -5.8741e-01
-1.4821e+00 -5.6548e-01
-1.4210e+00 -5.4330e-01
-1.3575e+00 -5.2095e-01
-1.2916e+00 -4.9848e-01
-1.2234e+00 -4.7589e-01
-1.1532e+00 -4.5318e-01
-1.0810e+00 -4.3027e-01
-1.0071e+00 -4.0696e-01
-9.3181e-01 -3.8293e-01
-8.5541e-01 -3.5764e-01
-7.7843e-01 -3.3015e-01
-7.0171e-01 -2.9899e-01
-6.2670e-01 -2.6187e-01
-5.5616e-01 -2.1561e-01
-4.9522e-01 -1.5668e-01
-4.5214e-01 -8.3469e-02
-4.3629e-01 1.0475e-12
-4.5214e-01 8.3469e-02
-4.9522e-01 1.5668e-01
-5.5616e-01 2.1561e-01
-6.2670e-01 2.6187e-01
-7.0171e-01 2.9899e-01
-7.7843e-01 3.3015e-01
-8.5541e-01 3.5764e-01
-9.3181e-01 3.8293e-01
-1.0071e+00 4.0696e-01
-1.0810e+00 4.3027e-01
-1.1532e+00 4.5318e-01
-1.2234e+00 4.7589e-01
-1.2916e+00 4.9848e-01
-1.3575e+00 5.2095e-01
-1.4210e+00 5.4330e-01
-1.4821e+00 5.6548e-01
-1.5405e+00 5.8741e-01
-1.5963e+00 6.0901e-01
-1.6494e+00 6.3019e-01
-1.6997e+00 6.5086e-01
-1.7472e+00 6.7093e-01
-1.7920e+00 6.9032e-01
-1.8340e+00 7.0895e-01
-1.8734e+00 7.2675e-01
-1.9101e+00 7.4370e-01
-1.9445e+00 7.5977e-01
-1.9765e+00 7.7499e-01
-2.0066e+00 7.8941e-01
-2.0349e+00 8.0311e-01
-2.0617e+00 8.1622e-01
-2.0876e+00 8.2893e-01
-2.1130e+00 8.4143e-01
};


\end{axis}

\end{tikzpicture}





==> stenosisSnapsTime5.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=9$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
1.5293e-01 4.4305e-01
1.2485e-01 4.3899e-01
9.6140e-02 4.3546e-01
6.6288e-02 4.3245e-01
3.4862e-02 4.2995e-01
1.5008e-03 4.2801e-01
-3.4080e-02 4.2669e-01
-7.2096e-02 4.2608e-01
-1.1270e-01 4.2626e-01
-1.5600e-01 4.2732e-01
-2.0206e-01 4.2931e-01
-2.5091e-01 4.3229e-01
-3.0255e-01 4.3626e-01
-3.5698e-01 4.4121e-01
-4.1416e-01 4.4705e-01
-4.7408e-01 4.5364e-01
-5.3670e-01 4.6074e-01
-6.0200e-01 4.6801e-01
-6.6995e-01 4.7498e-01
-7.4047e-01 4.8101e-01
-8.1348e-01 4.8530e-01
-8.8879e-01 4.8683e-01
-9.6608e-01 4.8441e-01
-1.0448e+00 4.7664e-01
-1.1242e+00 4.6200e-01
-1.2031e+00 4.3892e-01
-1.2796e+00 4.0598e-01
-1.3516e+00 3.6212e-01
-1.4163e+00 3.0701e-01
-1.4705e+00 2.4121e-01
-1.5116e+00 1.6634e-01
-1.5373e+00 8.4889e-02
-1.5460e+00 -1.1010e-12
-1.5373e+00 -8.4889e-02
-1.5116e+00 -1.6634e-01
-1.4705e+00 -2.4121e-01
-1.4163e+00 -3.0701e-01
-1.3516e+00 -3.6212e-01
-1.2796e+00 -4.0598e-01
-1.2031e+00 -4.3892e-01
-1.1242e+00 -4.6200e-01
-1.0448e+00 -4.7664e-01
-9.6608e-01 -4.8441e-01
-8.8879e-01 -4.8683e-01
-8.1348e-01 -4.8530e-01
-7.4047e-01 -4.8101e-01
-6.6995e-01 -4.7498e-01
-6.0200e-01 -4.6801e-01
-5.3670e-01 -4.6074e-01
-4.7408e-01 -4.5364e-01
-4.1416e-01 -4.4705e-01
-3.5698e-01 -4.4121e-01
-3.0255e-01 -4.3626e-01
-2.5091e-01 -4.3229e-01
-2.0206e-01 -4.2931e-01
-1.5600e-01 -4.2732e-01
-1.1270e-01 -4.2626e-01
-7.2096e-02 -4.2608e-01
-3.4080e-02 -4.2669e-01
1.5008e-03 -4.2801e-01
3.4862e-02 -4.2995e-01
6.6288e-02 -4.3245e-01
9.6140e-02 -4.3546e-01
1.2485e-01 -4.3899e-01
1.5293e-01 -4.4305e-01
1.8090e-01 -4.4775e-01
2.0931e-01 -4.5318e-01
2.3862e-01 -4.5953e-01
2.6925e-01 -4.6698e-01
3.0150e-01 -4.7573e-01
3.3561e-01 -4.8599e-01
3.7173e-01 -4.9795e-01
4.0997e-01 -5.1176e-01
4.5039e-01 -5.2747e-01
4.9308e-01 -5.4504e-01
5.3813e-01 -5.6425e-01
5.8571e-01 -5.8469e-01
6.3605e-01 -6.0574e-01
6.8945e-01 -6.2655e-01
7.4617e-01 -6.4605e-01
8.0641e-01 -6.6300e-01
8.7017e-01 -6.7606e-01
9.3720e-01 -6.8392e-01
1.0070e+00 -6.8536e-01
1.0787e+00 -6.7936e-01
1.1513e+00 -6.6515e-01
1.2237e+00 -6.4226e-01
1.2946e+00 -6.1045e-01
1.3626e+00 -5.6978e-01
1.4265e+00 -5.2050e-01
1.4850e+00 -4.6310e-01
1.5368e+00 -3.9828e-01
1.5809e+00 -3.2692e-01
1.6163e+00 -2.5010e-01
1.6422e+00 -1.6908e-01
1.6579e+00 -8.5241e-02
1.6632e+00 3.5240e-13
1.6579e+00 8.5241e-02
1.6422e+00 1.6908e-01
1.6163e+00 2.5010e-01
1.5809e+00 3.2692e-01
1.5368e+00 3.9828e-01
1.4850e+00 4.6310e-01
1.4265e+00 5.2050e-01
1.3626e+00 5.6978e-01
1.2946e+00 6.1045e-01
1.2237e+00 6.4226e-01
1.1513e+00 6.6515e-01
1.0787e+00 6.7936e-01
1.0070e+00 6.8536e-01
9.3720e-01 6.8392e-01
8.7017e-01 6.7606e-01
8.0641e-01 6.6300e-01
7.4617e-01 6.4605e-01
6.8945e-01 6.2655e-01
6.3605e-01 6.0574e-01
5.8571e-01 5.8469e-01
5.3813e-01 5.6425e-01
4.9308e-01 5.4504e-01
4.5039e-01 5.2747e-01
4.0997e-01 5.1176e-01
3.7173e-01 4.9795e-01
3.3561e-01 4.8599e-01
3.0150e-01 4.7573e-01
2.6925e-01 4.6698e-01
2.3862e-01 4.5953e-01
2.0931e-01 4.5318e-01
1.8090e-01 4.4775e-01
1.5293e-01 4.4305e-01
};


\end{axis}

\end{tikzpicture}





==> stenosisSnapsTime6.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=10$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
1.7149e+00 1.3256e+00
1.6969e+00 1.3027e+00
1.6801e+00 1.2782e+00
1.6639e+00 1.2520e+00
1.6478e+00 1.2241e+00
1.6311e+00 1.1945e+00
1.6131e+00 1.1632e+00
1.5930e+00 1.1305e+00
1.5702e+00 1.0965e+00
1.5443e+00 1.0615e+00
1.5154e+00 1.0251e+00
1.4840e+00 9.8679e-01
1.4521e+00 9.4510e-01
1.4223e+00 8.9825e-01
1.3987e+00 8.4487e-01
1.3858e+00 7.8515e-01
1.3866e+00 7.2123e-01
1.4015e+00 6.5597e-01
1.4271e+00 5.9081e-01
1.4570e+00 5.2441e-01
1.4819e+00 4.5360e-01
1.4896e+00 3.7737e-01
1.4673e+00 3.0297e-01
1.4113e+00 2.4779e-01
1.3339e+00 2.2703e-01
1.2526e+00 2.3829e-01
1.1730e+00 2.6431e-01
1.0908e+00 2.8387e-01
1.0062e+00 2.7722e-01
9.3220e-01 2.3535e-01
8.8155e-01 1.6647e-01
8.5515e-01 8.5057e-02
8.4733e-01 -1.7082e-12
8.5515e-01 -8.5057e-02
8.8155e-01 -1.6647e-01
9.3220e-01 -2.3535e-01
1.0062e+00 -2.7722e-01
1.0908e+00 -2.8387e-01
1.1730e+00 -2.6431e-01
1.2526e+00 -2.3829e-01
1.3339e+00 -2.2703e-01
1.4113e+00 -2.4779e-01
1.4673e+00 -3.0297e-01
1.4896e+00 -3.7737e-01
1.4819e+00 -4.5360e-01
1.4570e+00 -5.2441e-01
1.4271e+00 -5.9081e-01
1.4015e+00 -6.5597e-01
1.3866e+00 -7.2123e-01
1.3858e+00 -7.8515e-01
1.3987e+00 -8.4487e-01
1.4223e+00 -8.9825e-01
1.4521e+00 -9.4510e-01
1.4840e+00 -9.8679e-01
1.5154e+00 -1.0251e+00
1.5443e+00 -1.0615e+00
1.5702e+00 -1.0965e+00
1.5930e+00 -1.1305e+00
1.6131e+00 -1.1632e+00
1.6311e+00 -1.1945e+00
1.6478e+00 -1.2241e+00
1.6639e+00 -1.2520e+00
1.6801e+00 -1.2782e+00
1.6969e+00 -1.3027e+00
1.7149e+00 -1.3256e+00
1.7347e+00 -1.3470e+00
1.7569e+00 -1.3667e+00
1.7821e+00 -1.3844e+00
1.8107e+00 -1.3993e+00
1.8429e+00 -1.4107e+00
1.8786e+00 -1.4172e+00
1.9173e+00 -1.4180e+00
1.9581e+00 -1.4120e+00
2.0001e+00 -1.3989e+00
2.0422e+00 -1.3787e+00
2.0836e+00 -1.3516e+00
2.1241e+00 -1.3185e+00
2.1636e+00 -1.2800e+00
2.2023e+00 -1.2370e+00
2.2406e+00 -1.1901e+00
2.2789e+00 -1.1400e+00
2.3175e+00 -1.0870e+00
2.3567e+00 -1.0314e+00
2.3962e+00 -9.7343e-01
2.4360e+00 -9.1301e-01
2.4757e+00 -8.5013e-01
2.5148e+00 -7.8469e-01
2.5526e+00 -7.1662e-01
2.5887e+00 -6.4584e-01
2.6225e+00 -5.7237e-01
2.6532e+00 -4.9628e-01
2.6803e+00 -4.1774e-01
2.7034e+00 -3.3699e-01
2.7218e+00 -2.5438e-01
2.7352e+00 -1.7036e-01
2.7434e+00 -8.5401e-02
2.7462e+00 1.1813e-12
2.7434e+00 8.5401e-02
2.7352e+00 1.7036e-01
2.7218e+00 2.5438e-01
2.7034e+00 3.3699e-01
2.6803e+00 4.1774e-01
2.6532e+00 4.9628e-01
2.6225e+00 5.7237e-01
2.5887e+00 6.4584e-01
2.5526e+00 7.1662e-01
2.5148e+00 7.8469e-01
2.4757e+00 8.5013e-01
2.4360e+00 9.1301e-01
2.3962e+00 9.7343e-01
2.3567e+00 1.0314e+00
2.3175e+00 1.0870e+00
2.2789e+00 1.1400e+00
2.2406e+00 1.1901e+00
2.2023e+00 1.2370e+00
2.1636e+00 1.2800e+00
2.1241e+00 1.3185e+00
2.0836e+00 1.3516e+00
2.0422e+00 1.3787e+00
2.0001e+00 1.3989e+00
1.9581e+00 1.4120e+00
1.9173e+00 1.4180e+00
1.8786e+00 1.4172e+00
1.8429e+00 1.4107e+00
1.8107e+00 1.3993e+00
1.7821e+00 1.3844e+00
1.7569e+00 1.3667e+00
1.7347e+00 1.3470e+00
1.7149e+00 1.3256e+00
};


\end{axis}

\end{tikzpicture}





==> stenosisSnapsTime7.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=11$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
2.7299e+00 1.6121e+00
2.7023e+00 1.6225e+00
2.6736e+00 1.6315e+00
2.6434e+00 1.6387e+00
2.6113e+00 1.6438e+00
2.5771e+00 1.6461e+00
2.5408e+00 1.6447e+00
2.5028e+00 1.6384e+00
2.4638e+00 1.6258e+00
2.4251e+00 1.6056e+00
2.3887e+00 1.5767e+00
2.3570e+00 1.5384e+00
2.3331e+00 1.4913e+00
2.3191e+00 1.4371e+00
2.3160e+00 1.3785e+00
2.3234e+00 1.3174e+00
2.3396e+00 1.2553e+00
2.3625e+00 1.1922e+00
2.3897e+00 1.1276e+00
2.4186e+00 1.0608e+00
2.4467e+00 9.9102e-01
2.4714e+00 9.1811e-01
2.4909e+00 8.4205e-01
2.5039e+00 7.6305e-01
2.5098e+00 6.8143e-01
2.5088e+00 5.9774e-01
2.5019e+00 5.1282e-01
2.4909e+00 4.2753e-01
2.4779e+00 3.4226e-01
2.4653e+00 2.5685e-01
2.4548e+00 1.7119e-01
2.4479e+00 8.5518e-02
2.4456e+00 -1.4671e-12
2.4479e+00 -8.5518e-02
2.4548e+00 -1.7119e-01
2.4653e+00 -2.5685e-01
2.4779e+00 -3.4226e-01
2.4909e+00 -4.2753e-01
2.5019e+00 -5.1282e-01
2.5088e+00 -5.9774e-01
2.5098e+00 -6.8143e-01
2.5039e+00 -7.6305e-01
2.4909e+00 -8.4205e-01
2.4714e+00 -9.1811e-01
2.4467e+00 -9.9102e-01
2.4186e+00 -1.0608e+00
2.3897e+00 -1.1276e+00
2.3625e+00 -1.1922e+00
2.3396e+00 -1.2553e+00
2.3234e+00 -1.3174e+00
2.3160e+00 -1.3785e+00
2.3191e+00 -1.4371e+00
2.3331e+00 -1.4913e+00
2.3570e+00 -1.5384e+00
2.3887e+00 -1.5767e+00
2.4251e+00 -1.6056e+00
2.4638e+00 -1.6258e+00
2.5028e+00 -1.6384e+00
2.5408e+00 -1.6447e+00
2.5771e+00 -1.6461e+00
2.6113e+00 -1.6438e+00
2.6434e+00 -1.6387e+00
2.6736e+00 -1.6315e+00
2.7023e+00 -1.6225e+00
2.7299e+00 -1.6121e+00
2.7569e+00 -1.6003e+00
2.7839e+00 -1.5870e+00
2.8111e+00 -1.5720e+00
2.8390e+00 -1.5552e+00
2.8678e+00 -1.5365e+00
2.8976e+00 -1.5154e+00
2.9286e+00 -1.4920e+00
2.9609e+00 -1.4661e+00
2.9943e+00 -1.4375e+00
3.0290e+00 -1.4062e+00
3.0649e+00 -1.3720e+00
3.1018e+00 -1.3348e+00
3.1397e+00 -1.2947e+00
3.1783e+00 -1.2517e+00
3.2175e+00 -1.2055e+00
3.2571e+00 -1.1564e+00
3.2967e+00 -1.1041e+00
3.3362e+00 -1.0488e+00
3.3752e+00 -9.9037e-01
3.4133e+00 -9.2891e-01
3.4504e+00 -8.6442e-01
3.4859e+00 -7.9699e-01
3.5195e+00 -7.2669e-01
3.5508e+00 -6.5367e-01
3.5795e+00 -5.7809e-01
3.6052e+00 -5.0016e-01
3.6276e+00 -4.2012e-01
3.6464e+00 -3.3827e-01
3.6613e+00 -2.5494e-01
3.6721e+00 -1.7053e-01
3.6786e+00 -8.5423e-02
3.6808e+00 7.5402e-13
3.6786e+00 8.5423e-02
3.6721e+00 1.7053e-01
3.6613e+00 2.5494e-01
3.6464e+00 3.3827e-01
3.6276e+00 4.2012e-01
3.6052e+00 5.0016e-01
3.5795e+00 5.7809e-01
3.5508e+00 6.5367e-01
3.5195e+00 7.2669e-01
3.4859e+00 7.9699e-01
3.4504e+00 8.6442e-01
3.4133e+00 9.2891e-01
3.3752e+00 9.9037e-01
3.3362e+00 1.0488e+00
3.2967e+00 1.1041e+00
3.2571e+00 1.1564e+00
3.2175e+00 1.2055e+00
3.1783e+00 1.2517e+00
3.1397e+00 1.2947e+00
3.1018e+00 1.3348e+00
3.0649e+00 1.3720e+00
3.0290e+00 1.4062e+00
2.9943e+00 1.4375e+00
2.9609e+00 1.4661e+00
2.9286e+00 1.4920e+00
2.8976e+00 1.5154e+00
2.8678e+00 1.5365e+00
2.8390e+00 1.5552e+00
2.8111e+00 1.5720e+00
2.7839e+00 1.5870e+00
2.7569e+00 1.6003e+00
2.7299e+00 1.6121e+00
};


\end{axis}

\end{tikzpicture}





==> stenosisSnapsTime8.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=12$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
3.6199e+00 1.6038e+00
3.5920e+00 1.6134e+00
3.5630e+00 1.6214e+00
3.5326e+00 1.6276e+00
3.5003e+00 1.6316e+00
3.4661e+00 1.6327e+00
3.4299e+00 1.6301e+00
3.3920e+00 1.6229e+00
3.3531e+00 1.6100e+00
3.3142e+00 1.5902e+00
3.2766e+00 1.5627e+00
3.2423e+00 1.5267e+00
3.2134e+00 1.4824e+00
3.1920e+00 1.4307e+00
3.1793e+00 1.3733e+00
3.1758e+00 1.3119e+00
3.1808e+00 1.2479e+00
3.1934e+00 1.1820e+00
3.2121e+00 1.1144e+00
3.2354e+00 1.0454e+00
3.2617e+00 9.7496e-01
3.2893e+00 9.0305e-01
3.3169e+00 8.2951e-01
3.3435e+00 7.5398e-01
3.3686e+00 6.7604e-01
3.3916e+00 5.9547e-01
3.4118e+00 5.1264e-01
3.4290e+00 4.2830e-01
3.4430e+00 3.4312e-01
3.4538e+00 2.5739e-01
3.4614e+00 1.7140e-01
3.4658e+00 8.5546e-02
3.4673e+00 -1.2474e-12
3.4658e+00 -8.5546e-02
3.4614e+00 -1.7140e-01
3.4538e+00 -2.5739e-01
3.4430e+00 -3.4312e-01
3.4290e+00 -4.2830e-01
3.4118e+00 -5.1264e-01
3.3916e+00 -5.9547e-01
3.3686e+00 -6.7604e-01
3.3435e+00 -7.5398e-01
3.3169e+00 -8.2951e-01
3.2893e+00 -9.0305e-01
3.2617e+00 -9.7496e-01
3.2354e+00 -1.0454e+00
3.2121e+00 -1.1144e+00
3.1934e+00 -1.1820e+00
3.1808e+00 -1.2479e+00
3.1758e+00 -1.3119e+00
3.1793e+00 -1.3733e+00
3.1920e+00 -1.4307e+00
3.2134e+00 -1.4824e+00
3.2423e+00 -1.5267e+00
3.2766e+00 -1.5627e+00
3.3142e+00 -1.5902e+00
3.3531e+00 -1.6100e+00
3.3920e+00 -1.6229e+00
3.4299e+00 -1.6301e+00
3.4661e+00 -1.6327e+00
3.5003e+00 -1.6316e+00
3.5326e+00 -1.6276e+00
3.5630e+00 -1.6214e+00
3.5920e+00 -1.6134e+00
3.6199e+00 -1.6038e+00
3.6472e+00 -1.5926e+00
3.6744e+00 -1.5798e+00
3.7018e+00 -1.5653e+00
3.7298e+00 -1.5487e+00
3.7587e+00 -1.5300e+00
3.7885e+00 -1.5090e+00
3.8193e+00 -1.4854e+00
3.8513e+00 -1.4591e+00
3.8844e+00 -1.4301e+00
3.9187e+00 -1.3983e+00
3.9540e+00 -1.3635e+00
3.9905e+00 -1.3259e+00
4.0278e+00 -1.2854e+00
4.0661e+00 -1.2420e+00
4.1051e+00 -1.1957e+00
4.1447e+00 -1.1465e+00
4.1847e+00 -1.0945e+00
4.2248e+00 -1.0397e+00
4.2648e+00 -9.8195e-01
4.3043e+00 -9.2133e-01
4.3430e+00 -8.5782e-01
4.3804e+00 -7.9144e-01
4.4162e+00 -7.2222e-01
4.4498e+00 -6.5023e-01
4.4809e+00 -5.7560e-01
4.5090e+00 -4.9847e-01
4.5336e+00 -4.1908e-01
4.5543e+00 -3.3771e-01
4.5708e+00 -2.5470e-01
4.5828e+00 -1.7045e-01
4.5901e+00 -8.5413e-02
4.5926e+00 7.6143e-13
4.5901e+00 8.5413e-02
4.5828e+00 1.7045e-01
4.5708e+00 2.5470e-01
4.5543e+00 3.3771e-01
4.5336e+00 4.1908e-01
4.5090e+00 4.9847e-01
4.4809e+00 5.7560e-01
4.4498e+00 6.5023e-01
4.4162e+00 7.2222e-01
4.3804e+00 7.9144e-01
4.3430e+00 8.5782e-01
4.3043e+00 9.2133e-01
4.2648e+00 9.8195e-01
4.2248e+00 1.0397e+00
4.1847e+00 1.0945e+00
4.1447e+00 1.1465e+00
4.1051e+00 1.1957e+00
4.0661e+00 1.2420e+00
4.0278e+00 1.2854e+00
3.9905e+00 1.3259e+00
3.9540e+00 1.3635e+00
3.9187e+00 1.3983e+00
3.8844e+00 1.4301e+00
3.8513e+00 1.4591e+00
3.8193e+00 1.4854e+00
3.7885e+00 1.5090e+00
3.7587e+00 1.5300e+00
3.7298e+00 1.5487e+00
3.7018e+00 1.5653e+00
3.6744e+00 1.5798e+00
3.6472e+00 1.5926e+00
3.6199e+00 1.6038e+00
};


\end{axis}

\end{tikzpicture}





==> stenosisSnapsTime9.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
  xmin = -11,
  xmax = 11,
  ymin = -3.2,
  ymax = 3.2,
  scale only axis,
  axis equal image,
  hide axis,
  title = {\Huge$t=13$}
  ]

\addplot [mark=none,black,line width=1.5] table{
1.0000e+01 0.0000e+00
1.0000e+01 1.2574e-01
1.0000e+01 2.5192e-01
1.0000e+01 3.7899e-01
1.0000e+01 5.0741e-01
1.0000e+01 6.3767e-01
1.0000e+01 7.7027e-01
9.9999e+00 9.0575e-01
9.9997e+00 1.0447e+00
9.9992e+00 1.1877e+00
9.9981e+00 1.3354e+00
9.9954e+00 1.4885e+00
9.9896e+00 1.6476e+00
9.9776e+00 1.8128e+00
9.9535e+00 1.9839e+00
9.9070e+00 2.1594e+00
9.8736e+00 2.2404e+00
9.8298e+00 2.3209e+00
9.7729e+00 2.4002e+00
9.7001e+00 2.4773e+00
9.6085e+00 2.5512e+00
9.4956e+00 2.6206e+00
9.3594e+00 2.6846e+00
9.1991e+00 2.7421e+00
9.0150e+00 2.7926e+00
8.8086e+00 2.8359e+00
8.5829e+00 2.8720e+00
8.3412e+00 2.9015e+00
8.0874e+00 2.9252e+00
7.8251e+00 2.9437e+00
7.5577e+00 2.9581e+00
7.2879e+00 2.9691e+00
7.0179e+00 2.9773e+00
6.7494e+00 2.9835e+00
6.4835e+00 2.9881e+00
6.2211e+00 2.9915e+00
5.9627e+00 2.9940e+00
5.7086e+00 2.9957e+00
5.4588e+00 2.9970e+00
5.2134e+00 2.9979e+00
4.9724e+00 2.9986e+00
4.7355e+00 2.9991e+00
4.5026e+00 2.9994e+00
4.2736e+00 2.9996e+00
4.0482e+00 2.9997e+00
3.8262e+00 2.9998e+00
3.6073e+00 2.9999e+00
3.3915e+00 2.9999e+00
3.1784e+00 3.0000e+00
2.9679e+00 2.9831e+00
2.7598e+00 2.9190e+00
2.5539e+00 2.8112e+00
2.3500e+00 2.6655e+00
2.1479e+00 2.4888e+00
1.9475e+00 2.2888e+00
1.7486e+00 2.0740e+00
1.5510e+00 1.8527e+00
1.3546e+00 1.6337e+00
1.1592e+00 1.4249e+00
9.6469e-01 1.2341e+00
7.7089e-01 1.0680e+00
5.7767e-01 9.3254e-01
3.8487e-01 8.3230e-01
1.9237e-01 7.7075e-01
6.1232e-16 7.5000e-01
-1.9237e-01 7.7075e-01
-3.8487e-01 8.3230e-01
-5.7767e-01 9.3254e-01
-7.7089e-01 1.0680e+00
-9.6469e-01 1.2341e+00
-1.1592e+00 1.4249e+00
-1.3546e+00 1.6337e+00
-1.5510e+00 1.8527e+00
-1.7486e+00 2.0740e+00
-1.9475e+00 2.2888e+00
-2.1479e+00 2.4888e+00
-2.3500e+00 2.6655e+00
-2.5539e+00 2.8112e+00
-2.7598e+00 2.9190e+00
-2.9679e+00 2.9831e+00
-3.1784e+00 3.0000e+00
-3.3915e+00 2.9999e+00
-3.6073e+00 2.9999e+00
-3.8262e+00 2.9998e+00
-4.0482e+00 2.9997e+00
-4.2736e+00 2.9996e+00
-4.5026e+00 2.9994e+00
-4.7355e+00 2.9991e+00
-4.9724e+00 2.9986e+00
-5.2134e+00 2.9979e+00
-5.4588e+00 2.9970e+00
-5.7086e+00 2.9957e+00
-5.9627e+00 2.9940e+00
-6.2211e+00 2.9915e+00
-6.4835e+00 2.9881e+00
-6.7494e+00 2.9835e+00
-7.0179e+00 2.9773e+00
-7.2879e+00 2.9691e+00
-7.5577e+00 2.9581e+00
-7.8251e+00 2.9437e+00
-8.0874e+00 2.9252e+00
-8.3412e+00 2.9015e+00
-8.5829e+00 2.8720e+00
-8.8086e+00 2.8359e+00
-9.0150e+00 2.7926e+00
-9.1991e+00 2.7421e+00
-9.3594e+00 2.6846e+00
-9.4956e+00 2.6206e+00
-9.6085e+00 2.5512e+00
-9.7001e+00 2.4773e+00
-9.7729e+00 2.4002e+00
-9.8298e+00 2.3209e+00
-9.8736e+00 2.2404e+00
-9.9070e+00 2.1594e+00
-9.9535e+00 1.9839e+00
-9.9776e+00 1.8128e+00
-9.9896e+00 1.6476e+00
-9.9954e+00 1.4885e+00
-9.9981e+00 1.3354e+00
-9.9992e+00 1.1877e+00
-9.9997e+00 1.0447e+00
-9.9999e+00 9.0575e-01
-1.0000e+01 7.7027e-01
-1.0000e+01 6.3767e-01
-1.0000e+01 5.0741e-01
-1.0000e+01 3.7899e-01
-1.0000e+01 2.5192e-01
-1.0000e+01 1.2574e-01
-1.0000e+01 3.6739e-16
-1.0000e+01 -1.2574e-01
-1.0000e+01 -2.5192e-01
-1.0000e+01 -3.7899e-01
-1.0000e+01 -5.0741e-01
-1.0000e+01 -6.3767e-01
-1.0000e+01 -7.7027e-01
-9.9999e+00 -9.0575e-01
-9.9997e+00 -1.0447e+00
-9.9992e+00 -1.1877e+00
-9.9981e+00 -1.3354e+00
-9.9954e+00 -1.4885e+00
-9.9896e+00 -1.6476e+00
-9.9776e+00 -1.8128e+00
-9.9535e+00 -1.9839e+00
-9.9070e+00 -2.1594e+00
-9.8736e+00 -2.2404e+00
-9.8298e+00 -2.3209e+00
-9.7729e+00 -2.4002e+00
-9.7001e+00 -2.4773e+00
-9.6085e+00 -2.5512e+00
-9.4956e+00 -2.6206e+00
-9.3594e+00 -2.6846e+00
-9.1991e+00 -2.7421e+00
-9.0150e+00 -2.7926e+00
-8.8086e+00 -2.8359e+00
-8.5829e+00 -2.8720e+00
-8.3412e+00 -2.9015e+00
-8.0874e+00 -2.9252e+00
-7.8251e+00 -2.9437e+00
-7.5577e+00 -2.9581e+00
-7.2879e+00 -2.9691e+00
-7.0179e+00 -2.9773e+00
-6.7494e+00 -2.9835e+00
-6.4835e+00 -2.9881e+00
-6.2211e+00 -2.9915e+00
-5.9627e+00 -2.9940e+00
-5.7086e+00 -2.9957e+00
-5.4588e+00 -2.9970e+00
-5.2134e+00 -2.9979e+00
-4.9724e+00 -2.9986e+00
-4.7355e+00 -2.9991e+00
-4.5026e+00 -2.9994e+00
-4.2736e+00 -2.9996e+00
-4.0482e+00 -2.9997e+00
-3.8262e+00 -2.9998e+00
-3.6073e+00 -2.9999e+00
-3.3915e+00 -2.9999e+00
-3.1784e+00 -3.0000e+00
-2.9679e+00 -2.9831e+00
-2.7598e+00 -2.9190e+00
-2.5539e+00 -2.8112e+00
-2.3500e+00 -2.6655e+00
-2.1479e+00 -2.4888e+00
-1.9475e+00 -2.2888e+00
-1.7486e+00 -2.0740e+00
-1.5510e+00 -1.8527e+00
-1.3546e+00 -1.6337e+00
-1.1592e+00 -1.4249e+00
-9.6469e-01 -1.2341e+00
-7.7089e-01 -1.0680e+00
-5.7767e-01 -9.3254e-01
-3.8487e-01 -8.3230e-01
-1.9237e-01 -7.7075e-01
-1.8370e-15 -7.5000e-01
1.9237e-01 -7.7075e-01
3.8487e-01 -8.3230e-01
5.7767e-01 -9.3254e-01
7.7089e-01 -1.0680e+00
9.6469e-01 -1.2341e+00
1.1592e+00 -1.4249e+00
1.3546e+00 -1.6337e+00
1.5510e+00 -1.8527e+00
1.7486e+00 -2.0740e+00
1.9475e+00 -2.2888e+00
2.1479e+00 -2.4888e+00
2.3500e+00 -2.6655e+00
2.5539e+00 -2.8112e+00
2.7598e+00 -2.9190e+00
2.9679e+00 -2.9831e+00
3.1784e+00 -3.0000e+00
3.3915e+00 -2.9999e+00
3.6073e+00 -2.9999e+00
3.8262e+00 -2.9998e+00
4.0482e+00 -2.9997e+00
4.2736e+00 -2.9996e+00
4.5026e+00 -2.9994e+00
4.7355e+00 -2.9991e+00
4.9724e+00 -2.9986e+00
5.2134e+00 -2.9979e+00
5.4588e+00 -2.9970e+00
5.7086e+00 -2.9957e+00
5.9627e+00 -2.9940e+00
6.2211e+00 -2.9915e+00
6.4835e+00 -2.9881e+00
6.7494e+00 -2.9835e+00
7.0179e+00 -2.9773e+00
7.2879e+00 -2.9691e+00
7.5577e+00 -2.9581e+00
7.8251e+00 -2.9437e+00
8.0874e+00 -2.9252e+00
8.3412e+00 -2.9015e+00
8.5829e+00 -2.8720e+00
8.8086e+00 -2.8359e+00
9.0150e+00 -2.7926e+00
9.1991e+00 -2.7421e+00
9.3594e+00 -2.6846e+00
9.4956e+00 -2.6206e+00
9.6085e+00 -2.5512e+00
9.7001e+00 -2.4773e+00
9.7729e+00 -2.4002e+00
9.8298e+00 -2.3209e+00
9.8736e+00 -2.2404e+00
9.9070e+00 -2.1594e+00
9.9535e+00 -1.9839e+00
9.9776e+00 -1.8128e+00
9.9896e+00 -1.6476e+00
9.9954e+00 -1.4885e+00
9.9981e+00 -1.3354e+00
9.9992e+00 -1.1877e+00
9.9997e+00 -1.0447e+00
9.9999e+00 -9.0575e-01
1.0000e+01 -7.7027e-01
1.0000e+01 -6.3767e-01
1.0000e+01 -5.0741e-01
1.0000e+01 -3.7899e-01
1.0000e+01 -2.5192e-01
1.0000e+01 -1.2574e-01
1.0000e+01 0.0000e+00
};


\addplot [mark=none,red,line width=1.5] table{
4.4391e+00 1.5866e+00
4.4110e+00 1.5953e+00
4.3818e+00 1.6024e+00
4.3511e+00 1.6077e+00
4.3188e+00 1.6107e+00
4.2845e+00 1.6110e+00
4.2483e+00 1.6078e+00
4.2106e+00 1.6002e+00
4.1717e+00 1.5872e+00
4.1325e+00 1.5678e+00
4.0944e+00 1.5411e+00
4.0588e+00 1.5063e+00
4.0279e+00 1.4634e+00
4.0037e+00 1.4130e+00
3.9877e+00 1.3564e+00
3.9808e+00 1.2953e+00
3.9828e+00 1.2311e+00
3.9932e+00 1.1648e+00
4.0110e+00 1.0971e+00
4.0348e+00 1.0282e+00
4.0631e+00 9.5857e-01
4.0941e+00 8.8807e-01
4.1264e+00 8.1646e-01
4.1588e+00 7.4320e-01
4.1903e+00 6.6763e-01
4.2202e+00 5.8936e-01
4.2474e+00 5.0855e-01
4.2712e+00 4.2582e-01
4.2910e+00 3.4181e-01
4.3066e+00 2.5683e-01
4.3177e+00 1.7123e-01
4.3244e+00 8.5525e-02
4.3266e+00 -1.2310e-12
4.3244e+00 -8.5525e-02
4.3177e+00 -1.7123e-01
4.3066e+00 -2.5683e-01
4.2910e+00 -3.4181e-01
4.2712e+00 -4.2582e-01
4.2474e+00 -5.0855e-01
4.2202e+00 -5.8936e-01
4.1903e+00 -6.6763e-01
4.1588e+00 -7.4320e-01
4.1264e+00 -8.1646e-01
4.0941e+00 -8.8807e-01
4.0631e+00 -9.5857e-01
4.0348e+00 -1.0282e+00
4.0110e+00 -1.0971e+00
3.9932e+00 -1.1648e+00
3.9828e+00 -1.2311e+00
3.9808e+00 -1.2953e+00
3.9877e+00 -1.3564e+00
4.0037e+00 -1.4130e+00
4.0279e+00 -1.4634e+00
4.0588e+00 -1.5063e+00
4.0944e+00 -1.5411e+00
4.1325e+00 -1.5678e+00
4.1717e+00 -1.5872e+00
4.2106e+00 -1.6002e+00
4.2483e+00 -1.6078e+00
4.2845e+00 -1.6110e+00
4.3188e+00 -1.6107e+00
4.3511e+00 -1.6077e+00
4.3818e+00 -1.6024e+00
4.4110e+00 -1.5953e+00
4.4391e+00 -1.5866e+00
4.4668e+00 -1.5763e+00
4.4943e+00 -1.5644e+00
4.5222e+00 -1.5506e+00
4.5507e+00 -1.5349e+00
4.5800e+00 -1.5170e+00
4.6103e+00 -1.4967e+00
4.6417e+00 -1.4738e+00
4.6742e+00 -1.4481e+00
4.7078e+00 -1.4196e+00
4.7424e+00 -1.3882e+00
4.7782e+00 -1.3539e+00
4.8149e+00 -1.3166e+00
4.8526e+00 -1.2763e+00
4.8911e+00 -1.2331e+00
4.9304e+00 -1.1871e+00
4.9704e+00 -1.1383e+00
5.0108e+00 -1.0866e+00
5.0515e+00 -1.0322e+00
5.0922e+00 -9.7495e-01
5.1327e+00 -9.1496e-01
5.1725e+00 -8.5217e-01
5.2113e+00 -7.8659e-01
5.2487e+00 -7.1821e-01
5.2841e+00 -6.4708e-01
5.3170e+00 -5.7325e-01
5.3470e+00 -4.9686e-01
5.3735e+00 -4.1807e-01
5.3960e+00 -3.3716e-01
5.4140e+00 -2.5445e-01
5.4271e+00 -1.7038e-01
5.4351e+00 -8.5404e-02
5.4378e+00 6.6671e-13
5.4351e+00 8.5404e-02
5.4271e+00 1.7038e-01
5.4140e+00 2.5445e-01
5.3960e+00 3.3716e-01
5.3735e+00 4.1807e-01
5.3470e+00 4.9686e-01
5.3170e+00 5.7325e-01
5.2841e+00 6.4708e-01
5.2487e+00 7.1821e-01
5.2113e+00 7.8659e-01
5.1725e+00 8.5217e-01
5.1327e+00 9.1496e-01
5.0922e+00 9.7495e-01
5.0515e+00 1.0322e+00
5.0108e+00 1.0866e+00
4.9704e+00 1.1383e+00
4.9304e+00 1.1871e+00
4.8911e+00 1.2331e+00
4.8526e+00 1.2763e+00
4.8149e+00 1.3166e+00
4.7782e+00 1.3539e+00
4.7424e+00 1.3882e+00
4.7078e+00 1.4196e+00
4.6742e+00 1.4481e+00
4.6417e+00 1.4738e+00
4.6103e+00 1.4967e+00
4.5800e+00 1.5170e+00
4.5507e+00 1.5349e+00
4.5222e+00 1.5506e+00
4.4943e+00 1.5644e+00
4.4668e+00 1.5763e+00
4.4391e+00 1.5866e+00
};


\end{axis}

\end{tikzpicture}





==> unboundedGeom.tikz <==
%\documentclass[11pt]{article}
%\usepackage{tikz,pgfplots}
%\begin{document}
%
%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
  xmin = -3,
  xmax = 18,
  ymin = -6,
  ymax = 6,
  axis equal = true,
  hide axis,
  ]

\addplot [mark=none,red,line width=1.5] table{
2.4625e+00 2.4625e+00
2.3710e+00 2.5302e+00
2.2567e+00 2.5736e+00
2.1207e+00 2.5922e+00
1.9642e+00 2.5859e+00
1.7889e+00 2.5546e+00
1.5963e+00 2.4987e+00
1.3883e+00 2.4188e+00
1.1669e+00 2.3155e+00
9.3436e-01 2.1900e+00
6.9278e-01 2.0434e+00
4.4453e-01 1.8771e+00
1.9199e-01 1.6927e+00
-6.2390e-02 1.4920e+00
-3.1617e-01 1.2770e+00
-5.6691e-01 1.0496e+00
-8.1219e-01 8.1219e-01
-1.0496e+00 5.6691e-01
-1.2770e+00 3.1617e-01
-1.4920e+00 6.2390e-02
-1.6927e+00 -1.9199e-01
-1.8771e+00 -4.4453e-01
-2.0434e+00 -6.9278e-01
-2.1900e+00 -9.3436e-01
-2.3155e+00 -1.1669e+00
-2.4188e+00 -1.3883e+00
-2.4987e+00 -1.5963e+00
-2.5546e+00 -1.7889e+00
-2.5859e+00 -1.9642e+00
-2.5922e+00 -2.1207e+00
-2.5736e+00 -2.2567e+00
-2.5302e+00 -2.3710e+00
-2.4625e+00 -2.4625e+00
-2.3710e+00 -2.5302e+00
-2.2567e+00 -2.5736e+00
-2.1207e+00 -2.5922e+00
-1.9642e+00 -2.5859e+00
-1.7889e+00 -2.5546e+00
-1.5963e+00 -2.4987e+00
-1.3883e+00 -2.4188e+00
-1.1669e+00 -2.3155e+00
-9.3436e-01 -2.1900e+00
-6.9278e-01 -2.0434e+00
-4.4453e-01 -1.8771e+00
-1.9199e-01 -1.6927e+00
6.2390e-02 -1.4920e+00
3.1617e-01 -1.2770e+00
5.6691e-01 -1.0496e+00
8.1219e-01 -8.1219e-01
1.0496e+00 -5.6691e-01
1.2770e+00 -3.1617e-01
1.4920e+00 -6.2390e-02
1.6927e+00 1.9199e-01
1.8771e+00 4.4453e-01
2.0434e+00 6.9278e-01
2.1900e+00 9.3436e-01
2.3155e+00 1.1669e+00
2.4188e+00 1.3883e+00
2.4987e+00 1.5963e+00
2.5546e+00 1.7889e+00
2.5859e+00 1.9642e+00
2.5922e+00 2.1207e+00
2.5736e+00 2.2567e+00
2.5302e+00 2.3710e+00
2.4625e+00 2.4625e+00
};

\addplot [mark=none,red,line width=1.5] table{
5.9625e+00 2.4625e+00
5.8710e+00 2.5302e+00
5.7567e+00 2.5736e+00
5.6207e+00 2.5922e+00
5.4642e+00 2.5859e+00
5.2889e+00 2.5546e+00
5.0963e+00 2.4987e+00
4.8883e+00 2.4188e+00
4.6669e+00 2.3155e+00
4.4344e+00 2.1900e+00
4.1928e+00 2.0434e+00
3.9445e+00 1.8771e+00
3.6920e+00 1.6927e+00
3.4376e+00 1.4920e+00
3.1838e+00 1.2770e+00
2.9331e+00 1.0496e+00
2.6878e+00 8.1219e-01
2.4504e+00 5.6691e-01
2.2230e+00 3.1617e-01
2.0080e+00 6.2390e-02
1.8073e+00 -1.9199e-01
1.6229e+00 -4.4453e-01
1.4566e+00 -6.9278e-01
1.3100e+00 -9.3436e-01
1.1845e+00 -1.1669e+00
1.0812e+00 -1.3883e+00
1.0013e+00 -1.5963e+00
9.4541e-01 -1.7889e+00
9.1414e-01 -1.9642e+00
9.0778e-01 -2.1207e+00
9.2638e-01 -2.2567e+00
9.6976e-01 -2.3710e+00
1.0375e+00 -2.4625e+00
1.1290e+00 -2.5302e+00
1.2433e+00 -2.5736e+00
1.3793e+00 -2.5922e+00
1.5358e+00 -2.5859e+00
1.7111e+00 -2.5546e+00
1.9037e+00 -2.4987e+00
2.1117e+00 -2.4188e+00
2.3331e+00 -2.3155e+00
2.5656e+00 -2.1900e+00
2.8072e+00 -2.0434e+00
3.0555e+00 -1.8771e+00
3.3080e+00 -1.6927e+00
3.5624e+00 -1.4920e+00
3.8162e+00 -1.2770e+00
4.0669e+00 -1.0496e+00
4.3122e+00 -8.1219e-01
4.5496e+00 -5.6691e-01
4.7770e+00 -3.1617e-01
4.9920e+00 -6.2390e-02
5.1927e+00 1.9199e-01
5.3771e+00 4.4453e-01
5.5434e+00 6.9278e-01
5.6900e+00 9.3436e-01
5.8155e+00 1.1669e+00
5.9188e+00 1.3883e+00
5.9987e+00 1.5963e+00
6.0546e+00 1.7889e+00
6.0859e+00 1.9642e+00
6.0922e+00 2.1207e+00
6.0736e+00 2.2567e+00
6.0302e+00 2.3710e+00
5.9625e+00 2.4625e+00
};

\addplot [mark=none,red,line width=1.5] table{
1.2062e+01 2.4625e+00
1.1971e+01 2.5302e+00
1.1857e+01 2.5736e+00
1.1721e+01 2.5922e+00
1.1564e+01 2.5859e+00
1.1389e+01 2.5546e+00
1.1196e+01 2.4987e+00
1.0988e+01 2.4188e+00
1.0767e+01 2.3155e+00
1.0534e+01 2.1900e+00
1.0293e+01 2.0434e+00
1.0045e+01 1.8771e+00
9.7920e+00 1.6927e+00
9.5376e+00 1.4920e+00
9.2838e+00 1.2770e+00
9.0331e+00 1.0496e+00
8.7878e+00 8.1219e-01
8.5504e+00 5.6691e-01
8.3230e+00 3.1617e-01
8.1080e+00 6.2390e-02
7.9073e+00 -1.9199e-01
7.7229e+00 -4.4453e-01
7.5566e+00 -6.9278e-01
7.4100e+00 -9.3436e-01
7.2845e+00 -1.1669e+00
7.1812e+00 -1.3883e+00
7.1013e+00 -1.5963e+00
7.0454e+00 -1.7889e+00
7.0141e+00 -1.9642e+00
7.0078e+00 -2.1207e+00
7.0264e+00 -2.2567e+00
7.0698e+00 -2.3710e+00
7.1375e+00 -2.4625e+00
7.2290e+00 -2.5302e+00
7.3433e+00 -2.5736e+00
7.4793e+00 -2.5922e+00
7.6358e+00 -2.5859e+00
7.8111e+00 -2.5546e+00
8.0037e+00 -2.4987e+00
8.2117e+00 -2.4188e+00
8.4331e+00 -2.3155e+00
8.6656e+00 -2.1900e+00
8.9072e+00 -2.0434e+00
9.1555e+00 -1.8771e+00
9.4080e+00 -1.6927e+00
9.6624e+00 -1.4920e+00
9.9162e+00 -1.2770e+00
1.0167e+01 -1.0496e+00
1.0412e+01 -8.1219e-01
1.0650e+01 -5.6691e-01
1.0877e+01 -3.1617e-01
1.1092e+01 -6.2390e-02
1.1293e+01 1.9199e-01
1.1477e+01 4.4453e-01
1.1643e+01 6.9278e-01
1.1790e+01 9.3436e-01
1.1916e+01 1.1669e+00
1.2019e+01 1.3883e+00
1.2099e+01 1.5963e+00
1.2155e+01 1.7889e+00
1.2186e+01 1.9642e+00
1.2192e+01 2.1207e+00
1.2174e+01 2.2567e+00
1.2130e+01 2.3710e+00
1.2062e+01 2.4625e+00
};

  \foreach \y in {-3,-2,-1,1,2,3}
     \addplot[color=black,line width = 1.0pt,solid,->]
       plot coordinates{(15,\y)(15+\y,\y)};


\end{axis}

%\draw[gray,thin] (0,1) grid +(8,4);
\node[font = \Huge] at (1.4,4.3) {$\gamma_{1}$};
\node[font = \Huge] at (2.8,4.3) {$\gamma_{2}$};
\node[font = \Huge] at (3.9,4.3) {$\cdots$};
\node[font = \Huge] at (5.0,4.3) {$\gamma_{_{M}}$};

\node[font = \Large] at (7.8,2.7) {$\mathbf{v}_{\infty} = (y,0)$};

\end{tikzpicture}

%\end{document}

